Multivariate Forecasting Evaluation: On Sensitive and Strictly Proper Scoring Rules

In recent years, probabilistic forecasting is an emerging topic, which is why there is a growing need of suitable methods for the evaluation of multivariate predictions. We analyze the sensitivity of the most common scoring rules, especially regarding quality of the forecasted dependency structures. Additionally, we propose scoring rules based on the copula, which uniquely describes the dependency structure for every probability distribution with continuous marginal distributions. Efficient estimation of the considered scoring rules and evaluation methods such as the Diebold-Mariano test are discussed. In detailed simulation studies, we compare the performance of the renowned scoring rules and the ones we propose. Besides extended synthetic studies based on recently published results we also consider a real data example. We find that the energy score, which is probably the most widely used multivariate scoring rule, performs comparably well in detecting forecast errors, also regarding dependencies. This contradicts other studies. The results also show that a proposed copula score provides very strong distinction between models with correct and incorrect dependency structure. We close with a comprehensive discussion on the proposed methodology.

==> fig/ES_new2_repl_n=1e+06.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-14 17:01:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,361.35);
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (644.43,355.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.40, 84.82) --
	( 77.96, 97.78) --
	( 83.51,107.52) --
	( 89.07,115.54) --
	( 94.62,122.60) --
	(100.18,128.84) --
	(105.74,134.54) --
	(111.29,139.85) --
	(116.85,144.82) --
	(122.40,149.50) --
	(127.96,153.96) --
	(133.52,158.20) --
	(139.07,162.31) --
	(144.63,166.06) --
	(150.18,169.94) --
	(155.74,173.62) --
	(161.29,177.10) --
	(166.85,180.48) --
	(172.41,183.86) --
	(177.96,187.09) --
	(183.52,190.20) --
	(189.07,193.28) --
	(194.63,196.26) --
	(200.19,199.19) --
	(205.74,202.04) --
	(211.30,204.90) --
	(216.85,207.65) --
	(222.41,210.38) --
	(227.96,213.07) --
	(233.52,215.67) --
	(239.08,218.32) --
	(244.63,220.84) --
	(250.19,223.35) --
	(255.74,225.72) --
	(261.30,228.17) --
	(266.86,230.55) --
	(272.41,232.92) --
	(277.97,235.24) --
	(283.52,237.55) --
	(289.08,239.82) --
	(294.63,242.01) --
	(300.19,244.26) --
	(305.75,246.41) --
	(311.30,248.58) --
	(316.86,250.69) --
	(322.41,252.74) --
	(327.97,254.93) --
	(333.53,256.95) --
	(339.08,258.97) --
	(344.64,260.93) --
	(350.19,262.98) --
	(355.75,264.95) --
	(361.30,266.89) --
	(366.86,268.85) --
	(372.42,270.73) --
	(377.97,272.75) --
	(383.53,274.58) --
	(389.08,276.44) --
	(394.64,278.34) --
	(400.20,280.12) --
	(405.75,281.97) --
	(411.31,283.74) --
	(416.86,285.51) --
	(422.42,287.34) --
	(427.97,289.14) --
	(433.53,290.85) --
	(439.09,292.59) --
	(444.64,294.32) --
	(450.20,296.04) --
	(455.75,297.68) --
	(461.31,299.47) --
	(466.87,301.20) --
	(472.42,302.82) --
	(477.98,304.41) --
	(483.53,306.06) --
	(489.09,307.74) --
	(494.64,309.29) --
	(500.20,310.93) --
	(505.76,312.58) --
	(511.31,314.06) --
	(516.87,315.65) --
	(522.42,317.24) --
	(527.98,318.79) --
	(533.54,320.38) --
	(539.09,321.90) --
	(544.65,323.42) --
	(550.20,325.03) --
	(555.76,326.49) --
	(561.31,327.99) --
	(566.87,329.53) --
	(572.43,330.99) --
	(577.98,332.47) --
	(583.54,333.98) --
	(589.09,335.40) --
	(594.65,336.95) --
	(600.21,338.35) --
	(605.76,339.73) --
	(611.32,341.21) --
	(616.87,342.64) --
	(622.43,344.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.40, 84.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.96, 97.78) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.51,107.52) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,115.54) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62,122.60) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.18,128.84) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.74,134.54) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.29,139.85) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.85,144.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.40,149.50) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.96,153.96) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.52,158.20) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.07,162.31) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63,166.06) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.18,169.94) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.74,173.62) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.29,177.10) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85,180.48) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.41,183.86) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.96,187.09) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.52,190.20) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.07,193.28) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.63,196.26) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.19,199.19) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.74,202.04) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30,204.90) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.85,207.65) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.41,210.38) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.96,213.07) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.52,215.67) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.08,218.32) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.63,220.84) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.19,223.35) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.74,225.72) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.30,228.17) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.86,230.55) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.41,232.92) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.97,235.24) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.52,237.55) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.08,239.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.63,242.01) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.19,244.26) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.75,246.41) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.30,248.58) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.86,250.69) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.41,252.74) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.97,254.93) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.53,256.95) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.08,258.97) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.64,260.93) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.19,262.98) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.75,264.95) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.30,266.89) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.86,268.85) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.42,270.73) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.97,272.75) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.53,274.58) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08,276.44) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.64,278.34) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.20,280.12) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.75,281.97) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.31,283.74) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.86,285.51) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.42,287.34) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.97,289.14) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.53,290.85) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.09,292.59) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.64,294.32) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.20,296.04) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.75,297.68) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.31,299.47) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.87,301.20) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.42,302.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.98,304.41) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.53,306.06) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.09,307.74) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.64,309.29) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.20,310.93) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.76,312.58) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.31,314.06) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (516.87,315.65) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.42,317.24) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.98,318.79) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.54,320.38) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.09,321.90) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.65,323.42) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (550.20,325.03) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.76,326.49) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (561.31,327.99) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.87,329.53) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.43,330.99) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (577.98,332.47) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (583.54,333.98) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (589.09,335.40) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (594.65,336.95) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (600.21,338.35) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (605.76,339.73) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (611.32,341.21) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (616.87,342.64) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (622.43,344.06) circle (  2.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.85, 50.40) -- (622.43, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.85, 50.40) -- ( 66.85, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.96, 50.40) -- (177.96, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.08, 50.40) -- (289.08, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.20, 50.40) -- (400.20, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.31, 50.40) -- (511.31, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (622.43, 50.40) -- (622.43, 44.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 66.85, 28.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (177.96, 28.80) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (289.08, 28.80) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (400.20, 28.80) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (511.31, 28.80) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (622.43, 28.80) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 61.69) -- ( 50.40,338.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 61.69) -- ( 44.40, 61.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,130.98) -- ( 44.40,130.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,200.26) -- ( 44.40,200.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,269.54) -- ( 44.40,269.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,338.82) -- ( 44.40,338.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 57.22) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,126.50) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,195.78) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,265.06) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,334.35) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 50.40) --
	(644.43, 50.40) --
	(644.43,355.35) --
	( 50.40,355.35) --
	( 50.40, 50.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (347.41,  4.80) {Dimension, H};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,202.88) {Expected energy score};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (644.43,355.35);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.40, 84.83) --
	( 77.96, 94.40) --
	( 83.51,101.72) --
	( 89.07,107.89) --
	( 94.62,113.26) --
	(100.18,118.44) --
	(105.74,122.65) --
	(111.29,126.91) --
	(116.85,131.06) --
	(122.40,134.64) --
	(127.96,138.35) --
	(133.52,141.39) --
	(139.07,144.94) --
	(144.63,148.38) --
	(150.18,151.04) --
	(155.74,153.77) --
	(161.29,156.99) --
	(166.85,159.79) --
	(172.41,162.37) --
	(177.96,164.46) --
	(183.52,167.91) --
	(189.07,170.01) --
	(194.63,172.43) --
	(200.19,175.05) --
	(205.74,177.08) --
	(211.30,179.27) --
	(216.85,181.27) --
	(222.41,183.73) --
	(227.96,186.03) --
	(233.52,188.25) --
	(239.08,190.52) --
	(244.63,192.33) --
	(250.19,194.59) --
	(255.74,196.39) --
	(261.30,198.17) --
	(266.86,200.51) --
	(272.41,202.10) --
	(277.97,204.13) --
	(283.52,206.00) --
	(289.08,208.32) --
	(294.63,209.77) --
	(300.19,211.51) --
	(305.75,212.91) --
	(311.30,215.05) --
	(316.86,216.40) --
	(322.41,218.50) --
	(327.97,219.49) --
	(333.53,222.03) --
	(339.08,223.61) --
	(344.64,225.01) --
	(350.19,226.61) --
	(355.75,228.17) --
	(361.30,229.94) --
	(366.86,231.06) --
	(372.42,232.88) --
	(377.97,234.39) --
	(383.53,235.93) --
	(389.08,237.59) --
	(394.64,238.84) --
	(400.20,240.50) --
	(405.75,242.24) --
	(411.31,243.99) --
	(416.86,245.58) --
	(422.42,246.16) --
	(427.97,248.22) --
	(433.53,249.06) --
	(439.09,250.86) --
	(444.64,252.03) --
	(450.20,253.41) --
	(455.75,254.92) --
	(461.31,256.05) --
	(466.87,257.68) --
	(472.42,258.63) --
	(477.98,260.77) --
	(483.53,261.47) --
	(489.09,262.62) --
	(494.64,264.11) --
	(500.20,265.46) --
	(505.76,267.00) --
	(511.31,267.43) --
	(516.87,269.51) --
	(522.42,270.65) --
	(527.98,272.13) --
	(533.54,273.14) --
	(539.09,274.64) --
	(544.65,275.57) --
	(550.20,276.49) --
	(555.76,278.69) --
	(561.31,279.24) --
	(566.87,280.04) --
	(572.43,282.11) --
	(577.98,283.32) --
	(583.54,284.22) --
	(589.09,285.63) --
	(594.65,286.78) --
	(600.21,288.76) --
	(605.76,289.49) --
	(611.32,290.64) --
	(616.87,291.65) --
	(622.43,292.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.01, 82.44) rectangle ( 74.79, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.56, 92.01) rectangle ( 80.35, 96.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.12, 99.32) rectangle ( 85.91,104.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68,105.50) rectangle ( 91.46,110.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.23,110.87) rectangle ( 97.02,115.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.79,116.05) rectangle (102.57,120.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34,120.26) rectangle (108.13,125.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.90,124.52) rectangle (113.68,129.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.45,128.66) rectangle (119.24,133.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.01,132.25) rectangle (124.80,137.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.57,135.96) rectangle (130.35,140.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.12,139.00) rectangle (135.91,143.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.68,142.55) rectangle (141.46,147.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.23,145.98) rectangle (147.02,150.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.79,148.65) rectangle (152.58,153.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.35,151.38) rectangle (158.13,156.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,154.59) rectangle (163.69,159.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.46,157.39) rectangle (169.24,162.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.01,159.98) rectangle (174.80,164.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.57,162.06) rectangle (180.35,166.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.13,165.51) rectangle (185.91,170.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.68,167.62) rectangle (191.47,172.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.24,170.03) rectangle (197.02,174.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.79,172.65) rectangle (202.58,177.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.35,174.69) rectangle (208.13,179.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.90,176.88) rectangle (213.69,181.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.46,178.88) rectangle (219.25,183.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.02,181.34) rectangle (224.80,186.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.57,183.63) rectangle (230.36,188.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.13,185.85) rectangle (235.91,190.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.68,188.13) rectangle (241.47,192.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.24,189.94) rectangle (247.02,194.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80,192.20) rectangle (252.58,196.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.35,194.00) rectangle (258.14,198.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.91,195.78) rectangle (263.69,200.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.46,198.11) rectangle (269.25,202.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.02,199.70) rectangle (274.80,204.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.57,201.73) rectangle (280.36,206.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.13,203.60) rectangle (285.92,208.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.69,205.92) rectangle (291.47,210.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.24,207.37) rectangle (297.03,212.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.80,209.11) rectangle (302.58,213.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.35,210.52) rectangle (308.14,215.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.91,212.66) rectangle (313.69,217.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.47,214.01) rectangle (319.25,218.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.02,216.11) rectangle (324.81,220.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.58,217.09) rectangle (330.36,221.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.13,219.63) rectangle (335.92,224.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.69,221.22) rectangle (341.47,226.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.24,222.62) rectangle (347.03,227.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.80,224.22) rectangle (352.59,229.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.36,225.78) rectangle (358.14,230.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.91,227.54) rectangle (363.70,232.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.47,228.67) rectangle (369.25,233.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.02,230.49) rectangle (374.81,235.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.58,232.00) rectangle (380.36,236.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.14,233.54) rectangle (385.92,238.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.69,235.20) rectangle (391.48,239.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.25,236.44) rectangle (397.03,241.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.80,238.10) rectangle (402.59,242.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.36,239.85) rectangle (408.14,244.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.91,241.60) rectangle (413.70,246.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.47,243.19) rectangle (419.26,247.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.03,243.76) rectangle (424.81,248.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.58,245.83) rectangle (430.37,250.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.14,246.67) rectangle (435.92,251.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.69,248.47) rectangle (441.48,253.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.25,249.64) rectangle (447.03,254.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.81,251.01) rectangle (452.59,255.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.36,252.52) rectangle (458.15,257.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.92,253.65) rectangle (463.70,258.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.47,255.28) rectangle (469.26,260.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.03,256.24) rectangle (474.81,261.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.58,258.38) rectangle (480.37,263.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.14,259.07) rectangle (485.93,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.70,260.23) rectangle (491.48,265.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.25,261.72) rectangle (497.04,266.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.81,263.06) rectangle (502.59,267.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.36,264.61) rectangle (508.15,269.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.92,265.04) rectangle (513.70,269.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.48,267.12) rectangle (519.26,271.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (520.03,268.26) rectangle (524.82,273.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.59,269.74) rectangle (530.37,274.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.14,270.75) rectangle (535.93,275.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.70,272.25) rectangle (541.48,277.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.25,273.18) rectangle (547.04,277.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.81,274.09) rectangle (552.60,278.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.37,276.30) rectangle (558.15,281.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.92,276.85) rectangle (563.71,281.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.48,277.65) rectangle (569.26,282.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (570.03,279.72) rectangle (574.82,284.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (575.59,280.93) rectangle (580.38,285.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (581.15,281.82) rectangle (585.93,286.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (586.70,283.24) rectangle (591.49,288.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (592.26,284.39) rectangle (597.04,289.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (597.81,286.37) rectangle (602.60,291.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (603.37,287.10) rectangle (608.15,291.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (608.92,288.25) rectangle (613.71,293.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (614.48,289.26) rectangle (619.27,294.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.04,290.48) rectangle (624.82,295.26);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.85, 50.40) -- ( 66.85,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.96, 50.40) -- (177.96,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (289.08, 50.40) -- (289.08,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (400.20, 50.40) -- (400.20,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (511.31, 50.40) -- (511.31,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (622.43, 50.40) -- (622.43,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 61.69) -- (644.43, 61.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,130.98) -- (644.43,130.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,200.26) -- (644.43,200.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,269.54) -- (644.43,269.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,338.82) -- (644.43,338.82);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.40, 84.79) --
	( 77.96, 98.02) --
	( 83.51,107.69) --
	( 89.07,115.67) --
	( 94.62,122.62) --
	(100.18,128.86) --
	(105.74,134.57) --
	(111.29,139.86) --
	(116.85,144.82) --
	(122.40,149.50) --
	(127.96,153.94) --
	(133.52,158.18) --
	(139.07,162.24) --
	(144.63,166.14) --
	(150.18,169.90) --
	(155.74,173.53) --
	(161.29,177.06) --
	(166.85,180.47) --
	(172.41,183.79) --
	(177.96,187.03) --
	(183.52,190.18) --
	(189.07,193.25) --
	(194.63,196.26) --
	(200.19,199.20) --
	(205.74,202.08) --
	(211.30,204.90) --
	(216.85,207.67) --
	(222.41,210.38) --
	(227.96,213.05) --
	(233.52,215.67) --
	(239.08,218.24) --
	(244.63,220.78) --
	(250.19,223.27) --
	(255.74,225.73) --
	(261.30,228.15) --
	(266.86,230.54) --
	(272.41,232.89) --
	(277.97,235.21) --
	(283.52,237.50) --
	(289.08,239.76) --
	(294.63,241.99) --
	(300.19,244.20) --
	(305.75,246.38) --
	(311.30,248.53) --
	(316.86,250.66) --
	(322.41,252.76) --
	(327.97,254.85) --
	(333.53,256.91) --
	(339.08,258.94) --
	(344.64,260.96) --
	(350.19,262.96) --
	(355.75,264.94) --
	(361.30,266.90) --
	(366.86,268.84) --
	(372.42,270.76) --
	(377.97,272.66) --
	(383.53,274.55) --
	(389.08,276.42) --
	(394.64,278.28) --
	(400.20,280.11) --
	(405.75,281.94) --
	(411.31,283.75) --
	(416.86,285.54) --
	(422.42,287.32) --
	(427.97,289.09) --
	(433.53,290.84) --
	(439.09,292.58) --
	(444.64,294.30) --
	(450.20,296.02) --
	(455.75,297.72) --
	(461.31,299.41) --
	(466.87,301.08) --
	(472.42,302.75) --
	(477.98,304.40) --
	(483.53,306.05) --
	(489.09,307.68) --
	(494.64,309.30) --
	(500.20,310.91) --
	(505.76,312.51) --
	(511.31,314.10) --
	(516.87,315.68) --
	(522.42,317.25) --
	(527.98,318.81) --
	(533.54,320.36) --
	(539.09,321.90) --
	(544.65,323.43) --
	(550.20,324.96) --
	(555.76,326.47) --
	(561.31,327.98) --
	(566.87,329.48) --
	(572.43,330.97) --
	(577.98,332.45) --
	(583.54,333.92) --
	(589.09,335.39) --
	(594.65,336.84) --
	(600.21,338.29) --
	(605.76,339.74) --
	(611.32,341.17) --
	(616.87,342.60) --
	(622.43,344.02);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.40, 84.79) --
	( 77.96, 94.35) --
	( 83.51,101.69) --
	( 89.07,107.88) --
	( 94.62,113.33) --
	(100.18,118.26) --
	(105.74,122.80) --
	(111.29,127.01) --
	(116.85,130.98) --
	(122.40,134.72) --
	(127.96,138.29) --
	(133.52,141.69) --
	(139.07,144.96) --
	(144.63,148.10) --
	(150.18,151.14) --
	(155.74,154.07) --
	(161.29,156.91) --
	(166.85,159.67) --
	(172.41,162.36) --
	(177.96,164.97) --
	(183.52,167.53) --
	(189.07,170.02) --
	(194.63,172.45) --
	(200.19,174.83) --
	(205.74,177.17) --
	(211.30,179.45) --
	(216.85,181.70) --
	(222.41,183.90) --
	(227.96,186.06) --
	(233.52,188.19) --
	(239.08,190.28) --
	(244.63,192.33) --
	(250.19,194.36) --
	(255.74,196.36) --
	(261.30,198.32) --
	(266.86,200.26) --
	(272.41,202.17) --
	(277.97,204.06) --
	(283.52,205.92) --
	(289.08,207.75) --
	(294.63,209.57) --
	(300.19,211.36) --
	(305.75,213.13) --
	(311.30,214.88) --
	(316.86,216.61) --
	(322.41,218.33) --
	(327.97,220.02) --
	(333.53,221.70) --
	(339.08,223.35) --
	(344.64,224.99) --
	(350.19,226.62) --
	(355.75,228.23) --
	(361.30,229.82) --
	(366.86,231.40) --
	(372.42,232.97) --
	(377.97,234.52) --
	(383.53,236.05) --
	(389.08,237.57) --
	(394.64,239.08) --
	(400.20,240.58) --
	(405.75,242.07) --
	(411.31,243.54) --
	(416.86,245.00) --
	(422.42,246.45) --
	(427.97,247.89) --
	(433.53,249.31) --
	(439.09,250.73) --
	(444.64,252.13) --
	(450.20,253.53) --
	(455.75,254.91) --
	(461.31,256.29) --
	(466.87,257.65) --
	(472.42,259.01) --
	(477.98,260.36) --
	(483.53,261.70) --
	(489.09,263.02) --
	(494.64,264.34) --
	(500.20,265.66) --
	(505.76,266.96) --
	(511.31,268.25) --
	(516.87,269.54) --
	(522.42,270.82) --
	(527.98,272.09) --
	(533.54,273.36) --
	(539.09,274.61) --
	(544.65,275.86) --
	(550.20,277.10) --
	(555.76,278.34) --
	(561.31,279.56) --
	(566.87,280.78) --
	(572.43,282.00) --
	(577.98,283.21) --
	(583.54,284.41) --
	(589.09,285.60) --
	(594.65,286.79) --
	(600.21,287.97) --
	(605.76,289.15) --
	(611.32,290.31) --
	(616.87,291.48) --
	(622.43,292.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,375.35) rectangle (283.43,283.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64,340.95) -- ( 75.24,340.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64,326.55) -- ( 75.24,326.55);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.64,312.15) -- ( 75.24,312.15);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.64,297.75) -- ( 75.24,297.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44,340.95) circle (  2.70);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.05,324.16) rectangle ( 66.83,328.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,337.72) {Monte-Carlo Simulation for $\bsPi_H$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,323.32) {Monte-Carlo Simulation for $\bsM_H$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,309.18) {Approximation for $\bsPi_H$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,294.78) {Analytic solution for $\bsM_H$};


\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=3_Q=5_nEns=128nY=16nFC=16384_s=10_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 87.35) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 87.35) -- ( 50.40,370.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 87.35) -- ( 44.40, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,158.12) -- ( 44.40,158.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,228.90) -- ( 44.40,228.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,299.67) -- ( 44.40,299.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,370.45) -- ( 44.40,370.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 82.87) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,153.65) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,224.42) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,295.20) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,365.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 87.35) -- (428.82, 87.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,158.12) -- (428.82,158.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,228.90) -- (428.82,228.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,299.67) -- (428.82,299.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,370.45) -- (428.82,370.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,370.45) -- (428.82,370.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 87.35) -- (428.82, 87.35);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,159.78) --
	( 99.45,204.26) --
	(134.49,221.24) --
	(169.53,256.50) --
	(204.57,289.73) --
	(239.61,303.47) --
	(274.65,299.55) --
	(309.69,379.42) --
	(344.73,377.29) --
	(379.77,348.54) --
	(414.80,382.04);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,159.78) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,204.26) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,221.24) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,256.50) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,289.73) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,303.47) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,299.55) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,379.42) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,377.29) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,348.54) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,382.04) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,175.38) --
	( 99.45,217.76) --
	(134.49,229.27) --
	(169.53,263.21) --
	(204.57,280.13) --
	(239.61,276.35) --
	(274.65,262.57) --
	(309.69,322.64) --
	(344.73,316.73) --
	(379.77,292.68) --
	(414.80,311.55);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,179.93) --
	( 68.35,173.11) --
	( 60.48,173.11) --
	( 64.42,179.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,222.31) --
	(103.39,215.49) --
	( 95.52,215.49) --
	( 99.45,222.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,233.82) --
	(138.43,226.99) --
	(130.55,226.99) --
	(134.49,233.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,267.76) --
	(173.47,260.94) --
	(165.59,260.94) --
	(169.53,267.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,284.68) --
	(208.51,277.85) --
	(200.63,277.85) --
	(204.57,284.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,280.89) --
	(243.55,274.07) --
	(235.67,274.07) --
	(239.61,280.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,267.12) --
	(278.59,260.29) --
	(270.71,260.29) --
	(274.65,267.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,327.19) --
	(313.63,320.37) --
	(305.75,320.37) --
	(309.69,327.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,321.28) --
	(348.67,314.46) --
	(340.79,314.46) --
	(344.73,321.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,297.22) --
	(383.70,290.40) --
	(375.83,290.40) --
	(379.77,297.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,316.09) --
	(418.74,309.27) --
	(410.87,309.27) --
	(414.80,316.09);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,177.05) --
	( 99.45,206.55) --
	(134.49,212.91) --
	(169.53,241.91) --
	(204.57,252.36) --
	(239.61,250.39) --
	(274.65,251.81) --
	(309.69,292.76) --
	(344.73,274.83) --
	(379.77,262.91) --
	(414.80,280.18);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,177.05) -- ( 68.55,177.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,172.91) -- ( 64.42,181.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,206.55) -- (103.59,206.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,202.41) -- ( 99.45,210.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,212.91) -- (138.63,212.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,208.77) -- (134.49,217.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,241.91) -- (173.67,241.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,237.78) -- (169.53,246.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,252.36) -- (208.71,252.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,248.23) -- (204.57,256.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,250.39) -- (243.75,250.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,246.26) -- (239.61,254.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,251.81) -- (278.79,251.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,247.67) -- (274.65,255.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,292.76) -- (313.82,292.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,288.62) -- (309.69,296.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,274.83) -- (348.86,274.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,270.69) -- (344.73,278.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,262.91) -- (383.90,262.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,258.77) -- (379.77,267.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,280.18) -- (418.94,280.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,276.05) -- (414.80,284.32);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,156.49) --
	( 99.45,187.44) --
	(134.49,184.63) --
	(169.53,199.29) --
	(204.57,207.26) --
	(239.61,200.37) --
	(274.65,197.37) --
	(309.69,221.09) --
	(344.73,215.20) --
	(379.77,205.38) --
	(414.80,215.54);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,153.57) -- ( 67.34,159.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,159.42) -- ( 67.34,153.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,184.52) -- (102.38,190.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,190.37) -- (102.38,184.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,181.71) -- (137.42,187.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,187.56) -- (137.42,181.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,196.36) -- (172.46,202.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,202.21) -- (172.46,196.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,204.34) -- (207.50,210.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,210.19) -- (207.50,204.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,197.44) -- (242.54,203.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,203.29) -- (242.54,197.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,194.44) -- (277.57,200.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,200.29) -- (277.57,194.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,218.17) -- (312.61,224.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,224.02) -- (312.61,218.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,212.28) -- (347.65,218.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,218.13) -- (347.65,212.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,202.46) -- (382.69,208.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,208.31) -- (382.69,202.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,212.62) -- (417.73,218.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,218.47) -- (417.73,212.62);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,183.37) --
	( 99.45,231.67) --
	(134.49,246.45) --
	(169.53,299.59) --
	(204.57,334.13) --
	(239.61,353.57) --
	(274.65,331.52) --
	(309.69,414.85) --
	(344.73,407.05) --
	(379.77,368.94) --
	(414.80,400.40);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,183.37) --
	( 64.42,187.51) --
	( 68.55,183.37) --
	( 64.42,179.24) --
	( 60.28,183.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,231.67) --
	( 99.45,235.81) --
	(103.59,231.67) --
	( 99.45,227.53) --
	( 95.32,231.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,246.45) --
	(134.49,250.59) --
	(138.63,246.45) --
	(134.49,242.32) --
	(130.36,246.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,299.59) --
	(169.53,303.72) --
	(173.67,299.59) --
	(169.53,295.45) --
	(165.40,299.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,334.13) --
	(204.57,338.27) --
	(208.71,334.13) --
	(204.57,329.99) --
	(200.43,334.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,353.57) --
	(239.61,357.71) --
	(243.75,353.57) --
	(239.61,349.44) --
	(235.47,353.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,331.52) --
	(274.65,335.66) --
	(278.79,331.52) --
	(274.65,327.39) --
	(270.51,331.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,414.85) --
	(309.69,418.99) --
	(313.82,414.85) --
	(309.69,410.71) --
	(305.55,414.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,407.05) --
	(344.73,411.19) --
	(348.86,407.05) --
	(344.73,402.92) --
	(340.59,407.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,368.94) --
	(379.77,373.08) --
	(383.90,368.94) --
	(379.77,364.81) --
	(375.63,368.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,400.40) --
	(414.80,404.54) --
	(418.94,400.40) --
	(414.80,396.27) --
	(410.67,400.40);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 73.71) --
	( 99.45, 65.57) --
	(134.49, 67.83) --
	(169.53, 89.69) --
	(204.57, 70.02) --
	(239.61, 85.18) --
	(274.65, 67.05) --
	(309.69, 96.57) --
	(344.73, 85.48) --
	(379.77, 79.80) --
	(414.80, 98.82);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 69.17) --
	( 68.35, 75.99) --
	( 60.48, 75.99) --
	( 64.42, 69.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45, 61.02) --
	(103.39, 67.85) --
	( 95.52, 67.85) --
	( 99.45, 61.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49, 63.28) --
	(138.43, 70.10) --
	(130.55, 70.10) --
	(134.49, 63.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53, 85.14) --
	(173.47, 91.96) --
	(165.59, 91.96) --
	(169.53, 85.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57, 65.47) --
	(208.51, 72.29) --
	(200.63, 72.29) --
	(204.57, 65.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61, 80.63) --
	(243.55, 87.45) --
	(235.67, 87.45) --
	(239.61, 80.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65, 62.50) --
	(278.59, 69.32) --
	(270.71, 69.32) --
	(274.65, 62.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69, 92.02) --
	(313.63, 98.84) --
	(305.75, 98.84) --
	(309.69, 92.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73, 80.93) --
	(348.67, 87.75) --
	(340.79, 87.75) --
	(344.73, 80.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77, 75.25) --
	(383.70, 82.07) --
	(375.83, 82.07) --
	(379.77, 75.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80, 94.27) --
	(418.74,101.09) --
	(410.87,101.09) --
	(414.80, 94.27);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 92.65) --
	( 99.45,107.11) --
	(134.49,127.00) --
	(169.53,141.96) --
	(204.57,172.11) --
	(239.61,186.01) --
	(274.65,208.44) --
	(309.69,183.81) --
	(344.73,189.88) --
	(379.77,216.46) --
	(414.80,208.24);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 89.73) rectangle ( 67.34, 95.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 89.73) -- ( 67.34, 95.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 95.58) -- ( 67.34, 89.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,104.19) rectangle (102.38,110.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,104.19) -- (102.38,110.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,110.04) -- (102.38,104.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,124.07) rectangle (137.42,129.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,124.07) -- (137.42,129.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,129.92) -- (137.42,124.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,139.04) rectangle (172.46,144.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,139.04) -- (172.46,144.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,144.89) -- (172.46,139.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,169.18) rectangle (207.50,175.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,169.18) -- (207.50,175.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,175.03) -- (207.50,169.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,183.09) rectangle (242.54,188.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,183.09) -- (242.54,188.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,188.94) -- (242.54,183.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,205.51) rectangle (277.57,211.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,205.51) -- (277.57,211.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,211.36) -- (277.57,205.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,180.89) rectangle (312.61,186.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,180.89) -- (312.61,186.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,186.74) -- (312.61,180.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,186.96) rectangle (347.65,192.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,186.96) -- (347.65,192.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,192.81) -- (347.65,186.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,213.54) rectangle (382.69,219.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,213.54) -- (382.69,219.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,219.39) -- (382.69,213.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,205.31) rectangle (417.73,211.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,205.31) -- (417.73,211.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,211.16) -- (417.73,205.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=3_Q=5_nEns=128nY=16nFC=16384_s=1_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 65.57) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- ( 50.40,428.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- ( 44.40, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,125.99) -- ( 44.40,125.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,186.41) -- ( 44.40,186.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,246.83) -- ( 44.40,246.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,307.26) -- ( 44.40,307.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,367.68) -- ( 44.40,367.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,428.10) -- ( 44.40,428.10);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 61.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,121.52) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,181.94) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,242.36) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,302.78) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,363.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,423.62) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 65.57) -- (428.82, 65.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,125.99) -- (428.82,125.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,186.41) -- (428.82,186.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,246.83) -- (428.82,246.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,307.26) -- (428.82,307.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,367.68) -- (428.82,367.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,428.10) -- (428.82,428.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,125.99) -- (428.82,125.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- (428.82, 65.57);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,159.94) --
	( 99.45,187.73) --
	(134.49,216.19) --
	(169.53,246.98) --
	(204.57,271.25) --
	(239.61,281.91) --
	(274.65,304.22) --
	(309.69,297.59) --
	(344.73,299.40) --
	(379.77,312.21) --
	(414.80,303.60);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,159.94) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,187.73) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,216.19) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,246.98) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,271.25) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,281.91) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,304.22) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,297.59) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,299.40) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,312.21) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,303.60) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,257.55) --
	( 99.45,289.30) --
	(134.49,331.92) --
	(169.53,359.55) --
	(204.57,380.33) --
	(239.61,391.69) --
	(274.65,386.35) --
	(309.69,386.66) --
	(344.73,414.85) --
	(379.77,393.78) --
	(414.80,388.91);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,262.10) --
	( 68.35,255.28) --
	( 60.48,255.28) --
	( 64.42,262.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,293.85) --
	(103.39,287.03) --
	( 95.52,287.03) --
	( 99.45,293.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,336.47) --
	(138.43,329.65) --
	(130.55,329.65) --
	(134.49,336.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,364.10) --
	(173.47,357.28) --
	(165.59,357.28) --
	(169.53,364.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,384.88) --
	(208.51,378.06) --
	(200.63,378.06) --
	(204.57,384.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,396.24) --
	(243.55,389.42) --
	(235.67,389.42) --
	(239.61,396.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,390.90) --
	(278.59,384.07) --
	(270.71,384.07) --
	(274.65,390.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,391.21) --
	(313.63,384.38) --
	(305.75,384.38) --
	(309.69,391.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,419.40) --
	(348.67,412.57) --
	(340.79,412.57) --
	(344.73,419.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,398.33) --
	(383.70,391.51) --
	(375.83,391.51) --
	(379.77,398.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,393.46) --
	(418.74,386.64) --
	(410.87,386.64) --
	(414.80,393.46);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,151.43) --
	( 99.45,150.68) --
	(134.49,148.84) --
	(169.53,153.21) --
	(204.57,149.68) --
	(239.61,149.13) --
	(274.65,154.93) --
	(309.69,153.65) --
	(344.73,153.55) --
	(379.77,153.49) --
	(414.80,154.91);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,151.43) -- ( 68.55,151.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,147.29) -- ( 64.42,155.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,150.68) -- (103.59,150.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,146.54) -- ( 99.45,154.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,148.84) -- (138.63,148.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,144.70) -- (134.49,152.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,153.21) -- (173.67,153.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,149.08) -- (169.53,157.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,149.68) -- (208.71,149.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,145.54) -- (204.57,153.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,149.13) -- (243.75,149.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,144.99) -- (239.61,153.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,154.93) -- (278.79,154.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,150.79) -- (274.65,159.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,153.65) -- (313.82,153.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,149.52) -- (309.69,157.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,153.55) -- (348.86,153.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,149.41) -- (344.73,157.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,153.49) -- (383.90,153.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,149.35) -- (379.77,157.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,154.91) -- (418.94,154.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,150.77) -- (414.80,159.04);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,148.10) --
	( 99.45,147.71) --
	(134.49,151.12) --
	(169.53,159.58) --
	(204.57,145.94) --
	(239.61,152.48) --
	(274.65,157.51) --
	(309.69,153.81) --
	(344.73,159.45) --
	(379.77,148.48) --
	(414.80,152.60);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,145.18) -- ( 67.34,151.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,151.03) -- ( 67.34,145.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,144.79) -- (102.38,150.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,150.64) -- (102.38,144.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,148.20) -- (137.42,154.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,154.05) -- (137.42,148.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,156.66) -- (172.46,162.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,162.51) -- (172.46,156.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,143.02) -- (207.50,148.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,148.87) -- (207.50,143.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,149.55) -- (242.54,155.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,155.40) -- (242.54,149.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,154.59) -- (277.57,160.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,160.44) -- (277.57,154.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,150.89) -- (312.61,156.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,156.74) -- (312.61,150.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,156.52) -- (347.65,162.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,162.37) -- (347.65,156.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,145.55) -- (382.69,151.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,151.40) -- (382.69,145.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,149.67) -- (417.73,155.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,155.52) -- (417.73,149.67);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 74.83) --
	( 99.45, 82.75) --
	(134.49, 97.28) --
	(169.53,104.70) --
	(204.57,125.98) --
	(239.61,142.02) --
	(274.65,171.13) --
	(309.69,191.56) --
	(344.73,219.80) --
	(379.77,231.40) --
	(414.80,239.65);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 74.83) --
	( 64.42, 78.97) --
	( 68.55, 74.83) --
	( 64.42, 70.69) --
	( 60.28, 74.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32, 82.75) --
	( 99.45, 86.89) --
	(103.59, 82.75) --
	( 99.45, 78.62) --
	( 95.32, 82.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 97.28) --
	(134.49,101.41) --
	(138.63, 97.28) --
	(134.49, 93.14) --
	(130.36, 97.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,104.70) --
	(169.53,108.84) --
	(173.67,104.70) --
	(169.53,100.56) --
	(165.40,104.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,125.98) --
	(204.57,130.11) --
	(208.71,125.98) --
	(204.57,121.84) --
	(200.43,125.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,142.02) --
	(239.61,146.16) --
	(243.75,142.02) --
	(239.61,137.88) --
	(235.47,142.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,171.13) --
	(274.65,175.27) --
	(278.79,171.13) --
	(274.65,167.00) --
	(270.51,171.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,191.56) --
	(309.69,195.69) --
	(313.82,191.56) --
	(309.69,187.42) --
	(305.55,191.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,219.80) --
	(344.73,223.94) --
	(348.86,219.80) --
	(344.73,215.67) --
	(340.59,219.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,231.40) --
	(379.77,235.54) --
	(383.90,231.40) --
	(379.77,227.27) --
	(375.63,231.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,239.65) --
	(414.80,243.79) --
	(418.94,239.65) --
	(414.80,235.52) --
	(410.67,239.65);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,157.55) --
	( 99.45,183.58) --
	(134.49,210.77) --
	(169.53,232.35) --
	(204.57,254.09) --
	(239.61,251.36) --
	(274.65,257.31) --
	(309.69,275.76) --
	(344.73,277.78) --
	(379.77,267.51) --
	(414.80,268.28);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,153.01) --
	( 68.35,159.83) --
	( 60.48,159.83) --
	( 64.42,153.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,179.03) --
	(103.39,185.85) --
	( 95.52,185.85) --
	( 99.45,179.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,206.22) --
	(138.43,213.04) --
	(130.55,213.04) --
	(134.49,206.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,227.80) --
	(173.47,234.62) --
	(165.59,234.62) --
	(169.53,227.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,249.54) --
	(208.51,256.36) --
	(200.63,256.36) --
	(204.57,249.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,246.81) --
	(243.55,253.63) --
	(235.67,253.63) --
	(239.61,246.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,252.76) --
	(278.59,259.59) --
	(270.71,259.59) --
	(274.65,252.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,271.22) --
	(313.63,278.04) --
	(305.75,278.04) --
	(309.69,271.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,273.23) --
	(348.67,280.05) --
	(340.79,280.05) --
	(344.73,273.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,262.96) --
	(383.70,269.78) --
	(375.83,269.78) --
	(379.77,262.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,263.74) --
	(418.74,270.56) --
	(410.87,270.56) --
	(414.80,263.74);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 75.42) --
	( 99.45, 75.84) --
	(134.49, 86.01) --
	(169.53, 91.44) --
	(204.57,104.47) --
	(239.61,116.00) --
	(274.65,135.48) --
	(309.69,142.83) --
	(344.73,158.58) --
	(379.77,167.46) --
	(414.80,168.30);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 72.49) rectangle ( 67.34, 78.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 72.49) -- ( 67.34, 78.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 78.34) -- ( 67.34, 72.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 72.92) rectangle (102.38, 78.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 72.92) -- (102.38, 78.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 78.77) -- (102.38, 72.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 83.09) rectangle (137.42, 88.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 83.09) -- (137.42, 88.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 88.94) -- (137.42, 83.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 88.52) rectangle (172.46, 94.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 88.52) -- (172.46, 94.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 94.37) -- (172.46, 88.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,101.55) rectangle (207.50,107.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,101.55) -- (207.50,107.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,107.40) -- (207.50,101.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,113.07) rectangle (242.54,118.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,113.07) -- (242.54,118.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,118.92) -- (242.54,113.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,132.56) rectangle (277.57,138.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,132.56) -- (277.57,138.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,138.41) -- (277.57,132.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,139.91) rectangle (312.61,145.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,139.91) -- (312.61,145.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,145.76) -- (312.61,139.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,155.65) rectangle (347.65,161.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,155.65) -- (347.65,161.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,161.50) -- (347.65,155.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,164.54) rectangle (382.69,170.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,164.54) -- (382.69,170.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,170.39) -- (382.69,164.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,165.37) rectangle (417.73,171.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,165.37) -- (417.73,171.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,171.22) -- (417.73,165.37);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.90) -- ( 67.36,359.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.75) -- ( 67.36,353.90);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.30) rectangle (169.02,374.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.30) -- (169.02,374.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.15) -- (169.02,368.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=3_Q=5_nEns=128nY=16nFC=16384_s=2_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 69.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 69.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 69.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 69.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 69.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 69.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 69.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 69.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 69.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 69.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 69.86) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 69.86) -- ( 50.40,388.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 69.86) -- ( 44.40, 69.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,122.89) -- ( 44.40,122.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,175.92) -- ( 44.40,175.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,228.95) -- ( 44.40,228.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,281.98) -- ( 44.40,281.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,335.01) -- ( 44.40,335.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,388.04) -- ( 44.40,388.04);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 65.38) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,118.41) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,171.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,224.47) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,277.50) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,330.53) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,383.56) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 69.86) -- (428.82, 69.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,122.89) -- (428.82,122.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,175.92) -- (428.82,175.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,228.95) -- (428.82,228.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,281.98) -- (428.82,281.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,335.01) -- (428.82,335.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,388.04) -- (428.82,388.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,175.92) -- (428.82,175.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 69.86) -- (428.82, 69.86);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,363.77) --
	( 99.45,389.42) --
	(134.49,391.71) --
	(169.53,395.66) --
	(204.57,395.99) --
	(239.61,395.11) --
	(274.65,414.85) --
	(309.69,400.40) --
	(344.73,396.95) --
	(379.77,413.91) --
	(414.80,399.33);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,363.77) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,389.42) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,391.71) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,395.66) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,395.99) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,395.11) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,414.85) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,400.40) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,396.95) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,413.91) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,399.33) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,360.99) --
	( 99.45,389.45) --
	(134.49,392.94) --
	(169.53,396.51) --
	(204.57,395.80) --
	(239.61,395.58) --
	(274.65,414.06) --
	(309.69,400.52) --
	(344.73,397.04) --
	(379.77,413.78) --
	(414.80,399.34);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,365.54) --
	( 68.35,358.71) --
	( 60.48,358.71) --
	( 64.42,365.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,394.00) --
	(103.39,387.18) --
	( 95.52,387.18) --
	( 99.45,394.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,397.49) --
	(138.43,390.66) --
	(130.55,390.66) --
	(134.49,397.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,401.06) --
	(173.47,394.24) --
	(165.59,394.24) --
	(169.53,401.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,400.35) --
	(208.51,393.52) --
	(200.63,393.52) --
	(204.57,400.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,400.13) --
	(243.55,393.31) --
	(235.67,393.31) --
	(239.61,400.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,418.60) --
	(278.59,411.78) --
	(270.71,411.78) --
	(274.65,418.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,405.07) --
	(313.63,398.24) --
	(305.75,398.24) --
	(309.69,405.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,401.59) --
	(348.67,394.77) --
	(340.79,394.77) --
	(344.73,401.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,418.33) --
	(383.70,411.50) --
	(375.83,411.50) --
	(379.77,418.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,403.89) --
	(418.74,397.07) --
	(410.87,397.07) --
	(414.80,403.89);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,203.42) --
	( 99.45,205.00) --
	(134.49,199.71) --
	(169.53,209.83) --
	(204.57,209.72) --
	(239.61,207.43) --
	(274.65,215.03) --
	(309.69,216.50) --
	(344.73,216.72) --
	(379.77,211.06) --
	(414.80,213.23);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,203.42) -- ( 68.55,203.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,199.28) -- ( 64.42,207.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,205.00) -- (103.59,205.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,200.86) -- ( 99.45,209.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,199.71) -- (138.63,199.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,195.58) -- (134.49,203.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,209.83) -- (173.67,209.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,205.69) -- (169.53,213.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,209.72) -- (208.71,209.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,205.59) -- (204.57,213.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,207.43) -- (243.75,207.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,203.29) -- (239.61,211.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,215.03) -- (278.79,215.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,210.89) -- (274.65,219.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,216.50) -- (313.82,216.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,212.36) -- (309.69,220.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,216.72) -- (348.86,216.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,212.58) -- (344.73,220.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,211.06) -- (383.90,211.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,206.93) -- (379.77,215.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,213.23) -- (418.94,213.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,209.10) -- (414.80,217.37);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,196.56) --
	( 99.45,196.30) --
	(134.49,205.27) --
	(169.53,215.11) --
	(204.57,198.45) --
	(239.61,213.13) --
	(274.65,220.09) --
	(309.69,217.43) --
	(344.73,218.23) --
	(379.77,207.64) --
	(414.80,210.42);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,193.64) -- ( 67.34,199.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,199.49) -- ( 67.34,193.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,193.37) -- (102.38,199.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,199.22) -- (102.38,193.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,202.34) -- (137.42,208.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,208.19) -- (137.42,202.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,212.19) -- (172.46,218.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,218.04) -- (172.46,212.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,195.52) -- (207.50,201.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,201.37) -- (207.50,195.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,210.21) -- (242.54,216.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,216.06) -- (242.54,210.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,217.17) -- (277.57,223.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,223.02) -- (277.57,217.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,214.50) -- (312.61,220.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,220.35) -- (312.61,214.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,215.30) -- (347.65,221.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,221.15) -- (347.65,215.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,204.71) -- (382.69,210.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,210.56) -- (382.69,204.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,207.49) -- (417.73,213.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,213.34) -- (417.73,207.49);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,131.70) --
	( 99.45,150.19) --
	(134.49,152.91) --
	(169.53,168.13) --
	(204.57,178.25) --
	(239.61,170.67) --
	(274.65,183.39) --
	(309.69,177.76) --
	(344.73,178.38) --
	(379.77,186.73) --
	(414.80,180.67);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,131.70) --
	( 64.42,135.84) --
	( 68.55,131.70) --
	( 64.42,127.56) --
	( 60.28,131.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,150.19) --
	( 99.45,154.33) --
	(103.59,150.19) --
	( 99.45,146.06) --
	( 95.32,150.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,152.91) --
	(134.49,157.05) --
	(138.63,152.91) --
	(134.49,148.77) --
	(130.36,152.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,168.13) --
	(169.53,172.27) --
	(173.67,168.13) --
	(169.53,164.00) --
	(165.40,168.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,178.25) --
	(204.57,182.39) --
	(208.71,178.25) --
	(204.57,174.12) --
	(200.43,178.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,170.67) --
	(239.61,174.81) --
	(243.75,170.67) --
	(239.61,166.53) --
	(235.47,170.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,183.39) --
	(274.65,187.52) --
	(278.79,183.39) --
	(274.65,179.25) --
	(270.51,183.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,177.76) --
	(309.69,181.90) --
	(313.82,177.76) --
	(309.69,173.62) --
	(305.55,177.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,178.38) --
	(344.73,182.52) --
	(348.86,178.38) --
	(344.73,174.25) --
	(340.59,178.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,186.73) --
	(379.77,190.86) --
	(383.90,186.73) --
	(379.77,182.59) --
	(375.63,186.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,180.67) --
	(414.80,184.81) --
	(418.94,180.67) --
	(414.80,176.53) --
	(410.67,180.67);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 71.73) --
	( 99.45, 65.57) --
	(134.49, 69.29) --
	(169.53, 73.63) --
	(204.57, 71.67) --
	(239.61, 69.13) --
	(274.65, 72.23) --
	(309.69, 67.56) --
	(344.73, 66.44) --
	(379.77, 72.50) --
	(414.80, 74.50);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 67.18) --
	( 68.35, 74.01) --
	( 60.48, 74.01) --
	( 64.42, 67.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45, 61.02) --
	(103.39, 67.85) --
	( 95.52, 67.85) --
	( 99.45, 61.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49, 64.74) --
	(138.43, 71.56) --
	(130.55, 71.56) --
	(134.49, 64.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53, 69.08) --
	(173.47, 75.91) --
	(165.59, 75.91) --
	(169.53, 69.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57, 67.12) --
	(208.51, 73.94) --
	(200.63, 73.94) --
	(204.57, 67.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61, 64.58) --
	(243.55, 71.40) --
	(235.67, 71.40) --
	(239.61, 64.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65, 67.68) --
	(278.59, 74.50) --
	(270.71, 74.50) --
	(274.65, 67.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69, 63.01) --
	(313.63, 69.83) --
	(305.75, 69.83) --
	(309.69, 63.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73, 61.89) --
	(348.67, 68.71) --
	(340.79, 68.71) --
	(344.73, 61.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77, 67.95) --
	(383.70, 74.78) --
	(375.83, 74.78) --
	(379.77, 67.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80, 69.95) --
	(418.74, 76.78) --
	(410.87, 76.78) --
	(414.80, 69.95);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 91.21) --
	( 99.45, 84.27) --
	(134.49, 84.38) --
	(169.53, 83.65) --
	(204.57, 95.91) --
	(239.61, 91.27) --
	(274.65, 94.89) --
	(309.69, 96.80) --
	(344.73,100.84) --
	(379.77,107.83) --
	(414.80,104.77);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 88.28) rectangle ( 67.34, 94.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 88.28) -- ( 67.34, 94.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 94.13) -- ( 67.34, 88.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 81.34) rectangle (102.38, 87.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 81.34) -- (102.38, 87.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 87.19) -- (102.38, 81.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 81.46) rectangle (137.42, 87.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 81.46) -- (137.42, 87.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 87.31) -- (137.42, 81.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 80.73) rectangle (172.46, 86.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 80.73) -- (172.46, 86.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 86.58) -- (172.46, 80.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 92.99) rectangle (207.50, 98.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 92.99) -- (207.50, 98.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 98.84) -- (207.50, 92.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 88.35) rectangle (242.54, 94.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 88.35) -- (242.54, 94.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 94.20) -- (242.54, 88.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72, 91.97) rectangle (277.57, 97.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72, 91.97) -- (277.57, 97.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72, 97.82) -- (277.57, 91.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 93.87) rectangle (312.61, 99.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 93.87) -- (312.61, 99.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 99.72) -- (312.61, 93.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80, 97.92) rectangle (347.65,103.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80, 97.92) -- (347.65,103.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,103.77) -- (347.65, 97.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,104.91) rectangle (382.69,110.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,104.91) -- (382.69,110.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,110.76) -- (382.69,104.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,101.84) rectangle (417.73,107.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,101.84) -- (417.73,107.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,107.69) -- (417.73,101.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=3_Q=5_nEns=128nY=16nFC=16384_s=3_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 68.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 68.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 68.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 68.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 68.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 68.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 68.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 68.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 68.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 68.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 68.23) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 68.23) -- ( 50.40,362.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 68.23) -- ( 44.40, 68.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,141.74) -- ( 44.40,141.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,215.25) -- ( 44.40,215.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,288.77) -- ( 44.40,288.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,362.28) -- ( 44.40,362.28);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 63.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,137.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,210.78) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,284.29) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,357.80) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 68.23) -- (428.82, 68.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,141.74) -- (428.82,141.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,215.25) -- (428.82,215.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,288.77) -- (428.82,288.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,362.28) -- (428.82,362.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,141.74) -- (428.82,141.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 68.23) -- (428.82, 68.23);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,244.30) --
	( 99.45,283.60) --
	(134.49,296.23) --
	(169.53,305.89) --
	(204.57,311.12) --
	(239.61,314.24) --
	(274.65,328.11) --
	(309.69,317.17) --
	(344.73,316.91) --
	(379.77,325.92) --
	(414.80,316.39);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,244.30) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,283.60) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,296.23) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,305.89) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,311.12) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,314.24) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,328.11) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,317.17) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,316.91) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,325.92) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,316.39) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,283.13) --
	( 99.45,337.46) --
	(134.49,369.15) --
	(169.53,380.28) --
	(204.57,395.05) --
	(239.61,409.90) --
	(274.65,406.58) --
	(309.69,400.04) --
	(344.73,414.85) --
	(379.77,414.37) --
	(414.80,396.38);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,287.68) --
	( 68.35,280.86) --
	( 60.48,280.86) --
	( 64.42,287.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,342.00) --
	(103.39,335.18) --
	( 95.52,335.18) --
	( 99.45,342.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,373.69) --
	(138.43,366.87) --
	(130.55,366.87) --
	(134.49,373.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,384.83) --
	(173.47,378.00) --
	(165.59,378.00) --
	(169.53,384.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,399.60) --
	(208.51,392.78) --
	(200.63,392.78) --
	(204.57,399.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,414.45) --
	(243.55,407.62) --
	(235.67,407.62) --
	(239.61,414.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,411.13) --
	(278.59,404.30) --
	(270.71,404.30) --
	(274.65,411.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,404.59) --
	(313.63,397.76) --
	(305.75,397.76) --
	(309.69,404.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,419.40) --
	(348.67,412.57) --
	(340.79,412.57) --
	(344.73,419.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,418.92) --
	(383.70,412.09) --
	(375.83,412.09) --
	(379.77,418.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,400.93) --
	(418.74,394.11) --
	(410.87,394.11) --
	(414.80,400.93);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,209.55) --
	( 99.45,224.19) --
	(134.49,225.84) --
	(169.53,233.22) --
	(204.57,230.34) --
	(239.61,230.04) --
	(274.65,236.34) --
	(309.69,235.82) --
	(344.73,235.91) --
	(379.77,234.88) --
	(414.80,238.47);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,209.55) -- ( 68.55,209.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,205.41) -- ( 64.42,213.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,224.19) -- (103.59,224.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,220.05) -- ( 99.45,228.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,225.84) -- (138.63,225.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,221.70) -- (134.49,229.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,233.22) -- (173.67,233.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,229.08) -- (169.53,237.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,230.34) -- (208.71,230.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,226.21) -- (204.57,234.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,230.04) -- (243.75,230.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,225.90) -- (239.61,234.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,236.34) -- (278.79,236.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,232.21) -- (274.65,240.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,235.82) -- (313.82,235.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,231.68) -- (309.69,239.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,235.91) -- (348.86,235.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,231.77) -- (344.73,240.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,234.88) -- (383.90,234.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,230.75) -- (379.77,239.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,238.47) -- (418.94,238.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,234.33) -- (414.80,242.61);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,208.08) --
	( 99.45,222.40) --
	(134.49,226.07) --
	(169.53,238.72) --
	(204.57,227.35) --
	(239.61,233.80) --
	(274.65,239.63) --
	(309.69,234.54) --
	(344.73,242.76) --
	(379.77,230.02) --
	(414.80,232.92);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,205.16) -- ( 67.34,211.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,211.01) -- ( 67.34,205.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,219.48) -- (102.38,225.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,225.33) -- (102.38,219.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,223.14) -- (137.42,228.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,228.99) -- (137.42,223.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,235.79) -- (172.46,241.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,241.64) -- (172.46,235.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,224.43) -- (207.50,230.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,230.28) -- (207.50,224.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,230.87) -- (242.54,236.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,236.72) -- (242.54,230.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,236.70) -- (277.57,242.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,242.55) -- (277.57,236.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,231.62) -- (312.61,237.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,237.47) -- (312.61,231.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,239.83) -- (347.65,245.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,245.68) -- (347.65,239.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,227.09) -- (382.69,232.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,232.94) -- (382.69,227.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,229.99) -- (417.73,235.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,235.84) -- (417.73,229.99);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,120.66) --
	( 99.45,153.19) --
	(134.49,181.82) --
	(169.53,209.33) --
	(204.57,230.70) --
	(239.61,242.81) --
	(274.65,232.65) --
	(309.69,259.67) --
	(344.73,278.71) --
	(379.77,244.82) --
	(414.80,260.73);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,120.66) --
	( 64.42,124.79) --
	( 68.55,120.66) --
	( 64.42,116.52) --
	( 60.28,120.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,153.19) --
	( 99.45,157.32) --
	(103.59,153.19) --
	( 99.45,149.05) --
	( 95.32,153.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,181.82) --
	(134.49,185.95) --
	(138.63,181.82) --
	(134.49,177.68) --
	(130.36,181.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,209.33) --
	(169.53,213.47) --
	(173.67,209.33) --
	(169.53,205.20) --
	(165.40,209.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,230.70) --
	(204.57,234.84) --
	(208.71,230.70) --
	(204.57,226.56) --
	(200.43,230.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,242.81) --
	(239.61,246.95) --
	(243.75,242.81) --
	(239.61,238.68) --
	(235.47,242.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,232.65) --
	(274.65,236.79) --
	(278.79,232.65) --
	(274.65,228.51) --
	(270.51,232.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,259.67) --
	(309.69,263.81) --
	(313.82,259.67) --
	(309.69,255.53) --
	(305.55,259.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,278.71) --
	(344.73,282.85) --
	(348.86,278.71) --
	(344.73,274.57) --
	(340.59,278.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,244.82) --
	(379.77,248.95) --
	(383.90,244.82) --
	(379.77,240.68) --
	(375.63,244.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,260.73) --
	(414.80,264.87) --
	(418.94,260.73) --
	(414.80,256.60) --
	(410.67,260.73);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,224.73) --
	( 99.45,265.38) --
	(134.49,275.34) --
	(169.53,285.67) --
	(204.57,293.66) --
	(239.61,283.70) --
	(274.65,284.48) --
	(309.69,299.86) --
	(344.73,305.20) --
	(379.77,291.91) --
	(414.80,293.49);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,220.18) --
	( 68.35,227.00) --
	( 60.48,227.00) --
	( 64.42,220.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,260.83) --
	(103.39,267.65) --
	( 95.52,267.65) --
	( 99.45,260.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,270.79) --
	(138.43,277.61) --
	(130.55,277.61) --
	(134.49,270.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,281.12) --
	(173.47,287.95) --
	(165.59,287.95) --
	(169.53,281.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,289.11) --
	(208.51,295.93) --
	(200.63,295.93) --
	(204.57,289.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,279.15) --
	(243.55,285.97) --
	(235.67,285.97) --
	(239.61,279.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,279.93) --
	(278.59,286.76) --
	(270.71,286.76) --
	(274.65,279.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,295.31) --
	(313.63,302.13) --
	(305.75,302.13) --
	(309.69,295.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,300.65) --
	(348.67,307.47) --
	(340.79,307.47) --
	(344.73,300.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,287.36) --
	(383.70,294.18) --
	(375.83,294.18) --
	(379.77,287.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,288.94) --
	(418.74,295.76) --
	(410.87,295.76) --
	(414.80,288.94);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 75.86) --
	( 99.45, 72.27) --
	(134.49, 72.81) --
	(169.53, 66.57) --
	(204.57, 72.66) --
	(239.61, 66.29) --
	(274.65, 73.44) --
	(309.69, 65.57) --
	(344.73, 69.93) --
	(379.77, 67.20) --
	(414.80, 68.59);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 72.94) rectangle ( 67.34, 78.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 72.94) -- ( 67.34, 78.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 78.79) -- ( 67.34, 72.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 69.35) rectangle (102.38, 75.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 69.35) -- (102.38, 75.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 75.20) -- (102.38, 69.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 69.89) rectangle (137.42, 75.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 69.89) -- (137.42, 75.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 75.74) -- (137.42, 69.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 63.64) rectangle (172.46, 69.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 63.64) -- (172.46, 69.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 69.49) -- (172.46, 63.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 69.74) rectangle (207.50, 75.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 69.74) -- (207.50, 75.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 75.59) -- (207.50, 69.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 63.36) rectangle (242.54, 69.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 63.36) -- (242.54, 69.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 69.21) -- (242.54, 63.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72, 70.52) rectangle (277.57, 76.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72, 70.52) -- (277.57, 76.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72, 76.37) -- (277.57, 70.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 62.65) rectangle (312.61, 68.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 62.65) -- (312.61, 68.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 68.50) -- (312.61, 62.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80, 67.01) rectangle (347.65, 72.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80, 67.01) -- (347.65, 72.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80, 72.86) -- (347.65, 67.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84, 64.27) rectangle (382.69, 70.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84, 64.27) -- (382.69, 70.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84, 70.12) -- (382.69, 64.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88, 65.66) rectangle (417.73, 71.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88, 65.66) -- (417.73, 71.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88, 71.51) -- (417.73, 65.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=3_Q=5_nEns=128nY=16nFC=16384_s=4_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 65.57) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- ( 50.40,419.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- ( 44.40, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,153.98) -- ( 44.40,153.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,242.40) -- ( 44.40,242.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,330.81) -- ( 44.40,330.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,419.23) -- ( 44.40,419.23);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 61.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,149.51) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,237.92) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,326.33) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,414.75) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 65.57) -- (428.82, 65.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,153.98) -- (428.82,153.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,242.40) -- (428.82,242.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,330.81) -- (428.82,330.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,419.23) -- (428.82,419.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,242.40) -- (428.82,242.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- (428.82, 65.57);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,160.40) --
	( 99.45,195.43) --
	(134.49,219.48) --
	(169.53,238.95) --
	(204.57,268.65) --
	(239.61,281.69) --
	(274.65,303.37) --
	(309.69,324.99) --
	(344.73,329.97) --
	(379.77,341.13) --
	(414.80,358.26);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,160.40) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,195.43) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,219.48) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,238.95) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,268.65) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,281.69) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,303.37) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,324.99) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,329.97) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,341.13) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,358.26) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,195.49) --
	( 99.45,232.41) --
	(134.49,280.80) --
	(169.53,308.38) --
	(204.57,337.41) --
	(239.61,352.60) --
	(274.65,362.92) --
	(309.69,364.62) --
	(344.73,372.96) --
	(379.77,373.65) --
	(414.80,391.25);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,200.04) --
	( 68.35,193.22) --
	( 60.48,193.22) --
	( 64.42,200.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,236.96) --
	(103.39,230.13) --
	( 95.52,230.13) --
	( 99.45,236.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,285.35) --
	(138.43,278.52) --
	(130.55,278.52) --
	(134.49,285.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,312.93) --
	(173.47,306.11) --
	(165.59,306.11) --
	(169.53,312.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,341.96) --
	(208.51,335.13) --
	(200.63,335.13) --
	(204.57,341.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,357.15) --
	(243.55,350.33) --
	(235.67,350.33) --
	(239.61,357.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,367.47) --
	(278.59,360.65) --
	(270.71,360.65) --
	(274.65,367.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,369.17) --
	(313.63,362.35) --
	(305.75,362.35) --
	(309.69,369.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,377.51) --
	(348.67,370.68) --
	(340.79,370.68) --
	(344.73,377.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,378.20) --
	(383.70,371.37) --
	(375.83,371.37) --
	(379.77,378.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,395.80) --
	(418.74,388.98) --
	(410.87,388.98) --
	(414.80,395.80);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,225.02) --
	( 99.45,237.56) --
	(134.49,239.14) --
	(169.53,253.43) --
	(204.57,247.55) --
	(239.61,248.09) --
	(274.65,258.78) --
	(309.69,260.18) --
	(344.73,260.23) --
	(379.77,256.70) --
	(414.80,262.89);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,225.02) -- ( 68.55,225.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,220.88) -- ( 64.42,229.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,237.56) -- (103.59,237.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,233.43) -- ( 99.45,241.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,239.14) -- (138.63,239.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,235.00) -- (134.49,243.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,253.43) -- (173.67,253.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,249.30) -- (169.53,257.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,247.55) -- (208.71,247.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,243.42) -- (204.57,251.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,248.09) -- (243.75,248.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,243.95) -- (239.61,252.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,258.78) -- (278.79,258.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,254.64) -- (274.65,262.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,260.18) -- (313.82,260.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,256.04) -- (309.69,264.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,260.23) -- (348.86,260.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,256.09) -- (344.73,264.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,256.70) -- (383.90,256.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,252.56) -- (379.77,260.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,262.89) -- (418.94,262.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,258.76) -- (414.80,267.03);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,191.07) --
	( 99.45,202.02) --
	(134.49,210.79) --
	(169.53,217.93) --
	(204.57,207.08) --
	(239.61,214.77) --
	(274.65,221.88) --
	(309.69,219.08) --
	(344.73,229.03) --
	(379.77,206.13) --
	(414.80,216.66);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,188.14) -- ( 67.34,193.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,193.99) -- ( 67.34,188.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,199.09) -- (102.38,204.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,204.94) -- (102.38,199.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,207.87) -- (137.42,213.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,213.72) -- (137.42,207.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,215.01) -- (172.46,220.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,220.86) -- (172.46,215.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,204.16) -- (207.50,210.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,210.01) -- (207.50,204.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,211.85) -- (242.54,217.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,217.70) -- (242.54,211.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,218.95) -- (277.57,224.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,224.80) -- (277.57,218.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,216.16) -- (312.61,222.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,222.01) -- (312.61,216.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,226.10) -- (347.65,231.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,231.95) -- (347.65,226.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,203.20) -- (382.69,209.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,209.05) -- (382.69,203.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,213.74) -- (417.73,219.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,219.59) -- (417.73,213.74);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 68.35) --
	( 99.45, 74.30) --
	(134.49, 83.90) --
	(169.53, 83.64) --
	(204.57,102.47) --
	(239.61,108.81) --
	(274.65,125.50) --
	(309.69,147.61) --
	(344.73,161.44) --
	(379.77,171.53) --
	(414.80,198.73);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 68.35) --
	( 64.42, 72.48) --
	( 68.55, 68.35) --
	( 64.42, 64.21) --
	( 60.28, 68.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32, 74.30) --
	( 99.45, 78.44) --
	(103.59, 74.30) --
	( 99.45, 70.16) --
	( 95.32, 74.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 83.90) --
	(134.49, 88.03) --
	(138.63, 83.90) --
	(134.49, 79.76) --
	(130.36, 83.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40, 83.64) --
	(169.53, 87.77) --
	(173.67, 83.64) --
	(169.53, 79.50) --
	(165.40, 83.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,102.47) --
	(204.57,106.61) --
	(208.71,102.47) --
	(204.57, 98.33) --
	(200.43,102.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,108.81) --
	(239.61,112.95) --
	(243.75,108.81) --
	(239.61,104.68) --
	(235.47,108.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,125.50) --
	(274.65,129.64) --
	(278.79,125.50) --
	(274.65,121.37) --
	(270.51,125.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,147.61) --
	(309.69,151.75) --
	(313.82,147.61) --
	(309.69,143.48) --
	(305.55,147.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,161.44) --
	(344.73,165.58) --
	(348.86,161.44) --
	(344.73,157.30) --
	(340.59,161.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,171.53) --
	(379.77,175.67) --
	(383.90,171.53) --
	(379.77,167.39) --
	(375.63,171.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,198.73) --
	(414.80,202.87) --
	(418.94,198.73) --
	(414.80,194.59) --
	(410.67,198.73);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,159.00) --
	( 99.45,195.37) --
	(134.49,226.09) --
	(169.53,252.08) --
	(204.57,285.03) --
	(239.61,320.26) --
	(274.65,332.64) --
	(309.69,367.42) --
	(344.73,385.23) --
	(379.77,384.22) --
	(414.80,414.85);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,154.45) --
	( 68.35,161.27) --
	( 60.48,161.27) --
	( 64.42,154.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,190.82) --
	(103.39,197.65) --
	( 95.52,197.65) --
	( 99.45,190.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,221.54) --
	(138.43,228.37) --
	(130.55,228.37) --
	(134.49,221.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,247.53) --
	(173.47,254.35) --
	(165.59,254.35) --
	(169.53,247.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,280.48) --
	(208.51,287.30) --
	(200.63,287.30) --
	(204.57,280.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,315.71) --
	(243.55,322.53) --
	(235.67,322.53) --
	(239.61,315.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,328.10) --
	(278.59,334.92) --
	(270.71,334.92) --
	(274.65,328.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,362.87) --
	(313.63,369.69) --
	(305.75,369.69) --
	(309.69,362.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,380.69) --
	(348.67,387.51) --
	(340.79,387.51) --
	(344.73,380.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,379.67) --
	(383.70,386.50) --
	(375.83,386.50) --
	(379.77,379.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,410.30) --
	(418.74,417.12) --
	(410.87,417.12) --
	(414.80,410.30);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 82.77) --
	( 99.45, 85.01) --
	(134.49, 99.08) --
	(169.53,109.64) --
	(204.57,130.66) --
	(239.61,147.74) --
	(274.65,174.05) --
	(309.69,188.61) --
	(344.73,218.38) --
	(379.77,230.24) --
	(414.80,247.88);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 79.85) rectangle ( 67.34, 85.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 79.85) -- ( 67.34, 85.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 85.70) -- ( 67.34, 79.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 82.09) rectangle (102.38, 87.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 82.09) -- (102.38, 87.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 87.94) -- (102.38, 82.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 96.16) rectangle (137.42,102.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 96.16) -- (137.42,102.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,102.01) -- (137.42, 96.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,106.72) rectangle (172.46,112.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,106.72) -- (172.46,112.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,112.57) -- (172.46,106.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,127.74) rectangle (207.50,133.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,127.74) -- (207.50,133.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,133.59) -- (207.50,127.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,144.82) rectangle (242.54,150.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,144.82) -- (242.54,150.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,150.67) -- (242.54,144.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,171.13) rectangle (277.57,176.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,171.13) -- (277.57,176.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,176.98) -- (277.57,171.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,185.68) rectangle (312.61,191.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,185.68) -- (312.61,191.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,191.53) -- (312.61,185.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,215.46) rectangle (347.65,221.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,215.46) -- (347.65,221.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,221.31) -- (347.65,215.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,227.31) rectangle (382.69,233.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,227.31) -- (382.69,233.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,233.16) -- (382.69,227.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,244.95) rectangle (417.73,250.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,244.95) -- (417.73,250.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,250.80) -- (417.73,244.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.90) -- ( 67.36,359.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.75) -- ( 67.36,353.90);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=3_Q=5_nEns=128nY=16nFC=16384_s=5_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 65.57) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- ( 50.40,404.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- ( 44.40, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,133.29) -- ( 44.40,133.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,201.02) -- ( 44.40,201.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,268.74) -- ( 44.40,268.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,336.46) -- ( 44.40,336.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,404.19) -- ( 44.40,404.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 61.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,128.82) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,196.54) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,264.26) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,331.99) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,399.71) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 65.57) -- (428.82, 65.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,133.29) -- (428.82,133.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,201.02) -- (428.82,201.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,268.74) -- (428.82,268.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,336.46) -- (428.82,336.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,404.19) -- (428.82,404.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,336.46) -- (428.82,336.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- (428.82, 65.57);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,143.50) --
	( 99.45,153.44) --
	(134.49,167.92) --
	(169.53,177.06) --
	(204.57,176.94) --
	(239.61,183.90) --
	(274.65,212.62) --
	(309.69,219.74) --
	(344.73,221.81) --
	(379.77,233.26) --
	(414.80,235.27);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,143.50) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,153.44) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,167.92) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,177.06) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,176.94) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,183.90) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,212.62) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,219.74) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,221.81) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,233.26) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,235.27) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,160.91) --
	( 99.45,188.93) --
	(134.49,202.56) --
	(169.53,231.09) --
	(204.57,219.54) --
	(239.61,229.99) --
	(274.65,239.69) --
	(309.69,235.05) --
	(344.73,226.18) --
	(379.77,229.61) --
	(414.80,248.32);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,165.46) --
	( 68.35,158.63) --
	( 60.48,158.63) --
	( 64.42,165.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,193.48) --
	(103.39,186.66) --
	( 95.52,186.66) --
	( 99.45,193.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,207.11) --
	(138.43,200.29) --
	(130.55,200.29) --
	(134.49,207.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,235.63) --
	(173.47,228.81) --
	(165.59,228.81) --
	(169.53,235.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,224.09) --
	(208.51,217.27) --
	(200.63,217.27) --
	(204.57,224.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,234.54) --
	(243.55,227.71) --
	(235.67,227.71) --
	(239.61,234.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,244.24) --
	(278.59,237.41) --
	(270.71,237.41) --
	(274.65,244.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,239.60) --
	(313.63,232.78) --
	(305.75,232.78) --
	(309.69,239.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,230.72) --
	(348.67,223.90) --
	(340.79,223.90) --
	(344.73,230.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,234.16) --
	(383.70,227.34) --
	(375.83,227.34) --
	(379.77,234.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,252.87) --
	(418.74,246.04) --
	(410.87,246.04) --
	(414.80,252.87);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,208.99) --
	( 99.45,222.40) --
	(134.49,226.42) --
	(169.53,228.72) --
	(204.57,232.51) --
	(239.61,237.90) --
	(274.65,244.61) --
	(309.69,239.50) --
	(344.73,243.38) --
	(379.77,230.57) --
	(414.80,242.03);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,208.99) -- ( 68.55,208.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,204.85) -- ( 64.42,213.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,222.40) -- (103.59,222.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,218.26) -- ( 99.45,226.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,226.42) -- (138.63,226.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,222.28) -- (134.49,230.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,228.72) -- (173.67,228.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,224.58) -- (169.53,232.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,232.51) -- (208.71,232.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,228.37) -- (204.57,236.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,237.90) -- (243.75,237.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,233.76) -- (239.61,242.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,244.61) -- (278.79,244.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,240.47) -- (274.65,248.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,239.50) -- (313.82,239.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,235.36) -- (309.69,243.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,243.38) -- (348.86,243.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,239.24) -- (344.73,247.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,230.57) -- (383.90,230.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,226.44) -- (379.77,234.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,242.03) -- (418.94,242.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,237.89) -- (414.80,246.17);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,221.77) --
	( 99.45,234.66) --
	(134.49,248.64) --
	(169.53,257.50) --
	(204.57,245.31) --
	(239.61,248.03) --
	(274.65,265.76) --
	(309.69,254.46) --
	(344.73,259.16) --
	(379.77,253.22) --
	(414.80,259.20);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,218.84) -- ( 67.34,224.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,224.69) -- ( 67.34,218.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,231.73) -- (102.38,237.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,237.58) -- (102.38,231.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,245.72) -- (137.42,251.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,251.57) -- (137.42,245.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,254.57) -- (172.46,260.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,260.42) -- (172.46,254.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,242.38) -- (207.50,248.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,248.23) -- (207.50,242.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,245.11) -- (242.54,250.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,250.96) -- (242.54,245.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,262.84) -- (277.57,268.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,268.69) -- (277.57,262.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,251.54) -- (312.61,257.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,257.39) -- (312.61,251.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,256.23) -- (347.65,262.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,262.08) -- (347.65,256.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,250.30) -- (382.69,256.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,256.15) -- (382.69,250.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,256.27) -- (417.73,262.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,262.12) -- (417.73,256.27);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 67.12) --
	( 99.45, 73.23) --
	(134.49, 96.28) --
	(169.53, 93.83) --
	(204.57,110.28) --
	(239.61,104.16) --
	(274.65,121.72) --
	(309.69,133.30) --
	(344.73,144.89) --
	(379.77,138.90) --
	(414.80,146.81);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 67.12) --
	( 64.42, 71.25) --
	( 68.55, 67.12) --
	( 64.42, 62.98) --
	( 60.28, 67.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32, 73.23) --
	( 99.45, 77.37) --
	(103.59, 73.23) --
	( 99.45, 69.09) --
	( 95.32, 73.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 96.28) --
	(134.49,100.42) --
	(138.63, 96.28) --
	(134.49, 92.14) --
	(130.36, 96.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40, 93.83) --
	(169.53, 97.97) --
	(173.67, 93.83) --
	(169.53, 89.69) --
	(165.40, 93.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,110.28) --
	(204.57,114.42) --
	(208.71,110.28) --
	(204.57,106.15) --
	(200.43,110.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,104.16) --
	(239.61,108.30) --
	(243.75,104.16) --
	(239.61,100.03) --
	(235.47,104.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,121.72) --
	(274.65,125.85) --
	(278.79,121.72) --
	(274.65,117.58) --
	(270.51,121.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,133.30) --
	(309.69,137.44) --
	(313.82,133.30) --
	(309.69,129.16) --
	(305.55,133.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,144.89) --
	(344.73,149.02) --
	(348.86,144.89) --
	(344.73,140.75) --
	(340.59,144.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,138.90) --
	(379.77,143.04) --
	(383.90,138.90) --
	(379.77,134.77) --
	(375.63,138.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,146.81) --
	(414.80,150.95) --
	(418.94,146.81) --
	(414.80,142.67) --
	(410.67,146.81);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,148.71) --
	( 99.45,164.38) --
	(134.49,186.44) --
	(169.53,198.70) --
	(204.57,240.05) --
	(239.61,249.53) --
	(274.65,293.60) --
	(309.69,324.57) --
	(344.73,356.59) --
	(379.77,379.02) --
	(414.80,414.85);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,144.16) --
	( 68.35,150.99) --
	( 60.48,150.99) --
	( 64.42,144.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,159.83) --
	(103.39,166.66) --
	( 95.52,166.66) --
	( 99.45,159.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,181.89) --
	(138.43,188.71) --
	(130.55,188.71) --
	(134.49,181.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,194.15) --
	(173.47,200.97) --
	(165.59,200.97) --
	(169.53,194.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,235.51) --
	(208.51,242.33) --
	(200.63,242.33) --
	(204.57,235.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,244.98) --
	(243.55,251.80) --
	(235.67,251.80) --
	(239.61,244.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,289.05) --
	(278.59,295.88) --
	(270.71,295.88) --
	(274.65,289.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,320.02) --
	(313.63,326.84) --
	(305.75,326.84) --
	(309.69,320.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,352.05) --
	(348.67,358.87) --
	(340.79,358.87) --
	(344.73,352.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,374.47) --
	(383.70,381.29) --
	(375.83,381.29) --
	(379.77,374.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,410.30) --
	(418.74,417.12) --
	(410.87,417.12) --
	(414.80,410.30);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,105.51) --
	( 99.45,101.82) --
	(134.49, 95.95) --
	(169.53,112.20) --
	(204.57,121.52) --
	(239.61,117.78) --
	(274.65,155.69) --
	(309.69,197.17) --
	(344.73,233.68) --
	(379.77,281.18) --
	(414.80,310.26);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,102.59) rectangle ( 67.34,108.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,102.59) -- ( 67.34,108.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,108.44) -- ( 67.34,102.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 98.90) rectangle (102.38,104.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 98.90) -- (102.38,104.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,104.75) -- (102.38, 98.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 93.02) rectangle (137.42, 98.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 93.02) -- (137.42, 98.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 98.87) -- (137.42, 93.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,109.28) rectangle (172.46,115.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,109.28) -- (172.46,115.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,115.13) -- (172.46,109.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,118.60) rectangle (207.50,124.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,118.60) -- (207.50,124.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,124.45) -- (207.50,118.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,114.85) rectangle (242.54,120.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,114.85) -- (242.54,120.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,120.70) -- (242.54,114.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,152.76) rectangle (277.57,158.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,152.76) -- (277.57,158.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,158.61) -- (277.57,152.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,194.24) rectangle (312.61,200.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,194.24) -- (312.61,200.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,200.09) -- (312.61,194.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,230.75) rectangle (347.65,236.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,230.75) -- (347.65,236.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,236.60) -- (347.65,230.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,278.25) rectangle (382.69,284.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,278.25) -- (382.69,284.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,284.10) -- (382.69,278.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,307.33) rectangle (417.73,313.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,307.33) -- (417.73,313.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,313.18) -- (417.73,307.33);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=3_Q=5_nEns=128nY=16nFC=16384_s=6_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42,326.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,326.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49,326.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53,326.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57,326.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61,326.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65,326.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69,326.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73,326.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77,326.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80,326.04) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.41) -- ( 50.40,412.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.41) -- ( 44.40, 65.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,152.28) -- ( 44.40,152.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,239.16) -- ( 44.40,239.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,326.04) -- ( 44.40,326.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,412.92) -- ( 44.40,412.92);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 60.93) {-6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,147.81) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,234.68) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,321.56) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,408.44) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 65.41) -- (428.82, 65.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,152.28) -- (428.82,152.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,239.16) -- (428.82,239.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,326.04) -- (428.82,326.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,412.92) -- (428.82,412.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,412.92) -- (428.82,412.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,326.04) -- (428.82,326.04);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,301.58) --
	( 99.45,285.45) --
	(134.49,274.42) --
	(169.53,270.25) --
	(204.57,258.28) --
	(239.61,257.94) --
	(274.65,242.39) --
	(309.69,244.74) --
	(344.73,240.31) --
	(379.77,237.15) --
	(414.80,235.96);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,301.58) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,285.45) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,274.42) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,270.25) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,258.28) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,257.94) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,242.39) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,244.74) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,240.31) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,237.15) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,235.96) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,295.72) --
	( 99.45,280.07) --
	(134.49,264.97) --
	(169.53,259.49) --
	(204.57,254.07) --
	(239.61,248.33) --
	(274.65,245.24) --
	(309.69,249.46) --
	(344.73,247.06) --
	(379.77,243.41) --
	(414.80,246.53);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,300.27) --
	( 68.35,293.45) --
	( 60.48,293.45) --
	( 64.42,300.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,284.62) --
	(103.39,277.80) --
	( 95.52,277.80) --
	( 99.45,284.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,269.52) --
	(138.43,262.70) --
	(130.55,262.70) --
	(134.49,269.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,264.04) --
	(173.47,257.22) --
	(165.59,257.22) --
	(169.53,264.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,258.61) --
	(208.51,251.79) --
	(200.63,251.79) --
	(204.57,258.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,252.88) --
	(243.55,246.05) --
	(235.67,246.05) --
	(239.61,252.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,249.78) --
	(278.59,242.96) --
	(270.71,242.96) --
	(274.65,249.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,254.01) --
	(313.63,247.19) --
	(305.75,247.19) --
	(309.69,254.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,251.61) --
	(348.67,244.79) --
	(340.79,244.79) --
	(344.73,251.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,247.96) --
	(383.70,241.14) --
	(375.83,241.14) --
	(379.77,247.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,251.08) --
	(418.74,244.26) --
	(410.87,244.26) --
	(414.80,251.08);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,269.07) --
	( 99.45,255.84) --
	(134.49,254.49) --
	(169.53,248.34) --
	(204.57,250.05) --
	(239.61,248.37) --
	(274.65,239.54) --
	(309.69,245.10) --
	(344.73,242.67) --
	(379.77,243.12) --
	(414.80,241.96);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,269.07) -- ( 68.55,269.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,264.94) -- ( 64.42,273.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,255.84) -- (103.59,255.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,251.70) -- ( 99.45,259.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,254.49) -- (138.63,254.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,250.36) -- (134.49,258.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,248.34) -- (173.67,248.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,244.20) -- (169.53,252.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,250.05) -- (208.71,250.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,245.91) -- (204.57,254.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,248.37) -- (243.75,248.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,244.23) -- (239.61,252.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,239.54) -- (278.79,239.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,235.41) -- (274.65,243.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,245.10) -- (313.82,245.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,240.96) -- (309.69,249.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,242.67) -- (348.86,242.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,238.53) -- (344.73,246.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,243.12) -- (383.90,243.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,238.99) -- (379.77,247.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,241.96) -- (418.94,241.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,237.83) -- (414.80,246.10);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,256.94) --
	( 99.45,242.22) --
	(134.49,226.78) --
	(169.53,215.69) --
	(204.57,221.16) --
	(239.61,213.72) --
	(274.65,206.76) --
	(309.69,214.26) --
	(344.73,202.96) --
	(379.77,212.62) --
	(414.80,205.06);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,254.01) -- ( 67.34,259.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,259.86) -- ( 67.34,254.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,239.30) -- (102.38,245.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,245.15) -- (102.38,239.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,223.86) -- (137.42,229.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,229.71) -- (137.42,223.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,212.77) -- (172.46,218.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,218.62) -- (172.46,212.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,218.24) -- (207.50,224.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,224.09) -- (207.50,218.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,210.80) -- (242.54,216.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,216.65) -- (242.54,210.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,203.83) -- (277.57,209.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,209.68) -- (277.57,203.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,211.33) -- (312.61,217.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,217.18) -- (312.61,211.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,200.04) -- (347.65,205.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,205.89) -- (347.65,200.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,209.70) -- (382.69,215.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,215.55) -- (382.69,209.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,202.13) -- (417.73,207.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,207.98) -- (417.73,202.13);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,355.85) --
	( 99.45,368.91) --
	(134.49,368.53) --
	(169.53,389.22) --
	(204.57,393.83) --
	(239.61,399.12) --
	(274.65,392.96) --
	(309.69,414.85) --
	(344.73,412.11) --
	(379.77,402.47) --
	(414.80,410.81);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,355.85) --
	( 64.42,359.99) --
	( 68.55,355.85) --
	( 64.42,351.72) --
	( 60.28,355.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,368.91) --
	( 99.45,373.05) --
	(103.59,368.91) --
	( 99.45,364.78) --
	( 95.32,368.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,368.53) --
	(134.49,372.67) --
	(138.63,368.53) --
	(134.49,364.39) --
	(130.36,368.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,389.22) --
	(169.53,393.36) --
	(173.67,389.22) --
	(169.53,385.08) --
	(165.40,389.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,393.83) --
	(204.57,397.97) --
	(208.71,393.83) --
	(204.57,389.69) --
	(200.43,393.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,399.12) --
	(239.61,403.26) --
	(243.75,399.12) --
	(239.61,394.98) --
	(235.47,399.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,392.96) --
	(274.65,397.10) --
	(278.79,392.96) --
	(274.65,388.83) --
	(270.51,392.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,414.85) --
	(309.69,418.99) --
	(313.82,414.85) --
	(309.69,410.71) --
	(305.55,414.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,412.11) --
	(344.73,416.25) --
	(348.86,412.11) --
	(344.73,407.97) --
	(340.59,412.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,402.47) --
	(379.77,406.60) --
	(383.90,402.47) --
	(379.77,398.33) --
	(375.63,402.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,410.81) --
	(414.80,414.94) --
	(418.94,410.81) --
	(414.80,406.67) --
	(410.67,410.81);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,263.87) --
	( 99.45,232.67) --
	(134.49,212.23) --
	(169.53,191.84) --
	(204.57,161.24) --
	(239.61,142.19) --
	(274.65,125.65) --
	(309.69,102.75) --
	(344.73, 88.39) --
	(379.77, 84.37) --
	(414.80, 65.57);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,259.32) --
	( 68.35,266.15) --
	( 60.48,266.15) --
	( 64.42,259.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,228.12) --
	(103.39,234.94) --
	( 95.52,234.94) --
	( 99.45,228.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,207.68) --
	(138.43,214.50) --
	(130.55,214.50) --
	(134.49,207.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,187.29) --
	(173.47,194.12) --
	(165.59,194.12) --
	(169.53,187.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,156.69) --
	(208.51,163.52) --
	(200.63,163.52) --
	(204.57,156.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,137.64) --
	(243.55,144.46) --
	(235.67,144.46) --
	(239.61,137.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,121.10) --
	(278.59,127.92) --
	(270.71,127.92) --
	(274.65,121.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69, 98.20) --
	(313.63,105.02) --
	(305.75,105.02) --
	(309.69, 98.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73, 83.84) --
	(348.67, 90.66) --
	(340.79, 90.66) --
	(344.73, 83.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77, 79.82) --
	(383.70, 86.64) --
	(375.83, 86.64) --
	(379.77, 79.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80, 61.02) --
	(418.74, 67.85) --
	(410.87, 67.85) --
	(414.80, 61.02);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,318.76) --
	( 99.45,318.72) --
	(134.49,319.72) --
	(169.53,319.67) --
	(204.57,324.43) --
	(239.61,325.90) --
	(274.65,330.92) --
	(309.69,320.39) --
	(344.73,321.41) --
	(379.77,330.61) --
	(414.80,326.78);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,315.84) rectangle ( 67.34,321.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,315.84) -- ( 67.34,321.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,321.69) -- ( 67.34,315.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,315.79) rectangle (102.38,321.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,315.79) -- (102.38,321.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,321.64) -- (102.38,315.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,316.79) rectangle (137.42,322.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,316.79) -- (137.42,322.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,322.64) -- (137.42,316.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,316.75) rectangle (172.46,322.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,316.75) -- (172.46,322.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,322.60) -- (172.46,316.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,321.51) rectangle (207.50,327.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,321.51) -- (207.50,327.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,327.36) -- (207.50,321.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,322.97) rectangle (242.54,328.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,322.97) -- (242.54,328.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,328.82) -- (242.54,322.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,328.00) rectangle (277.57,333.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,328.00) -- (277.57,333.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,333.85) -- (277.57,328.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,317.47) rectangle (312.61,323.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,317.47) -- (312.61,323.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,323.32) -- (312.61,317.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,318.48) rectangle (347.65,324.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,318.48) -- (347.65,324.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,324.33) -- (347.65,318.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,327.69) rectangle (382.69,333.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,327.69) -- (382.69,333.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,333.54) -- (382.69,327.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,323.86) rectangle (417.73,329.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,323.86) -- (417.73,329.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,329.71) -- (417.73,323.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.75) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=3_Q=5_nEns=128nY=16nFC=16384_s=7_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 72.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 72.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 72.43) -- ( 50.40,367.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 72.43) -- ( 44.40, 72.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,146.18) -- ( 44.40,146.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,219.93) -- ( 44.40,219.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,293.68) -- ( 44.40,293.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,367.43) -- ( 44.40,367.43);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 67.95) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,141.70) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,215.45) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,289.20) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,362.95) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 72.43) -- (428.82, 72.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,146.18) -- (428.82,146.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,219.93) -- (428.82,219.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,293.68) -- (428.82,293.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,367.43) -- (428.82,367.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,146.18) -- (428.82,146.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 72.43) -- (428.82, 72.43);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,177.06) --
	( 99.45,218.10) --
	(134.49,243.78) --
	(169.53,263.66) --
	(204.57,283.71) --
	(239.61,282.61) --
	(274.65,295.00) --
	(309.69,301.69) --
	(344.73,295.10) --
	(379.77,303.69) --
	(414.80,304.52);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,177.06) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,218.10) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,243.78) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,263.66) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,283.71) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,282.61) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,295.00) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,301.69) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,295.10) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,303.69) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,304.52) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,216.41) --
	( 99.45,257.96) --
	(134.49,306.88) --
	(169.53,347.44) --
	(204.57,372.78) --
	(239.61,388.51) --
	(274.65,385.24) --
	(309.69,399.46) --
	(344.73,414.85) --
	(379.77,398.45) --
	(414.80,399.50);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,220.96) --
	( 68.35,214.13) --
	( 60.48,214.13) --
	( 64.42,220.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,262.51) --
	(103.39,255.68) --
	( 95.52,255.68) --
	( 99.45,262.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,311.43) --
	(138.43,304.61) --
	(130.55,304.61) --
	(134.49,311.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,351.99) --
	(173.47,345.16) --
	(165.59,345.16) --
	(169.53,351.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,377.33) --
	(208.51,370.50) --
	(200.63,370.50) --
	(204.57,377.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,393.06) --
	(243.55,386.23) --
	(235.67,386.23) --
	(239.61,393.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,389.79) --
	(278.59,382.97) --
	(270.71,382.97) --
	(274.65,389.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,404.01) --
	(313.63,397.19) --
	(305.75,397.19) --
	(309.69,404.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,419.40) --
	(348.67,412.57) --
	(340.79,412.57) --
	(344.73,419.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,403.00) --
	(383.70,396.18) --
	(375.83,396.18) --
	(379.77,403.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,404.04) --
	(418.74,397.22) --
	(410.87,397.22) --
	(414.80,404.04);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,171.15) --
	( 99.45,173.63) --
	(134.49,172.46) --
	(169.53,178.51) --
	(204.57,174.22) --
	(239.61,173.76) --
	(274.65,181.50) --
	(309.69,179.56) --
	(344.73,180.01) --
	(379.77,179.95) --
	(414.80,181.67);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,171.15) -- ( 68.55,171.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,167.01) -- ( 64.42,175.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,173.63) -- (103.59,173.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,169.49) -- ( 99.45,177.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,172.46) -- (138.63,172.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,168.33) -- (134.49,176.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,178.51) -- (173.67,178.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,174.37) -- (169.53,182.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,174.22) -- (208.71,174.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,170.08) -- (204.57,178.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,173.76) -- (243.75,173.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,169.62) -- (239.61,177.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,181.50) -- (278.79,181.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,177.36) -- (274.65,185.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,179.56) -- (313.82,179.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,175.42) -- (309.69,183.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,180.01) -- (348.86,180.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,175.88) -- (344.73,184.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,179.95) -- (383.90,179.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,175.81) -- (379.77,184.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,181.67) -- (418.94,181.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,177.54) -- (414.80,185.81);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,166.36) --
	( 99.45,170.88) --
	(134.49,174.93) --
	(169.53,188.12) --
	(204.57,170.20) --
	(239.61,178.26) --
	(274.65,184.70) --
	(309.69,179.54) --
	(344.73,186.91) --
	(379.77,173.34) --
	(414.80,178.73);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,163.44) -- ( 67.34,169.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,169.29) -- ( 67.34,163.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,167.95) -- (102.38,173.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,173.80) -- (102.38,167.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,172.01) -- (137.42,177.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,177.86) -- (137.42,172.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,185.20) -- (172.46,191.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,191.05) -- (172.46,185.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,167.28) -- (207.50,173.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,173.13) -- (207.50,167.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,175.34) -- (242.54,181.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,181.19) -- (242.54,175.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,181.77) -- (277.57,187.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,187.62) -- (277.57,181.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,176.62) -- (312.61,182.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,182.47) -- (312.61,176.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,183.99) -- (347.65,189.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,189.84) -- (347.65,183.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,170.42) -- (382.69,176.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,176.27) -- (382.69,170.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,175.81) -- (417.73,181.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,181.66) -- (417.73,175.81);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 65.57) --
	( 99.45, 67.59) --
	(134.49, 72.22) --
	(169.53, 66.37) --
	(204.57, 72.54) --
	(239.61, 73.47) --
	(274.65, 75.89) --
	(309.69, 72.33) --
	(344.73, 73.65) --
	(379.77, 75.39) --
	(414.80, 74.37);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 65.57) --
	( 64.42, 69.71) --
	( 68.55, 65.57) --
	( 64.42, 61.43) --
	( 60.28, 65.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32, 67.59) --
	( 99.45, 71.73) --
	(103.59, 67.59) --
	( 99.45, 63.46) --
	( 95.32, 67.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 72.22) --
	(134.49, 76.36) --
	(138.63, 72.22) --
	(134.49, 68.09) --
	(130.36, 72.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40, 66.37) --
	(169.53, 70.51) --
	(173.67, 66.37) --
	(169.53, 62.24) --
	(165.40, 66.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43, 72.54) --
	(204.57, 76.67) --
	(208.71, 72.54) --
	(204.57, 68.40) --
	(200.43, 72.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47, 73.47) --
	(239.61, 77.61) --
	(243.75, 73.47) --
	(239.61, 69.33) --
	(235.47, 73.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51, 75.89) --
	(274.65, 80.02) --
	(278.79, 75.89) --
	(274.65, 71.75) --
	(270.51, 75.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55, 72.33) --
	(309.69, 76.46) --
	(313.82, 72.33) --
	(309.69, 68.19) --
	(305.55, 72.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59, 73.65) --
	(344.73, 77.79) --
	(348.86, 73.65) --
	(344.73, 69.51) --
	(340.59, 73.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63, 75.39) --
	(379.77, 79.52) --
	(383.90, 75.39) --
	(379.77, 71.25) --
	(375.63, 75.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67, 74.37) --
	(414.80, 78.51) --
	(418.94, 74.37) --
	(414.80, 70.23) --
	(410.67, 74.37);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,188.87) --
	( 99.45,222.09) --
	(134.49,249.98) --
	(169.53,272.90) --
	(204.57,289.38) --
	(239.61,282.95) --
	(274.65,289.83) --
	(309.69,311.15) --
	(344.73,309.76) --
	(379.77,303.06) --
	(414.80,306.17);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,184.32) --
	( 68.35,191.14) --
	( 60.48,191.14) --
	( 64.42,184.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,217.54) --
	(103.39,224.36) --
	( 95.52,224.36) --
	( 99.45,217.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,245.43) --
	(138.43,252.25) --
	(130.55,252.25) --
	(134.49,245.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,268.35) --
	(173.47,275.18) --
	(165.59,275.18) --
	(169.53,268.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,284.83) --
	(208.51,291.65) --
	(200.63,291.65) --
	(204.57,284.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,278.40) --
	(243.55,285.22) --
	(235.67,285.22) --
	(239.61,278.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,285.28) --
	(278.59,292.10) --
	(270.71,292.10) --
	(274.65,285.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,306.60) --
	(313.63,313.42) --
	(305.75,313.42) --
	(309.69,306.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,305.21) --
	(348.67,312.04) --
	(340.79,312.04) --
	(344.73,305.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,298.51) --
	(383.70,305.33) --
	(375.83,305.33) --
	(379.77,298.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,301.62) --
	(418.74,308.44) --
	(410.87,308.44) --
	(414.80,301.62);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 92.53) --
	( 99.45,101.25) --
	(134.49,114.21) --
	(169.53,124.33) --
	(204.57,147.80) --
	(239.61,156.80) --
	(274.65,174.26) --
	(309.69,183.26) --
	(344.73,191.77) --
	(379.77,193.50) --
	(414.80,195.70);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 89.60) rectangle ( 67.34, 95.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 89.60) -- ( 67.34, 95.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 95.45) -- ( 67.34, 89.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 98.33) rectangle (102.38,104.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 98.33) -- (102.38,104.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,104.18) -- (102.38, 98.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,111.29) rectangle (137.42,117.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,111.29) -- (137.42,117.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,117.14) -- (137.42,111.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,121.41) rectangle (172.46,127.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,121.41) -- (172.46,127.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,127.26) -- (172.46,121.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,144.88) rectangle (207.50,150.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,144.88) -- (207.50,150.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,150.73) -- (207.50,144.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,153.88) rectangle (242.54,159.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,153.88) -- (242.54,159.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,159.73) -- (242.54,153.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,171.33) rectangle (277.57,177.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,171.33) -- (277.57,177.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,177.18) -- (277.57,171.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,180.33) rectangle (312.61,186.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,180.33) -- (312.61,186.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,186.18) -- (312.61,180.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,188.84) rectangle (347.65,194.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,188.84) -- (347.65,194.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,194.69) -- (347.65,188.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,190.57) rectangle (382.69,196.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,190.57) -- (382.69,196.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,196.42) -- (382.69,190.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,192.77) rectangle (417.73,198.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,192.77) -- (417.73,198.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,198.62) -- (417.73,192.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=3_Q=5_nEns=128nY=16nFC=16384_s=8_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 78.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 78.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 78.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 78.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 78.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 78.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 78.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 78.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 78.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 78.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 78.55) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 78.55) -- ( 50.40,383.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 78.55) -- ( 44.40, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,180.20) -- ( 44.40,180.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,281.86) -- ( 44.40,281.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,383.51) -- ( 44.40,383.51);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 74.07) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,175.73) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,277.38) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,379.04) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 78.55) -- (428.82, 78.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,180.20) -- (428.82,180.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,281.86) -- (428.82,281.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,383.51) -- (428.82,383.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 78.55) -- (428.82, 78.55);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,102.54) --
	( 99.45,108.73) --
	(134.49,120.46) --
	(169.53,124.06) --
	(204.57,138.97) --
	(239.61,140.78) --
	(274.65,157.24) --
	(309.69,181.22) --
	(344.73,199.33) --
	(379.77,209.29) --
	(414.80,251.17);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,102.54) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,108.73) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,120.46) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,124.06) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,138.97) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,140.78) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,157.24) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,181.22) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,199.33) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,209.29) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,251.17) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 98.20) --
	( 99.45,117.50) --
	(134.49,127.49) --
	(169.53,118.40) --
	(204.57,128.68) --
	(239.61,131.01) --
	(274.65,131.37) --
	(309.69,138.99) --
	(344.73,140.61) --
	(379.77,134.28) --
	(414.80,146.54);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,102.74) --
	( 68.35, 95.92) --
	( 60.48, 95.92) --
	( 64.42,102.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,122.05) --
	(103.39,115.22) --
	( 95.52,115.22) --
	( 99.45,122.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,132.04) --
	(138.43,125.22) --
	(130.55,125.22) --
	(134.49,132.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,122.95) --
	(173.47,116.13) --
	(165.59,116.13) --
	(169.53,122.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,133.23) --
	(208.51,126.41) --
	(200.63,126.41) --
	(204.57,133.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,135.55) --
	(243.55,128.73) --
	(235.67,128.73) --
	(239.61,135.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,135.92) --
	(278.59,129.10) --
	(270.71,129.10) --
	(274.65,135.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,143.54) --
	(313.63,136.72) --
	(305.75,136.72) --
	(309.69,143.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,145.16) --
	(348.67,138.34) --
	(340.79,138.34) --
	(344.73,145.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,138.83) --
	(383.70,132.01) --
	(375.83,132.01) --
	(379.77,138.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,151.09) --
	(418.74,144.27) --
	(410.87,144.27) --
	(414.80,151.09);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,108.93) --
	( 99.45,115.31) --
	(134.49,117.46) --
	(169.53,114.77) --
	(204.57,123.94) --
	(239.61,120.53) --
	(274.65,119.67) --
	(309.69,128.63) --
	(344.73,124.47) --
	(379.77,125.18) --
	(414.80,128.98);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,108.93) -- ( 68.55,108.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,104.80) -- ( 64.42,113.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,115.31) -- (103.59,115.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,111.18) -- ( 99.45,119.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,117.46) -- (138.63,117.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,113.32) -- (134.49,121.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,114.77) -- (173.67,114.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,110.63) -- (169.53,118.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,123.94) -- (208.71,123.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,119.80) -- (204.57,128.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,120.53) -- (243.75,120.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,116.39) -- (239.61,124.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,119.67) -- (278.79,119.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,115.53) -- (274.65,123.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,128.63) -- (313.82,128.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,124.49) -- (309.69,132.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,124.47) -- (348.86,124.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,120.34) -- (344.73,128.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,125.18) -- (383.90,125.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,121.04) -- (379.77,129.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,128.98) -- (418.94,128.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,124.85) -- (414.80,133.12);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 92.19) --
	( 99.45, 97.48) --
	(134.49, 99.69) --
	(169.53, 99.78) --
	(204.57, 99.37) --
	(239.61, 98.38) --
	(274.65, 99.23) --
	(309.69,104.09) --
	(344.73,102.03) --
	(379.77, 97.62) --
	(414.80, 99.30);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 89.27) -- ( 67.34, 95.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 95.12) -- ( 67.34, 89.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 94.55) -- (102.38,100.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,100.40) -- (102.38, 94.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 96.77) -- (137.42,102.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,102.62) -- (137.42, 96.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 96.85) -- (172.46,102.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,102.70) -- (172.46, 96.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 96.44) -- (207.50,102.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,102.29) -- (207.50, 96.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 95.45) -- (242.54,101.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,101.30) -- (242.54, 95.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72, 96.30) -- (277.57,102.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,102.15) -- (277.57, 96.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,101.17) -- (312.61,107.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,107.02) -- (312.61,101.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80, 99.11) -- (347.65,104.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,104.96) -- (347.65, 99.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84, 94.70) -- (382.69,100.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,100.55) -- (382.69, 94.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88, 96.38) -- (417.73,102.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,102.23) -- (417.73, 96.38);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,105.64) --
	( 99.45,118.60) --
	(134.49,137.13) --
	(169.53,145.14) --
	(204.57,184.87) --
	(239.61,194.94) --
	(274.65,229.96) --
	(309.69,298.70) --
	(344.73,327.43) --
	(379.77,344.20) --
	(414.80,414.85);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,105.64) --
	( 64.42,109.78) --
	( 68.55,105.64) --
	( 64.42,101.51) --
	( 60.28,105.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,118.60) --
	( 99.45,122.74) --
	(103.59,118.60) --
	( 99.45,114.47) --
	( 95.32,118.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,137.13) --
	(134.49,141.26) --
	(138.63,137.13) --
	(134.49,132.99) --
	(130.36,137.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,145.14) --
	(169.53,149.28) --
	(173.67,145.14) --
	(169.53,141.01) --
	(165.40,145.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,184.87) --
	(204.57,189.01) --
	(208.71,184.87) --
	(204.57,180.73) --
	(200.43,184.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,194.94) --
	(239.61,199.07) --
	(243.75,194.94) --
	(239.61,190.80) --
	(235.47,194.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,229.96) --
	(274.65,234.09) --
	(278.79,229.96) --
	(274.65,225.82) --
	(270.51,229.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,298.70) --
	(309.69,302.84) --
	(313.82,298.70) --
	(309.69,294.57) --
	(305.55,298.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,327.43) --
	(344.73,331.57) --
	(348.86,327.43) --
	(344.73,323.29) --
	(340.59,327.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,344.20) --
	(379.77,348.33) --
	(383.90,344.20) --
	(379.77,340.06) --
	(375.63,344.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,414.85) --
	(414.80,418.99) --
	(418.94,414.85) --
	(414.80,410.71) --
	(410.67,414.85);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 65.57) --
	( 99.45, 72.60) --
	(134.49, 79.38) --
	(169.53, 72.72) --
	(204.57, 77.18) --
	(239.61, 77.14) --
	(274.65, 75.34) --
	(309.69, 83.05) --
	(344.73, 72.90) --
	(379.77, 78.21) --
	(414.80, 85.61);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 61.02) --
	( 68.35, 67.85) --
	( 60.48, 67.85) --
	( 64.42, 61.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45, 68.05) --
	(103.39, 74.87) --
	( 95.52, 74.87) --
	( 99.45, 68.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49, 74.84) --
	(138.43, 81.66) --
	(130.55, 81.66) --
	(134.49, 74.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53, 68.17) --
	(173.47, 74.99) --
	(165.59, 74.99) --
	(169.53, 68.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57, 72.63) --
	(208.51, 79.45) --
	(200.63, 79.45) --
	(204.57, 72.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61, 72.59) --
	(243.55, 79.42) --
	(235.67, 79.42) --
	(239.61, 72.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65, 70.79) --
	(278.59, 77.62) --
	(270.71, 77.62) --
	(274.65, 70.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69, 78.50) --
	(313.63, 85.33) --
	(305.75, 85.33) --
	(309.69, 78.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73, 68.35) --
	(348.67, 75.17) --
	(340.79, 75.17) --
	(344.73, 68.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77, 73.66) --
	(383.70, 80.49) --
	(375.83, 80.49) --
	(379.77, 73.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80, 81.06) --
	(418.74, 87.88) --
	(410.87, 87.88) --
	(414.80, 81.06);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 78.26) --
	( 99.45, 66.80) --
	(134.49, 83.01) --
	(169.53, 88.96) --
	(204.57, 93.85) --
	(239.61,115.93) --
	(274.65,120.91) --
	(309.69,123.24) --
	(344.73,141.16) --
	(379.77,154.95) --
	(414.80,175.54);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 75.33) rectangle ( 67.34, 81.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 75.33) -- ( 67.34, 81.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 81.18) -- ( 67.34, 75.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 63.88) rectangle (102.38, 69.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 63.88) -- (102.38, 69.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 69.73) -- (102.38, 63.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 80.09) rectangle (137.42, 85.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 80.09) -- (137.42, 85.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 85.94) -- (137.42, 80.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 86.03) rectangle (172.46, 91.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 86.03) -- (172.46, 91.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 91.88) -- (172.46, 86.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 90.93) rectangle (207.50, 96.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 90.93) -- (207.50, 96.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 96.78) -- (207.50, 90.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,113.01) rectangle (242.54,118.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,113.01) -- (242.54,118.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,118.86) -- (242.54,113.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,117.98) rectangle (277.57,123.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,117.98) -- (277.57,123.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,123.83) -- (277.57,117.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,120.31) rectangle (312.61,126.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,120.31) -- (312.61,126.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,126.16) -- (312.61,120.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,138.24) rectangle (347.65,144.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,138.24) -- (347.65,144.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,144.09) -- (347.65,138.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,152.02) rectangle (382.69,157.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,152.02) -- (382.69,157.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,157.87) -- (382.69,152.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,172.61) rectangle (417.73,178.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,172.61) -- (417.73,178.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,178.46) -- (417.73,172.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.75) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.30) rectangle (169.02,374.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.30) -- (169.02,374.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.15) -- (169.02,368.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=3_Q=5_nEns=128nY=16nFC=16384_s=9_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80,109.05) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,109.05) -- ( 50.40,370.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,109.05) -- ( 44.40,109.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,174.49) -- ( 44.40,174.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,239.92) -- ( 44.40,239.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,305.35) -- ( 44.40,305.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,370.79) -- ( 44.40,370.79);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,104.58) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,170.01) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,235.44) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,300.88) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,366.31) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,109.05) -- (428.82,109.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,174.49) -- (428.82,174.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,239.92) -- (428.82,239.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,305.35) -- (428.82,305.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,370.79) -- (428.82,370.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,109.05) -- (428.82,109.05);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,151.44) --
	( 99.45,142.21) --
	(134.49,165.92) --
	(169.53,175.02) --
	(204.57,137.88) --
	(239.61,164.45) --
	(274.65,216.06) --
	(309.69,219.81) --
	(344.73,223.79) --
	(379.77,237.16) --
	(414.80,248.16);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,151.44) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,142.21) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,165.92) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,175.02) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,137.88) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,164.45) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,216.06) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,219.81) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,223.79) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,237.16) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,248.16) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,111.08) --
	( 99.45,148.07) --
	(134.49,154.52) --
	(169.53,202.48) --
	(204.57,158.34) --
	(239.61,172.73) --
	(274.65,215.97) --
	(309.69,172.96) --
	(344.73,139.84) --
	(379.77,149.21) --
	(414.80,216.62);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,115.63) --
	( 68.35,108.81) --
	( 60.48,108.81) --
	( 64.42,115.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,152.62) --
	(103.39,145.80) --
	( 95.52,145.80) --
	( 99.45,152.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,159.07) --
	(138.43,152.25) --
	(130.55,152.25) --
	(134.49,159.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,207.03) --
	(173.47,200.21) --
	(165.59,200.21) --
	(169.53,207.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,162.89) --
	(208.51,156.06) --
	(200.63,156.06) --
	(204.57,162.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,177.28) --
	(243.55,170.46) --
	(235.67,170.46) --
	(239.61,177.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,220.52) --
	(278.59,213.70) --
	(270.71,213.70) --
	(274.65,220.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,177.51) --
	(313.63,170.69) --
	(305.75,170.69) --
	(309.69,177.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,144.39) --
	(348.67,137.56) --
	(340.79,137.56) --
	(344.73,144.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,153.76) --
	(383.70,146.94) --
	(375.83,146.94) --
	(379.77,153.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,221.17) --
	(418.74,214.35) --
	(410.87,214.35) --
	(414.80,221.17);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,114.62) --
	( 99.45,124.35) --
	(134.49,171.05) --
	(169.53,177.60) --
	(204.57,175.31) --
	(239.61,157.87) --
	(274.65,190.76) --
	(309.69,131.74) --
	(344.73,152.08) --
	(379.77,137.13) --
	(414.80,180.54);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,114.62) -- ( 68.55,114.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,110.48) -- ( 64.42,118.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,124.35) -- (103.59,124.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,120.21) -- ( 99.45,128.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,171.05) -- (138.63,171.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,166.91) -- (134.49,175.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,177.60) -- (173.67,177.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,173.46) -- (169.53,181.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,175.31) -- (208.71,175.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,171.17) -- (204.57,179.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,157.87) -- (243.75,157.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,153.73) -- (239.61,162.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,190.76) -- (278.79,190.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,186.62) -- (274.65,194.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,131.74) -- (313.82,131.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,127.60) -- (309.69,135.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,152.08) -- (348.86,152.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,147.94) -- (344.73,156.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,137.13) -- (383.90,137.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,132.99) -- (379.77,141.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,180.54) -- (418.94,180.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,176.40) -- (414.80,184.67);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,296.52) --
	( 99.45,335.58) --
	(134.49,356.52) --
	(169.53,364.79) --
	(204.57,358.33) --
	(239.61,352.49) --
	(274.65,404.29) --
	(309.69,368.28) --
	(344.73,363.00) --
	(379.77,414.85) --
	(414.80,411.65);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,293.60) -- ( 67.34,299.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,299.45) -- ( 67.34,293.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,332.66) -- (102.38,338.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,338.51) -- (102.38,332.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,353.60) -- (137.42,359.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,359.45) -- (137.42,353.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,361.86) -- (172.46,367.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,367.71) -- (172.46,361.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,355.41) -- (207.50,361.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,361.26) -- (207.50,355.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,349.57) -- (242.54,355.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,355.42) -- (242.54,349.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,401.37) -- (277.57,407.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,407.22) -- (277.57,401.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,365.36) -- (312.61,371.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,371.21) -- (312.61,365.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,360.07) -- (347.65,365.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,365.92) -- (347.65,360.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,411.92) -- (382.69,417.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,417.77) -- (382.69,411.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,408.73) -- (417.73,414.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,414.58) -- (417.73,408.73);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,130.83) --
	( 99.45,144.99) --
	(134.49,205.42) --
	(169.53,201.69) --
	(204.57,250.06) --
	(239.61,223.91) --
	(274.65,265.89) --
	(309.69,304.19) --
	(344.73,334.01) --
	(379.77,316.58) --
	(414.80,339.68);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,130.83) --
	( 64.42,134.97) --
	( 68.55,130.83) --
	( 64.42,126.69) --
	( 60.28,130.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,144.99) --
	( 99.45,149.12) --
	(103.59,144.99) --
	( 99.45,140.85) --
	( 95.32,144.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,205.42) --
	(134.49,209.55) --
	(138.63,205.42) --
	(134.49,201.28) --
	(130.36,205.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,201.69) --
	(169.53,205.83) --
	(173.67,201.69) --
	(169.53,197.55) --
	(165.40,201.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,250.06) --
	(204.57,254.19) --
	(208.71,250.06) --
	(204.57,245.92) --
	(200.43,250.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,223.91) --
	(239.61,228.05) --
	(243.75,223.91) --
	(239.61,219.77) --
	(235.47,223.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,265.89) --
	(274.65,270.03) --
	(278.79,265.89) --
	(274.65,261.75) --
	(270.51,265.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,304.19) --
	(309.69,308.32) --
	(313.82,304.19) --
	(309.69,300.05) --
	(305.55,304.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,334.01) --
	(344.73,338.15) --
	(348.86,334.01) --
	(344.73,329.87) --
	(340.59,334.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,316.58) --
	(379.77,320.72) --
	(383.90,316.58) --
	(379.77,312.44) --
	(375.63,316.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,339.68) --
	(414.80,343.81) --
	(418.94,339.68) --
	(414.80,335.54) --
	(410.67,339.68);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,107.17) --
	( 99.45, 98.23) --
	(134.49,120.23) --
	(169.53,106.08) --
	(204.57,128.27) --
	(239.61, 65.57) --
	(274.65,168.54) --
	(309.69, 84.26) --
	(344.73,148.58) --
	(379.77,140.00) --
	(414.80,111.48);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,102.62) --
	( 68.35,109.44) --
	( 60.48,109.44) --
	( 64.42,102.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45, 93.68) --
	(103.39,100.50) --
	( 95.52,100.50) --
	( 99.45, 93.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,115.69) --
	(138.43,122.51) --
	(130.55,122.51) --
	(134.49,115.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,101.53) --
	(173.47,108.35) --
	(165.59,108.35) --
	(169.53,101.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,123.72) --
	(208.51,130.54) --
	(200.63,130.54) --
	(204.57,123.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61, 61.02) --
	(243.55, 67.85) --
	(235.67, 67.85) --
	(239.61, 61.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,163.99) --
	(278.59,170.81) --
	(270.71,170.81) --
	(274.65,163.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69, 79.71) --
	(313.63, 86.54) --
	(305.75, 86.54) --
	(309.69, 79.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,144.04) --
	(348.67,150.86) --
	(340.79,150.86) --
	(344.73,144.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,135.46) --
	(383.70,142.28) --
	(375.83,142.28) --
	(379.77,135.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,106.93) --
	(418.74,113.76) --
	(410.87,113.76) --
	(414.80,106.93);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,190.10) --
	( 99.45,158.87) --
	(134.49,132.86) --
	(169.53,163.10) --
	(204.57,148.84) --
	(239.61,100.33) --
	(274.65,157.85) --
	(309.69,177.55) --
	(344.73,157.33) --
	(379.77,183.05) --
	(414.80,159.45);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,187.18) rectangle ( 67.34,193.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,187.18) -- ( 67.34,193.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,193.03) -- ( 67.34,187.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,155.95) rectangle (102.38,161.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,155.95) -- (102.38,161.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,161.80) -- (102.38,155.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,129.94) rectangle (137.42,135.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,129.94) -- (137.42,135.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,135.79) -- (137.42,129.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,160.17) rectangle (172.46,166.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,160.17) -- (172.46,166.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,166.02) -- (172.46,160.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,145.91) rectangle (207.50,151.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,145.91) -- (207.50,151.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,151.76) -- (207.50,145.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 97.41) rectangle (242.54,103.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 97.41) -- (242.54,103.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,103.26) -- (242.54, 97.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,154.92) rectangle (277.57,160.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,154.92) -- (277.57,160.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,160.77) -- (277.57,154.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,174.63) rectangle (312.61,180.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,174.63) -- (312.61,180.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,180.48) -- (312.61,174.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,154.40) rectangle (347.65,160.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,154.40) -- (347.65,160.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,160.25) -- (347.65,154.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,180.13) rectangle (382.69,185.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,180.13) -- (382.69,185.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,185.98) -- (382.69,180.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,156.53) rectangle (417.73,162.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,156.53) -- (417.73,162.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,162.38) -- (417.73,156.53);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=9_Q=5_nEns=128nY=16nFC=16384_s=10_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 90.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 90.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 90.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 90.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 90.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 90.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 90.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 90.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 90.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 90.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 90.22) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 90.22) -- ( 50.40,389.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 90.22) -- ( 44.40, 90.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,150.11) -- ( 44.40,150.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,210.00) -- ( 44.40,210.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,269.89) -- ( 44.40,269.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,329.78) -- ( 44.40,329.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,389.67) -- ( 44.40,389.67);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 85.75) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,145.64) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,205.53) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,265.41) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,325.30) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,385.19) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 90.22) -- (428.82, 90.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,150.11) -- (428.82,150.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,210.00) -- (428.82,210.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,269.89) -- (428.82,269.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,329.78) -- (428.82,329.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,389.67) -- (428.82,389.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 90.22) -- (428.82, 90.22);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 93.83) --
	( 99.45,122.98) --
	(134.49, 84.22) --
	(169.53,153.10) --
	(204.57,164.22) --
	(239.61,136.48) --
	(274.65,179.80) --
	(309.69,170.92) --
	(344.73,144.92) --
	(379.77,145.09) --
	(414.80,228.96);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 93.83) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,122.98) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49, 84.22) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,153.10) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,164.22) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,136.48) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,179.80) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,170.92) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,144.92) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,145.09) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,228.96) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,124.14) --
	( 99.45,140.92) --
	(134.49, 77.81) --
	(169.53,163.75) --
	(204.57,164.93) --
	(239.61,148.48) --
	(274.65,172.60) --
	(309.69,156.51) --
	(344.73,147.74) --
	(379.77,161.07) --
	(414.80,203.22);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,128.69) --
	( 68.35,121.86) --
	( 60.48,121.86) --
	( 64.42,128.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,145.47) --
	(103.39,138.65) --
	( 95.52,138.65) --
	( 99.45,145.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49, 82.35) --
	(138.43, 75.53) --
	(130.55, 75.53) --
	(134.49, 82.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,168.30) --
	(173.47,161.48) --
	(165.59,161.48) --
	(169.53,168.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,169.47) --
	(208.51,162.65) --
	(200.63,162.65) --
	(204.57,169.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,153.02) --
	(243.55,146.20) --
	(235.67,146.20) --
	(239.61,153.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,177.15) --
	(278.59,170.33) --
	(270.71,170.33) --
	(274.65,177.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,161.06) --
	(313.63,154.24) --
	(305.75,154.24) --
	(309.69,161.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,152.29) --
	(348.67,145.47) --
	(340.79,145.47) --
	(344.73,152.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,165.61) --
	(383.70,158.79) --
	(375.83,158.79) --
	(379.77,165.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,207.77) --
	(418.74,200.95) --
	(410.87,200.95) --
	(414.80,207.77);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 83.82) --
	( 99.45,119.78) --
	(134.49, 79.46) --
	(169.53,131.53) --
	(204.57,165.77) --
	(239.61,135.07) --
	(274.65,160.48) --
	(309.69,143.10) --
	(344.73,123.45) --
	(379.77,121.65) --
	(414.80,146.41);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 83.82) -- ( 68.55, 83.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 79.68) -- ( 64.42, 87.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,119.78) -- (103.59,119.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,115.64) -- ( 99.45,123.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 79.46) -- (138.63, 79.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49, 75.32) -- (134.49, 83.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,131.53) -- (173.67,131.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,127.40) -- (169.53,135.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,165.77) -- (208.71,165.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,161.64) -- (204.57,169.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,135.07) -- (243.75,135.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,130.93) -- (239.61,139.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,160.48) -- (278.79,160.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,156.35) -- (274.65,164.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,143.10) -- (313.82,143.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,138.96) -- (309.69,147.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,123.45) -- (348.86,123.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,119.31) -- (344.73,127.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,121.65) -- (383.90,121.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,117.52) -- (379.77,125.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,146.41) -- (418.94,146.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,142.28) -- (414.80,150.55);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,110.79) --
	( 99.45,140.42) --
	(134.49, 75.77) --
	(169.53,150.64) --
	(204.57,139.69) --
	(239.61,123.97) --
	(274.65,141.97) --
	(309.69,122.48) --
	(344.73,115.81) --
	(379.77,114.91) --
	(414.80,133.89);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,107.87) -- ( 67.34,113.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,113.72) -- ( 67.34,107.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,137.50) -- (102.38,143.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,143.35) -- (102.38,137.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 72.84) -- (137.42, 78.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 78.69) -- (137.42, 72.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,147.72) -- (172.46,153.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,153.57) -- (172.46,147.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,136.77) -- (207.50,142.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,142.62) -- (207.50,136.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,121.05) -- (242.54,126.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,126.90) -- (242.54,121.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,139.04) -- (277.57,144.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,144.89) -- (277.57,139.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,119.56) -- (312.61,125.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,125.41) -- (312.61,119.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,112.89) -- (347.65,118.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,118.74) -- (347.65,112.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,111.99) -- (382.69,117.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,117.84) -- (382.69,111.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,130.97) -- (417.73,136.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,136.82) -- (417.73,130.97);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,122.75) --
	( 99.45,117.18) --
	(134.49, 93.50) --
	(169.53,179.69) --
	(204.57,202.52) --
	(239.61,143.89) --
	(274.65,200.55) --
	(309.69,168.79) --
	(344.73,181.86) --
	(379.77,190.62) --
	(414.80,271.42);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,122.75) --
	( 64.42,126.89) --
	( 68.55,122.75) --
	( 64.42,118.61) --
	( 60.28,122.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,117.18) --
	( 99.45,121.32) --
	(103.59,117.18) --
	( 99.45,113.04) --
	( 95.32,117.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 93.50) --
	(134.49, 97.64) --
	(138.63, 93.50) --
	(134.49, 89.37) --
	(130.36, 93.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,179.69) --
	(169.53,183.82) --
	(173.67,179.69) --
	(169.53,175.55) --
	(165.40,179.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,202.52) --
	(204.57,206.65) --
	(208.71,202.52) --
	(204.57,198.38) --
	(200.43,202.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,143.89) --
	(239.61,148.02) --
	(243.75,143.89) --
	(239.61,139.75) --
	(235.47,143.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,200.55) --
	(274.65,204.69) --
	(278.79,200.55) --
	(274.65,196.41) --
	(270.51,200.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,168.79) --
	(309.69,172.92) --
	(313.82,168.79) --
	(309.69,164.65) --
	(305.55,168.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,181.86) --
	(344.73,186.00) --
	(348.86,181.86) --
	(344.73,177.72) --
	(340.59,181.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,190.62) --
	(379.77,194.75) --
	(383.90,190.62) --
	(379.77,186.48) --
	(375.63,190.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,271.42) --
	(414.80,275.55) --
	(418.94,271.42) --
	(414.80,267.28) --
	(410.67,271.42);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 73.64) --
	( 99.45, 90.81) --
	(134.49, 65.63) --
	(169.53,133.14) --
	(204.57,126.45) --
	(239.61,128.61) --
	(274.65, 83.88) --
	(309.69, 80.51) --
	(344.73, 65.57) --
	(379.77, 70.95) --
	(414.80, 84.26);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 69.09) --
	( 68.35, 75.91) --
	( 60.48, 75.91) --
	( 64.42, 69.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45, 86.26) --
	(103.39, 93.08) --
	( 95.52, 93.08) --
	( 99.45, 86.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49, 61.08) --
	(138.43, 67.90) --
	(130.55, 67.90) --
	(134.49, 61.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,128.59) --
	(173.47,135.41) --
	(165.59,135.41) --
	(169.53,128.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,121.91) --
	(208.51,128.73) --
	(200.63,128.73) --
	(204.57,121.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,124.06) --
	(243.55,130.88) --
	(235.67,130.88) --
	(239.61,124.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65, 79.33) --
	(278.59, 86.15) --
	(270.71, 86.15) --
	(274.65, 79.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69, 75.96) --
	(313.63, 82.78) --
	(305.75, 82.78) --
	(309.69, 75.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73, 61.02) --
	(348.67, 67.85) --
	(340.79, 67.85) --
	(344.73, 61.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77, 66.40) --
	(383.70, 73.23) --
	(375.83, 73.23) --
	(379.77, 66.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80, 79.71) --
	(418.74, 86.53) --
	(410.87, 86.53) --
	(414.80, 79.71);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,177.48) --
	( 99.45,237.64) --
	(134.49,199.28) --
	(169.53,299.56) --
	(204.57,302.76) --
	(239.61,374.20) --
	(274.65,317.80) --
	(309.69,323.58) --
	(344.73,377.63) --
	(379.77,414.85) --
	(414.80,341.01);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,174.56) rectangle ( 67.34,180.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,174.56) -- ( 67.34,180.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,180.41) -- ( 67.34,174.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,234.71) rectangle (102.38,240.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,234.71) -- (102.38,240.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,240.56) -- (102.38,234.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,196.36) rectangle (137.42,202.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,196.36) -- (137.42,202.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,202.21) -- (137.42,196.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,296.63) rectangle (172.46,302.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,296.63) -- (172.46,302.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,302.48) -- (172.46,296.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,299.83) rectangle (207.50,305.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,299.83) -- (207.50,305.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,305.68) -- (207.50,299.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,371.27) rectangle (242.54,377.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,371.27) -- (242.54,377.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,377.12) -- (242.54,371.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,314.88) rectangle (277.57,320.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,314.88) -- (277.57,320.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,320.73) -- (277.57,314.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,320.66) rectangle (312.61,326.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,320.66) -- (312.61,326.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,326.51) -- (312.61,320.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,374.71) rectangle (347.65,380.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,374.71) -- (347.65,380.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,380.56) -- (347.65,374.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,411.92) rectangle (382.69,417.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,411.92) -- (382.69,417.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,417.77) -- (382.69,411.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,338.09) rectangle (417.73,343.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,338.09) -- (417.73,343.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,343.94) -- (417.73,338.09);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=9_Q=5_nEns=128nY=16nFC=16384_s=1_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 65.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 65.57) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- ( 50.40,344.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- ( 44.40, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,158.46) -- ( 44.40,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,251.35) -- ( 44.40,251.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,344.24) -- ( 44.40,344.24);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 61.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,153.98) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,246.88) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,339.77) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 65.57) -- (428.82, 65.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,158.46) -- (428.82,158.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,251.35) -- (428.82,251.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,344.24) -- (428.82,344.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,158.46) -- (428.82,158.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 65.57) -- (428.82, 65.57);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,173.97) --
	( 99.45,216.91) --
	(134.49,272.62) --
	(169.53,309.39) --
	(204.57,344.56) --
	(239.61,358.01) --
	(274.65,381.07) --
	(309.69,389.64) --
	(344.73,376.49) --
	(379.77,384.49) --
	(414.80,405.46);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,173.97) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,216.91) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,272.62) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,309.39) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,344.56) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,358.01) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,381.07) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,389.64) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,376.49) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,384.49) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,405.46) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,234.63) --
	( 99.45,295.15) --
	(134.49,332.60) --
	(169.53,363.49) --
	(204.57,378.89) --
	(239.61,384.79) --
	(274.65,411.85) --
	(309.69,405.42) --
	(344.73,394.19) --
	(379.77,394.43) --
	(414.80,414.85);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,239.18) --
	( 68.35,232.35) --
	( 60.48,232.35) --
	( 64.42,239.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,299.70) --
	(103.39,292.88) --
	( 95.52,292.88) --
	( 99.45,299.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,337.15) --
	(138.43,330.33) --
	(130.55,330.33) --
	(134.49,337.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,368.03) --
	(173.47,361.21) --
	(165.59,361.21) --
	(169.53,368.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,383.44) --
	(208.51,376.62) --
	(200.63,376.62) --
	(204.57,383.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,389.34) --
	(243.55,382.51) --
	(235.67,382.51) --
	(239.61,389.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,416.39) --
	(278.59,409.57) --
	(270.71,409.57) --
	(274.65,416.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,409.97) --
	(313.63,403.14) --
	(305.75,403.14) --
	(309.69,409.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,398.74) --
	(348.67,391.91) --
	(340.79,391.91) --
	(344.73,398.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,398.98) --
	(383.70,392.16) --
	(375.83,392.16) --
	(379.77,398.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,419.40) --
	(418.74,412.57) --
	(410.87,412.57) --
	(414.80,419.40);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,332.52) --
	( 99.45,339.99) --
	(134.49,346.49) --
	(169.53,369.02) --
	(204.57,366.30) --
	(239.61,382.99) --
	(274.65,361.67) --
	(309.69,386.33) --
	(344.73,367.61) --
	(379.77,381.37) --
	(414.80,363.83);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,332.52) -- ( 68.55,332.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,328.38) -- ( 64.42,336.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,339.99) -- (103.59,339.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,335.85) -- ( 99.45,344.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,346.49) -- (138.63,346.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,342.35) -- (134.49,350.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,369.02) -- (173.67,369.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,364.88) -- (169.53,373.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,366.30) -- (208.71,366.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,362.17) -- (204.57,370.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,382.99) -- (243.75,382.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,378.85) -- (239.61,387.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,361.67) -- (278.79,361.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,357.54) -- (274.65,365.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,386.33) -- (313.82,386.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,382.19) -- (309.69,390.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,367.61) -- (348.86,367.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,363.48) -- (344.73,371.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,381.37) -- (383.90,381.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,377.23) -- (379.77,385.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,363.83) -- (418.94,363.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,359.69) -- (414.80,367.97);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,341.80) --
	( 99.45,345.60) --
	(134.49,353.79) --
	(169.53,383.32) --
	(204.57,380.36) --
	(239.61,376.55) --
	(274.65,366.32) --
	(309.69,391.64) --
	(344.73,346.27) --
	(379.77,414.23) --
	(414.80,393.16);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,338.87) -- ( 67.34,344.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,344.72) -- ( 67.34,338.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,342.67) -- (102.38,348.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,348.52) -- (102.38,342.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,350.87) -- (137.42,356.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,356.72) -- (137.42,350.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,380.40) -- (172.46,386.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,386.25) -- (172.46,380.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,377.43) -- (207.50,383.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,383.28) -- (207.50,377.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,373.63) -- (242.54,379.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,379.48) -- (242.54,373.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,363.39) -- (277.57,369.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,369.24) -- (277.57,363.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,388.71) -- (312.61,394.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,394.56) -- (312.61,388.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,343.34) -- (347.65,349.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,349.19) -- (347.65,343.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,411.31) -- (382.69,417.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,417.16) -- (382.69,411.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,390.23) -- (417.73,396.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,396.08) -- (417.73,390.23);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 73.10) --
	( 99.45, 77.08) --
	(134.49, 88.89) --
	(169.53, 95.15) --
	(204.57, 96.75) --
	(239.61,111.96) --
	(274.65,139.61) --
	(309.69,153.10) --
	(344.73,162.18) --
	(379.77,175.96) --
	(414.80,199.52);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 73.10) --
	( 64.42, 77.23) --
	( 68.55, 73.10) --
	( 64.42, 68.96) --
	( 60.28, 73.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32, 77.08) --
	( 99.45, 81.22) --
	(103.59, 77.08) --
	( 99.45, 72.95) --
	( 95.32, 77.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 88.89) --
	(134.49, 93.03) --
	(138.63, 88.89) --
	(134.49, 84.75) --
	(130.36, 88.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40, 95.15) --
	(169.53, 99.28) --
	(173.67, 95.15) --
	(169.53, 91.01) --
	(165.40, 95.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43, 96.75) --
	(204.57,100.89) --
	(208.71, 96.75) --
	(204.57, 92.62) --
	(200.43, 96.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,111.96) --
	(239.61,116.10) --
	(243.75,111.96) --
	(239.61,107.83) --
	(235.47,111.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,139.61) --
	(274.65,143.74) --
	(278.79,139.61) --
	(274.65,135.47) --
	(270.51,139.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,153.10) --
	(309.69,157.24) --
	(313.82,153.10) --
	(309.69,148.96) --
	(305.55,153.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,162.18) --
	(344.73,166.32) --
	(348.86,162.18) --
	(344.73,158.05) --
	(340.59,162.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,175.96) --
	(379.77,180.09) --
	(383.90,175.96) --
	(379.77,171.82) --
	(375.63,175.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,199.52) --
	(414.80,203.65) --
	(418.94,199.52) --
	(414.80,195.38) --
	(410.67,199.52);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,120.64) --
	( 99.45,147.04) --
	(134.49,176.42) --
	(169.53,180.79) --
	(204.57,197.66) --
	(239.61,207.63) --
	(274.65,220.22) --
	(309.69,225.68) --
	(344.73,219.75) --
	(379.77,227.22) --
	(414.80,234.29);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,116.09) --
	( 68.35,122.92) --
	( 60.48,122.92) --
	( 64.42,116.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,142.49) --
	(103.39,149.32) --
	( 95.52,149.32) --
	( 99.45,142.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,171.88) --
	(138.43,178.70) --
	(130.55,178.70) --
	(134.49,171.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,176.24) --
	(173.47,183.06) --
	(165.59,183.06) --
	(169.53,176.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,193.11) --
	(208.51,199.94) --
	(200.63,199.94) --
	(204.57,193.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,203.08) --
	(243.55,209.91) --
	(235.67,209.91) --
	(239.61,203.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,215.67) --
	(278.59,222.49) --
	(270.71,222.49) --
	(274.65,215.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,221.13) --
	(313.63,227.95) --
	(305.75,227.95) --
	(309.69,221.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,215.20) --
	(348.67,222.02) --
	(340.79,222.02) --
	(344.73,215.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,222.67) --
	(383.70,229.50) --
	(375.83,229.50) --
	(379.77,222.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,229.74) --
	(418.74,236.56) --
	(410.87,236.56) --
	(414.80,229.74);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 67.69) --
	( 99.45, 83.11) --
	(134.49, 82.58) --
	(169.53, 85.47) --
	(204.57, 90.02) --
	(239.61, 92.96) --
	(274.65,107.39) --
	(309.69,125.28) --
	(344.73,145.38) --
	(379.77,164.29) --
	(414.80,186.91);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 64.77) rectangle ( 67.34, 70.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 64.77) -- ( 67.34, 70.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 70.62) -- ( 67.34, 64.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 80.18) rectangle (102.38, 86.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 80.18) -- (102.38, 86.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 86.03) -- (102.38, 80.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 79.65) rectangle (137.42, 85.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 79.65) -- (137.42, 85.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 85.50) -- (137.42, 79.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 82.54) rectangle (172.46, 88.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 82.54) -- (172.46, 88.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 88.39) -- (172.46, 82.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 87.10) rectangle (207.50, 92.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 87.10) -- (207.50, 92.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 92.95) -- (207.50, 87.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 90.04) rectangle (242.54, 95.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 90.04) -- (242.54, 95.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 95.89) -- (242.54, 90.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,104.47) rectangle (277.57,110.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,104.47) -- (277.57,110.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,110.32) -- (277.57,104.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,122.35) rectangle (312.61,128.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,122.35) -- (312.61,128.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,128.20) -- (312.61,122.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,142.46) rectangle (347.65,148.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,142.46) -- (347.65,148.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,148.31) -- (347.65,142.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,161.37) rectangle (382.69,167.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,161.37) -- (382.69,167.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,167.22) -- (382.69,161.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,183.98) rectangle (417.73,189.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,183.98) -- (417.73,189.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,189.83) -- (417.73,183.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=9_Q=5_nEns=128nY=16nFC=16384_s=2_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 67.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 67.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 67.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 67.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 67.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 67.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 67.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 67.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 67.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 67.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 67.90) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 67.90) -- ( 50.40,368.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 67.90) -- ( 44.40, 67.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,142.94) -- ( 44.40,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,217.97) -- ( 44.40,217.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,293.01) -- ( 44.40,293.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,368.04) -- ( 44.40,368.04);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 63.42) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,138.46) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,213.49) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,288.53) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,363.56) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 67.90) -- (428.82, 67.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,142.94) -- (428.82,142.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,217.97) -- (428.82,217.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,293.01) -- (428.82,293.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,368.04) -- (428.82,368.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,142.94) -- (428.82,142.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 67.90) -- (428.82, 67.90);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,176.83) --
	( 99.45,205.48) --
	(134.49,243.80) --
	(169.53,247.67) --
	(204.57,268.26) --
	(239.61,260.03) --
	(274.65,269.70) --
	(309.69,270.09) --
	(344.73,261.36) --
	(379.77,257.46) --
	(414.80,271.71);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,176.83) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,205.48) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,243.80) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,247.67) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,268.26) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,260.03) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,269.70) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,270.09) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,261.36) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,257.46) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,271.71) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,177.26) --
	( 99.45,206.65) --
	(134.49,244.84) --
	(169.53,248.40) --
	(204.57,269.68) --
	(239.61,259.15) --
	(274.65,270.18) --
	(309.69,269.89) --
	(344.73,261.32) --
	(379.77,257.45) --
	(414.80,271.63);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,181.81) --
	( 68.35,174.98) --
	( 60.48,174.98) --
	( 64.42,181.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,211.20) --
	(103.39,204.37) --
	( 95.52,204.37) --
	( 99.45,211.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,249.38) --
	(138.43,242.56) --
	(130.55,242.56) --
	(134.49,249.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,252.95) --
	(173.47,246.13) --
	(165.59,246.13) --
	(169.53,252.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,274.23) --
	(208.51,267.41) --
	(200.63,267.41) --
	(204.57,274.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,263.70) --
	(243.55,256.88) --
	(235.67,256.88) --
	(239.61,263.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,274.72) --
	(278.59,267.90) --
	(270.71,267.90) --
	(274.65,274.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,274.44) --
	(313.63,267.61) --
	(305.75,267.61) --
	(309.69,274.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,265.86) --
	(348.67,259.04) --
	(340.79,259.04) --
	(344.73,265.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,262.00) --
	(383.70,255.18) --
	(375.83,255.18) --
	(379.77,262.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,276.18) --
	(418.74,269.36) --
	(410.87,269.36) --
	(414.80,276.18);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,285.90) --
	( 99.45,301.88) --
	(134.49,329.77) --
	(169.53,354.40) --
	(204.57,367.47) --
	(239.61,377.68) --
	(274.65,348.41) --
	(309.69,379.97) --
	(344.73,354.55) --
	(379.77,368.71) --
	(414.80,341.03);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,285.90) -- ( 68.55,285.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,281.77) -- ( 64.42,290.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,301.88) -- (103.59,301.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,297.75) -- ( 99.45,306.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,329.77) -- (138.63,329.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,325.63) -- (134.49,333.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,354.40) -- (173.67,354.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,350.26) -- (169.53,358.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,367.47) -- (208.71,367.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,363.34) -- (204.57,371.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,377.68) -- (243.75,377.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,373.54) -- (239.61,381.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,348.41) -- (278.79,348.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,344.28) -- (274.65,352.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,379.97) -- (313.82,379.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,375.83) -- (309.69,384.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,354.55) -- (348.86,354.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,350.41) -- (344.73,358.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,368.71) -- (383.90,368.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,364.57) -- (379.77,372.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,341.03) -- (418.94,341.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,336.89) -- (414.80,345.17);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,297.73) --
	( 99.45,319.52) --
	(134.49,332.73) --
	(169.53,375.57) --
	(204.57,357.17) --
	(239.61,370.54) --
	(274.65,354.82) --
	(309.69,382.29) --
	(344.73,335.38) --
	(379.77,414.85) --
	(414.80,400.75);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,294.81) -- ( 67.34,300.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,300.66) -- ( 67.34,294.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,316.59) -- (102.38,322.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,322.44) -- (102.38,316.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,329.80) -- (137.42,335.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,335.65) -- (137.42,329.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,372.65) -- (172.46,378.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,378.50) -- (172.46,372.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,354.24) -- (207.50,360.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,360.09) -- (207.50,354.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,367.62) -- (242.54,373.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,373.47) -- (242.54,367.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,351.89) -- (277.57,357.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,357.74) -- (277.57,351.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,379.36) -- (312.61,385.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,385.21) -- (312.61,379.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,332.46) -- (347.65,338.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,338.31) -- (347.65,332.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,411.92) -- (382.69,417.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,417.77) -- (382.69,411.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,397.82) -- (417.73,403.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,403.67) -- (417.73,397.82);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 68.10) --
	( 99.45, 65.57) --
	(134.49, 73.76) --
	(169.53, 71.75) --
	(204.57, 73.30) --
	(239.61, 78.68) --
	(274.65, 79.17) --
	(309.69, 86.09) --
	(344.73, 80.99) --
	(379.77, 83.54) --
	(414.80, 86.38);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 68.10) --
	( 64.42, 72.24) --
	( 68.55, 68.10) --
	( 64.42, 63.96) --
	( 60.28, 68.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32, 65.57) --
	( 99.45, 69.71) --
	(103.59, 65.57) --
	( 99.45, 61.43) --
	( 95.32, 65.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 73.76) --
	(134.49, 77.89) --
	(138.63, 73.76) --
	(134.49, 69.62) --
	(130.36, 73.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40, 71.75) --
	(169.53, 75.88) --
	(173.67, 71.75) --
	(169.53, 67.61) --
	(165.40, 71.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43, 73.30) --
	(204.57, 77.44) --
	(208.71, 73.30) --
	(204.57, 69.16) --
	(200.43, 73.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47, 78.68) --
	(239.61, 82.82) --
	(243.75, 78.68) --
	(239.61, 74.55) --
	(235.47, 78.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51, 79.17) --
	(274.65, 83.30) --
	(278.79, 79.17) --
	(274.65, 75.03) --
	(270.51, 79.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55, 86.09) --
	(309.69, 90.23) --
	(313.82, 86.09) --
	(309.69, 81.96) --
	(305.55, 86.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59, 80.99) --
	(344.73, 85.13) --
	(348.86, 80.99) --
	(344.73, 76.85) --
	(340.59, 80.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63, 83.54) --
	(379.77, 87.68) --
	(383.90, 83.54) --
	(379.77, 79.41) --
	(375.63, 83.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67, 86.38) --
	(414.80, 90.52) --
	(418.94, 86.38) --
	(414.80, 82.25) --
	(410.67, 86.38);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 70.33) --
	( 99.45, 71.78) --
	(134.49, 70.84) --
	(169.53, 67.39) --
	(204.57, 67.06) --
	(239.61, 70.02) --
	(274.65, 70.66) --
	(309.69, 68.85) --
	(344.73, 71.13) --
	(379.77, 66.26) --
	(414.80, 68.45);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 65.78) --
	( 68.35, 72.61) --
	( 60.48, 72.61) --
	( 64.42, 65.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45, 67.23) --
	(103.39, 74.05) --
	( 95.52, 74.05) --
	( 99.45, 67.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49, 66.30) --
	(138.43, 73.12) --
	(130.55, 73.12) --
	(134.49, 66.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53, 62.84) --
	(173.47, 69.67) --
	(165.59, 69.67) --
	(169.53, 62.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57, 62.51) --
	(208.51, 69.33) --
	(200.63, 69.33) --
	(204.57, 62.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61, 65.47) --
	(243.55, 72.30) --
	(235.67, 72.30) --
	(239.61, 65.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65, 66.11) --
	(278.59, 72.93) --
	(270.71, 72.93) --
	(274.65, 66.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69, 64.30) --
	(313.63, 71.13) --
	(305.75, 71.13) --
	(309.69, 64.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73, 66.58) --
	(348.67, 73.40) --
	(340.79, 73.40) --
	(344.73, 66.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77, 61.72) --
	(383.70, 68.54) --
	(375.83, 68.54) --
	(379.77, 61.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80, 63.90) --
	(418.74, 70.73) --
	(410.87, 70.73) --
	(414.80, 63.90);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 67.87) --
	( 99.45, 73.08) --
	(134.49, 82.82) --
	(169.53, 92.49) --
	(204.57, 94.14) --
	(239.61,100.77) --
	(274.65,111.86) --
	(309.69,108.54) --
	(344.73,117.78) --
	(379.77,117.98) --
	(414.80,121.06);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 64.95) rectangle ( 67.34, 70.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 64.95) -- ( 67.34, 70.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 70.80) -- ( 67.34, 64.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 70.15) rectangle (102.38, 76.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 70.15) -- (102.38, 76.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 76.00) -- (102.38, 70.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 79.90) rectangle (137.42, 85.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 79.90) -- (137.42, 85.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 85.75) -- (137.42, 79.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 89.57) rectangle (172.46, 95.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 89.57) -- (172.46, 95.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 95.42) -- (172.46, 89.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 91.21) rectangle (207.50, 97.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 91.21) -- (207.50, 97.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 97.06) -- (207.50, 91.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 97.84) rectangle (242.54,103.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 97.84) -- (242.54,103.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,103.69) -- (242.54, 97.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,108.93) rectangle (277.57,114.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,108.93) -- (277.57,114.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,114.78) -- (277.57,108.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,105.62) rectangle (312.61,111.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,105.62) -- (312.61,111.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,111.47) -- (312.61,105.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,114.86) rectangle (347.65,120.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,114.86) -- (347.65,120.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,120.71) -- (347.65,114.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,115.05) rectangle (382.69,120.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,115.05) -- (382.69,120.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,120.90) -- (382.69,115.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,118.13) rectangle (417.73,123.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,118.13) -- (417.73,123.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,123.98) -- (417.73,118.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=9_Q=5_nEns=128nY=16nFC=16384_s=3_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 79.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 79.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 79.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 79.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 79.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 79.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 79.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 79.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 79.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 79.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 79.75) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 79.75) -- ( 50.40,409.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 79.75) -- ( 44.40, 79.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,162.27) -- ( 44.40,162.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,244.80) -- ( 44.40,244.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,327.32) -- ( 44.40,327.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,409.84) -- ( 44.40,409.84);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 75.27) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,157.80) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,240.32) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,322.84) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,405.37) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 79.75) -- (428.82, 79.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,162.27) -- (428.82,162.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,244.80) -- (428.82,244.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,327.32) -- (428.82,327.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,409.84) -- (428.82,409.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,162.27) -- (428.82,162.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 79.75) -- (428.82, 79.75);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,187.42) --
	( 99.45,261.82) --
	(134.49,311.98) --
	(169.53,324.30) --
	(204.57,339.69) --
	(239.61,334.41) --
	(274.65,346.40) --
	(309.69,344.91) --
	(344.73,334.82) --
	(379.77,339.02) --
	(414.80,353.07);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,187.42) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,261.82) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,311.98) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,324.30) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,339.69) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,334.41) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,346.40) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,344.91) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,334.82) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,339.02) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,353.07) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,199.06) --
	( 99.45,288.95) --
	(134.49,335.02) --
	(169.53,355.35) --
	(204.57,372.94) --
	(239.61,367.88) --
	(274.65,384.45) --
	(309.69,375.40) --
	(344.73,368.32) --
	(379.77,374.59) --
	(414.80,392.40);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,203.61) --
	( 68.35,196.79) --
	( 60.48,196.79) --
	( 64.42,203.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,293.50) --
	(103.39,286.68) --
	( 95.52,286.68) --
	( 99.45,293.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,339.57) --
	(138.43,332.75) --
	(130.55,332.75) --
	(134.49,339.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,359.90) --
	(173.47,353.08) --
	(165.59,353.08) --
	(169.53,359.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,377.49) --
	(208.51,370.67) --
	(200.63,370.67) --
	(204.57,377.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,372.43) --
	(243.55,365.61) --
	(235.67,365.61) --
	(239.61,372.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,389.00) --
	(278.59,382.18) --
	(270.71,382.18) --
	(274.65,389.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,379.95) --
	(313.63,373.13) --
	(305.75,373.13) --
	(309.69,379.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,372.86) --
	(348.67,366.04) --
	(340.79,366.04) --
	(344.73,372.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,379.14) --
	(383.70,372.32) --
	(375.83,372.32) --
	(379.77,379.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,396.95) --
	(418.74,390.12) --
	(410.87,390.12) --
	(414.80,396.95);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,235.42) --
	( 99.45,317.77) --
	(134.49,353.20) --
	(169.53,375.40) --
	(204.57,380.41) --
	(239.61,389.06) --
	(274.65,386.51) --
	(309.69,391.99) --
	(344.73,391.97) --
	(379.77,394.84) --
	(414.80,383.63);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,235.42) -- ( 68.55,235.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,231.29) -- ( 64.42,239.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,317.77) -- (103.59,317.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,313.63) -- ( 99.45,321.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,353.20) -- (138.63,353.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,349.06) -- (134.49,357.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,375.40) -- (173.67,375.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,371.26) -- (169.53,379.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,380.41) -- (208.71,380.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,376.28) -- (204.57,384.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,389.06) -- (243.75,389.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,384.93) -- (239.61,393.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,386.51) -- (278.79,386.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,382.38) -- (274.65,390.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,391.99) -- (313.82,391.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,387.85) -- (309.69,396.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,391.97) -- (348.86,391.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,387.84) -- (344.73,396.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,394.84) -- (383.90,394.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,390.70) -- (379.77,398.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,383.63) -- (418.94,383.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,379.50) -- (414.80,387.77);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,231.49) --
	( 99.45,311.87) --
	(134.49,354.61) --
	(169.53,382.10) --
	(204.57,384.90) --
	(239.61,378.25) --
	(274.65,386.19) --
	(309.69,397.15) --
	(344.73,373.68) --
	(379.77,414.85) --
	(414.80,400.69);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,228.56) -- ( 67.34,234.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,234.41) -- ( 67.34,228.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,308.95) -- (102.38,314.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,314.80) -- (102.38,308.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,351.68) -- (137.42,357.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,357.53) -- (137.42,351.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,379.17) -- (172.46,385.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,385.02) -- (172.46,379.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,381.98) -- (207.50,387.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,387.83) -- (207.50,381.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,375.32) -- (242.54,381.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,381.17) -- (242.54,375.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,383.26) -- (277.57,389.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,389.11) -- (277.57,383.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,394.23) -- (312.61,400.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,400.08) -- (312.61,394.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,370.76) -- (347.65,376.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,376.61) -- (347.65,370.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,411.92) -- (382.69,417.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,417.77) -- (382.69,411.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,397.76) -- (417.73,403.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,403.61) -- (417.73,397.76);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 93.17) --
	( 99.45,102.89) --
	(134.49,118.32) --
	(169.53,125.18) --
	(204.57,133.28) --
	(239.61,140.39) --
	(274.65,175.82) --
	(309.69,181.62) --
	(344.73,180.92) --
	(379.77,178.54) --
	(414.80,212.85);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 93.17) --
	( 64.42, 97.31) --
	( 68.55, 93.17) --
	( 64.42, 89.03) --
	( 60.28, 93.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,102.89) --
	( 99.45,107.02) --
	(103.59,102.89) --
	( 99.45, 98.75) --
	( 95.32,102.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,118.32) --
	(134.49,122.46) --
	(138.63,118.32) --
	(134.49,114.18) --
	(130.36,118.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,125.18) --
	(169.53,129.32) --
	(173.67,125.18) --
	(169.53,121.04) --
	(165.40,125.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,133.28) --
	(204.57,137.42) --
	(208.71,133.28) --
	(204.57,129.15) --
	(200.43,133.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,140.39) --
	(239.61,144.53) --
	(243.75,140.39) --
	(239.61,136.26) --
	(235.47,140.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,175.82) --
	(274.65,179.96) --
	(278.79,175.82) --
	(274.65,171.68) --
	(270.51,175.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,181.62) --
	(309.69,185.76) --
	(313.82,181.62) --
	(309.69,177.48) --
	(305.55,181.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,180.92) --
	(344.73,185.06) --
	(348.86,180.92) --
	(344.73,176.78) --
	(340.59,180.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,178.54) --
	(379.77,182.67) --
	(383.90,178.54) --
	(379.77,174.40) --
	(375.63,178.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,212.85) --
	(414.80,216.98) --
	(418.94,212.85) --
	(414.80,208.71) --
	(410.67,212.85);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 99.68) --
	( 99.45,136.52) --
	(134.49,177.89) --
	(169.53,190.44) --
	(204.57,207.27) --
	(239.61,210.07) --
	(274.65,220.11) --
	(309.69,223.32) --
	(344.73,216.37) --
	(379.77,223.05) --
	(414.80,228.52);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 95.13) --
	( 68.35,101.95) --
	( 60.48,101.95) --
	( 64.42, 95.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,131.97) --
	(103.39,138.79) --
	( 95.52,138.79) --
	( 99.45,131.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,173.35) --
	(138.43,180.17) --
	(130.55,180.17) --
	(134.49,173.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,185.89) --
	(173.47,192.71) --
	(165.59,192.71) --
	(169.53,185.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,202.72) --
	(208.51,209.54) --
	(200.63,209.54) --
	(204.57,202.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,205.52) --
	(243.55,212.34) --
	(235.67,212.34) --
	(239.61,205.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,215.56) --
	(278.59,222.38) --
	(270.71,222.38) --
	(274.65,215.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,218.77) --
	(313.63,225.59) --
	(305.75,225.59) --
	(309.69,218.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,211.82) --
	(348.67,218.64) --
	(340.79,218.64) --
	(344.73,211.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,218.50) --
	(383.70,225.32) --
	(375.83,225.32) --
	(379.77,218.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,223.98) --
	(418.74,230.80) --
	(410.87,230.80) --
	(414.80,223.98);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 65.57) --
	( 99.45, 82.00) --
	(134.49, 89.00) --
	(169.53, 88.33) --
	(204.57, 84.35) --
	(239.61, 85.59) --
	(274.65, 82.44) --
	(309.69, 79.74) --
	(344.73, 82.42) --
	(379.77, 78.92) --
	(414.80, 77.98);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 62.65) rectangle ( 67.34, 68.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 62.65) -- ( 67.34, 68.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49, 68.50) -- ( 67.34, 62.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 79.07) rectangle (102.38, 84.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 79.07) -- (102.38, 84.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53, 84.92) -- (102.38, 79.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 86.07) rectangle (137.42, 91.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 86.07) -- (137.42, 91.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57, 91.92) -- (137.42, 86.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 85.41) rectangle (172.46, 91.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 85.41) -- (172.46, 91.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61, 91.26) -- (172.46, 85.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 81.43) rectangle (207.50, 87.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 81.43) -- (207.50, 87.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65, 87.28) -- (207.50, 81.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 82.67) rectangle (242.54, 88.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 82.67) -- (242.54, 88.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69, 88.52) -- (242.54, 82.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72, 79.51) rectangle (277.57, 85.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72, 79.51) -- (277.57, 85.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72, 85.36) -- (277.57, 79.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 76.81) rectangle (312.61, 82.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 76.81) -- (312.61, 82.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 82.66) -- (312.61, 76.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80, 79.50) rectangle (347.65, 85.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80, 79.50) -- (347.65, 85.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80, 85.35) -- (347.65, 79.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84, 76.00) rectangle (382.69, 81.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84, 76.00) -- (382.69, 81.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84, 81.85) -- (382.69, 76.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88, 75.06) rectangle (417.73, 80.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88, 75.06) -- (417.73, 80.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88, 80.91) -- (417.73, 75.06);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.90) -- ( 67.36,359.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.75) -- ( 67.36,353.90);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.30) rectangle (169.02,374.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.30) -- (169.02,374.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.15) -- (169.02,368.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=9_Q=5_nEns=128nY=16nFC=16384_s=4_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 67.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 67.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 67.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 67.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 67.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 67.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 67.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 67.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 67.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 67.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 67.15) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 67.15) -- ( 50.40,397.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 67.15) -- ( 44.40, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,133.15) -- ( 44.40,133.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,199.15) -- ( 44.40,199.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,265.15) -- ( 44.40,265.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,331.16) -- ( 44.40,331.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,397.16) -- ( 44.40,397.16);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 62.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,128.68) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,194.68) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,260.68) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,326.68) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,392.68) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 67.15) -- (428.82, 67.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,133.15) -- (428.82,133.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,199.15) -- (428.82,199.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,265.15) -- (428.82,265.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,331.16) -- (428.82,331.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,397.16) -- (428.82,397.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,199.15) -- (428.82,199.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 67.15) -- (428.82, 67.15);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 97.95) --
	( 99.45,123.60) --
	(134.49,154.44) --
	(169.53,170.93) --
	(204.57,188.94) --
	(239.61,205.52) --
	(274.65,230.79) --
	(309.69,233.31) --
	(344.73,240.25) --
	(379.77,245.22) --
	(414.80,258.08);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 97.95) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,123.60) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,154.44) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,170.93) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,188.94) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,205.52) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,230.79) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,233.31) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,240.25) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,245.22) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,258.08) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 86.71) --
	( 99.45,112.68) --
	(134.49,130.54) --
	(169.53,154.93) --
	(204.57,169.50) --
	(239.61,189.86) --
	(274.65,207.64) --
	(309.69,219.44) --
	(344.73,241.66) --
	(379.77,239.75) --
	(414.80,255.90);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 91.26) --
	( 68.35, 84.44) --
	( 60.48, 84.44) --
	( 64.42, 91.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,117.23) --
	(103.39,110.41) --
	( 95.52,110.41) --
	( 99.45,117.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,135.09) --
	(138.43,128.27) --
	(130.55,128.27) --
	(134.49,135.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,159.48) --
	(173.47,152.66) --
	(165.59,152.66) --
	(169.53,159.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,174.05) --
	(208.51,167.22) --
	(200.63,167.22) --
	(204.57,174.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,194.41) --
	(243.55,187.59) --
	(235.67,187.59) --
	(239.61,194.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,212.19) --
	(278.59,205.37) --
	(270.71,205.37) --
	(274.65,212.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,223.99) --
	(313.63,217.16) --
	(305.75,217.16) --
	(309.69,223.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,246.20) --
	(348.67,239.38) --
	(340.79,239.38) --
	(344.73,246.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,244.30) --
	(383.70,237.48) --
	(375.83,237.48) --
	(379.77,244.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,260.44) --
	(418.74,253.62) --
	(410.87,253.62) --
	(414.80,260.44);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,266.97) --
	( 99.45,313.82) --
	(134.49,337.85) --
	(169.53,366.97) --
	(204.57,372.77) --
	(239.61,391.39) --
	(274.65,391.50) --
	(309.69,396.26) --
	(344.73,399.30) --
	(379.77,414.85) --
	(414.80,407.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,266.97) -- ( 68.55,266.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,262.83) -- ( 64.42,271.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,313.82) -- (103.59,313.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,309.69) -- ( 99.45,317.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,337.85) -- (138.63,337.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,333.71) -- (134.49,341.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,366.97) -- (173.67,366.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,362.84) -- (169.53,371.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,372.77) -- (208.71,372.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,368.63) -- (204.57,376.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,391.39) -- (243.75,391.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,387.25) -- (239.61,395.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,391.50) -- (278.79,391.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,387.36) -- (274.65,395.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,396.26) -- (313.82,396.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,392.13) -- (309.69,400.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,399.30) -- (348.86,399.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,395.16) -- (344.73,403.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,414.85) -- (383.90,414.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,410.71) -- (379.77,418.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,407.62) -- (418.94,407.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,403.48) -- (414.80,411.76);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,261.62) --
	( 99.45,303.27) --
	(134.49,322.70) --
	(169.53,356.03) --
	(204.57,356.78) --
	(239.61,352.87) --
	(274.65,366.63) --
	(309.69,374.15) --
	(344.73,338.94) --
	(379.77,407.58) --
	(414.80,385.03);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,258.70) -- ( 67.34,264.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,264.55) -- ( 67.34,258.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,300.34) -- (102.38,306.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,306.19) -- (102.38,300.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,319.77) -- (137.42,325.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,325.62) -- (137.42,319.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,353.11) -- (172.46,358.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,358.96) -- (172.46,353.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,353.85) -- (207.50,359.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,359.70) -- (207.50,353.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,349.95) -- (242.54,355.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,355.80) -- (242.54,349.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,363.71) -- (277.57,369.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,369.56) -- (277.57,363.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,371.23) -- (312.61,377.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,377.08) -- (312.61,371.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,336.01) -- (347.65,341.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,341.86) -- (347.65,336.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,404.65) -- (382.69,410.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,410.50) -- (382.69,404.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,382.11) -- (417.73,387.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,387.96) -- (417.73,382.11);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 67.98) --
	( 99.45, 65.78) --
	(134.49, 68.96) --
	(169.53, 69.42) --
	(204.57, 65.57) --
	(239.61, 65.57) --
	(274.65, 71.11) --
	(309.69, 69.10) --
	(344.73, 66.62) --
	(379.77, 69.78) --
	(414.80, 71.66);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 67.98) --
	( 64.42, 72.11) --
	( 68.55, 67.98) --
	( 64.42, 63.84) --
	( 60.28, 67.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32, 65.78) --
	( 99.45, 69.91) --
	(103.59, 65.78) --
	( 99.45, 61.64) --
	( 95.32, 65.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 68.96) --
	(134.49, 73.10) --
	(138.63, 68.96) --
	(134.49, 64.83) --
	(130.36, 68.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40, 69.42) --
	(169.53, 73.55) --
	(173.67, 69.42) --
	(169.53, 65.28) --
	(165.40, 69.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43, 65.57) --
	(204.57, 69.71) --
	(208.71, 65.57) --
	(204.57, 61.43) --
	(200.43, 65.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47, 65.57) --
	(239.61, 69.71) --
	(243.75, 65.57) --
	(239.61, 61.44) --
	(235.47, 65.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51, 71.11) --
	(274.65, 75.24) --
	(278.79, 71.11) --
	(274.65, 66.97) --
	(270.51, 71.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55, 69.10) --
	(309.69, 73.23) --
	(313.82, 69.10) --
	(309.69, 64.96) --
	(305.55, 69.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59, 66.62) --
	(344.73, 70.75) --
	(348.86, 66.62) --
	(344.73, 62.48) --
	(340.59, 66.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63, 69.78) --
	(379.77, 73.92) --
	(383.90, 69.78) --
	(379.77, 65.64) --
	(375.63, 69.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67, 71.66) --
	(414.80, 75.80) --
	(418.94, 71.66) --
	(414.80, 67.52) --
	(410.67, 71.66);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,122.20) --
	( 99.45,140.28) --
	(134.49,166.56) --
	(169.53,175.90) --
	(204.57,194.39) --
	(239.61,206.97) --
	(274.65,228.48) --
	(309.69,236.50) --
	(344.73,232.11) --
	(379.77,242.84) --
	(414.80,252.92);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,117.65) --
	( 68.35,124.47) --
	( 60.48,124.47) --
	( 64.42,117.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,135.73) --
	(103.39,142.55) --
	( 95.52,142.55) --
	( 99.45,135.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,162.01) --
	(138.43,168.83) --
	(130.55,168.83) --
	(134.49,162.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,171.35) --
	(173.47,178.17) --
	(165.59,178.17) --
	(169.53,171.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,189.84) --
	(208.51,196.66) --
	(200.63,196.66) --
	(204.57,189.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,202.43) --
	(243.55,209.25) --
	(235.67,209.25) --
	(239.61,202.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,223.93) --
	(278.59,230.76) --
	(270.71,230.76) --
	(274.65,223.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,231.95) --
	(313.63,238.77) --
	(305.75,238.77) --
	(309.69,231.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,227.56) --
	(348.67,234.39) --
	(340.79,234.39) --
	(344.73,227.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,238.29) --
	(383.70,245.12) --
	(375.83,245.12) --
	(379.77,238.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,248.37) --
	(418.74,255.19) --
	(410.87,255.19) --
	(414.80,248.37);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,111.06) --
	( 99.45,127.62) --
	(134.49,139.48) --
	(169.53,160.33) --
	(204.57,175.58) --
	(239.61,206.32) --
	(274.65,235.94) --
	(309.69,263.28) --
	(344.73,280.95) --
	(379.77,305.73) --
	(414.80,333.84);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,108.13) rectangle ( 67.34,113.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,108.13) -- ( 67.34,113.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,113.98) -- ( 67.34,108.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,124.69) rectangle (102.38,130.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,124.69) -- (102.38,130.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,130.54) -- (102.38,124.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,136.55) rectangle (137.42,142.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,136.55) -- (137.42,142.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,142.40) -- (137.42,136.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,157.40) rectangle (172.46,163.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,157.40) -- (172.46,163.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,163.25) -- (172.46,157.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,172.65) rectangle (207.50,178.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,172.65) -- (207.50,178.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,178.50) -- (207.50,172.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,203.40) rectangle (242.54,209.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,203.40) -- (242.54,209.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,209.25) -- (242.54,203.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,233.01) rectangle (277.57,238.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,233.01) -- (277.57,238.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,238.86) -- (277.57,233.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,260.35) rectangle (312.61,266.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,260.35) -- (312.61,266.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,266.20) -- (312.61,260.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,278.03) rectangle (347.65,283.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,278.03) -- (347.65,283.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,283.88) -- (347.65,278.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,302.80) rectangle (382.69,308.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,302.80) -- (382.69,308.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,308.65) -- (382.69,302.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,330.91) rectangle (417.73,336.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,330.91) -- (417.73,336.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,336.76) -- (417.73,330.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.75) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=9_Q=5_nEns=128nY=16nFC=16384_s=5_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 71.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 71.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 71.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 71.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 71.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 71.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 71.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 71.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 71.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 71.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 71.39) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 71.39) -- ( 50.40,424.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 71.39) -- ( 44.40, 71.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,121.85) -- ( 44.40,121.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,172.30) -- ( 44.40,172.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,222.76) -- ( 44.40,222.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,273.22) -- ( 44.40,273.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,323.68) -- ( 44.40,323.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,374.14) -- ( 44.40,374.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,424.60) -- ( 44.40,424.60);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 66.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,117.37) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,167.83) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,218.29) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,268.75) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,319.20) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,369.66) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,420.12) {3.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 71.39) -- (428.82, 71.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,121.85) -- (428.82,121.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,172.30) -- (428.82,172.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,222.76) -- (428.82,222.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,273.22) -- (428.82,273.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,323.68) -- (428.82,323.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,374.14) -- (428.82,374.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,424.60) -- (428.82,424.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,273.22) -- (428.82,273.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 71.39) -- (428.82, 71.39);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,102.10) --
	( 99.45,121.17) --
	(134.49,127.06) --
	(169.53,151.79) --
	(204.57,159.90) --
	(239.61,167.88) --
	(274.65,182.04) --
	(309.69,193.25) --
	(344.73,205.78) --
	(379.77,211.67) --
	(414.80,221.72);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,102.10) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,121.17) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,127.06) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,151.79) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,159.90) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,167.88) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,182.04) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,193.25) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,205.78) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,211.67) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,221.72) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 92.10) --
	( 99.45,111.87) --
	(134.49,113.04) --
	(169.53,138.05) --
	(204.57,147.41) --
	(239.61,149.04) --
	(274.65,162.54) --
	(309.69,178.26) --
	(344.73,186.78) --
	(379.77,187.73) --
	(414.80,190.52);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42, 96.65) --
	( 68.35, 89.83) --
	( 60.48, 89.83) --
	( 64.42, 96.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,116.42) --
	(103.39,109.60) --
	( 95.52,109.60) --
	( 99.45,116.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,117.59) --
	(138.43,110.77) --
	(130.55,110.77) --
	(134.49,117.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,142.60) --
	(173.47,135.77) --
	(165.59,135.77) --
	(169.53,142.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,151.96) --
	(208.51,145.13) --
	(200.63,145.13) --
	(204.57,151.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,153.59) --
	(243.55,146.76) --
	(235.67,146.76) --
	(239.61,153.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,167.08) --
	(278.59,160.26) --
	(270.71,160.26) --
	(274.65,167.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,182.81) --
	(313.63,175.98) --
	(305.75,175.98) --
	(309.69,182.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,191.33) --
	(348.67,184.51) --
	(340.79,184.51) --
	(344.73,191.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,192.28) --
	(383.70,185.46) --
	(375.83,185.46) --
	(379.77,192.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,195.06) --
	(418.74,188.24) --
	(410.87,188.24) --
	(414.80,195.06);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,272.93) --
	( 99.45,322.71) --
	(134.49,334.07) --
	(169.53,354.23) --
	(204.57,370.05) --
	(239.61,378.15) --
	(274.65,392.18) --
	(309.69,399.02) --
	(344.73,398.30) --
	(379.77,405.48) --
	(414.80,407.79);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,272.93) -- ( 68.55,272.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,268.79) -- ( 64.42,277.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,322.71) -- (103.59,322.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,318.57) -- ( 99.45,326.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,334.07) -- (138.63,334.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,329.94) -- (134.49,338.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,354.23) -- (173.67,354.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,350.10) -- (169.53,358.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,370.05) -- (208.71,370.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,365.91) -- (204.57,374.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,378.15) -- (243.75,378.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,374.01) -- (239.61,382.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,392.18) -- (278.79,392.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,388.05) -- (274.65,396.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,399.02) -- (313.82,399.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,394.88) -- (309.69,403.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,398.30) -- (348.86,398.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,394.16) -- (344.73,402.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,405.48) -- (383.90,405.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,401.34) -- (379.77,409.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,407.79) -- (418.94,407.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,403.66) -- (414.80,411.93);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,285.47) --
	( 99.45,320.05) --
	(134.49,327.67) --
	(169.53,357.56) --
	(204.57,366.49) --
	(239.61,361.91) --
	(274.65,387.95) --
	(309.69,391.19) --
	(344.73,363.78) --
	(379.77,414.85) --
	(414.80,406.20);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,282.55) -- ( 67.34,288.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,288.40) -- ( 67.34,282.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,317.12) -- (102.38,322.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,322.97) -- (102.38,317.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,324.74) -- (137.42,330.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,330.59) -- (137.42,324.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,354.63) -- (172.46,360.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,360.48) -- (172.46,354.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,363.57) -- (207.50,369.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,369.42) -- (207.50,363.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,358.99) -- (242.54,364.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,364.84) -- (242.54,358.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,385.02) -- (277.57,390.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,390.87) -- (277.57,385.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,388.26) -- (312.61,394.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,394.11) -- (312.61,388.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,360.85) -- (347.65,366.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,366.70) -- (347.65,360.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,411.92) -- (382.69,417.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,417.77) -- (382.69,411.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,403.27) -- (417.73,409.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,409.12) -- (417.73,403.27);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 80.91) --
	( 99.45, 77.22) --
	(134.49, 71.72) --
	(169.53, 73.35) --
	(204.57, 70.70) --
	(239.61, 70.20) --
	(274.65, 70.26) --
	(309.69, 80.98) --
	(344.73, 65.57) --
	(379.77, 72.27) --
	(414.80, 82.32);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 80.91) --
	( 64.42, 85.05) --
	( 68.55, 80.91) --
	( 64.42, 76.77) --
	( 60.28, 80.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32, 77.22) --
	( 99.45, 81.36) --
	(103.59, 77.22) --
	( 99.45, 73.08) --
	( 95.32, 77.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 71.72) --
	(134.49, 75.85) --
	(138.63, 71.72) --
	(134.49, 67.58) --
	(130.36, 71.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40, 73.35) --
	(169.53, 77.48) --
	(173.67, 73.35) --
	(169.53, 69.21) --
	(165.40, 73.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43, 70.70) --
	(204.57, 74.83) --
	(208.71, 70.70) --
	(204.57, 66.56) --
	(200.43, 70.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47, 70.20) --
	(239.61, 74.34) --
	(243.75, 70.20) --
	(239.61, 66.07) --
	(235.47, 70.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51, 70.26) --
	(274.65, 74.39) --
	(278.79, 70.26) --
	(274.65, 66.12) --
	(270.51, 70.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55, 80.98) --
	(309.69, 85.11) --
	(313.82, 80.98) --
	(309.69, 76.84) --
	(305.55, 80.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59, 65.57) --
	(344.73, 69.71) --
	(348.86, 65.57) --
	(344.73, 61.43) --
	(340.59, 65.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63, 72.27) --
	(379.77, 76.40) --
	(383.90, 72.27) --
	(379.77, 68.13) --
	(375.63, 72.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67, 82.32) --
	(414.80, 86.46) --
	(418.94, 82.32) --
	(414.80, 78.18) --
	(410.67, 82.32);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,124.10) --
	( 99.45,146.04) --
	(134.49,149.09) --
	(169.53,168.53) --
	(204.57,182.83) --
	(239.61,199.34) --
	(274.65,226.69) --
	(309.69,254.08) --
	(344.73,268.36) --
	(379.77,286.23) --
	(414.80,304.28);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,119.55) --
	( 68.35,126.37) --
	( 60.48,126.37) --
	( 64.42,119.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,141.49) --
	(103.39,148.32) --
	( 95.52,148.32) --
	( 99.45,141.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,144.54) --
	(138.43,151.37) --
	(130.55,151.37) --
	(134.49,144.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,163.99) --
	(173.47,170.81) --
	(165.59,170.81) --
	(169.53,163.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,178.28) --
	(208.51,185.10) --
	(200.63,185.10) --
	(204.57,178.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,194.80) --
	(243.55,201.62) --
	(235.67,201.62) --
	(239.61,194.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,222.14) --
	(278.59,228.97) --
	(270.71,228.97) --
	(274.65,222.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,249.53) --
	(313.63,256.35) --
	(305.75,256.35) --
	(309.69,249.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,263.81) --
	(348.67,270.63) --
	(340.79,270.63) --
	(344.73,263.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,281.68) --
	(383.70,288.51) --
	(375.83,288.51) --
	(379.77,281.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,299.73) --
	(418.74,306.56) --
	(410.87,306.56) --
	(414.80,299.73);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,125.23) --
	( 99.45,132.87) --
	(134.49,130.25) --
	(169.53,151.26) --
	(204.57,161.83) --
	(239.61,185.03) --
	(274.65,217.52) --
	(309.69,247.58) --
	(344.73,270.80) --
	(379.77,302.95) --
	(414.80,350.64);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,122.30) rectangle ( 67.34,128.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,122.30) -- ( 67.34,128.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,128.15) -- ( 67.34,122.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,129.94) rectangle (102.38,135.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,129.94) -- (102.38,135.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,135.79) -- (102.38,129.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,127.33) rectangle (137.42,133.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,127.33) -- (137.42,133.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,133.18) -- (137.42,127.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,148.33) rectangle (172.46,154.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,148.33) -- (172.46,154.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,154.18) -- (172.46,148.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,158.90) rectangle (207.50,164.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,158.90) -- (207.50,164.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,164.75) -- (207.50,158.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,182.10) rectangle (242.54,187.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,182.10) -- (242.54,187.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,187.95) -- (242.54,182.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,214.60) rectangle (277.57,220.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,214.60) -- (277.57,220.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,220.45) -- (277.57,214.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,244.65) rectangle (312.61,250.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,244.65) -- (312.61,250.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,250.50) -- (312.61,244.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,267.87) rectangle (347.65,273.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,267.87) -- (347.65,273.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,273.72) -- (347.65,267.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,300.02) rectangle (382.69,305.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,300.02) -- (382.69,305.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,305.87) -- (382.69,300.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,347.71) rectangle (417.73,353.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,347.71) -- (417.73,353.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,353.56) -- (417.73,347.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=9_Q=5_nEns=128nY=16nFC=16384_s=6_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42,389.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,389.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49,389.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53,389.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57,389.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61,389.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65,389.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69,389.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73,389.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77,389.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80,389.26) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,124.72) -- ( 50.40,389.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,124.72) -- ( 44.40,124.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,212.90) -- ( 44.40,212.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,301.08) -- ( 44.40,301.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,389.26) -- ( 44.40,389.26);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,120.24) {-6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,208.42) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,296.61) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,384.79) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,124.72) -- (428.82,124.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,212.90) -- (428.82,212.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,301.08) -- (428.82,301.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,389.26) -- (428.82,389.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,389.26) -- (428.82,389.26);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,388.53) --
	( 99.45,376.15) --
	(134.49,346.95) --
	(169.53,337.34) --
	(204.57,315.89) --
	(239.61,296.70) --
	(274.65,283.70) --
	(309.69,267.86) --
	(344.73,263.14) --
	(379.77,254.28) --
	(414.80,253.48);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,388.53) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,376.15) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,346.95) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,337.34) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,315.89) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,296.70) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,283.70) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,267.86) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,263.14) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,254.28) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,253.48) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,393.22) --
	( 99.45,382.68) --
	(134.49,356.33) --
	(169.53,351.18) --
	(204.57,335.19) --
	(239.61,316.05) --
	(274.65,304.59) --
	(309.69,297.55) --
	(344.73,284.02) --
	(379.77,280.49) --
	(414.80,275.85);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,397.77) --
	( 68.35,390.95) --
	( 60.48,390.95) --
	( 64.42,397.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,387.22) --
	(103.39,380.40) --
	( 95.52,380.40) --
	( 99.45,387.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,360.87) --
	(138.43,354.05) --
	(130.55,354.05) --
	(134.49,360.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,355.73) --
	(173.47,348.91) --
	(165.59,348.91) --
	(169.53,355.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,339.74) --
	(208.51,332.92) --
	(200.63,332.92) --
	(204.57,339.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,320.60) --
	(243.55,313.77) --
	(235.67,313.77) --
	(239.61,320.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,309.14) --
	(278.59,302.31) --
	(270.71,302.31) --
	(274.65,309.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,302.10) --
	(313.63,295.28) --
	(305.75,295.28) --
	(309.69,302.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,288.57) --
	(348.67,281.75) --
	(340.79,281.75) --
	(344.73,288.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,285.04) --
	(383.70,278.22) --
	(375.83,278.22) --
	(379.77,285.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,280.40) --
	(418.74,273.58) --
	(410.87,273.58) --
	(414.80,280.40);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,375.88) --
	( 99.45,292.43) --
	(134.49,232.10) --
	(169.53,199.66) --
	(204.57,181.20) --
	(239.61,167.07) --
	(274.65,172.58) --
	(309.69,154.56) --
	(344.73,159.14) --
	(379.77,149.48) --
	(414.80,162.39);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,375.88) -- ( 68.55,375.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,371.74) -- ( 64.42,380.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,292.43) -- (103.59,292.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,288.30) -- ( 99.45,296.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,232.10) -- (138.63,232.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,227.96) -- (134.49,236.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,199.66) -- (173.67,199.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,195.52) -- (169.53,203.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,181.20) -- (208.71,181.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,177.07) -- (204.57,185.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,167.07) -- (243.75,167.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,162.94) -- (239.61,171.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,172.58) -- (278.79,172.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,168.44) -- (274.65,176.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,154.56) -- (313.82,154.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,150.42) -- (309.69,158.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,159.14) -- (348.86,159.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,155.01) -- (344.73,163.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,149.48) -- (383.90,149.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,145.34) -- (379.77,153.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,162.39) -- (418.94,162.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,158.26) -- (414.80,166.53);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,380.83) --
	( 99.45,289.39) --
	(134.49,205.21) --
	(169.53,166.05) --
	(204.57,141.84) --
	(239.61,130.57) --
	(274.65,118.07) --
	(309.69, 92.90) --
	(344.73,121.75) --
	(379.77, 65.57) --
	(414.80, 77.04);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,377.91) -- ( 67.34,383.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,383.76) -- ( 67.34,377.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,286.47) -- (102.38,292.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,292.32) -- (102.38,286.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,202.29) -- (137.42,208.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,208.14) -- (137.42,202.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,163.13) -- (172.46,168.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,168.98) -- (172.46,163.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,138.92) -- (207.50,144.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,144.77) -- (207.50,138.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,127.65) -- (242.54,133.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,133.50) -- (242.54,127.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,115.14) -- (277.57,120.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,120.99) -- (277.57,115.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 89.98) -- (312.61, 95.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76, 95.83) -- (312.61, 89.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,118.83) -- (347.65,124.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,124.68) -- (347.65,118.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84, 62.65) -- (382.69, 68.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84, 68.50) -- (382.69, 62.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88, 74.12) -- (417.73, 79.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88, 79.97) -- (417.73, 74.12);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,393.98) --
	( 99.45,393.63) --
	(134.49,388.45) --
	(169.53,402.95) --
	(204.57,407.64) --
	(239.61,397.07) --
	(274.65,405.24) --
	(309.69,399.64) --
	(344.73,402.43) --
	(379.77,403.57) --
	(414.80,414.85);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,393.98) --
	( 64.42,398.11) --
	( 68.55,393.98) --
	( 64.42,389.84) --
	( 60.28,393.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,393.63) --
	( 99.45,397.77) --
	(103.59,393.63) --
	( 99.45,389.50) --
	( 95.32,393.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,388.45) --
	(134.49,392.58) --
	(138.63,388.45) --
	(134.49,384.31) --
	(130.36,388.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,402.95) --
	(169.53,407.08) --
	(173.67,402.95) --
	(169.53,398.81) --
	(165.40,402.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,407.64) --
	(204.57,411.77) --
	(208.71,407.64) --
	(204.57,403.50) --
	(200.43,407.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,397.07) --
	(239.61,401.21) --
	(243.75,397.07) --
	(239.61,392.93) --
	(235.47,397.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,405.24) --
	(274.65,409.38) --
	(278.79,405.24) --
	(274.65,401.11) --
	(270.51,405.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,399.64) --
	(309.69,403.78) --
	(313.82,399.64) --
	(309.69,395.50) --
	(305.55,399.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,402.43) --
	(344.73,406.57) --
	(348.86,402.43) --
	(344.73,398.30) --
	(340.59,402.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,403.57) --
	(379.77,407.71) --
	(383.90,403.57) --
	(379.77,399.43) --
	(375.63,403.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,414.85) --
	(414.80,418.99) --
	(418.94,414.85) --
	(414.80,410.71) --
	(410.67,414.85);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,383.95) --
	( 99.45,362.25) --
	(134.49,334.91) --
	(169.53,327.50) --
	(204.57,299.02) --
	(239.61,289.72) --
	(274.65,267.95) --
	(309.69,251.96) --
	(344.73,255.59) --
	(379.77,244.79) --
	(414.80,239.39);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,379.40) --
	( 68.35,386.23) --
	( 60.48,386.23) --
	( 64.42,379.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,357.70) --
	(103.39,364.52) --
	( 95.52,364.52) --
	( 99.45,357.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,330.36) --
	(138.43,337.18) --
	(130.55,337.18) --
	(134.49,330.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,322.95) --
	(173.47,329.77) --
	(165.59,329.77) --
	(169.53,322.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,294.47) --
	(208.51,301.29) --
	(200.63,301.29) --
	(204.57,294.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,285.17) --
	(243.55,291.99) --
	(235.67,291.99) --
	(239.61,285.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,263.40) --
	(278.59,270.23) --
	(270.71,270.23) --
	(274.65,263.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,247.41) --
	(313.63,254.24) --
	(305.75,254.24) --
	(309.69,247.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,251.04) --
	(348.67,257.87) --
	(340.79,257.87) --
	(344.73,251.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,240.24) --
	(383.70,247.07) --
	(375.83,247.07) --
	(379.77,240.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,234.84) --
	(418.74,241.67) --
	(410.87,241.67) --
	(414.80,234.84);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,399.83) --
	( 99.45,392.07) --
	(134.49,371.67) --
	(169.53,375.00) --
	(204.57,364.85) --
	(239.61,370.45) --
	(274.65,354.59) --
	(309.69,348.48) --
	(344.73,361.35) --
	(379.77,364.93) --
	(414.80,348.06);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,396.90) rectangle ( 67.34,402.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,396.90) -- ( 67.34,402.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,402.75) -- ( 67.34,396.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,389.15) rectangle (102.38,395.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,389.15) -- (102.38,395.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,395.00) -- (102.38,389.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,368.74) rectangle (137.42,374.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,368.74) -- (137.42,374.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,374.59) -- (137.42,368.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,372.08) rectangle (172.46,377.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,372.08) -- (172.46,377.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,377.93) -- (172.46,372.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,361.93) rectangle (207.50,367.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,361.93) -- (207.50,367.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,367.78) -- (207.50,361.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,367.53) rectangle (242.54,373.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,367.53) -- (242.54,373.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,373.38) -- (242.54,367.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,351.66) rectangle (277.57,357.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,351.66) -- (277.57,357.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,357.51) -- (277.57,351.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,345.55) rectangle (312.61,351.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,345.55) -- (312.61,351.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,351.40) -- (312.61,345.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,358.43) rectangle (347.65,364.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,358.43) -- (347.65,364.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,364.28) -- (347.65,358.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,362.00) rectangle (382.69,367.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,362.00) -- (382.69,367.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,367.85) -- (382.69,362.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,345.14) rectangle (417.73,350.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,345.14) -- (417.73,350.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,350.99) -- (417.73,345.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.75) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.30) rectangle (169.02,374.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.30) -- (169.02,374.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.15) -- (169.02,368.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=9_Q=5_nEns=128nY=16nFC=16384_s=7_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 75.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 75.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 75.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 75.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 75.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 75.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 75.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 75.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 75.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 75.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 75.49) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.49) -- ( 50.40,407.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.49) -- ( 44.40, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,158.42) -- ( 44.40,158.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,241.36) -- ( 44.40,241.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,324.29) -- ( 44.40,324.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,407.23) -- ( 44.40,407.23);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 71.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,153.95) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,236.88) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,319.82) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,402.75) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 75.49) -- (428.82, 75.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,158.42) -- (428.82,158.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,241.36) -- (428.82,241.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,324.29) -- (428.82,324.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,407.23) -- (428.82,407.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.40,158.42) -- (428.82,158.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.49) -- (428.82, 75.49);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,125.78) --
	( 99.45,160.64) --
	(134.49,198.67) --
	(169.53,211.13) --
	(204.57,227.42) --
	(239.61,228.91) --
	(274.65,240.59) --
	(309.69,242.82) --
	(344.73,227.18) --
	(379.77,231.60) --
	(414.80,239.70);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,125.78) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,160.64) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,198.67) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,211.13) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,227.42) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,228.91) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,240.59) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,242.82) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,227.18) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,231.60) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,239.70) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,108.83) --
	( 99.45,151.36) --
	(134.49,187.23) --
	(169.53,219.11) --
	(204.57,238.66) --
	(239.61,249.91) --
	(274.65,275.52) --
	(309.69,276.15) --
	(344.73,276.79) --
	(379.77,272.33) --
	(414.80,286.24);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,113.38) --
	( 68.35,106.56) --
	( 60.48,106.56) --
	( 64.42,113.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,155.91) --
	(103.39,149.09) --
	( 95.52,149.09) --
	( 99.45,155.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,191.78) --
	(138.43,184.96) --
	(130.55,184.96) --
	(134.49,191.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,223.66) --
	(173.47,216.84) --
	(165.59,216.84) --
	(169.53,223.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,243.21) --
	(208.51,236.38) --
	(200.63,236.38) --
	(204.57,243.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,254.46) --
	(243.55,247.64) --
	(235.67,247.64) --
	(239.61,254.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,280.07) --
	(278.59,273.25) --
	(270.71,273.25) --
	(274.65,280.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,280.70) --
	(313.63,273.88) --
	(305.75,273.88) --
	(309.69,280.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,281.34) --
	(348.67,274.52) --
	(340.79,274.52) --
	(344.73,281.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,276.87) --
	(383.70,270.05) --
	(375.83,270.05) --
	(379.77,276.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,290.79) --
	(418.74,283.97) --
	(410.87,283.97) --
	(414.80,290.79);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,302.44) --
	( 99.45,321.40) --
	(134.49,332.90) --
	(169.53,353.70) --
	(204.57,360.39) --
	(239.61,378.57) --
	(274.65,363.77) --
	(309.69,378.96) --
	(344.73,359.53) --
	(379.77,378.66) --
	(414.80,364.53);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,302.44) -- ( 68.55,302.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,298.30) -- ( 64.42,306.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,321.40) -- (103.59,321.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,317.26) -- ( 99.45,325.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,332.90) -- (138.63,332.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,328.77) -- (134.49,337.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,353.70) -- (173.67,353.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,349.56) -- (169.53,357.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,360.39) -- (208.71,360.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,356.25) -- (204.57,364.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,378.57) -- (243.75,378.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,374.44) -- (239.61,382.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,363.77) -- (278.79,363.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,359.63) -- (274.65,367.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,378.96) -- (313.82,378.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,374.82) -- (309.69,383.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,359.53) -- (348.86,359.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,355.40) -- (344.73,363.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,378.66) -- (383.90,378.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,374.52) -- (379.77,382.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,364.53) -- (418.94,364.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,360.39) -- (414.80,368.66);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,311.59) --
	( 99.45,328.95) --
	(134.49,341.36) --
	(169.53,374.79) --
	(204.57,371.95) --
	(239.61,373.70) --
	(274.65,362.51) --
	(309.69,387.42) --
	(344.73,338.72) --
	(379.77,414.85) --
	(414.80,393.99);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,308.67) -- ( 67.34,314.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,314.52) -- ( 67.34,308.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,326.02) -- (102.38,331.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,331.87) -- (102.38,326.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,338.44) -- (137.42,344.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,344.29) -- (137.42,338.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,371.87) -- (172.46,377.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,377.72) -- (172.46,371.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,369.02) -- (207.50,374.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,374.87) -- (207.50,369.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,370.77) -- (242.54,376.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,376.62) -- (242.54,370.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,359.59) -- (277.57,365.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,365.44) -- (277.57,359.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,384.50) -- (312.61,390.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,390.35) -- (312.61,384.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,335.79) -- (347.65,341.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,341.64) -- (347.65,335.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,411.92) -- (382.69,417.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,417.77) -- (382.69,411.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,391.06) -- (417.73,396.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,396.91) -- (417.73,391.06);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42, 77.54) --
	( 99.45, 73.15) --
	(134.49, 76.97) --
	(169.53, 74.79) --
	(204.57, 65.57) --
	(239.61, 76.01) --
	(274.65, 75.38) --
	(309.69, 79.80) --
	(344.73, 74.16) --
	(379.77, 75.36) --
	(414.80, 75.91);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28, 77.54) --
	( 64.42, 81.67) --
	( 68.55, 77.54) --
	( 64.42, 73.40) --
	( 60.28, 77.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32, 73.15) --
	( 99.45, 77.28) --
	(103.59, 73.15) --
	( 99.45, 69.01) --
	( 95.32, 73.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36, 76.97) --
	(134.49, 81.11) --
	(138.63, 76.97) --
	(134.49, 72.84) --
	(130.36, 76.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40, 74.79) --
	(169.53, 78.93) --
	(173.67, 74.79) --
	(169.53, 70.66) --
	(165.40, 74.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43, 65.57) --
	(204.57, 69.71) --
	(208.71, 65.57) --
	(204.57, 61.43) --
	(200.43, 65.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47, 76.01) --
	(239.61, 80.14) --
	(243.75, 76.01) --
	(239.61, 71.87) --
	(235.47, 76.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51, 75.38) --
	(274.65, 79.52) --
	(278.79, 75.38) --
	(274.65, 71.25) --
	(270.51, 75.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55, 79.80) --
	(309.69, 83.93) --
	(313.82, 79.80) --
	(309.69, 75.66) --
	(305.55, 79.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59, 74.16) --
	(344.73, 78.29) --
	(348.86, 74.16) --
	(344.73, 70.02) --
	(340.59, 74.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63, 75.36) --
	(379.77, 79.49) --
	(383.90, 75.36) --
	(379.77, 71.22) --
	(375.63, 75.36);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67, 75.91) --
	(414.80, 80.05) --
	(418.94, 75.91) --
	(414.80, 71.78) --
	(410.67, 75.91);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,152.30) --
	( 99.45,177.27) --
	(134.49,196.56) --
	(169.53,191.77) --
	(204.57,205.02) --
	(239.61,203.38) --
	(274.65,213.13) --
	(309.69,216.20) --
	(344.73,202.09) --
	(379.77,208.59) --
	(414.80,213.45);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,147.75) --
	( 68.35,154.57) --
	( 60.48,154.57) --
	( 64.42,147.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,172.72) --
	(103.39,179.54) --
	( 95.52,179.54) --
	( 99.45,172.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,192.01) --
	(138.43,198.83) --
	(130.55,198.83) --
	(134.49,192.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,187.22) --
	(173.47,194.04) --
	(165.59,194.04) --
	(169.53,187.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,200.47) --
	(208.51,207.30) --
	(200.63,207.30) --
	(204.57,200.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,198.83) --
	(243.55,205.65) --
	(235.67,205.65) --
	(239.61,198.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,208.58) --
	(278.59,215.40) --
	(270.71,215.40) --
	(274.65,208.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,211.65) --
	(313.63,218.47) --
	(305.75,218.47) --
	(309.69,211.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,197.54) --
	(348.67,204.36) --
	(340.79,204.36) --
	(344.73,197.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,204.04) --
	(383.70,210.86) --
	(375.83,210.86) --
	(379.77,204.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,208.90) --
	(418.74,215.73) --
	(410.87,215.73) --
	(414.80,208.90);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,143.83) --
	( 99.45,174.34) --
	(134.49,196.27) --
	(169.53,214.02) --
	(204.57,236.63) --
	(239.61,242.48) --
	(274.65,264.40) --
	(309.69,276.71) --
	(344.73,258.26) --
	(379.77,264.69) --
	(414.80,268.69);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,140.91) rectangle ( 67.34,146.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,140.91) -- ( 67.34,146.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,146.76) -- ( 67.34,140.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,171.41) rectangle (102.38,177.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,171.41) -- (102.38,177.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,177.26) -- (102.38,171.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,193.35) rectangle (137.42,199.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,193.35) -- (137.42,199.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,199.20) -- (137.42,193.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,211.10) rectangle (172.46,216.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,211.10) -- (172.46,216.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,216.95) -- (172.46,211.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,233.71) rectangle (207.50,239.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,233.71) -- (207.50,239.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,239.56) -- (207.50,233.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,239.55) rectangle (242.54,245.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,239.55) -- (242.54,245.40);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,245.40) -- (242.54,239.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,261.47) rectangle (277.57,267.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,261.47) -- (277.57,267.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,267.32) -- (277.57,261.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,273.79) rectangle (312.61,279.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,273.79) -- (312.61,279.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,279.64) -- (312.61,273.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,255.33) rectangle (347.65,261.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,255.33) -- (347.65,261.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,261.18) -- (347.65,255.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,261.77) rectangle (382.69,267.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,261.77) -- (382.69,267.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,267.62) -- (382.69,261.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,265.76) rectangle (417.73,271.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,265.76) -- (417.73,271.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,271.61) -- (417.73,265.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.74) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=9_Q=5_nEns=128nY=16nFC=16384_s=8_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42,160.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,160.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49,160.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53,160.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57,160.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61,160.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65,160.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69,160.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73,160.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77,160.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80,160.37) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,160.37) -- ( 50.40,398.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,160.37) -- ( 44.40,160.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,279.34) -- ( 44.40,279.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,398.30) -- ( 44.40,398.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,155.89) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,274.86) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,393.83) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,160.37) -- (428.82,160.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,279.34) -- (428.82,279.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,398.30) -- (428.82,398.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,160.37) -- (428.82,160.37);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,150.86) --
	( 99.45,193.50) --
	(134.49,257.60) --
	(169.53,272.54) --
	(204.57,168.59) --
	(239.61,159.52) --
	(274.65,315.45) --
	(309.69,151.98) --
	(344.73,193.00) --
	(379.77,177.49) --
	(414.80,270.71);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,150.86) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,193.50) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,257.60) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,272.54) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,168.59) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,159.52) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,315.45) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,151.98) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,193.00) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,177.49) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,270.71) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,143.79) --
	( 99.45,233.54) --
	(134.49,148.13) --
	(169.53,216.01) --
	(204.57,161.09) --
	(239.61,156.16) --
	(274.65,235.57) --
	(309.69,187.89) --
	(344.73,159.23) --
	(379.77,196.75) --
	(414.80,237.64);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,148.34) --
	( 68.35,141.52) --
	( 60.48,141.52) --
	( 64.42,148.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,238.09) --
	(103.39,231.27) --
	( 95.52,231.27) --
	( 99.45,238.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,152.68) --
	(138.43,145.85) --
	(130.55,145.85) --
	(134.49,152.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,220.56) --
	(173.47,213.74) --
	(165.59,213.74) --
	(169.53,220.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,165.64) --
	(208.51,158.82) --
	(200.63,158.82) --
	(204.57,165.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,160.71) --
	(243.55,153.89) --
	(235.67,153.89) --
	(239.61,160.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,240.12) --
	(278.59,233.30) --
	(270.71,233.30) --
	(274.65,240.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,192.44) --
	(313.63,185.62) --
	(305.75,185.62) --
	(309.69,192.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,163.78) --
	(348.67,156.96) --
	(340.79,156.96) --
	(344.73,163.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,201.30) --
	(383.70,194.48) --
	(375.83,194.48) --
	(379.77,201.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,242.19) --
	(418.74,235.36) --
	(410.87,235.36) --
	(414.80,242.19);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,198.84) --
	( 99.45,166.88) --
	(134.49,223.66) --
	(169.53,221.25) --
	(204.57,199.47) --
	(239.61,135.12) --
	(274.65,253.18) --
	(309.69,168.73) --
	(344.73,144.51) --
	(379.77,168.37) --
	(414.80,222.73);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,198.84) -- ( 68.55,198.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,194.70) -- ( 64.42,202.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,166.88) -- (103.59,166.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,162.74) -- ( 99.45,171.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,223.66) -- (138.63,223.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,219.53) -- (134.49,227.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,221.25) -- (173.67,221.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,217.12) -- (169.53,225.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,199.47) -- (208.71,199.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,195.34) -- (204.57,203.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,135.12) -- (243.75,135.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,130.99) -- (239.61,139.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,253.18) -- (278.79,253.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,249.05) -- (274.65,257.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,168.73) -- (313.82,168.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,164.60) -- (309.69,172.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,144.51) -- (348.86,144.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,140.38) -- (344.73,148.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,168.37) -- (383.90,168.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,164.23) -- (379.77,172.50);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,222.73) -- (418.94,222.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,218.59) -- (414.80,226.87);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,201.00) --
	( 99.45,330.93) --
	(134.49,213.89) --
	(169.53,304.64) --
	(204.57,232.38) --
	(239.61,252.73) --
	(274.65,298.62) --
	(309.69,231.99) --
	(344.73,212.52) --
	(379.77,269.72) --
	(414.80,257.11);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,198.07) -- ( 67.34,203.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,203.92) -- ( 67.34,198.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,328.01) -- (102.38,333.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,333.86) -- (102.38,328.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,210.97) -- (137.42,216.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,216.82) -- (137.42,210.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,301.71) -- (172.46,307.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,307.56) -- (172.46,301.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,229.46) -- (207.50,235.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,235.31) -- (207.50,229.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,249.80) -- (242.54,255.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,255.65) -- (242.54,249.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,295.70) -- (277.57,301.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,301.55) -- (277.57,295.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,229.07) -- (312.61,234.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,234.92) -- (312.61,229.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,209.59) -- (347.65,215.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,215.44) -- (347.65,209.59);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,266.80) -- (382.69,272.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,272.65) -- (382.69,266.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,254.18) -- (417.73,260.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,260.03) -- (417.73,254.18);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,118.66) --
	( 99.45,200.26) --
	(134.49,177.53) --
	(169.53,273.08) --
	(204.57,299.69) --
	(239.61, 95.26) --
	(274.65,320.44) --
	(309.69,190.43) --
	(344.73,167.88) --
	(379.77,252.68) --
	(414.80,310.23);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,118.66) --
	( 64.42,122.79) --
	( 68.55,118.66) --
	( 64.42,114.52) --
	( 60.28,118.66);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,200.26) --
	( 99.45,204.39) --
	(103.59,200.26) --
	( 99.45,196.12) --
	( 95.32,200.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,177.53) --
	(134.49,181.66) --
	(138.63,177.53) --
	(134.49,173.39) --
	(130.36,177.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,273.08) --
	(169.53,277.22) --
	(173.67,273.08) --
	(169.53,268.94) --
	(165.40,273.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,299.69) --
	(204.57,303.83) --
	(208.71,299.69) --
	(204.57,295.55) --
	(200.43,299.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47, 95.26) --
	(239.61, 99.39) --
	(243.75, 95.26) --
	(239.61, 91.12) --
	(235.47, 95.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,320.44) --
	(274.65,324.58) --
	(278.79,320.44) --
	(274.65,316.31) --
	(270.51,320.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,190.43) --
	(309.69,194.57) --
	(313.82,190.43) --
	(309.69,186.30) --
	(305.55,190.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,167.88) --
	(344.73,172.02) --
	(348.86,167.88) --
	(344.73,163.74) --
	(340.59,167.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,252.68) --
	(379.77,256.82) --
	(383.90,252.68) --
	(379.77,248.54) --
	(375.63,252.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,310.23) --
	(414.80,314.37) --
	(418.94,310.23) --
	(414.80,306.10) --
	(410.67,310.23);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,270.60) --
	( 99.45,185.55) --
	(134.49,353.75) --
	(169.53,267.80) --
	(204.57,215.82) --
	(239.61,124.53) --
	(274.65,191.24) --
	(309.69, 65.57) --
	(344.73,124.77) --
	(379.77,105.25) --
	(414.80,180.74);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,266.05) --
	( 68.35,272.87) --
	( 60.48,272.87) --
	( 64.42,266.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,181.00) --
	(103.39,187.83) --
	( 95.52,187.83) --
	( 99.45,181.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,349.20) --
	(138.43,356.03) --
	(130.55,356.03) --
	(134.49,349.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,263.25) --
	(173.47,270.07) --
	(165.59,270.07) --
	(169.53,263.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,211.28) --
	(208.51,218.10) --
	(200.63,218.10) --
	(204.57,211.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,119.98) --
	(243.55,126.80) --
	(235.67,126.80) --
	(239.61,119.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,186.69) --
	(278.59,193.51) --
	(270.71,193.51) --
	(274.65,186.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69, 61.02) --
	(313.63, 67.85) --
	(305.75, 67.85) --
	(309.69, 61.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,120.22) --
	(348.67,127.04) --
	(340.79,127.04) --
	(344.73,120.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,100.70) --
	(383.70,107.52) --
	(375.83,107.52) --
	(379.77,100.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,176.19) --
	(418.74,183.02) --
	(410.87,183.02) --
	(414.80,176.19);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,231.88) --
	( 99.45,234.07) --
	(134.49,157.66) --
	(169.53,285.76) --
	(204.57,229.39) --
	(239.61,191.22) --
	(274.65,294.37) --
	(309.69,218.51) --
	(344.73,268.64) --
	(379.77,345.60) --
	(414.80,414.85);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,228.95) rectangle ( 67.34,234.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,228.95) -- ( 67.34,234.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,234.80) -- ( 67.34,228.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,231.14) rectangle (102.38,236.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,231.14) -- (102.38,236.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,236.99) -- (102.38,231.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,154.73) rectangle (137.42,160.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,154.73) -- (137.42,160.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,160.58) -- (137.42,154.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,282.84) rectangle (172.46,288.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,282.84) -- (172.46,288.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,288.69) -- (172.46,282.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,226.47) rectangle (207.50,232.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,226.47) -- (207.50,232.32);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,232.32) -- (207.50,226.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,188.30) rectangle (242.54,194.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,188.30) -- (242.54,194.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,194.15) -- (242.54,188.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,291.44) rectangle (277.57,297.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,291.44) -- (277.57,297.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,297.29) -- (277.57,291.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,215.58) rectangle (312.61,221.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,215.58) -- (312.61,221.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,221.43) -- (312.61,215.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,265.71) rectangle (347.65,271.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,265.71) -- (347.65,271.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,271.56) -- (347.65,265.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,342.67) rectangle (382.69,348.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,342.67) -- (382.69,348.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,348.52) -- (382.69,342.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,411.92) rectangle (417.73,417.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,411.92) -- (417.73,417.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,417.77) -- (417.73,411.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.75) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.30) rectangle (169.02,374.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.30) -- (169.02,374.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.15) -- (169.02,368.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/depM_av_H=9_Q=5_nEns=128nY=16nFC=16384_s=9_k=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-18 12:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42,151.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,151.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49,151.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53,151.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57,151.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61,151.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65,151.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69,151.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73,151.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77,151.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80,151.79) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 81.79) -- ( 50.40,361.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 81.79) -- ( 44.40, 81.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,151.79) -- ( 44.40,151.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,221.79) -- ( 44.40,221.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,291.78) -- ( 44.40,291.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,361.78) -- ( 44.40,361.78);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40, 77.32) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,147.31) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,217.31) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,287.31) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 38.40,357.30) {0.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 51.60) --
	(428.82, 51.60) --
	(428.82,428.82) --
	( 50.40,428.82) --
	( 50.40, 51.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61,  6.00) {Number of simulations, M};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {Mean of test statistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- (414.80, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42, 51.60) -- ( 64.42, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49, 51.60) -- (134.49, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 51.60) -- (169.53, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 51.60) -- (204.57, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.61, 51.60) -- (239.61, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 51.60) -- (274.65, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.69, 51.60) -- (309.69, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.73, 51.60) -- (344.73, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.77, 51.60) -- (379.77, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80, 51.60) -- (414.80, 45.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 64.42, 30.00) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 99.45, 30.00) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (134.49, 30.00) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (169.53, 30.00) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (204.57, 30.00) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (239.61, 30.00) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (274.65, 30.00) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.73, 30.00) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (414.80, 30.00) {16384};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 51.60) rectangle (428.82,428.82);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.45, 51.60) -- ( 99.45,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.53, 51.60) -- (169.53,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.61, 51.60) -- (239.61,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (309.69, 51.60) -- (309.69,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (379.77, 51.60) -- (379.77,428.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 81.79) -- (428.82, 81.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,151.79) -- (428.82,151.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,221.79) -- (428.82,221.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,291.78) -- (428.82,291.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,361.78) -- (428.82,361.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,151.79) -- (428.82,151.79);
\definecolor{drawColor}{RGB}{204,102,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,173.83) --
	( 99.45,188.82) --
	(134.49, 65.57) --
	(169.53,186.48) --
	(204.57,124.62) --
	(239.61,135.53) --
	(274.65,138.09) --
	(309.69,150.21) --
	(344.73,188.54) --
	(379.77,191.71) --
	(414.80,135.14);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,173.83) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,188.82) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49, 65.57) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,186.48) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,124.62) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,135.53) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,138.09) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,150.21) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,188.54) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,191.71) circle (  2.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,135.14) circle (  2.93);
\definecolor{drawColor}{RGB}{204,189,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,167.60) --
	( 99.45,178.59) --
	(134.49, 79.01) --
	(169.53,178.24) --
	(204.57,167.70) --
	(239.61,117.03) --
	(274.65,102.10) --
	(309.69,239.08) --
	(344.73,133.02) --
	(379.77,181.07) --
	(414.80,126.73);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,172.15) --
	( 68.35,165.33) --
	( 60.48,165.33) --
	( 64.42,172.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,183.13) --
	(103.39,176.31) --
	( 95.52,176.31) --
	( 99.45,183.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49, 83.56) --
	(138.43, 76.74) --
	(130.55, 76.74) --
	(134.49, 83.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,182.79) --
	(173.47,175.97) --
	(165.59,175.97) --
	(169.53,182.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,172.25) --
	(208.51,165.43) --
	(200.63,165.43) --
	(204.57,172.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,121.57) --
	(243.55,114.75) --
	(235.67,114.75) --
	(239.61,121.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,106.65) --
	(278.59, 99.83) --
	(270.71, 99.83) --
	(274.65,106.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,243.62) --
	(313.63,236.80) --
	(305.75,236.80) --
	(309.69,243.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,137.57) --
	(348.67,130.75) --
	(340.79,130.75) --
	(344.73,137.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,185.62) --
	(383.70,178.79) --
	(375.83,178.79) --
	(379.77,185.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,131.28) --
	(418.74,124.45) --
	(410.87,124.45) --
	(414.80,131.28);
\definecolor{drawColor}{RGB}{131,204,102}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,156.88) --
	( 99.45,192.04) --
	(134.49,151.19) --
	(169.53,167.07) --
	(204.57,127.83) --
	(239.61,120.06) --
	(274.65,135.38) --
	(309.69,213.92) --
	(344.73,154.26) --
	(379.77,233.86) --
	(414.80,171.13);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,156.88) -- ( 68.55,156.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,152.74) -- ( 64.42,161.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,192.04) -- (103.59,192.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,187.91) -- ( 99.45,196.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,151.19) -- (138.63,151.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,147.05) -- (134.49,155.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,167.07) -- (173.67,167.07);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,162.93) -- (169.53,171.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,127.83) -- (208.71,127.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,123.70) -- (204.57,131.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,120.06) -- (243.75,120.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,115.93) -- (239.61,124.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,135.38) -- (278.79,135.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,131.25) -- (274.65,139.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,213.92) -- (313.82,213.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,209.78) -- (309.69,218.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,154.26) -- (348.86,154.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,150.12) -- (344.73,158.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,233.86) -- (383.90,233.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,229.73) -- (379.77,238.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,171.13) -- (418.94,171.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,167.00) -- (414.80,175.27);
\definecolor{drawColor}{RGB}{102,204,160}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,310.79) --
	( 99.45,335.20) --
	(134.49,289.35) --
	(169.53,358.85) --
	(204.57,373.89) --
	(239.61,357.63) --
	(274.65,375.55) --
	(309.69,414.85) --
	(344.73,411.84) --
	(379.77,377.41) --
	(414.80,392.42);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,307.87) -- ( 67.34,313.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,313.72) -- ( 67.34,307.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,332.27) -- (102.38,338.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,338.12) -- (102.38,332.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,286.43) -- (137.42,292.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,292.28) -- (137.42,286.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,355.92) -- (172.46,361.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,361.77) -- (172.46,355.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,370.96) -- (207.50,376.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,376.81) -- (207.50,370.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,354.71) -- (242.54,360.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,360.56) -- (242.54,354.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,372.63) -- (277.57,378.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,378.48) -- (277.57,372.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,411.92) -- (312.61,417.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,417.77) -- (312.61,411.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,408.92) -- (347.65,414.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,414.77) -- (347.65,408.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,374.49) -- (382.69,380.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,380.34) -- (382.69,374.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,389.49) -- (417.73,395.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,395.34) -- (417.73,389.49);
\definecolor{drawColor}{RGB}{102,160,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,213.17) --
	( 99.45,218.43) --
	(134.49,145.55) --
	(169.53,176.12) --
	(204.57,176.25) --
	(239.61,150.76) --
	(274.65,143.41) --
	(309.69,225.39) --
	(344.73,118.08) --
	(379.77,161.79) --
	(414.80,231.40);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.28,213.17) --
	( 64.42,217.31) --
	( 68.55,213.17) --
	( 64.42,209.04) --
	( 60.28,213.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 95.32,218.43) --
	( 99.45,222.56) --
	(103.59,218.43) --
	( 99.45,214.29) --
	( 95.32,218.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (130.36,145.55) --
	(134.49,149.69) --
	(138.63,145.55) --
	(134.49,141.41) --
	(130.36,145.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (165.40,176.12) --
	(169.53,180.26) --
	(173.67,176.12) --
	(169.53,171.99) --
	(165.40,176.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (200.43,176.25) --
	(204.57,180.38) --
	(208.71,176.25) --
	(204.57,172.11) --
	(200.43,176.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (235.47,150.76) --
	(239.61,154.89) --
	(243.75,150.76) --
	(239.61,146.62) --
	(235.47,150.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (270.51,143.41) --
	(274.65,147.55) --
	(278.79,143.41) --
	(274.65,139.28) --
	(270.51,143.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (305.55,225.39) --
	(309.69,229.53) --
	(313.82,225.39) --
	(309.69,221.25) --
	(305.55,225.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (340.59,118.08) --
	(344.73,122.21) --
	(348.86,118.08) --
	(344.73,113.94) --
	(340.59,118.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (375.63,161.79) --
	(379.77,165.92) --
	(383.90,161.79) --
	(379.77,157.65) --
	(375.63,161.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (410.67,231.40) --
	(414.80,235.54) --
	(418.94,231.40) --
	(414.80,227.27) --
	(410.67,231.40);
\definecolor{drawColor}{RGB}{131,102,204}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,198.03) --
	( 99.45,207.40) --
	(134.49,111.96) --
	(169.53,199.93) --
	(204.57,132.59) --
	(239.61,109.79) --
	(274.65,134.24) --
	(309.69,231.96) --
	(344.73,139.61) --
	(379.77,168.74) --
	(414.80,164.59);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.42,193.48) --
	( 68.35,200.30) --
	( 60.48,200.30) --
	( 64.42,193.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 99.45,202.85) --
	(103.39,209.68) --
	( 95.52,209.68) --
	( 99.45,202.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (134.49,107.41) --
	(138.43,114.23) --
	(130.55,114.23) --
	(134.49,107.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (169.53,195.38) --
	(173.47,202.21) --
	(165.59,202.21) --
	(169.53,195.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (204.57,128.04) --
	(208.51,134.86) --
	(200.63,134.86) --
	(204.57,128.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (239.61,105.24) --
	(243.55,112.06) --
	(235.67,112.06) --
	(239.61,105.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (274.65,129.69) --
	(278.59,136.52) --
	(270.71,136.52) --
	(274.65,129.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (309.69,227.41) --
	(313.63,234.24) --
	(305.75,234.24) --
	(309.69,227.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (344.73,135.06) --
	(348.67,141.88) --
	(340.79,141.88) --
	(344.73,135.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (379.77,164.19) --
	(383.70,171.02) --
	(375.83,171.02) --
	(379.77,164.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (414.80,160.05) --
	(418.74,166.87) --
	(410.87,166.87) --
	(414.80,160.05);
\definecolor{drawColor}{RGB}{204,102,189}

\path[draw=drawColor,draw opacity=0.70,line width= 1.2pt,line join=round,line cap=round] ( 64.42,246.11) --
	( 99.45,214.80) --
	(134.49,136.90) --
	(169.53,184.68) --
	(204.57,186.51) --
	(239.61,177.60) --
	(274.65,192.01) --
	(309.69,269.24) --
	(344.73,197.49) --
	(379.77,241.54) --
	(414.80,270.34);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,243.19) rectangle ( 67.34,249.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,243.19) -- ( 67.34,249.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.49,249.04) -- ( 67.34,243.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,211.88) rectangle (102.38,217.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,211.88) -- (102.38,217.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 96.53,217.73) -- (102.38,211.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,133.97) rectangle (137.42,139.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,133.97) -- (137.42,139.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (131.57,139.82) -- (137.42,133.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,181.75) rectangle (172.46,187.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,181.75) -- (172.46,187.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.61,187.60) -- (172.46,181.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,183.58) rectangle (207.50,189.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,183.58) -- (207.50,189.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (201.65,189.43) -- (207.50,183.58);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,174.67) rectangle (242.54,180.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,174.67) -- (242.54,180.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (236.69,180.52) -- (242.54,174.67);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,189.09) rectangle (277.57,194.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,189.09) -- (277.57,194.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (271.72,194.94) -- (277.57,189.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,266.31) rectangle (312.61,272.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,266.31) -- (312.61,272.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (306.76,272.16) -- (312.61,266.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,194.57) rectangle (347.65,200.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,194.57) -- (347.65,200.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (341.80,200.42) -- (347.65,194.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,238.61) rectangle (382.69,244.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,238.61) -- (382.69,244.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (376.84,244.46) -- (382.69,238.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,267.41) rectangle (417.73,273.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,267.41) -- (417.73,273.26);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (411.88,273.26) -- (417.73,267.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,428.82) rectangle (259.11,342.42);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,400.02) -- ( 75.24,400.02);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,385.62) -- ( 75.24,385.62);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,371.22) -- ( 75.24,371.22);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 53.64,356.82) -- ( 75.24,356.82);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,400.02) -- (176.90,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,385.62) -- (176.90,385.62);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (155.30,371.22) -- (176.90,371.22);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,400.02) circle (  2.93);
\definecolor{drawColor}{RGB}{204,175,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,390.17) --
	( 68.38,383.35) --
	( 60.50,383.35) --
	( 64.44,390.17);
\definecolor{drawColor}{RGB}{58,204,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 60.30,371.22) -- ( 68.58,371.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 64.44,367.08) -- ( 64.44,375.36);
\definecolor{drawColor}{RGB}{0,204,117}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,353.89) -- ( 67.36,359.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 61.52,359.75) -- ( 67.36,353.89);
\definecolor{drawColor}{RGB}{0,117,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.96,400.02) --
	(166.10,404.16) --
	(170.23,400.02) --
	(166.10,395.88) --
	(161.96,400.02);
\definecolor{drawColor}{RGB}{58,0,204}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (166.10,381.07) --
	(170.04,387.89) --
	(162.16,387.89) --
	(166.10,381.07);
\definecolor{drawColor}{RGB}{204,0,175}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) rectangle (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,368.29) -- (169.02,374.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (163.17,374.14) -- (169.02,368.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.76,414.42) {Models};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,395.89) {Av. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,381.49) {Zero mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,367.09) {Fixed peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 86.04,352.69) {Roll. peak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,395.89) {Mix. normal};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,381.49) {Shift. mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.70,367.09) {Normal};
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/dm_H=3_Q=5_nEns=64nY=32nFC=16384_s=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:13:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 68.85, 88.73) --
	(104.00, 88.73) --
	(104.00, 88.73) --
	( 68.85, 88.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 68.85, 88.73) -- (104.00, 88.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43, 88.73) -- ( 86.43, 88.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43, 88.73) -- ( 86.43, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64, 88.73) -- ( 95.22, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64, 88.73) -- ( 95.22, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 88.73) --
	(104.00, 88.73) --
	(104.00, 88.73) --
	( 68.85, 88.73) --
	( 68.85, 88.73);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (112.79,222.76) --
	(147.94,222.76) --
	(147.94,266.07) --
	(112.79,266.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.79,247.94) -- (147.94,247.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,165.93) -- (130.37,222.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,329.86) -- (130.37,266.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,165.93) -- (139.15,165.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,329.86) -- (139.15,329.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,222.76) --
	(147.94,222.76) --
	(147.94,266.07) --
	(112.79,266.07) --
	(112.79,222.76);
\definecolor{fillColor}{RGB}{255,170,0}

\path[fill=fillColor,fill opacity=0.50] (156.73,280.21) --
	(191.88,280.21) --
	(191.88,331.94) --
	(156.73,331.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.73,301.67) -- (191.88,301.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,210.01) -- (174.30,280.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,404.29) -- (174.30,331.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,210.01) -- (183.09,210.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,404.29) -- (183.09,404.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,280.21) --
	(191.88,280.21) --
	(191.88,331.94) --
	(156.73,331.94) --
	(156.73,280.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,416.89) circle (  2.25);
\definecolor{fillColor}{RGB}{170,255,0}

\path[fill=fillColor,fill opacity=0.50] (200.67,131.87) --
	(235.82,131.87) --
	(235.82,159.25) --
	(200.67,159.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.67,147.31) -- (235.82,147.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,102.22) -- (218.24,131.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,184.49) -- (218.24,159.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,102.22) -- (227.03,102.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,184.49) -- (227.03,184.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,131.87) --
	(235.82,131.87) --
	(235.82,159.25) --
	(200.67,159.25) --
	(200.67,131.87);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (244.60,137.67) --
	(279.75,137.67) --
	(279.75,164.20) --
	(244.60,164.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.60,153.19) -- (279.75,153.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,110.29) -- (262.18,137.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,198.16) -- (262.18,164.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,110.29) -- (270.97,110.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,198.16) -- (270.97,198.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,137.67) --
	(279.75,137.67) --
	(279.75,164.20) --
	(244.60,164.20) --
	(244.60,137.67);
\definecolor{fillColor}{RGB}{0,255,170}

\path[fill=fillColor,fill opacity=0.50] (288.54,180.74) --
	(323.69,180.74) --
	(323.69,222.65) --
	(288.54,222.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.54,199.65) -- (323.69,199.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,141.65) -- (306.12,180.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,268.55) -- (306.12,222.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,141.65) -- (314.90,141.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,268.55) -- (314.90,268.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.54,180.74) --
	(323.69,180.74) --
	(323.69,222.65) --
	(288.54,222.65) --
	(288.54,180.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12,313.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12,328.94) circle (  2.25);
\definecolor{fillColor}{RGB}{0,170,255}

\path[fill=fillColor,fill opacity=0.50] (332.48,213.43) --
	(367.63,213.43) --
	(367.63,251.84) --
	(332.48,251.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.48,232.24) -- (367.63,232.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,181.39) -- (350.05,213.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,281.28) -- (350.05,251.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,181.39) -- (358.84,181.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,281.28) -- (358.84,281.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.48,213.43) --
	(367.63,213.43) --
	(367.63,251.84) --
	(332.48,251.84) --
	(332.48,213.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05,311.21) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (376.42,142.12) --
	(411.57,142.12) --
	(411.57,171.98) --
	(376.42,171.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.42,158.00) -- (411.57,158.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,110.17) -- (393.99,142.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,205.03) -- (393.99,171.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,110.17) -- (402.78,110.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,205.03) -- (402.78,205.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,142.12) --
	(411.57,142.12) --
	(411.57,171.98) --
	(376.42,171.98) --
	(376.42,142.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,219.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,222.29) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- (393.99, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- ( 86.43, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 75.60) -- (130.37, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 75.60) -- (174.30, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24, 75.60) -- (218.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18, 75.60) -- (262.18, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 75.60) -- (306.12, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 75.60) -- (350.05, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 75.60) -- (393.99, 69.60);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.87, 63.60) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.81, 63.60) {Av. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.75, 63.60) {zero mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.68, 63.60) {Fixed peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.62, 63.60) {Roll. peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.56, 63.60) {Mix. normal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.50, 63.60) {Shift. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.43, 63.60) {Normal};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 88.73) -- ( 50.40,386.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 88.73) -- ( 44.40, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,163.13) -- ( 44.40,163.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,237.53) -- ( 44.40,237.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,311.93) -- ( 44.40,311.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,386.33) -- ( 44.40,386.33);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 85.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,159.68) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,234.09) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,308.49) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,382.89) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,252.81) {ES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.60) --
	(430.02, 75.60) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 75.60);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 88.73) -- (430.02, 88.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,163.13) -- (430.02,163.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,237.53) -- (430.02,237.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,311.93) -- (430.02,311.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,386.33) -- (430.02,386.33);
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/dm_H=3_Q=5_nEns=64nY=32nFC=16384_s=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:13:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 68.85,157.28) --
	(104.00,157.28) --
	(104.00,157.28) --
	( 68.85,157.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 68.85,157.28) -- (104.00,157.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,157.28) -- ( 86.43,157.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,157.28) -- ( 86.43,157.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,157.28) -- ( 95.22,157.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,157.28) -- ( 95.22,157.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,157.28) --
	(104.00,157.28) --
	(104.00,157.28) --
	( 68.85,157.28) --
	( 68.85,157.28);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (112.79,223.03) --
	(147.94,223.03) --
	(147.94,283.05) --
	(112.79,283.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.79,252.29) -- (147.94,252.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,176.40) -- (130.37,223.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,365.90) -- (130.37,283.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,176.40) -- (139.15,176.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,365.90) -- (139.15,365.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,223.03) --
	(147.94,223.03) --
	(147.94,283.05) --
	(112.79,283.05) --
	(112.79,223.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,388.67) circle (  2.25);
\definecolor{fillColor}{RGB}{255,170,0}

\path[fill=fillColor,fill opacity=0.50] (156.73,215.87) --
	(191.88,215.87) --
	(191.88,251.39) --
	(156.73,251.39) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.73,232.85) -- (191.88,232.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,173.92) -- (174.30,215.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,304.00) -- (174.30,251.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,173.92) -- (183.09,173.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,304.00) -- (183.09,304.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,215.87) --
	(191.88,215.87) --
	(191.88,251.39) --
	(156.73,251.39) --
	(156.73,215.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,345.77) circle (  2.25);
\definecolor{fillColor}{RGB}{170,255,0}

\path[fill=fillColor,fill opacity=0.50] (200.67,203.15) --
	(235.82,203.15) --
	(235.82,242.91) --
	(200.67,242.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.67,219.95) -- (235.82,219.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,172.72) -- (218.24,203.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,278.05) -- (218.24,242.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,172.72) -- (227.03,172.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,278.05) -- (227.03,278.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,203.15) --
	(235.82,203.15) --
	(235.82,242.91) --
	(200.67,242.91) --
	(200.67,203.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24,362.39) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (244.60,188.65) --
	(279.75,188.65) --
	(279.75,209.93) --
	(244.60,209.93) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.60,201.21) -- (279.75,201.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,167.72) -- (262.18,188.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,236.21) -- (262.18,209.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,167.72) -- (270.97,167.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,236.21) -- (270.97,236.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,188.65) --
	(279.75,188.65) --
	(279.75,209.93) --
	(244.60,209.93) --
	(244.60,188.65);
\definecolor{fillColor}{RGB}{0,255,170}

\path[fill=fillColor,fill opacity=0.50] (288.54,228.78) --
	(323.69,228.78) --
	(323.69,290.79) --
	(288.54,290.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.54,257.36) -- (323.69,257.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,177.73) -- (306.12,228.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,365.46) -- (306.12,290.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,177.73) -- (314.90,177.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,365.46) -- (314.90,365.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.54,228.78) --
	(323.69,228.78) --
	(323.69,290.79) --
	(288.54,290.79) --
	(288.54,228.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12,416.89) circle (  2.25);
\definecolor{fillColor}{RGB}{0,170,255}

\path[fill=fillColor,fill opacity=0.50] (332.48,147.05) --
	(367.63,147.05) --
	(367.63,172.19) --
	(332.48,172.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.48,163.27) -- (367.63,163.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,127.19) -- (350.05,147.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,202.63) -- (350.05,172.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,127.19) -- (358.84,127.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,202.63) -- (358.84,202.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.48,147.05) --
	(367.63,147.05) --
	(367.63,172.19) --
	(332.48,172.19) --
	(332.48,147.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 88.73) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (376.42,184.32) --
	(411.57,184.32) --
	(411.57,216.51) --
	(376.42,216.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.42,200.94) -- (411.57,200.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,147.25) -- (393.99,184.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,249.75) -- (393.99,216.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,147.25) -- (402.78,147.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,249.75) -- (402.78,249.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,184.32) --
	(411.57,184.32) --
	(411.57,216.51) --
	(376.42,216.51) --
	(376.42,184.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,133.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,129.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,121.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,123.59) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- (393.99, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- ( 86.43, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 75.60) -- (130.37, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 75.60) -- (174.30, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24, 75.60) -- (218.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18, 75.60) -- (262.18, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 75.60) -- (306.12, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 75.60) -- (350.05, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 75.60) -- (393.99, 69.60);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.87, 63.60) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.81, 63.60) {Av. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.75, 63.60) {zero mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.68, 63.60) {Fixed peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.62, 63.60) {Roll. peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.56, 63.60) {Mix. normal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.50, 63.60) {Shift. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.43, 63.60) {Normal};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 92.02) -- ( 50.40,418.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 92.02) -- ( 44.40, 92.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,157.28) -- ( 44.40,157.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,222.53) -- ( 44.40,222.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,287.79) -- ( 44.40,287.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,353.05) -- ( 44.40,353.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,418.31) -- ( 44.40,418.31);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 88.57) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,153.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,219.09) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,284.35) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,349.61) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,414.86) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,252.81) {CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.60) --
	(430.02, 75.60) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 75.60);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 92.02) -- (430.02, 92.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,157.28) -- (430.02,157.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,222.53) -- (430.02,222.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,287.79) -- (430.02,287.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,353.05) -- (430.02,353.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,418.31) -- (430.02,418.31);
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/dm_H=3_Q=5_nEns=64nY=32nFC=16384_s=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:13:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 68.85,138.86) --
	(104.00,138.86) --
	(104.00,138.86) --
	( 68.85,138.86) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 68.85,138.86) -- (104.00,138.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,138.86) -- ( 86.43,138.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,138.86) -- ( 86.43,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,138.86) -- ( 95.22,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,138.86) -- ( 95.22,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,138.86) --
	(104.00,138.86) --
	(104.00,138.86) --
	( 68.85,138.86) --
	( 68.85,138.86);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (112.79,310.69) --
	(147.94,310.69) --
	(147.94,345.78) --
	(112.79,345.78) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.79,320.72) -- (147.94,320.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,261.67) -- (130.37,310.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,391.26) -- (130.37,345.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,261.67) -- (139.15,261.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,391.26) -- (139.15,391.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,310.69) --
	(147.94,310.69) --
	(147.94,345.78) --
	(112.79,345.78) --
	(112.79,310.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,413.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,257.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,416.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,408.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,238.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,409.76) circle (  2.25);
\definecolor{fillColor}{RGB}{255,170,0}

\path[fill=fillColor,fill opacity=0.50] (156.73,310.88) --
	(191.88,310.88) --
	(191.88,345.94) --
	(156.73,345.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.73,320.71) -- (191.88,320.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,261.49) -- (174.30,310.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,391.64) -- (174.30,345.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,261.49) -- (183.09,261.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,391.64) -- (183.09,391.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,310.88) --
	(191.88,310.88) --
	(191.88,345.94) --
	(156.73,345.94) --
	(156.73,310.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,413.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,257.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,416.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,408.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,238.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,409.98) circle (  2.25);
\definecolor{fillColor}{RGB}{170,255,0}

\path[fill=fillColor,fill opacity=0.50] (200.67,198.00) --
	(235.82,198.00) --
	(235.82,232.21) --
	(200.67,232.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.67,217.13) -- (235.82,217.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,159.35) -- (218.24,198.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,273.35) -- (218.24,232.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,159.35) -- (227.03,159.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,273.35) -- (227.03,273.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,198.00) --
	(235.82,198.00) --
	(235.82,232.21) --
	(200.67,232.21) --
	(200.67,198.00);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (244.60,206.62) --
	(279.75,206.62) --
	(279.75,242.72) --
	(244.60,242.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.60,225.27) -- (279.75,225.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,155.88) -- (262.18,206.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,285.45) -- (262.18,242.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,155.88) -- (270.97,155.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,285.45) -- (270.97,285.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,206.62) --
	(279.75,206.62) --
	(279.75,242.72) --
	(244.60,242.72) --
	(244.60,206.62);
\definecolor{fillColor}{RGB}{0,255,170}

\path[fill=fillColor,fill opacity=0.50] (288.54,185.25) --
	(323.69,185.25) --
	(323.69,216.75) --
	(288.54,216.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.54,201.01) -- (323.69,201.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,142.74) -- (306.12,185.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,263.74) -- (306.12,216.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,142.74) -- (314.90,142.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,263.74) -- (314.90,263.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.54,185.25) --
	(323.69,185.25) --
	(323.69,216.75) --
	(288.54,216.75) --
	(288.54,185.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12,267.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12,135.56) circle (  2.25);
\definecolor{fillColor}{RGB}{0,170,255}

\path[fill=fillColor,fill opacity=0.50] (332.48,121.91) --
	(367.63,121.91) --
	(367.63,151.42) --
	(332.48,151.42) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.48,133.51) -- (367.63,133.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05, 88.73) -- (350.05,121.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,181.40) -- (350.05,151.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27, 88.73) -- (358.84, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,181.40) -- (358.84,181.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.48,121.91) --
	(367.63,121.91) --
	(367.63,151.42) --
	(332.48,151.42) --
	(332.48,121.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05,215.87) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (376.42,141.78) --
	(411.57,141.78) --
	(411.57,174.50) --
	(376.42,174.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.42,157.60) -- (411.57,157.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99, 94.42) -- (393.99,141.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,213.28) -- (393.99,174.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20, 94.42) -- (402.78, 94.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,213.28) -- (402.78,213.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,141.78) --
	(411.57,141.78) --
	(411.57,174.50) --
	(376.42,174.50) --
	(376.42,141.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- (393.99, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- ( 86.43, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 75.60) -- (130.37, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 75.60) -- (174.30, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24, 75.60) -- (218.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18, 75.60) -- (262.18, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 75.60) -- (306.12, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 75.60) -- (350.05, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 75.60) -- (393.99, 69.60);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.87, 63.60) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.81, 63.60) {Av. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.75, 63.60) {zero mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.68, 63.60) {Fixed peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.62, 63.60) {Roll. peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.56, 63.60) {Mix. normal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.50, 63.60) {Shift. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.43, 63.60) {Normal};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,138.86) -- ( 50.40,357.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,138.86) -- ( 44.40,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,247.99) -- ( 44.40,247.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,357.11) -- ( 44.40,357.11);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,135.41) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,244.54) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,353.67) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,252.81) {VS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.60) --
	(430.02, 75.60) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 75.60);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,138.86) -- (430.02,138.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,247.99) -- (430.02,247.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,357.11) -- (430.02,357.11);
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/dm_H=3_Q=5_nEns=64nY=32nFC=16384_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:13:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 68.85,131.14) --
	(104.00,131.14) --
	(104.00,131.14) --
	( 68.85,131.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 68.85,131.14) -- (104.00,131.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,131.14) -- ( 86.43,131.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,131.14) -- ( 86.43,131.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,131.14) -- ( 95.22,131.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,131.14) -- ( 95.22,131.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,131.14) --
	(104.00,131.14) --
	(104.00,131.14) --
	( 68.85,131.14) --
	( 68.85,131.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (112.79,250.63) --
	(147.94,250.63) --
	(147.94,276.49) --
	(112.79,276.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.79,265.22) -- (147.94,265.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,215.89) -- (130.37,250.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,310.95) -- (130.37,276.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,215.89) -- (139.15,215.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,310.95) -- (139.15,310.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,250.63) --
	(147.94,250.63) --
	(147.94,276.49) --
	(112.79,276.49) --
	(112.79,250.63);
\definecolor{fillColor}{RGB}{255,170,0}

\path[fill=fillColor,fill opacity=0.50] (156.73,291.71) --
	(191.88,291.71) --
	(191.88,328.08) --
	(156.73,328.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.73,309.51) -- (191.88,309.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,254.58) -- (174.30,291.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,360.48) -- (174.30,328.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,254.58) -- (183.09,254.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,360.48) -- (183.09,360.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,291.71) --
	(191.88,291.71) --
	(191.88,328.08) --
	(156.73,328.08) --
	(156.73,291.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,416.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,392.47) circle (  2.25);
\definecolor{fillColor}{RGB}{170,255,0}

\path[fill=fillColor,fill opacity=0.50] (200.67,208.46) --
	(235.82,208.46) --
	(235.82,231.23) --
	(200.67,231.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.67,221.39) -- (235.82,221.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,181.32) -- (218.24,208.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,254.48) -- (218.24,231.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,181.32) -- (227.03,181.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,254.48) -- (227.03,254.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,208.46) --
	(235.82,208.46) --
	(235.82,231.23) --
	(200.67,231.23) --
	(200.67,208.46);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (244.60,213.15) --
	(279.75,213.15) --
	(279.75,237.80) --
	(244.60,237.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.60,227.49) -- (279.75,227.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,187.32) -- (262.18,213.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,269.66) -- (262.18,237.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,187.32) -- (270.97,187.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,269.66) -- (270.97,269.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,213.15) --
	(279.75,213.15) --
	(279.75,237.80) --
	(244.60,237.80) --
	(244.60,213.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18,278.90) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,170}

\path[fill=fillColor,fill opacity=0.50] (288.54,198.11) --
	(323.69,198.11) --
	(323.69,251.29) --
	(288.54,251.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.54,219.83) -- (323.69,219.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,145.17) -- (306.12,198.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,324.93) -- (306.12,251.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,145.17) -- (314.90,145.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,324.93) -- (314.90,324.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.54,198.11) --
	(323.69,198.11) --
	(323.69,251.29) --
	(288.54,251.29) --
	(288.54,198.11);
\definecolor{fillColor}{RGB}{0,170,255}

\path[fill=fillColor,fill opacity=0.50] (332.48,243.58) --
	(367.63,243.58) --
	(367.63,270.25) --
	(332.48,270.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.48,255.38) -- (367.63,255.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,218.15) -- (350.05,243.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,301.99) -- (350.05,270.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,218.15) -- (358.84,218.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,301.99) -- (358.84,301.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.48,243.58) --
	(367.63,243.58) --
	(367.63,270.25) --
	(332.48,270.25) --
	(332.48,243.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05,329.13) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (376.42,118.58) --
	(411.57,118.58) --
	(411.57,143.99) --
	(376.42,143.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.42,128.64) -- (411.57,128.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99, 88.73) -- (393.99,118.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,171.17) -- (393.99,143.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20, 88.73) -- (402.78, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,171.17) -- (402.78,171.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,118.58) --
	(411.57,118.58) --
	(411.57,143.99) --
	(376.42,143.99) --
	(376.42,118.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- (393.99, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- ( 86.43, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 75.60) -- (130.37, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 75.60) -- (174.30, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24, 75.60) -- (218.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18, 75.60) -- (262.18, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 75.60) -- (306.12, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 75.60) -- (350.05, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 75.60) -- (393.99, 69.60);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.87, 63.60) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.81, 63.60) {Av. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.75, 63.60) {zero mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.68, 63.60) {Fixed peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.62, 63.60) {Roll. peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.56, 63.60) {Mix. normal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.50, 63.60) {Shift. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.43, 63.60) {Normal};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,131.14) -- ( 50.40,418.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,131.14) -- ( 44.40,131.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,202.89) -- ( 44.40,202.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,274.65) -- ( 44.40,274.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,346.41) -- ( 44.40,346.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,418.16) -- ( 44.40,418.16);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,127.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,199.45) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,271.21) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,342.96) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,414.72) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,252.81) {DSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.60) --
	(430.02, 75.60) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 75.60);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,131.14) -- (430.02,131.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,202.89) -- (430.02,202.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,274.65) -- (430.02,274.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,346.41) -- (430.02,346.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,418.16) -- (430.02,418.16);
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/dm_H=3_Q=5_nEns=64nY=32nFC=16384_s=4.tex <==
% Created by tikzDevice version 0.11 on 2018-10-15 18:22:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 68.85, 88.73) --
	(104.00, 88.73) --
	(104.00, 88.73) --
	( 68.85, 88.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 68.85, 88.73) -- (104.00, 88.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43, 88.73) -- ( 86.43, 88.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43, 88.73) -- ( 86.43, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64, 88.73) -- ( 95.22, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64, 88.73) -- ( 95.22, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 88.73) --
	(104.00, 88.73) --
	(104.00, 88.73) --
	( 68.85, 88.73) --
	( 68.85, 88.73);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (112.79,242.22) --
	(147.94,242.22) --
	(147.94,287.83) --
	(112.79,287.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.79,265.94) -- (147.94,265.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,207.46) -- (130.37,242.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,341.42) -- (130.37,287.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,207.46) -- (139.15,207.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,341.42) -- (139.15,341.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,242.22) --
	(147.94,242.22) --
	(147.94,287.83) --
	(112.79,287.83) --
	(112.79,242.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,391.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,372.61) circle (  2.25);
\definecolor{fillColor}{RGB}{255,170,0}

\path[fill=fillColor,fill opacity=0.50] (156.73,291.54) --
	(191.88,291.54) --
	(191.88,338.55) --
	(156.73,338.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.73,314.30) -- (191.88,314.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,252.70) -- (174.30,291.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,385.26) -- (174.30,338.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,252.70) -- (183.09,252.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,385.26) -- (183.09,385.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,291.54) --
	(191.88,291.54) --
	(191.88,338.55) --
	(156.73,338.55) --
	(156.73,291.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,416.89) circle (  2.25);
\definecolor{fillColor}{RGB}{170,255,0}

\path[fill=fillColor,fill opacity=0.50] (200.67,187.29) --
	(235.82,187.29) --
	(235.82,228.82) --
	(200.67,228.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.67,205.64) -- (235.82,205.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,136.92) -- (218.24,187.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,273.39) -- (218.24,228.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,136.92) -- (227.03,136.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,273.39) -- (227.03,273.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,187.29) --
	(235.82,187.29) --
	(235.82,228.82) --
	(200.67,228.82) --
	(200.67,187.29);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (244.60,151.33) --
	(279.75,151.33) --
	(279.75,191.16) --
	(244.60,191.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.60,170.52) -- (279.75,170.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,107.97) -- (262.18,151.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,233.29) -- (262.18,191.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,107.97) -- (270.97,107.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,233.29) -- (270.97,233.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,151.33) --
	(279.75,151.33) --
	(279.75,191.16) --
	(244.60,191.16) --
	(244.60,151.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18,254.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18,280.25) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,170}

\path[fill=fillColor,fill opacity=0.50] (288.54,153.13) --
	(323.69,153.13) --
	(323.69,192.24) --
	(288.54,192.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.54,168.42) -- (323.69,168.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,105.69) -- (306.12,153.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,228.85) -- (306.12,192.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,105.69) -- (314.90,105.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,228.85) -- (314.90,228.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.54,153.13) --
	(323.69,153.13) --
	(323.69,192.24) --
	(288.54,192.24) --
	(288.54,153.13);
\definecolor{fillColor}{RGB}{0,170,255}

\path[fill=fillColor,fill opacity=0.50] (332.48,271.07) --
	(367.63,271.07) --
	(367.63,327.04) --
	(332.48,327.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.48,293.86) -- (367.63,293.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,223.74) -- (350.05,271.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,407.79) -- (350.05,327.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,223.74) -- (358.84,223.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,407.79) -- (358.84,407.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.48,271.07) --
	(367.63,271.07) --
	(367.63,327.04) --
	(332.48,327.04) --
	(332.48,271.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05,414.52) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (376.42,187.29) --
	(411.57,187.29) --
	(411.57,227.15) --
	(376.42,227.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.42,201.66) -- (411.57,201.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,132.73) -- (393.99,187.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,280.56) -- (393.99,227.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,132.73) -- (402.78,132.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,280.56) -- (402.78,280.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,187.29) --
	(411.57,187.29) --
	(411.57,227.15) --
	(376.42,227.15) --
	(376.42,187.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,310.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,127.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,316.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,290.98) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- (393.99, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- ( 86.43, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 75.60) -- (130.37, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 75.60) -- (174.30, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24, 75.60) -- (218.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18, 75.60) -- (262.18, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 75.60) -- (306.12, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 75.60) -- (350.05, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 75.60) -- (393.99, 69.60);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.87, 63.60) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.81, 63.60) {Av. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.75, 63.60) {Zero mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.68, 63.60) {Fixed peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.62, 63.60) {Roll. peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.56, 63.60) {Mix. normal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.50, 63.60) {Shift. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.43, 63.60) {Normal};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 88.73) -- ( 50.40,425.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 88.73) -- ( 44.40, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,156.05) -- ( 44.40,156.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,223.38) -- ( 44.40,223.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,290.71) -- ( 44.40,290.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,358.03) -- ( 44.40,358.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,425.36) -- ( 44.40,425.36);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 85.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,152.61) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,219.94) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,287.26) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,354.59) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,421.92) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,252.81) {CRPS-CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.60) --
	(430.02, 75.60) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 75.60);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 88.73) -- (430.02, 88.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,156.05) -- (430.02,156.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,223.38) -- (430.02,223.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,290.71) -- (430.02,290.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,358.03) -- (430.02,358.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,425.36) -- (430.02,425.36);
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/dm_H=3_Q=5_nEns=64nY=32nFC=16384_s=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:13:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 68.85, 88.73) --
	(104.00, 88.73) --
	(104.00, 88.73) --
	( 68.85, 88.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 68.85, 88.73) -- (104.00, 88.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43, 88.73) -- ( 86.43, 88.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43, 88.73) -- ( 86.43, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64, 88.73) -- ( 95.22, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64, 88.73) -- ( 95.22, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 88.73) --
	(104.00, 88.73) --
	(104.00, 88.73) --
	( 68.85, 88.73) --
	( 68.85, 88.73);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (112.79,174.09) --
	(147.94,174.09) --
	(147.94,199.79) --
	(112.79,199.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.79,183.18) -- (147.94,183.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,144.39) -- (130.37,174.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,223.74) -- (130.37,199.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,144.39) -- (139.15,144.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,223.74) -- (139.15,223.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,174.09) --
	(147.94,174.09) --
	(147.94,199.79) --
	(112.79,199.79) --
	(112.79,174.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,274.16) circle (  2.25);
\definecolor{fillColor}{RGB}{255,170,0}

\path[fill=fillColor,fill opacity=0.50] (156.73,161.49) --
	(191.88,161.49) --
	(191.88,207.85) --
	(156.73,207.85) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.73,184.85) -- (191.88,184.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,109.02) -- (174.30,161.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,256.21) -- (174.30,207.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,109.02) -- (183.09,109.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,256.21) -- (183.09,256.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,161.49) --
	(191.88,161.49) --
	(191.88,207.85) --
	(156.73,207.85) --
	(156.73,161.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,282.59) circle (  2.25);
\definecolor{fillColor}{RGB}{170,255,0}

\path[fill=fillColor,fill opacity=0.50] (200.67,166.80) --
	(235.82,166.80) --
	(235.82,206.95) --
	(200.67,206.95) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.67,179.43) -- (235.82,179.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,114.95) -- (218.24,166.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,248.93) -- (218.24,206.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,114.95) -- (227.03,114.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,248.93) -- (227.03,248.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,166.80) --
	(235.82,166.80) --
	(235.82,206.95) --
	(200.67,206.95) --
	(200.67,166.80);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (244.60,181.37) --
	(279.75,181.37) --
	(279.75,226.90) --
	(244.60,226.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.60,208.72) -- (279.75,208.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,145.00) -- (262.18,181.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,259.55) -- (262.18,226.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,145.00) -- (270.97,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,259.55) -- (270.97,259.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,181.37) --
	(279.75,181.37) --
	(279.75,226.90) --
	(244.60,226.90) --
	(244.60,181.37);
\definecolor{fillColor}{RGB}{0,255,170}

\path[fill=fillColor,fill opacity=0.50] (288.54,127.26) --
	(323.69,127.26) --
	(323.69,150.19) --
	(288.54,150.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.54,139.72) -- (323.69,139.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12, 94.76) -- (306.12,127.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,182.76) -- (306.12,150.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33, 94.76) -- (314.90, 94.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,182.76) -- (314.90,182.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.54,127.26) --
	(323.69,127.26) --
	(323.69,150.19) --
	(288.54,150.19) --
	(288.54,127.26);
\definecolor{fillColor}{RGB}{0,170,255}

\path[fill=fillColor,fill opacity=0.50] (332.48,237.26) --
	(367.63,237.26) --
	(367.63,307.62) --
	(332.48,307.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.48,280.14) -- (367.63,280.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,182.62) -- (350.05,237.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,384.36) -- (350.05,307.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,182.62) -- (358.84,182.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,384.36) -- (358.84,384.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.48,237.26) --
	(367.63,237.26) --
	(367.63,307.62) --
	(332.48,307.62) --
	(332.48,237.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05,416.89) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (376.42,154.29) --
	(411.57,154.29) --
	(411.57,230.43) --
	(376.42,230.43) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.42,191.60) -- (411.57,191.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99, 97.70) -- (393.99,154.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,305.49) -- (393.99,230.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20, 97.70) -- (402.78, 97.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,305.49) -- (402.78,305.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,154.29) --
	(411.57,154.29) --
	(411.57,230.43) --
	(376.42,230.43) --
	(376.42,154.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,348.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,395.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,350.50) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- (393.99, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- ( 86.43, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 75.60) -- (130.37, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 75.60) -- (174.30, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24, 75.60) -- (218.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18, 75.60) -- (262.18, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 75.60) -- (306.12, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 75.60) -- (350.05, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 75.60) -- (393.99, 69.60);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.87, 63.60) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.81, 63.60) {Av. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.75, 63.60) {zero mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.68, 63.60) {Fixed peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.62, 63.60) {Roll. peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.56, 63.60) {Mix. normal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.50, 63.60) {Shift. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.43, 63.60) {Normal};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 88.73) -- ( 50.40,414.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 88.73) -- ( 44.40, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,143.07) -- ( 44.40,143.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,197.42) -- ( 44.40,197.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,251.77) -- ( 44.40,251.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,306.11) -- ( 44.40,306.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,360.46) -- ( 44.40,360.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,414.81) -- ( 44.40,414.81);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 85.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,139.63) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,193.98) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,248.32) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,302.67) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,357.02) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,411.36) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,252.81) {CRPS-CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.60) --
	(430.02, 75.60) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 75.60);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 88.73) -- (430.02, 88.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,143.07) -- (430.02,143.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,197.42) -- (430.02,197.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,251.77) -- (430.02,251.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,306.11) -- (430.02,306.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,360.46) -- (430.02,360.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,414.81) -- (430.02,414.81);
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/dm_H=3_Q=5_nEns=64nY=32nFC=16384_s=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:13:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 68.85,306.81) --
	(104.00,306.81) --
	(104.00,306.81) --
	( 68.85,306.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 68.85,306.81) -- (104.00,306.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,306.81) -- ( 86.43,306.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,306.81) -- ( 86.43,306.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,306.81) -- ( 95.22,306.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,306.81) -- ( 95.22,306.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,306.81) --
	(104.00,306.81) --
	(104.00,306.81) --
	( 68.85,306.81) --
	( 68.85,306.81);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (112.79,244.55) --
	(147.94,244.55) --
	(147.94,262.02) --
	(112.79,262.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.79,252.91) -- (147.94,252.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,220.60) -- (130.37,244.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,284.25) -- (130.37,262.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,220.60) -- (139.15,220.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,284.25) -- (139.15,284.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,244.55) --
	(147.94,244.55) --
	(147.94,262.02) --
	(112.79,262.02) --
	(112.79,244.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,205.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,293.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,295.09) circle (  2.25);
\definecolor{fillColor}{RGB}{255,170,0}

\path[fill=fillColor,fill opacity=0.50] (156.73,255.03) --
	(191.88,255.03) --
	(191.88,271.26) --
	(156.73,271.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.73,262.25) -- (191.88,262.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,237.93) -- (174.30,255.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,289.37) -- (174.30,271.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,237.93) -- (183.09,237.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,289.37) -- (183.09,289.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,255.03) --
	(191.88,255.03) --
	(191.88,271.26) --
	(156.73,271.26) --
	(156.73,255.03);
\definecolor{fillColor}{RGB}{170,255,0}

\path[fill=fillColor,fill opacity=0.50] (200.67,251.46) --
	(235.82,251.46) --
	(235.82,272.95) --
	(200.67,272.95) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.67,261.04) -- (235.82,261.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,233.20) -- (218.24,251.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,291.26) -- (218.24,272.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,233.20) -- (227.03,233.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,291.26) -- (227.03,291.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,251.46) --
	(235.82,251.46) --
	(235.82,272.95) --
	(200.67,272.95) --
	(200.67,251.46);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (244.60,223.14) --
	(279.75,223.14) --
	(279.75,251.95) --
	(244.60,251.95) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.60,231.45) -- (279.75,231.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,199.92) -- (262.18,223.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,288.60) -- (262.18,251.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,199.92) -- (270.97,199.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,288.60) -- (270.97,288.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,223.14) --
	(279.75,223.14) --
	(279.75,251.95) --
	(244.60,251.95) --
	(244.60,223.14);
\definecolor{fillColor}{RGB}{0,255,170}

\path[fill=fillColor,fill opacity=0.50] (288.54,340.86) --
	(323.69,340.86) --
	(323.69,369.12) --
	(288.54,369.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.54,353.27) -- (323.69,353.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,316.63) -- (306.12,340.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,400.33) -- (306.12,369.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,316.63) -- (314.90,316.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,400.33) -- (314.90,400.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.54,340.86) --
	(323.69,340.86) --
	(323.69,369.12) --
	(288.54,369.12) --
	(288.54,340.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12,416.89) circle (  2.25);
\definecolor{fillColor}{RGB}{0,170,255}

\path[fill=fillColor,fill opacity=0.50] (332.48,136.27) --
	(367.63,136.27) --
	(367.63,174.18) --
	(332.48,174.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.48,154.95) -- (367.63,154.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05, 88.73) -- (350.05,136.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,202.43) -- (350.05,174.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27, 88.73) -- (358.84, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,202.43) -- (358.84,202.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.48,136.27) --
	(367.63,136.27) --
	(367.63,174.18) --
	(332.48,174.18) --
	(332.48,136.27);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (376.42,298.95) --
	(411.57,298.95) --
	(411.57,319.32) --
	(376.42,319.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.42,308.55) -- (411.57,308.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,274.16) -- (393.99,298.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,331.44) -- (393.99,319.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,274.16) -- (402.78,274.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,331.44) -- (402.78,331.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,298.95) --
	(411.57,298.95) --
	(411.57,319.32) --
	(376.42,319.32) --
	(376.42,298.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,262.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,268.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,268.11) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- (393.99, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- ( 86.43, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 75.60) -- (130.37, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 75.60) -- (174.30, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24, 75.60) -- (218.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18, 75.60) -- (262.18, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 75.60) -- (306.12, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 75.60) -- (350.05, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 75.60) -- (393.99, 69.60);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.87, 63.60) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.81, 63.60) {Av. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.75, 63.60) {zero mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.68, 63.60) {Fixed peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.62, 63.60) {Roll. peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.56, 63.60) {Mix. normal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.50, 63.60) {Shift. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.43, 63.60) {Normal};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,134.27) -- ( 50.40,393.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,134.27) -- ( 44.40,134.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,220.54) -- ( 44.40,220.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,306.81) -- ( 44.40,306.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,393.08) -- ( 44.40,393.08);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,130.83) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,217.10) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,303.37) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,389.63) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,252.81) {CRPS-CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.60) --
	(430.02, 75.60) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 75.60);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,134.27) -- (430.02,134.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,220.54) -- (430.02,220.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,306.81) -- (430.02,306.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,393.08) -- (430.02,393.08);
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/dm_H=3_Q=5_nEns=64nY=32nFC=16384_s=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:13:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 68.85,125.90) --
	(104.00,125.90) --
	(104.00,125.90) --
	( 68.85,125.90) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 68.85,125.90) -- (104.00,125.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,125.90) -- ( 86.43,125.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,125.90) -- ( 86.43,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,125.90) -- ( 95.22,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,125.90) -- ( 95.22,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,125.90) --
	(104.00,125.90) --
	(104.00,125.90) --
	( 68.85,125.90) --
	( 68.85,125.90);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (112.79,242.22) --
	(147.94,242.22) --
	(147.94,278.24) --
	(112.79,278.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.79,259.45) -- (147.94,259.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,189.91) -- (130.37,242.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,306.15) -- (130.37,278.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,189.91) -- (139.15,189.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,306.15) -- (139.15,306.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,242.22) --
	(147.94,242.22) --
	(147.94,278.24) --
	(112.79,278.24) --
	(112.79,242.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,340.17) circle (  2.25);
\definecolor{fillColor}{RGB}{255,170,0}

\path[fill=fillColor,fill opacity=0.50] (156.73,296.78) --
	(191.88,296.78) --
	(191.88,340.07) --
	(156.73,340.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.73,311.06) -- (191.88,311.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,243.87) -- (174.30,296.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,368.98) -- (174.30,340.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,243.87) -- (183.09,243.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,368.98) -- (183.09,368.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,296.78) --
	(191.88,296.78) --
	(191.88,340.07) --
	(156.73,340.07) --
	(156.73,296.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,416.89) circle (  2.25);
\definecolor{fillColor}{RGB}{170,255,0}

\path[fill=fillColor,fill opacity=0.50] (200.67,170.57) --
	(235.82,170.57) --
	(235.82,199.51) --
	(200.67,199.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.67,186.75) -- (235.82,186.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,140.79) -- (218.24,170.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,226.02) -- (218.24,199.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,140.79) -- (227.03,140.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,226.02) -- (227.03,226.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,170.57) --
	(235.82,170.57) --
	(235.82,199.51) --
	(200.67,199.51) --
	(200.67,170.57);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (244.60,176.94) --
	(279.75,176.94) --
	(279.75,205.17) --
	(244.60,205.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.60,193.82) -- (279.75,193.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,148.42) -- (262.18,176.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,241.34) -- (262.18,205.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,148.42) -- (270.97,148.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,241.34) -- (270.97,241.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,176.94) --
	(279.75,176.94) --
	(279.75,205.17) --
	(244.60,205.17) --
	(244.60,176.94);
\definecolor{fillColor}{RGB}{0,255,170}

\path[fill=fillColor,fill opacity=0.50] (288.54,115.05) --
	(323.69,115.05) --
	(323.69,134.79) --
	(288.54,134.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.54,126.06) -- (323.69,126.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12, 88.73) -- (306.12,115.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,159.64) -- (306.12,134.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33, 88.73) -- (314.90, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,159.64) -- (314.90,159.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.54,115.05) --
	(323.69,115.05) --
	(323.69,134.79) --
	(288.54,134.79) --
	(288.54,115.05);
\definecolor{fillColor}{RGB}{0,170,255}

\path[fill=fillColor,fill opacity=0.50] (332.48,249.93) --
	(367.63,249.93) --
	(367.63,287.20) --
	(332.48,287.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.48,264.56) -- (367.63,264.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,213.54) -- (350.05,249.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,341.23) -- (350.05,287.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,213.54) -- (358.84,213.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,341.23) -- (358.84,341.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.48,249.93) --
	(367.63,249.93) --
	(367.63,287.20) --
	(332.48,287.20) --
	(332.48,249.93);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (376.42,186.26) --
	(411.57,186.26) --
	(411.57,212.93) --
	(376.42,212.93) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.42,201.30) -- (411.57,201.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,148.15) -- (393.99,186.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,247.70) -- (393.99,212.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,148.15) -- (402.78,148.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,247.70) -- (402.78,247.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,186.26) --
	(411.57,186.26) --
	(411.57,212.93) --
	(376.42,212.93) --
	(376.42,186.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99,285.09) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- (393.99, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- ( 86.43, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 75.60) -- (130.37, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 75.60) -- (174.30, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24, 75.60) -- (218.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18, 75.60) -- (262.18, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 75.60) -- (306.12, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 75.60) -- (350.05, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 75.60) -- (393.99, 69.60);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.87, 63.60) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.81, 63.60) {Av. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.75, 63.60) {zero mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.68, 63.60) {Fixed peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.62, 63.60) {Roll. peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.56, 63.60) {Mix. normal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.50, 63.60) {Shift. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.43, 63.60) {Normal};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,125.90) -- ( 50.40,359.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,125.90) -- ( 44.40,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,203.87) -- ( 44.40,203.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,281.84) -- ( 44.40,281.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,359.81) -- ( 44.40,359.81);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,122.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,200.43) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,278.40) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,356.36) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,252.81) {CRPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.60) --
	(430.02, 75.60) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 75.60);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,125.90) -- (430.02,125.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,203.87) -- (430.02,203.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,281.84) -- (430.02,281.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,359.81) -- (430.02,359.81);
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/dm_H=3_Q=5_nEns=64nY=32nFC=16384_s=8.tex <==
% Created by tikzDevice version 0.11 on 2018-10-15 18:22:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 68.85,150.28) --
	(104.00,150.28) --
	(104.00,150.28) --
	( 68.85,150.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 68.85,150.28) -- (104.00,150.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,150.28) -- ( 86.43,150.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,150.28) -- ( 86.43,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,150.28) -- ( 95.22,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,150.28) -- ( 95.22,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,150.28) --
	(104.00,150.28) --
	(104.00,150.28) --
	( 68.85,150.28) --
	( 68.85,150.28);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (112.79,203.41) --
	(147.94,203.41) --
	(147.94,227.51) --
	(112.79,227.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.79,214.23) -- (147.94,214.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,183.20) -- (130.37,203.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,260.86) -- (130.37,227.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,183.20) -- (139.15,183.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,260.86) -- (139.15,260.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,203.41) --
	(147.94,203.41) --
	(147.94,227.51) --
	(112.79,227.51) --
	(112.79,203.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,276.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,154.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,268.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,278.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,274.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,294.73) circle (  2.25);
\definecolor{fillColor}{RGB}{255,170,0}

\path[fill=fillColor,fill opacity=0.50] (156.73,172.07) --
	(191.88,172.07) --
	(191.88,182.41) --
	(156.73,182.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.73,176.47) -- (191.88,176.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,159.79) -- (174.30,172.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,194.71) -- (174.30,182.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,159.79) -- (183.09,159.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,194.71) -- (183.09,194.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,172.07) --
	(191.88,172.07) --
	(191.88,182.41) --
	(156.73,182.41) --
	(156.73,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,152.46) circle (  2.25);
\definecolor{fillColor}{RGB}{170,255,0}

\path[fill=fillColor,fill opacity=0.50] (200.67,166.07) --
	(235.82,166.07) --
	(235.82,174.28) --
	(200.67,174.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.67,170.09) -- (235.82,170.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,155.27) -- (218.24,166.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,185.97) -- (218.24,174.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,155.27) -- (227.03,155.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,185.97) -- (227.03,185.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,166.07) --
	(235.82,166.07) --
	(235.82,174.28) --
	(200.67,174.28) --
	(200.67,166.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24,149.11) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (244.60,157.00) --
	(279.75,157.00) --
	(279.75,161.43) --
	(244.60,161.43) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.60,159.06) -- (279.75,159.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,152.35) -- (262.18,157.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,166.57) -- (262.18,161.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,152.35) -- (270.97,152.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,166.57) -- (270.97,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,157.00) --
	(279.75,157.00) --
	(279.75,161.43) --
	(244.60,161.43) --
	(244.60,157.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18,149.80) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,170}

\path[fill=fillColor,fill opacity=0.50] (288.54,262.18) --
	(323.69,262.18) --
	(323.69,325.33) --
	(288.54,325.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.54,290.24) -- (323.69,290.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,171.82) -- (306.12,262.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,416.89) -- (306.12,325.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,171.82) -- (314.90,171.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,416.89) -- (314.90,416.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.54,262.18) --
	(323.69,262.18) --
	(323.69,325.33) --
	(288.54,325.33) --
	(288.54,262.18);
\definecolor{fillColor}{RGB}{0,170,255}

\path[fill=fillColor,fill opacity=0.50] (332.48,142.93) --
	(367.63,142.93) --
	(367.63,152.72) --
	(332.48,152.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.48,148.45) -- (367.63,148.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,131.13) -- (350.05,142.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,166.06) -- (350.05,152.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,131.13) -- (358.84,131.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,166.06) -- (358.84,166.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.48,142.93) --
	(367.63,142.93) --
	(367.63,152.72) --
	(332.48,152.72) --
	(332.48,142.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05,123.31) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (376.42,174.53) --
	(411.57,174.53) --
	(411.57,206.72) --
	(376.42,206.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.42,190.91) -- (411.57,190.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,143.73) -- (393.99,174.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,241.03) -- (393.99,206.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,143.73) -- (402.78,143.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,241.03) -- (402.78,241.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,174.53) --
	(411.57,174.53) --
	(411.57,206.72) --
	(376.42,206.72) --
	(376.42,174.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 88.73) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- (393.99, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- ( 86.43, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 75.60) -- (130.37, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 75.60) -- (174.30, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24, 75.60) -- (218.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18, 75.60) -- (262.18, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 75.60) -- (306.12, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 75.60) -- (350.05, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 75.60) -- (393.99, 69.60);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.87, 63.60) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.81, 63.60) {Av. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.75, 63.60) {Zero mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.68, 63.60) {Fixed peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.62, 63.60) {Roll. peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.56, 63.60) {Mix. normal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.50, 63.60) {Shift. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.43, 63.60) {Normal};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 98.09) -- ( 50.40,411.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 98.09) -- ( 44.40, 98.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,150.28) -- ( 44.40,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,202.46) -- ( 44.40,202.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,254.64) -- ( 44.40,254.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,306.83) -- ( 44.40,306.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,359.01) -- ( 44.40,359.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,411.19) -- ( 44.40,411.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 94.65) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,146.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,199.02) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,251.20) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,303.38) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,355.57) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,407.75) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,252.81) {CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.60) --
	(430.02, 75.60) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 75.60);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 98.09) -- (430.02, 98.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,150.28) -- (430.02,150.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,202.46) -- (430.02,202.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,254.64) -- (430.02,254.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,306.83) -- (430.02,306.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,359.01) -- (430.02,359.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,411.19) -- (430.02,411.19);
\end{scope}
\end{tikzpicture}


==> fig/peakstudy/dm_H=3_Q=5_nEns=64nY=32nFC=16384_s=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:13:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 68.85,241.02) --
	(104.00,241.02) --
	(104.00,241.02) --
	( 68.85,241.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 68.85,241.02) -- (104.00,241.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,241.02) -- ( 86.43,241.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.43,241.02) -- ( 86.43,241.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,241.02) -- ( 95.22,241.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64,241.02) -- ( 95.22,241.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,241.02) --
	(104.00,241.02) --
	(104.00,241.02) --
	( 68.85,241.02) --
	( 68.85,241.02);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.50] (112.79,280.97) --
	(147.94,280.97) --
	(147.94,321.58) --
	(112.79,321.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (112.79,301.78) -- (147.94,301.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,235.67) -- (130.37,280.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (130.37,377.96) -- (130.37,321.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,235.67) -- (139.15,235.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58,377.96) -- (139.15,377.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79,280.97) --
	(147.94,280.97) --
	(147.94,321.58) --
	(112.79,321.58) --
	(112.79,280.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37,204.21) circle (  2.25);
\definecolor{fillColor}{RGB}{255,170,0}

\path[fill=fillColor,fill opacity=0.50] (156.73,236.00) --
	(191.88,236.00) --
	(191.88,300.04) --
	(156.73,300.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (156.73,270.23) -- (191.88,270.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,174.48) -- (174.30,236.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (174.30,381.89) -- (174.30,300.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,174.48) -- (183.09,174.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,381.89) -- (183.09,381.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.73,236.00) --
	(191.88,236.00) --
	(191.88,300.04) --
	(156.73,300.04) --
	(156.73,236.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30,130.97) circle (  2.25);
\definecolor{fillColor}{RGB}{170,255,0}

\path[fill=fillColor,fill opacity=0.50] (200.67,242.86) --
	(235.82,242.86) --
	(235.82,301.97) --
	(200.67,301.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.67,277.35) -- (235.82,277.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,190.66) -- (218.24,242.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (218.24,349.58) -- (218.24,301.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,190.66) -- (227.03,190.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,349.58) -- (227.03,349.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,242.86) --
	(235.82,242.86) --
	(235.82,301.97) --
	(200.67,301.97) --
	(200.67,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24,147.87) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor,fill opacity=0.50] (244.60,298.29) --
	(279.75,298.29) --
	(279.75,357.27) --
	(244.60,357.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (244.60,334.68) -- (279.75,334.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,237.55) -- (262.18,298.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (262.18,416.89) -- (262.18,357.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,237.55) -- (270.97,237.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,416.89) -- (270.97,416.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,298.29) --
	(279.75,298.29) --
	(279.75,357.27) --
	(244.60,357.27) --
	(244.60,298.29);
\definecolor{fillColor}{RGB}{0,255,170}

\path[fill=fillColor,fill opacity=0.50] (288.54,302.77) --
	(323.69,302.77) --
	(323.69,339.52) --
	(288.54,339.52) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.54,321.30) -- (323.69,321.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,252.09) -- (306.12,302.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.12,377.51) -- (306.12,339.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,252.09) -- (314.90,252.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.33,377.51) -- (314.90,377.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.54,302.77) --
	(323.69,302.77) --
	(323.69,339.52) --
	(288.54,339.52) --
	(288.54,302.77);
\definecolor{fillColor}{RGB}{0,170,255}

\path[fill=fillColor,fill opacity=0.50] (332.48,182.98) --
	(367.63,182.98) --
	(367.63,269.94) --
	(332.48,269.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.48,225.79) -- (367.63,225.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05, 88.73) -- (350.05,182.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.05,331.77) -- (350.05,269.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27, 88.73) -- (358.84, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.27,331.77) -- (358.84,331.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.48,182.98) --
	(367.63,182.98) --
	(367.63,269.94) --
	(332.48,269.94) --
	(332.48,182.98);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.50] (376.42,224.60) --
	(411.57,224.60) --
	(411.57,278.94) --
	(376.42,278.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (376.42,247.43) -- (411.57,247.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,150.92) -- (393.99,224.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.99,342.83) -- (393.99,278.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,150.92) -- (402.78,150.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.20,342.83) -- (402.78,342.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.42,224.60) --
	(411.57,224.60) --
	(411.57,278.94) --
	(376.42,278.94) --
	(376.42,224.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- (393.99, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 75.60) -- ( 86.43, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 75.60) -- (130.37, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.30, 75.60) -- (174.30, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24, 75.60) -- (218.24, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.18, 75.60) -- (262.18, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 75.60) -- (306.12, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.05, 75.60) -- (350.05, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 75.60) -- (393.99, 69.60);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.87, 63.60) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.81, 63.60) {Av. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.75, 63.60) {zero mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.68, 63.60) {Fixed peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.62, 63.60) {Roll. peak};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.56, 63.60) {Mix. normal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.50, 63.60) {Shift. mean};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.43, 63.60) {Normal};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 96.15) -- ( 50.40,385.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 96.15) -- ( 44.40, 96.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,168.59) -- ( 44.40,168.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,241.02) -- ( 44.40,241.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,313.46) -- ( 44.40,313.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,385.90) -- ( 44.40,385.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 92.71) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,165.14) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,237.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,310.02) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,382.45) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,252.81) {CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 75.60) --
	(430.02, 75.60) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 75.60);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 75.60) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 96.15) -- (430.02, 96.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,168.59) -- (430.02,168.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,241.02) -- (430.02,241.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,313.46) -- (430.02,313.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,385.90) -- (430.02,385.90);
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=10000_Score=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 68.92) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 68.92) -- ( 43.20, 68.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.51) -- ( 43.20,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.10) -- ( 43.20,170.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,220.68) -- ( 43.20,220.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,271.27) -- ( 43.20,271.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,321.86) -- ( 43.20,321.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 64.44) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,115.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,165.62) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,216.21) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,266.80) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,317.38) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 68.92) -- (552.96, 68.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,119.51) -- (552.96,119.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,170.10) -- (552.96,170.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,220.68) -- (552.96,220.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,271.27) -- (552.96,271.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,321.86) -- (552.96,321.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,119.51) --
	( 87.68,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,119.51) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.65,433.62) --
	( 91.18,161.69) --
	(114.50,119.51) --
	(137.82,149.55) --
	(161.15,247.83) --
	(184.47,369.88) --
	(206.90,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,165.19) --
	( 94.21,159.94) --
	( 88.15,159.94) --
	( 91.18,165.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,123.01) --
	(117.53,117.76) --
	(111.47,117.76) --
	(114.50,123.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,153.04) --
	(140.85,147.80) --
	(134.79,147.80) --
	(137.82,153.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,251.33) --
	(164.18,246.08) --
	(158.12,246.08) --
	(161.15,251.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,373.38) --
	(187.50,368.13) --
	(181.44,368.13) --
	(184.47,373.38);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.81,433.62) --
	( 91.18,366.01) --
	(114.50,244.79) --
	(137.82,175.85) --
	(161.15,119.51) --
	(184.47, 73.17) --
	(207.79,150.48) --
	(231.11,209.31) --
	(254.44,242.56) --
	(277.76,302.49) --
	(301.08,342.21) --
	(324.40,370.80) --
	(347.72,415.03) --
	(361.22,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,366.01) -- ( 94.36,366.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,362.83) -- ( 91.18,369.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,244.79) -- (117.68,244.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,241.61) -- (114.50,247.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,175.85) -- (141.01,175.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,172.67) -- (137.82,179.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,119.51) -- (164.33,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,116.33) -- (161.15,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,150.48) -- (210.97,150.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,147.30) -- (207.79,153.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,209.31) -- (234.30,209.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,206.13) -- (231.11,212.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,242.56) -- (257.62,242.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,239.38) -- (254.44,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,302.49) -- (280.94,302.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,299.31) -- (277.76,305.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,342.21) -- (304.26,342.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,339.03) -- (301.08,345.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,370.80) -- (327.58,370.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,367.62) -- (324.40,373.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,415.03) -- (350.91,415.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,411.85) -- (347.72,418.21);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08,433.62) --
	( 91.18,432.80) --
	(114.50,330.42) --
	(137.82,251.09) --
	(161.15,205.51) --
	(184.47,142.99) --
	(207.79,119.51) --
	(231.11,144.73) --
	(254.44,183.64) --
	(277.76,224.25) --
	(301.08,282.85) --
	(324.40,304.37) --
	(347.72,342.89) --
	(371.05,393.08) --
	(394.37,416.13) --
	(405.79,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,430.55) -- ( 92.00,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.36,433.62) -- ( 93.43,430.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,328.17) -- (116.75,332.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,332.67) -- (116.75,328.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,248.84) -- (140.07,253.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,253.34) -- (140.07,248.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,203.26) -- (163.40,207.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,207.76) -- (163.40,203.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,140.74) -- (186.72,145.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,145.24) -- (186.72,140.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,117.26) -- (210.04,121.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,121.76) -- (210.04,117.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,142.48) -- (233.36,146.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,146.98) -- (233.36,142.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,181.39) -- (256.69,185.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,185.89) -- (256.69,181.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,222.00) -- (280.01,226.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,226.50) -- (280.01,222.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,280.60) -- (303.33,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,285.10) -- (303.33,280.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,302.12) -- (326.65,306.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,306.62) -- (326.65,302.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,340.64) -- (349.97,345.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,345.14) -- (349.97,340.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,390.83) -- (373.30,395.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,395.33) -- (373.30,390.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,413.88) -- (396.62,418.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,418.38) -- (396.62,413.88);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.90,433.62) --
	(114.50,393.59) --
	(137.82,320.86) --
	(161.15,274.21) --
	(184.47,233.94) --
	(207.79,175.74) --
	(231.11,119.09) --
	(254.44,119.51) --
	(277.76,137.45) --
	(301.08,181.07) --
	(324.40,239.94) --
	(347.72,275.01) --
	(371.05,303.48) --
	(394.37,352.83) --
	(417.69,390.37) --
	(440.77,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,393.59) --
	(114.50,396.77) --
	(117.68,393.59) --
	(114.50,390.41) --
	(111.32,393.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,320.86) --
	(137.82,324.05) --
	(141.01,320.86) --
	(137.82,317.68) --
	(134.64,320.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,274.21) --
	(161.15,277.39) --
	(164.33,274.21) --
	(161.15,271.02) --
	(157.96,274.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,233.94) --
	(184.47,237.12) --
	(187.65,233.94) --
	(184.47,230.76) --
	(181.29,233.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,175.74) --
	(207.79,178.92) --
	(210.97,175.74) --
	(207.79,172.56) --
	(204.61,175.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,119.09) --
	(231.11,122.27) --
	(234.30,119.09) --
	(231.11,115.91) --
	(227.93,119.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,119.51) --
	(254.44,122.69) --
	(257.62,119.51) --
	(254.44,116.33) --
	(251.25,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,137.45) --
	(277.76,140.63) --
	(280.94,137.45) --
	(277.76,134.26) --
	(274.58,137.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,181.07) --
	(301.08,184.25) --
	(304.26,181.07) --
	(301.08,177.89) --
	(297.90,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,239.94) --
	(324.40,243.12) --
	(327.58,239.94) --
	(324.40,236.76) --
	(321.22,239.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,275.01) --
	(347.72,278.19) --
	(350.91,275.01) --
	(347.72,271.83) --
	(344.54,275.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,303.48) --
	(371.05,306.67) --
	(374.23,303.48) --
	(371.05,300.30) --
	(367.86,303.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,352.83) --
	(394.37,356.01) --
	(397.55,352.83) --
	(394.37,349.65) --
	(391.19,352.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,390.37) --
	(417.69,393.55) --
	(420.87,390.37) --
	(417.69,387.19) --
	(414.51,390.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.74,433.62) --
	(441.01,430.90) --
	(438.29,433.62);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.78,433.62) --
	(137.82,431.26) --
	(161.15,380.36) --
	(184.47,330.89) --
	(207.79,282.61) --
	(231.11,234.78) --
	(254.44,200.05) --
	(277.76,144.92) --
	(301.08,119.51) --
	(324.40,134.99) --
	(347.72,154.63) --
	(371.05,184.45) --
	(394.37,237.14) --
	(417.69,281.48) --
	(441.01,314.59) --
	(464.34,366.19) --
	(487.66,431.80) --
	(488.25,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,427.76) --
	(140.85,433.01) --
	(134.79,433.01) --
	(137.82,427.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,376.86) --
	(164.18,382.11) --
	(158.12,382.11) --
	(161.15,376.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,327.39) --
	(187.50,332.64) --
	(181.44,332.64) --
	(184.47,327.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,279.11) --
	(210.82,284.36) --
	(204.76,284.36) --
	(207.79,279.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,231.28) --
	(234.14,236.53) --
	(228.08,236.53) --
	(231.11,231.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,196.55) --
	(257.47,201.80) --
	(251.41,201.80) --
	(254.44,196.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,141.42) --
	(280.79,146.67) --
	(274.73,146.67) --
	(277.76,141.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,116.01) --
	(304.11,121.26) --
	(298.05,121.26) --
	(301.08,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,131.49) --
	(327.43,136.74) --
	(321.37,136.74) --
	(324.40,131.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,151.13) --
	(350.75,156.38) --
	(344.69,156.38) --
	(347.72,151.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,180.95) --
	(374.08,186.20) --
	(368.02,186.20) --
	(371.05,180.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,233.64) --
	(397.40,238.89) --
	(391.34,238.89) --
	(394.37,233.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,277.98) --
	(420.72,283.23) --
	(414.66,283.23) --
	(417.69,277.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,311.09) --
	(444.04,316.34) --
	(437.98,316.34) --
	(441.01,311.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,362.69) --
	(467.37,367.94) --
	(461.31,367.94) --
	(464.34,362.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,428.30) --
	(490.69,433.54) --
	(484.63,433.54) --
	(487.66,428.30);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.91,433.62) --
	(137.82,427.34) --
	(161.15,380.85) --
	(184.47,341.21) --
	(207.79,293.16) --
	(231.11,249.72) --
	(254.44,215.44) --
	(277.76,175.78) --
	(301.08,141.68) --
	(324.40,131.83) --
	(347.72,119.51) --
	(371.05,132.17) --
	(394.37,208.30) --
	(417.69,250.16) --
	(441.01,280.66) --
	(464.34,342.44) --
	(487.66,403.81) --
	(498.48,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,425.09) rectangle (140.07,429.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,425.09) -- (140.07,429.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,429.59) -- (140.07,425.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,378.60) rectangle (163.40,383.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,378.60) -- (163.40,383.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,383.10) -- (163.40,378.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,338.96) rectangle (186.72,343.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,338.96) -- (186.72,343.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,343.46) -- (186.72,338.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,290.91) rectangle (210.04,295.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,290.91) -- (210.04,295.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,295.41) -- (210.04,290.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,247.47) rectangle (233.36,251.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,247.47) -- (233.36,251.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,251.97) -- (233.36,247.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,213.19) rectangle (256.69,217.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,213.19) -- (256.69,217.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,217.69) -- (256.69,213.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,173.53) rectangle (280.01,178.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,173.53) -- (280.01,178.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,178.03) -- (280.01,173.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,139.43) rectangle (303.33,143.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,139.43) -- (303.33,143.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,143.93) -- (303.33,139.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,129.58) rectangle (326.65,134.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,129.58) -- (326.65,134.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,134.08) -- (326.65,129.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,117.26) rectangle (349.97,121.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,117.26) -- (349.97,121.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,121.76) -- (349.97,117.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,129.92) rectangle (373.30,134.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,129.92) -- (373.30,134.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,134.42) -- (373.30,129.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,206.05) rectangle (396.62,210.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,206.05) -- (396.62,210.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,210.55) -- (396.62,206.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,247.91) rectangle (419.94,252.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,247.91) -- (419.94,252.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,252.41) -- (419.94,247.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,278.41) rectangle (443.26,282.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,278.41) -- (443.26,282.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,282.91) -- (443.26,278.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,340.19) rectangle (466.59,344.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,340.19) -- (466.59,344.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,344.69) -- (466.59,340.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,401.56) rectangle (489.91,406.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,401.56) -- (489.91,406.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,406.06) -- (489.91,401.56);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.90,433.62) --
	(231.11,397.86) --
	(254.44,369.76) --
	(277.76,331.29) --
	(301.08,302.30) --
	(324.40,253.82) --
	(347.72,209.04) --
	(371.05,165.31) --
	(394.37,119.51) --
	(417.69,150.47) --
	(441.01,160.09) --
	(464.34,235.91) --
	(487.66,299.56) --
	(510.98,394.66) --
	(515.78,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,395.61) -- (233.36,400.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,400.11) -- (233.36,395.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,397.86) -- (234.30,397.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,394.68) -- (231.11,401.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,367.51) -- (256.69,372.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,372.01) -- (256.69,367.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,369.76) -- (257.62,369.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,366.57) -- (254.44,372.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,329.04) -- (280.01,333.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,333.54) -- (280.01,329.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,331.29) -- (280.94,331.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,328.10) -- (277.76,334.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,300.05) -- (303.33,304.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,304.55) -- (303.33,300.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,302.30) -- (304.26,302.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,299.12) -- (301.08,305.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,251.57) -- (326.65,256.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,256.07) -- (326.65,251.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,253.82) -- (327.58,253.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,250.64) -- (324.40,257.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,206.79) -- (349.97,211.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,211.29) -- (349.97,206.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,209.04) -- (350.91,209.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,205.86) -- (347.72,212.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,163.06) -- (373.30,167.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,167.56) -- (373.30,163.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,165.31) -- (374.23,165.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,162.13) -- (371.05,168.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,117.26) -- (396.62,121.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,121.76) -- (396.62,117.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,119.51) -- (397.55,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,116.33) -- (394.37,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,148.22) -- (419.94,152.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,152.72) -- (419.94,148.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,150.47) -- (420.87,150.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,147.29) -- (417.69,153.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,157.84) -- (443.26,162.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,162.34) -- (443.26,157.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,160.09) -- (444.20,160.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,156.91) -- (441.01,163.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,233.66) -- (466.59,238.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,238.16) -- (466.59,233.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,235.91) -- (467.52,235.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,232.73) -- (464.34,239.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,297.31) -- (489.91,301.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,301.81) -- (489.91,297.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,299.56) -- (490.84,299.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,296.38) -- (487.66,302.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,392.41) -- (513.23,396.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,396.91) -- (513.23,392.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,394.66) -- (514.16,394.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,391.48) -- (510.98,397.85);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.75,433.62) --
	(254.44,410.81) --
	(277.76,369.22) --
	(301.08,339.83) --
	(324.40,303.10) --
	(347.72,241.34) --
	(371.05,209.54) --
	(394.37,185.90) --
	(417.69,131.72) --
	(441.01,119.51) --
	(464.34,193.83) --
	(487.66,300.18) --
	(510.98,404.37) --
	(513.75,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,410.81) -- (257.62,410.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,407.62) -- (254.44,413.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,410.81) --
	(254.44,413.99) --
	(257.62,410.81) --
	(254.44,407.62) --
	(251.25,410.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,369.22) -- (280.94,369.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,366.03) -- (277.76,372.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,369.22) --
	(277.76,372.40) --
	(280.94,369.22) --
	(277.76,366.03) --
	(274.58,369.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,339.83) -- (304.26,339.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,336.65) -- (301.08,343.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,339.83) --
	(301.08,343.01) --
	(304.26,339.83) --
	(301.08,336.65) --
	(297.90,339.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,303.10) -- (327.58,303.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,299.92) -- (324.40,306.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,303.10) --
	(324.40,306.29) --
	(327.58,303.10) --
	(324.40,299.92) --
	(321.22,303.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,241.34) -- (350.91,241.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,238.16) -- (347.72,244.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,241.34) --
	(347.72,244.53) --
	(350.91,241.34) --
	(347.72,238.16) --
	(344.54,241.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,209.54) -- (374.23,209.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,206.36) -- (371.05,212.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,209.54) --
	(371.05,212.73) --
	(374.23,209.54) --
	(371.05,206.36) --
	(367.86,209.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,185.90) -- (397.55,185.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,182.71) -- (394.37,189.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,185.90) --
	(394.37,189.08) --
	(397.55,185.90) --
	(394.37,182.71) --
	(391.19,185.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,131.72) -- (420.87,131.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,128.54) -- (417.69,134.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,131.72) --
	(417.69,134.90) --
	(420.87,131.72) --
	(417.69,128.54) --
	(414.51,131.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,119.51) -- (444.20,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,116.33) -- (441.01,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,119.51) --
	(441.01,122.69) --
	(444.20,119.51) --
	(441.01,116.33) --
	(437.83,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,193.83) -- (467.52,193.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,190.64) -- (464.34,197.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,193.83) --
	(464.34,197.01) --
	(467.52,193.83) --
	(464.34,190.64) --
	(461.15,193.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,300.18) -- (490.84,300.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,297.00) -- (487.66,303.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,300.18) --
	(487.66,303.36) --
	(490.84,300.18) --
	(487.66,297.00) --
	(484.48,300.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,404.37) -- (514.16,404.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,401.19) -- (510.98,407.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,404.37) --
	(510.98,407.55) --
	(514.16,404.37) --
	(510.98,401.19) --
	(507.80,404.37);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.59,433.62) --
	(371.05,420.52) --
	(394.37,352.21) --
	(417.69,256.66) --
	(441.01,189.76) --
	(464.34,150.77) --
	(487.66,119.51) --
	(510.98,214.15) --
	(525.50,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,420.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,420.52) -- (373.30,420.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,418.27) -- (371.05,422.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,352.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,352.21) -- (396.62,352.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,349.96) -- (394.37,354.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,256.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,256.66) -- (419.94,256.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,254.41) -- (417.69,258.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,189.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,189.76) -- (443.26,189.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,187.51) -- (441.01,192.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,150.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,150.77) -- (466.59,150.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,148.52) -- (464.34,153.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,119.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,119.51) -- (489.91,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,117.26) -- (487.66,121.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,214.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,214.15) -- (513.23,214.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,211.90) -- (510.98,216.40);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.97,433.62) --
	(510.98,420.03) --
	(534.30,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,416.53) --
	(514.01,422.65) --
	(507.95,422.65) --
	(510.98,416.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,423.52) --
	(514.01,417.40) --
	(507.95,417.40) --
	(510.98,423.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,116.01) --
	(537.33,122.13) --
	(531.27,122.13) --
	(534.30,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,123.01) --
	(537.33,116.88) --
	(531.27,116.88) --
	(534.30,123.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=10000_Score=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 80.60) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 80.60) -- ( 43.20, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.97) -- ( 43.20,138.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,197.34) -- ( 43.20,197.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,255.71) -- ( 43.20,255.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,314.08) -- ( 43.20,314.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 76.13) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,134.50) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,192.87) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,251.23) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,309.60) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 80.60) -- (552.96, 80.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,138.97) -- (552.96,138.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,197.34) -- (552.96,197.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,255.71) -- (552.96,255.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,314.08) -- (552.96,314.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 80.60) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,215.81) --
	(114.50, 80.60) --
	(137.82,259.56) --
	(161.15,352.87) --
	(184.47,430.36) --
	(185.59,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,219.31) --
	( 94.21,214.06) --
	( 88.15,214.06) --
	( 91.18,219.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 84.10) --
	(117.53, 78.86) --
	(111.47, 78.86) --
	(114.50, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,263.06) --
	(140.85,257.81) --
	(134.79,257.81) --
	(137.82,263.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,356.37) --
	(164.18,351.12) --
	(158.12,351.12) --
	(161.15,356.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.60,433.62) --
	(187.50,428.61) --
	(181.44,428.61) --
	(184.33,433.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,433.62) --
	(114.50,305.42) --
	(137.82,203.04) --
	(161.15, 80.60) --
	(184.47, 85.60) --
	(207.79,142.43) --
	(231.11,194.80) --
	(254.44,241.49) --
	(277.76,286.44) --
	(301.08,327.80) --
	(324.40,369.02) --
	(347.72,409.63) --
	(361.21,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,305.42) -- (117.68,305.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,302.24) -- (114.50,308.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,203.04) -- (141.01,203.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,199.85) -- (137.82,206.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 80.60) -- (164.33, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 77.42) -- (161.15, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 85.60) -- (187.65, 85.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 82.42) -- (184.47, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,142.43) -- (210.97,142.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,139.25) -- (207.79,145.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,194.80) -- (234.30,194.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,191.62) -- (231.11,197.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,241.49) -- (257.62,241.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,238.31) -- (254.44,244.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,286.44) -- (280.94,286.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,283.26) -- (277.76,289.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,327.80) -- (304.26,327.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,324.62) -- (301.08,330.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,369.02) -- (327.58,369.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,365.84) -- (324.40,372.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,409.63) -- (350.91,409.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,406.45) -- (347.72,412.82);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,433.62) --
	(114.50,379.77) --
	(137.82,282.46) --
	(161.15,204.28) --
	(184.47,140.63) --
	(207.79, 80.60) --
	(231.11,130.76) --
	(254.44,182.45) --
	(277.76,226.75) --
	(301.08,269.96) --
	(324.40,312.50) --
	(347.72,355.33) --
	(371.05,398.15) --
	(389.62,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,377.52) -- (116.75,382.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,382.02) -- (116.75,377.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,280.21) -- (140.07,284.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,284.71) -- (140.07,280.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,202.03) -- (163.40,206.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,206.53) -- (163.40,202.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,138.38) -- (186.72,142.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,142.88) -- (186.72,138.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 78.35) -- (210.04, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 82.85) -- (210.04, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,128.51) -- (233.36,133.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,133.01) -- (233.36,128.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,180.20) -- (256.69,184.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,184.70) -- (256.69,180.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,224.50) -- (280.01,229.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,229.00) -- (280.01,224.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,267.71) -- (303.33,272.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,272.21) -- (303.33,267.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,310.25) -- (326.65,314.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,314.75) -- (326.65,310.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,353.08) -- (349.97,357.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,357.58) -- (349.97,353.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,395.90) -- (373.30,400.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,400.40) -- (373.30,395.90);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.76,433.62) --
	(137.82,363.57) --
	(161.15,284.12) --
	(184.47,215.88) --
	(207.79,160.66) --
	(231.11,100.56) --
	(254.44, 80.60) --
	(277.76,146.14) --
	(301.08,194.77) --
	(324.40,242.29) --
	(347.72,286.02) --
	(371.05,331.81) --
	(394.37,380.66) --
	(417.69,431.88) --
	(418.41,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,363.57) --
	(137.82,366.75) --
	(141.01,363.57) --
	(137.82,360.38) --
	(134.64,363.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,284.12) --
	(161.15,287.30) --
	(164.33,284.12) --
	(161.15,280.94) --
	(157.96,284.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,215.88) --
	(184.47,219.07) --
	(187.65,215.88) --
	(184.47,212.70) --
	(181.29,215.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,160.66) --
	(207.79,163.84) --
	(210.97,160.66) --
	(207.79,157.47) --
	(204.61,160.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,100.56) --
	(231.11,103.74) --
	(234.30,100.56) --
	(231.11, 97.38) --
	(227.93,100.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 80.60) --
	(254.44, 83.79) --
	(257.62, 80.60) --
	(254.44, 77.42) --
	(251.25, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,146.14) --
	(277.76,149.32) --
	(280.94,146.14) --
	(277.76,142.96) --
	(274.58,146.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,194.77) --
	(301.08,197.95) --
	(304.26,194.77) --
	(301.08,191.59) --
	(297.90,194.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,242.29) --
	(324.40,245.48) --
	(327.58,242.29) --
	(324.40,239.11) --
	(321.22,242.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,286.02) --
	(347.72,289.20) --
	(350.91,286.02) --
	(347.72,282.84) --
	(344.54,286.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,331.81) --
	(371.05,334.99) --
	(374.23,331.81) --
	(371.05,328.63) --
	(367.86,331.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,380.66) --
	(394.37,383.84) --
	(397.55,380.66) --
	(394.37,377.48) --
	(391.19,380.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,431.88) --
	(416.25,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.13,433.62) --
	(420.87,431.88) --
	(417.69,428.70) --
	(414.51,431.88);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.45,433.62) --
	(161.15,413.88) --
	(184.47,355.12) --
	(207.79,302.86) --
	(231.11,254.62) --
	(254.44,210.85) --
	(277.76,166.34) --
	(301.08, 80.60) --
	(324.40, 83.20) --
	(347.72,130.99) --
	(371.05,177.86) --
	(394.37,231.06) --
	(417.69,287.45) --
	(441.01,348.91) --
	(464.34,423.59) --
	(466.96,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,410.38) --
	(164.18,415.63) --
	(158.12,415.63) --
	(161.15,410.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,351.62) --
	(187.50,356.87) --
	(181.44,356.87) --
	(184.47,351.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,299.36) --
	(210.82,304.61) --
	(204.76,304.61) --
	(207.79,299.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,251.12) --
	(234.14,256.36) --
	(228.08,256.36) --
	(231.11,251.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,207.35) --
	(257.47,212.60) --
	(251.41,212.60) --
	(254.44,207.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,162.84) --
	(280.79,168.08) --
	(274.73,168.08) --
	(277.76,162.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 77.11) --
	(304.11, 82.35) --
	(298.05, 82.35) --
	(301.08, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 79.71) --
	(327.43, 84.95) --
	(321.37, 84.95) --
	(324.40, 79.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,127.49) --
	(350.75,132.74) --
	(344.69,132.74) --
	(347.72,127.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,174.36) --
	(374.08,179.61) --
	(368.02,179.61) --
	(371.05,174.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,227.56) --
	(397.40,232.81) --
	(391.34,232.81) --
	(394.37,227.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,283.95) --
	(420.72,289.20) --
	(414.66,289.20) --
	(417.69,283.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,345.41) --
	(444.04,350.66) --
	(437.98,350.66) --
	(441.01,345.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,420.09) --
	(467.37,425.34) --
	(461.31,425.34) --
	(464.34,420.09);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.95,433.62) --
	(161.15,423.74) --
	(184.47,363.18) --
	(207.79,307.57) --
	(231.11,257.71) --
	(254.44,210.43) --
	(277.76,166.19) --
	(301.08,118.40) --
	(324.40, 80.03) --
	(347.72, 80.60) --
	(371.05,170.05) --
	(394.37,218.77) --
	(417.69,272.10) --
	(441.01,329.47) --
	(464.34,397.31) --
	(474.65,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,421.49) rectangle (163.40,425.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,421.49) -- (163.40,425.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,425.99) -- (163.40,421.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,360.93) rectangle (186.72,365.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,360.93) -- (186.72,365.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,365.43) -- (186.72,360.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,305.32) rectangle (210.04,309.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,305.32) -- (210.04,309.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,309.82) -- (210.04,305.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,255.46) rectangle (233.36,259.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,255.46) -- (233.36,259.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,259.96) -- (233.36,255.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,208.18) rectangle (256.69,212.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,208.18) -- (256.69,212.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,212.68) -- (256.69,208.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,163.94) rectangle (280.01,168.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,163.94) -- (280.01,168.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,168.44) -- (280.01,163.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,116.15) rectangle (303.33,120.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,116.15) -- (303.33,120.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,120.65) -- (303.33,116.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.78) rectangle (326.65, 82.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.78) -- (326.65, 82.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 82.28) -- (326.65, 77.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.35) rectangle (349.97, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.35) -- (349.97, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 82.85) -- (349.97, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,167.80) rectangle (373.30,172.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,167.80) -- (373.30,172.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,172.30) -- (373.30,167.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,216.52) rectangle (396.62,221.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,216.52) -- (396.62,221.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,221.02) -- (396.62,216.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,269.85) rectangle (419.94,274.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,269.85) -- (419.94,274.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,274.35) -- (419.94,269.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,327.22) rectangle (443.26,331.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,327.22) -- (443.26,331.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,331.72) -- (443.26,327.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,395.06) rectangle (466.59,399.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,395.06) -- (466.59,399.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,399.56) -- (466.59,395.06);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.24,433.62) --
	(231.11,422.53) --
	(254.44,378.72) --
	(277.76,337.82) --
	(301.08,297.22) --
	(324.40,251.24) --
	(347.72,211.20) --
	(371.05,158.27) --
	(394.37, 80.60) --
	(417.69,102.35) --
	(441.01,175.12) --
	(464.34,249.17) --
	(487.66,342.70) --
	(503.92,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,420.28) -- (233.36,424.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,424.78) -- (233.36,420.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,422.53) -- (234.30,422.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,419.34) -- (231.11,425.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,376.47) -- (256.69,380.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,380.97) -- (256.69,376.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,378.72) -- (257.62,378.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,375.54) -- (254.44,381.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,335.57) -- (280.01,340.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,340.07) -- (280.01,335.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,337.82) -- (280.94,337.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,334.64) -- (277.76,341.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,294.97) -- (303.33,299.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,299.47) -- (303.33,294.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,297.22) -- (304.26,297.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,294.04) -- (301.08,300.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,248.99) -- (326.65,253.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,253.49) -- (326.65,248.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,251.24) -- (327.58,251.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,248.06) -- (324.40,254.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,208.95) -- (349.97,213.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,213.45) -- (349.97,208.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,211.20) -- (350.91,211.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,208.02) -- (347.72,214.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,156.02) -- (373.30,160.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,160.52) -- (373.30,156.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,158.27) -- (374.23,158.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,155.08) -- (371.05,161.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.35) -- (396.62, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 82.85) -- (396.62, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 80.60) -- (397.55, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 77.42) -- (394.37, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,100.10) -- (419.94,104.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,104.60) -- (419.94,100.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,102.35) -- (420.87,102.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 99.17) -- (417.69,105.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,172.87) -- (443.26,177.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,177.37) -- (443.26,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,175.12) -- (444.20,175.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,171.94) -- (441.01,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,246.92) -- (466.59,251.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,251.42) -- (466.59,246.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,249.17) -- (467.52,249.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,245.99) -- (464.34,252.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,340.45) -- (489.91,344.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,344.95) -- (489.91,340.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,342.70) -- (490.84,342.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,339.52) -- (487.66,345.88);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.34,433.62) --
	(254.44,394.06) --
	(277.76,351.57) --
	(301.08,309.45) --
	(324.40,267.58) --
	(347.72,220.70) --
	(371.05,175.37) --
	(394.37,125.63) --
	(417.69, 73.17) --
	(441.01, 80.60) --
	(464.34,231.56) --
	(487.66,321.23) --
	(506.91,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,394.06) -- (257.62,394.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,390.87) -- (254.44,397.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,394.06) --
	(254.44,397.24) --
	(257.62,394.06) --
	(254.44,390.87) --
	(251.25,394.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,351.57) -- (280.94,351.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,348.39) -- (277.76,354.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,351.57) --
	(277.76,354.75) --
	(280.94,351.57) --
	(277.76,348.39) --
	(274.58,351.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,309.45) -- (304.26,309.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,306.27) -- (301.08,312.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,309.45) --
	(301.08,312.63) --
	(304.26,309.45) --
	(301.08,306.27) --
	(297.90,309.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,267.58) -- (327.58,267.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,264.40) -- (324.40,270.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,267.58) --
	(324.40,270.76) --
	(327.58,267.58) --
	(324.40,264.40) --
	(321.22,267.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,220.70) -- (350.91,220.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,217.52) -- (347.72,223.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,220.70) --
	(347.72,223.88) --
	(350.91,220.70) --
	(347.72,217.52) --
	(344.54,220.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,175.37) -- (374.23,175.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,172.19) -- (371.05,178.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,175.37) --
	(371.05,178.55) --
	(374.23,175.37) --
	(371.05,172.19) --
	(367.86,175.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,125.63) -- (397.55,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,122.45) -- (394.37,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,125.63) --
	(394.37,128.81) --
	(397.55,125.63) --
	(394.37,122.45) --
	(391.19,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) -- (420.87, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 69.99) -- (417.69, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) --
	(417.69, 76.35) --
	(420.87, 73.17) --
	(417.69, 69.99) --
	(414.51, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 80.60) -- (444.20, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.42) -- (441.01, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 80.60) --
	(441.01, 83.79) --
	(444.20, 80.60) --
	(441.01, 77.42) --
	(437.83, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,231.56) -- (467.52,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,228.37) -- (464.34,234.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,231.56) --
	(464.34,234.74) --
	(467.52,231.56) --
	(464.34,228.37) --
	(461.15,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,321.23) -- (490.84,321.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,318.05) -- (487.66,324.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,321.23) --
	(487.66,324.41) --
	(490.84,321.23) --
	(487.66,318.05) --
	(484.48,321.23);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.98,433.62) --
	(394.37,386.04) --
	(417.69,325.29) --
	(441.01,249.86) --
	(464.34,156.37) --
	(487.66, 80.60) --
	(510.98,286.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,386.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,386.04) -- (396.62,386.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,383.79) -- (394.37,388.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,325.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,325.29) -- (419.94,325.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,323.04) -- (417.69,327.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,249.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,249.86) -- (443.26,249.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,247.61) -- (441.01,252.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,156.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,156.37) -- (466.59,156.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,154.12) -- (464.34,158.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 80.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 80.60) -- (489.91, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 78.35) -- (487.66, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,286.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,286.20) -- (513.23,286.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,283.95) -- (510.98,288.45);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.11) --
	(537.33, 83.23) --
	(531.27, 83.23) --
	(534.30, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 84.10) --
	(537.33, 77.98) --
	(531.27, 77.98) --
	(534.30, 84.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=10000_Score=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.69) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.69) -- ( 43.20, 69.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.15) -- ( 43.20,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.61) -- ( 43.20,170.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,221.07) -- ( 43.20,221.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,271.53) -- ( 43.20,271.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,321.99) -- ( 43.20,321.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 65.21) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,115.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,166.13) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,216.59) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,267.05) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,317.51) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 69.69) -- (552.96, 69.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,120.15) -- (552.96,120.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,170.61) -- (552.96,170.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,221.07) -- (552.96,221.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,271.53) -- (552.96,271.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,321.99) -- (552.96,321.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,120.15) --
	( 91.18, 73.17) --
	(114.50, 83.42) --
	(137.82,103.11) --
	(161.15,118.75) --
	(184.47,133.80) --
	(207.79,148.50) --
	(231.11,165.98) --
	(254.44,181.16) --
	(277.76,200.32) --
	(301.08,218.76) --
	(324.40,238.27) --
	(347.72,258.31) --
	(371.05,280.86) --
	(394.37,304.30) --
	(417.69,330.19) --
	(441.01,358.32) --
	(464.34,390.52) --
	(487.66,428.63) --
	(490.00,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,120.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 83.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,103.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,118.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,133.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,148.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,165.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,181.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,200.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,218.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,238.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,258.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,280.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,304.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,330.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,358.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,390.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,428.63) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,111.99) --
	( 91.18, 83.85) --
	(114.50,120.15) --
	(137.82,172.03) --
	(161.15,182.78) --
	(184.47,197.24) --
	(207.79,217.91) --
	(231.11,232.35) --
	(254.44,250.99) --
	(277.76,270.15) --
	(301.08,288.10) --
	(324.40,309.31) --
	(347.72,329.92) --
	(371.05,352.72) --
	(394.37,376.88) --
	(417.69,403.47) --
	(441.01,432.33) --
	(441.92,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,115.49) --
	( 70.89,110.24) --
	( 64.83,110.24) --
	( 67.86,115.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 87.35) --
	( 94.21, 82.11) --
	( 88.15, 82.11) --
	( 91.18, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,123.65) --
	(117.53,118.40) --
	(111.47,118.40) --
	(114.50,123.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,175.53) --
	(140.85,170.28) --
	(134.79,170.28) --
	(137.82,175.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,186.28) --
	(164.18,181.03) --
	(158.12,181.03) --
	(161.15,186.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,200.74) --
	(187.50,195.49) --
	(181.44,195.49) --
	(184.47,200.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,221.41) --
	(210.82,216.16) --
	(204.76,216.16) --
	(207.79,221.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,235.85) --
	(234.14,230.60) --
	(228.08,230.60) --
	(231.11,235.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,254.49) --
	(257.47,249.24) --
	(251.41,249.24) --
	(254.44,254.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,273.65) --
	(280.79,268.40) --
	(274.73,268.40) --
	(277.76,273.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,291.60) --
	(304.11,286.35) --
	(298.05,286.35) --
	(301.08,291.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,312.81) --
	(327.43,307.56) --
	(321.37,307.56) --
	(324.40,312.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,333.42) --
	(350.75,328.17) --
	(344.69,328.17) --
	(347.72,333.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,356.22) --
	(374.08,350.97) --
	(368.02,350.97) --
	(371.05,356.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,380.38) --
	(397.40,375.13) --
	(391.34,375.13) --
	(394.37,380.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,406.97) --
	(420.72,401.72) --
	(414.66,401.72) --
	(417.69,406.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.29,433.62) --
	(444.04,430.58) --
	(437.98,430.58) --
	(439.74,433.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,209.53) --
	( 91.18,190.06) --
	(114.50,180.20) --
	(137.82,159.87) --
	(161.15,120.15) --
	(184.47,110.22) --
	(207.79,126.62) --
	(231.11,143.22) --
	(254.44,163.35) --
	(277.76,181.65) --
	(301.08,201.77) --
	(324.40,222.95) --
	(347.72,245.05) --
	(371.05,269.73) --
	(394.37,295.83) --
	(417.69,323.55) --
	(441.01,354.93) --
	(464.34,390.43) --
	(487.66,432.12) --
	(488.30,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,209.53) -- ( 71.04,209.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,206.35) -- ( 67.86,212.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,190.06) -- ( 94.36,190.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,186.88) -- ( 91.18,193.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,180.20) -- (117.68,180.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,177.02) -- (114.50,183.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,159.87) -- (141.01,159.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,156.69) -- (137.82,163.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,120.15) -- (164.33,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,116.96) -- (161.15,123.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,110.22) -- (187.65,110.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,107.04) -- (184.47,113.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,126.62) -- (210.97,126.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,123.44) -- (207.79,129.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,143.22) -- (234.30,143.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,140.04) -- (231.11,146.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,163.35) -- (257.62,163.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,160.17) -- (254.44,166.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,181.65) -- (280.94,181.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,178.47) -- (277.76,184.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,201.77) -- (304.26,201.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,198.58) -- (301.08,204.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,222.95) -- (327.58,222.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,219.77) -- (324.40,226.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,245.05) -- (350.91,245.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,241.87) -- (347.72,248.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,269.73) -- (374.23,269.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,266.55) -- (371.05,272.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,295.83) -- (397.55,295.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,292.65) -- (394.37,299.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,323.55) -- (420.87,323.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,320.37) -- (417.69,326.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,354.93) -- (444.20,354.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,351.75) -- (441.01,358.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,390.43) -- (467.52,390.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,387.25) -- (464.34,393.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,432.12) -- (490.84,432.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,428.94) -- (487.66,433.62);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,198.17) --
	( 91.18,183.33) --
	(114.50,168.04) --
	(137.82,151.31) --
	(161.15,134.02) --
	(184.47,132.13) --
	(207.79,120.15) --
	(231.11,162.42) --
	(254.44,178.64) --
	(277.76,198.31) --
	(301.08,217.88) --
	(324.40,241.23) --
	(347.72,264.96) --
	(371.05,289.40) --
	(394.37,315.64) --
	(417.69,344.99) --
	(441.01,377.42) --
	(464.34,413.80) --
	(475.01,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,195.92) -- ( 70.11,200.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,200.42) -- ( 70.11,195.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,181.08) -- ( 93.43,185.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,185.58) -- ( 93.43,181.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,165.79) -- (116.75,170.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,170.29) -- (116.75,165.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,149.06) -- (140.07,153.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,153.56) -- (140.07,149.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,131.77) -- (163.40,136.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,136.27) -- (163.40,131.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,129.88) -- (186.72,134.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,134.38) -- (186.72,129.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,117.90) -- (210.04,122.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,122.40) -- (210.04,117.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,160.17) -- (233.36,164.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,164.67) -- (233.36,160.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,176.39) -- (256.69,180.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,180.89) -- (256.69,176.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,196.06) -- (280.01,200.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,200.56) -- (280.01,196.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,215.63) -- (303.33,220.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,220.13) -- (303.33,215.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,238.98) -- (326.65,243.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,243.48) -- (326.65,238.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,262.71) -- (349.97,267.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,267.21) -- (349.97,262.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,287.15) -- (373.30,291.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,291.65) -- (373.30,287.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,313.39) -- (396.62,317.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,317.89) -- (396.62,313.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,342.74) -- (419.94,347.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,347.24) -- (419.94,342.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,375.17) -- (443.26,379.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,379.67) -- (443.26,375.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,411.55) -- (466.59,416.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,416.05) -- (466.59,411.55);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,259.11) --
	( 91.18,242.14) --
	(114.50,222.42) --
	(137.82,205.07) --
	(161.15,184.21) --
	(184.47,169.23) --
	(207.79,150.85) --
	(231.11,127.06) --
	(254.44,120.15) --
	(277.76,165.68) --
	(301.08,182.46) --
	(324.40,209.40) --
	(347.72,233.80) --
	(371.05,261.33) --
	(394.37,291.40) --
	(417.69,323.41) --
	(441.01,359.02) --
	(464.34,399.63) --
	(480.70,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,259.11) --
	( 67.86,262.29) --
	( 71.04,259.11) --
	( 67.86,255.92) --
	( 64.68,259.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,242.14) --
	( 91.18,245.33) --
	( 94.36,242.14) --
	( 91.18,238.96) --
	( 88.00,242.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,222.42) --
	(114.50,225.60) --
	(117.68,222.42) --
	(114.50,219.24) --
	(111.32,222.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,205.07) --
	(137.82,208.25) --
	(141.01,205.07) --
	(137.82,201.89) --
	(134.64,205.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,184.21) --
	(161.15,187.39) --
	(164.33,184.21) --
	(161.15,181.03) --
	(157.96,184.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,169.23) --
	(184.47,172.41) --
	(187.65,169.23) --
	(184.47,166.04) --
	(181.29,169.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,150.85) --
	(207.79,154.03) --
	(210.97,150.85) --
	(207.79,147.67) --
	(204.61,150.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,127.06) --
	(231.11,130.24) --
	(234.30,127.06) --
	(231.11,123.87) --
	(227.93,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,120.15) --
	(254.44,123.33) --
	(257.62,120.15) --
	(254.44,116.96) --
	(251.25,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,165.68) --
	(277.76,168.87) --
	(280.94,165.68) --
	(277.76,162.50) --
	(274.58,165.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,182.46) --
	(301.08,185.65) --
	(304.26,182.46) --
	(301.08,179.28) --
	(297.90,182.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,209.40) --
	(324.40,212.58) --
	(327.58,209.40) --
	(324.40,206.22) --
	(321.22,209.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,233.80) --
	(347.72,236.98) --
	(350.91,233.80) --
	(347.72,230.62) --
	(344.54,233.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,261.33) --
	(371.05,264.52) --
	(374.23,261.33) --
	(371.05,258.15) --
	(367.86,261.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,291.40) --
	(394.37,294.58) --
	(397.55,291.40) --
	(394.37,288.22) --
	(391.19,291.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,323.41) --
	(417.69,326.59) --
	(420.87,323.41) --
	(417.69,320.22) --
	(414.51,323.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,359.02) --
	(441.01,362.20) --
	(444.20,359.02) --
	(441.01,355.84) --
	(437.83,359.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,399.63) --
	(464.34,402.81) --
	(467.52,399.63) --
	(464.34,396.45) --
	(461.15,399.63);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,352.58) --
	( 91.18,332.24) --
	(114.50,312.50) --
	(137.82,293.31) --
	(161.15,272.40) --
	(184.47,252.19) --
	(207.79,230.41) --
	(231.11,204.57) --
	(254.44,187.11) --
	(277.76,157.38) --
	(301.08,120.15) --
	(324.40,139.90) --
	(347.72,172.09) --
	(371.05,198.29) --
	(394.37,233.60) --
	(417.69,269.84) --
	(441.01,309.19) --
	(464.34,354.85) --
	(487.66,408.67) --
	(495.93,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,349.08) --
	( 70.89,354.33) --
	( 64.83,354.33) --
	( 67.86,349.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,328.74) --
	( 94.21,333.99) --
	( 88.15,333.99) --
	( 91.18,328.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,309.00) --
	(117.53,314.25) --
	(111.47,314.25) --
	(114.50,309.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,289.81) --
	(140.85,295.06) --
	(134.79,295.06) --
	(137.82,289.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,268.90) --
	(164.18,274.15) --
	(158.12,274.15) --
	(161.15,268.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,248.69) --
	(187.50,253.94) --
	(181.44,253.94) --
	(184.47,248.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,226.91) --
	(210.82,232.16) --
	(204.76,232.16) --
	(207.79,226.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,201.07) --
	(234.14,206.32) --
	(228.08,206.32) --
	(231.11,201.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,183.61) --
	(257.47,188.86) --
	(251.41,188.86) --
	(254.44,183.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,153.88) --
	(280.79,159.13) --
	(274.73,159.13) --
	(277.76,153.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,116.65) --
	(304.11,121.90) --
	(298.05,121.90) --
	(301.08,116.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,136.40) --
	(327.43,141.65) --
	(321.37,141.65) --
	(324.40,136.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,168.59) --
	(350.75,173.83) --
	(344.69,173.83) --
	(347.72,168.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,194.80) --
	(374.08,200.04) --
	(368.02,200.04) --
	(371.05,194.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,230.10) --
	(397.40,235.35) --
	(391.34,235.35) --
	(394.37,230.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,266.34) --
	(420.72,271.59) --
	(414.66,271.59) --
	(417.69,266.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,305.69) --
	(444.04,310.94) --
	(437.98,310.94) --
	(441.01,305.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,351.35) --
	(467.37,356.60) --
	(461.31,356.60) --
	(464.34,351.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,405.17) --
	(490.69,410.42) --
	(484.63,410.42) --
	(487.66,405.17);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,413.02) --
	( 91.18,393.38) --
	(114.50,372.36) --
	(137.82,349.91) --
	(161.15,330.07) --
	(184.47,307.29) --
	(207.79,281.51) --
	(231.11,257.39) --
	(254.44,233.47) --
	(277.76,207.92) --
	(301.08,180.66) --
	(324.40,156.64) --
	(347.72,120.15) --
	(371.05,153.75) --
	(394.37,190.09) --
	(417.69,227.53) --
	(441.01,268.60) --
	(464.34,317.12) --
	(487.66,373.48) --
	(506.64,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,410.77) rectangle ( 70.11,415.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,410.77) -- ( 70.11,415.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,415.27) -- ( 70.11,410.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,391.13) rectangle ( 93.43,395.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,391.13) -- ( 93.43,395.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,395.63) -- ( 93.43,391.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,370.11) rectangle (116.75,374.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,370.11) -- (116.75,374.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,374.61) -- (116.75,370.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,347.66) rectangle (140.07,352.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,347.66) -- (140.07,352.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,352.16) -- (140.07,347.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,327.82) rectangle (163.40,332.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,327.82) -- (163.40,332.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,332.32) -- (163.40,327.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,305.04) rectangle (186.72,309.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,305.04) -- (186.72,309.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,309.54) -- (186.72,305.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,279.26) rectangle (210.04,283.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,279.26) -- (210.04,283.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,283.76) -- (210.04,279.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,255.14) rectangle (233.36,259.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,255.14) -- (233.36,259.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,259.64) -- (233.36,255.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,231.22) rectangle (256.69,235.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,231.22) -- (256.69,235.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,235.72) -- (256.69,231.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,205.67) rectangle (280.01,210.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,205.67) -- (280.01,210.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,210.17) -- (280.01,205.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,178.41) rectangle (303.33,182.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,178.41) -- (303.33,182.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,182.91) -- (303.33,178.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,154.39) rectangle (326.65,158.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,154.39) -- (326.65,158.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,158.89) -- (326.65,154.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,117.90) rectangle (349.97,122.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,117.90) -- (349.97,122.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,122.40) -- (349.97,117.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,151.50) rectangle (373.30,156.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,151.50) -- (373.30,156.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,156.00) -- (373.30,151.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,187.84) rectangle (396.62,192.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,187.84) -- (396.62,192.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,192.34) -- (396.62,187.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,225.28) rectangle (419.94,229.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,225.28) -- (419.94,229.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,229.78) -- (419.94,225.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,266.35) rectangle (443.26,270.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,266.35) -- (443.26,270.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,270.85) -- (443.26,266.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,314.87) rectangle (466.59,319.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,314.87) -- (466.59,319.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,319.37) -- (466.59,314.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,371.23) rectangle (489.91,375.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,371.23) -- (489.91,375.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,375.73) -- (489.91,371.23);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.90,433.62) --
	(231.11,410.12) --
	(254.44,377.98) --
	(277.76,347.32) --
	(301.08,312.36) --
	(324.40,276.97) --
	(347.72,242.77) --
	(371.05,199.11) --
	(394.37,120.15) --
	(417.69,119.44) --
	(441.01,173.49) --
	(464.34,230.71) --
	(487.66,299.36) --
	(510.98,388.58) --
	(515.87,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,407.87) -- (233.36,412.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,412.37) -- (233.36,407.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,410.12) -- (234.30,410.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,406.94) -- (231.11,413.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,375.73) -- (256.69,380.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,380.23) -- (256.69,375.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,377.98) -- (257.62,377.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,374.80) -- (254.44,381.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,345.07) -- (280.01,349.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,349.57) -- (280.01,345.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,347.32) -- (280.94,347.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,344.14) -- (277.76,350.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,310.11) -- (303.33,314.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,314.61) -- (303.33,310.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,312.36) -- (304.26,312.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,309.18) -- (301.08,315.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,274.72) -- (326.65,279.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,279.22) -- (326.65,274.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,276.97) -- (327.58,276.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,273.78) -- (324.40,280.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,240.52) -- (349.97,245.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,245.02) -- (349.97,240.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,242.77) -- (350.91,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,239.59) -- (347.72,245.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,196.86) -- (373.30,201.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,201.36) -- (373.30,196.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,199.11) -- (374.23,199.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,195.93) -- (371.05,202.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,117.90) -- (396.62,122.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,122.40) -- (396.62,117.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,120.15) -- (397.55,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,116.96) -- (394.37,123.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,117.19) -- (419.94,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,121.69) -- (419.94,117.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,119.44) -- (420.87,119.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,116.26) -- (417.69,122.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,171.24) -- (443.26,175.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,175.74) -- (443.26,171.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,173.49) -- (444.20,173.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,170.31) -- (441.01,176.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,228.46) -- (466.59,232.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,232.96) -- (466.59,228.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,230.71) -- (467.52,230.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,227.53) -- (464.34,233.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,297.11) -- (489.91,301.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,301.61) -- (489.91,297.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,299.36) -- (490.84,299.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,296.18) -- (487.66,302.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,386.33) -- (513.23,390.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,390.83) -- (513.23,386.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,388.58) -- (514.16,388.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,385.40) -- (510.98,391.76);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.40,433.62) --
	(277.76,404.85) --
	(301.08,365.40) --
	(324.40,325.33) --
	(347.72,281.32) --
	(371.05,234.35) --
	(394.37,186.26) --
	(417.69,134.07) --
	(441.01,120.15) --
	(464.34,238.62) --
	(487.66,317.76) --
	(510.98,422.64) --
	(511.99,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,404.85) -- (280.94,404.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,401.67) -- (277.76,408.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,404.85) --
	(277.76,408.03) --
	(280.94,404.85) --
	(277.76,401.67) --
	(274.58,404.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,365.40) -- (304.26,365.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,362.22) -- (301.08,368.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,365.40) --
	(301.08,368.58) --
	(304.26,365.40) --
	(301.08,362.22) --
	(297.90,365.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,325.33) -- (327.58,325.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,322.15) -- (324.40,328.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,325.33) --
	(324.40,328.51) --
	(327.58,325.33) --
	(324.40,322.15) --
	(321.22,325.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,281.32) -- (350.91,281.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,278.14) -- (347.72,284.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,281.32) --
	(347.72,284.50) --
	(350.91,281.32) --
	(347.72,278.14) --
	(344.54,281.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,234.35) -- (374.23,234.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,231.17) -- (371.05,237.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,234.35) --
	(371.05,237.53) --
	(374.23,234.35) --
	(371.05,231.17) --
	(367.86,234.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,186.26) -- (397.55,186.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,183.07) -- (394.37,189.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,186.26) --
	(394.37,189.44) --
	(397.55,186.26) --
	(394.37,183.07) --
	(391.19,186.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,134.07) -- (420.87,134.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,130.89) -- (417.69,137.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,134.07) --
	(417.69,137.25) --
	(420.87,134.07) --
	(417.69,130.89) --
	(414.51,134.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,120.15) -- (444.20,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,116.96) -- (441.01,123.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,120.15) --
	(441.01,123.33) --
	(444.20,120.15) --
	(441.01,116.96) --
	(437.83,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,238.62) -- (467.52,238.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,235.44) -- (464.34,241.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,238.62) --
	(464.34,241.81) --
	(467.52,238.62) --
	(464.34,235.44) --
	(461.15,238.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,317.76) -- (490.84,317.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,314.58) -- (487.66,320.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,317.76) --
	(487.66,320.95) --
	(490.84,317.76) --
	(487.66,314.58) --
	(484.48,317.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,422.64) -- (514.16,422.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,419.46) -- (510.98,425.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,422.64) --
	(510.98,425.82) --
	(514.16,422.64) --
	(510.98,419.46) --
	(507.80,422.64);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.97,433.62) --
	(394.37,406.28) --
	(417.69,333.35) --
	(441.01,251.22) --
	(464.34,156.71) --
	(487.66,120.15) --
	(510.98,338.39) --
	(517.38,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,406.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,406.28) -- (396.62,406.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,404.03) -- (394.37,408.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,333.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,333.35) -- (419.94,333.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,331.10) -- (417.69,335.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,251.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,251.22) -- (443.26,251.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,248.97) -- (441.01,253.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,156.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,156.71) -- (466.59,156.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,154.46) -- (464.34,158.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,120.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,120.15) -- (489.91,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,117.90) -- (487.66,122.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,338.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,338.39) -- (513.23,338.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,336.14) -- (510.98,340.64);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.16,433.62) --
	(534.30,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,116.65) --
	(537.33,122.77) --
	(531.27,122.77) --
	(534.30,116.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,123.65) --
	(537.33,117.52) --
	(531.27,117.52) --
	(534.30,123.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=10000_Score=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 43.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,133.03) -- ( 43.20,133.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,192.88) -- ( 43.20,192.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,252.74) -- ( 43.20,252.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,312.59) -- ( 43.20,312.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,128.55) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,188.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,248.26) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,308.12) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.17) -- (552.96, 73.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,133.03) -- (552.96,133.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,192.88) -- (552.96,192.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,252.74) -- (552.96,252.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,312.59) -- (552.96,312.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.17) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,260.24) --
	(114.50, 73.17) --
	(137.82,262.52) --
	(161.15,382.22) --
	(172.89,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,263.73) --
	( 94.21,258.49) --
	( 88.15,258.49) --
	( 91.18,263.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.67) --
	(117.53, 71.42) --
	(111.47, 71.42) --
	(114.50, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,266.02) --
	(140.85,260.77) --
	(134.79,260.77) --
	(137.82,266.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,385.72) --
	(164.18,380.48) --
	(158.12,380.48) --
	(161.15,385.72);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.58,433.62) --
	(114.50,292.41) --
	(137.82,177.95) --
	(161.15, 73.17) --
	(184.47,125.17) --
	(207.79,196.40) --
	(231.11,257.20) --
	(254.44,306.93) --
	(277.76,352.53) --
	(301.08,390.67) --
	(324.40,421.56) --
	(334.60,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,292.41) -- (117.68,292.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,289.23) -- (114.50,295.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,177.95) -- (141.01,177.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,174.76) -- (137.82,181.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.17) -- (164.33, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 69.99) -- (161.15, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,125.17) -- (187.65,125.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,121.98) -- (184.47,128.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,196.40) -- (210.97,196.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,193.21) -- (207.79,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,257.20) -- (234.30,257.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,254.02) -- (231.11,260.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,306.93) -- (257.62,306.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,303.75) -- (254.44,310.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,352.53) -- (280.94,352.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,349.35) -- (277.76,355.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,390.67) -- (304.26,390.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,387.49) -- (301.08,393.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,421.56) -- (327.58,421.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,418.37) -- (324.40,424.74);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.11,433.62) --
	(114.50,394.73) --
	(137.82,300.28) --
	(161.15,220.14) --
	(184.47,147.59) --
	(207.79, 73.17) --
	(231.11,114.42) --
	(254.44,176.49) --
	(277.76,225.27) --
	(301.08,271.99) --
	(324.40,312.44) --
	(347.72,352.04) --
	(371.05,386.34) --
	(394.37,416.82) --
	(406.93,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,392.48) -- (116.75,396.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,396.98) -- (116.75,392.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,298.03) -- (140.07,302.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,302.53) -- (140.07,298.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,217.89) -- (163.40,222.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,222.39) -- (163.40,217.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,145.34) -- (186.72,149.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,149.84) -- (186.72,145.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.92) -- (210.04, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.42) -- (210.04, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,112.17) -- (233.36,116.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,116.67) -- (233.36,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,174.24) -- (256.69,178.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,178.74) -- (256.69,174.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,223.02) -- (280.01,227.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,227.52) -- (280.01,223.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,269.74) -- (303.33,274.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,274.24) -- (303.33,269.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,310.19) -- (326.65,314.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,314.69) -- (326.65,310.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,349.79) -- (349.97,354.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,354.29) -- (349.97,349.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,384.09) -- (373.30,388.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,388.59) -- (373.30,384.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,414.57) -- (396.62,419.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,419.07) -- (396.62,414.57);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.69,433.62) --
	(137.82,362.29) --
	(161.15,285.35) --
	(184.47,217.18) --
	(207.79,154.00) --
	(231.11,100.62) --
	(254.44, 73.17) --
	(277.76,159.58) --
	(301.08,208.85) --
	(324.40,251.78) --
	(347.72,292.47) --
	(371.05,326.42) --
	(394.37,364.19) --
	(417.69,399.19) --
	(437.55,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,362.29) --
	(137.82,365.47) --
	(141.01,362.29) --
	(137.82,359.10) --
	(134.64,362.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,285.35) --
	(161.15,288.54) --
	(164.33,285.35) --
	(161.15,282.17) --
	(157.96,285.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,217.18) --
	(184.47,220.36) --
	(187.65,217.18) --
	(184.47,213.99) --
	(181.29,217.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,154.00) --
	(207.79,157.18) --
	(210.97,154.00) --
	(207.79,150.82) --
	(204.61,154.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,100.62) --
	(231.11,103.80) --
	(234.30,100.62) --
	(231.11, 97.44) --
	(227.93,100.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.17) --
	(254.44, 76.35) --
	(257.62, 73.17) --
	(254.44, 69.99) --
	(251.25, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,159.58) --
	(277.76,162.76) --
	(280.94,159.58) --
	(277.76,156.39) --
	(274.58,159.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,208.85) --
	(301.08,212.03) --
	(304.26,208.85) --
	(301.08,205.67) --
	(297.90,208.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,251.78) --
	(324.40,254.96) --
	(327.58,251.78) --
	(324.40,248.60) --
	(321.22,251.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,292.47) --
	(347.72,295.65) --
	(350.91,292.47) --
	(347.72,289.28) --
	(344.54,292.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,326.42) --
	(371.05,329.60) --
	(374.23,326.42) --
	(371.05,323.23) --
	(367.86,326.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,364.19) --
	(394.37,367.38) --
	(397.55,364.19) --
	(394.37,361.01) --
	(391.19,364.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,399.19) --
	(417.69,402.37) --
	(420.87,399.19) --
	(417.69,396.01) --
	(414.51,399.19);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.38,433.62) --
	(161.15,389.69) --
	(184.47,344.92) --
	(207.79,298.93) --
	(231.11,253.68) --
	(254.44,213.89) --
	(277.76,165.13) --
	(301.08, 73.17) --
	(324.40, 82.60) --
	(347.72,126.98) --
	(371.05,173.95) --
	(394.37,231.93) --
	(417.69,289.87) --
	(441.01,347.99) --
	(464.34,415.30) --
	(469.87,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,386.19) --
	(164.18,391.44) --
	(158.12,391.44) --
	(161.15,386.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,341.42) --
	(187.50,346.67) --
	(181.44,346.67) --
	(184.47,341.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,295.43) --
	(210.82,300.68) --
	(204.76,300.68) --
	(207.79,295.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,250.18) --
	(234.14,255.43) --
	(228.08,255.43) --
	(231.11,250.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,210.39) --
	(257.47,215.64) --
	(251.41,215.64) --
	(254.44,210.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,161.63) --
	(280.79,166.88) --
	(274.73,166.88) --
	(277.76,161.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.67) --
	(304.11, 74.92) --
	(298.05, 74.92) --
	(301.08, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 79.10) --
	(327.43, 84.35) --
	(321.37, 84.35) --
	(324.40, 79.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,123.48) --
	(350.75,128.73) --
	(344.69,128.73) --
	(347.72,123.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,170.45) --
	(374.08,175.70) --
	(368.02,175.70) --
	(371.05,170.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,228.43) --
	(397.40,233.68) --
	(391.34,233.68) --
	(394.37,228.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,286.37) --
	(420.72,291.62) --
	(414.66,291.62) --
	(417.69,286.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,344.49) --
	(444.04,349.74) --
	(437.98,349.74) --
	(441.01,344.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,411.80) --
	(467.37,417.05) --
	(461.31,417.05) --
	(464.34,411.80);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.88,433.62) --
	(161.15,392.68) --
	(184.47,343.75) --
	(207.79,295.25) --
	(231.11,249.73) --
	(254.44,203.42) --
	(277.76,162.33) --
	(301.08,112.89) --
	(324.40, 76.70) --
	(347.72, 73.17) --
	(371.05,161.83) --
	(394.37,219.17) --
	(417.69,269.47) --
	(441.01,322.16) --
	(464.34,385.73) --
	(479.35,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,390.43) rectangle (163.40,394.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,390.43) -- (163.40,394.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,394.93) -- (163.40,390.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,341.50) rectangle (186.72,346.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,341.50) -- (186.72,346.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,346.00) -- (186.72,341.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,293.00) rectangle (210.04,297.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,293.00) -- (210.04,297.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,297.50) -- (210.04,293.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,247.48) rectangle (233.36,251.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,247.48) -- (233.36,251.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,251.98) -- (233.36,247.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,201.17) rectangle (256.69,205.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,201.17) -- (256.69,205.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,205.67) -- (256.69,201.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,160.08) rectangle (280.01,164.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,160.08) -- (280.01,164.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,164.58) -- (280.01,160.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,110.64) rectangle (303.33,115.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,110.64) -- (303.33,115.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,115.14) -- (303.33,110.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 74.45) rectangle (326.65, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 74.45) -- (326.65, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 78.95) -- (326.65, 74.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) rectangle (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) -- (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.42) -- (349.97, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,159.58) rectangle (373.30,164.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,159.58) -- (373.30,164.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,164.08) -- (373.30,159.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,216.92) rectangle (396.62,221.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,216.92) -- (396.62,221.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,221.42) -- (396.62,216.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,267.22) rectangle (419.94,271.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,267.22) -- (419.94,271.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,271.72) -- (419.94,267.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,319.91) rectangle (443.26,324.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,319.91) -- (443.26,324.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,324.41) -- (443.26,319.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,383.48) rectangle (466.59,387.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,383.48) -- (466.59,387.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,387.98) -- (466.59,383.48);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.10,433.62) --
	(231.11,415.80) --
	(254.44,380.44) --
	(277.76,341.95) --
	(301.08,303.83) --
	(324.40,256.25) --
	(347.72,202.88) --
	(371.05,158.51) --
	(394.37, 73.17) --
	(417.69,110.54) --
	(441.01,175.75) --
	(464.34,259.51) --
	(487.66,355.05) --
	(502.11,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,413.55) -- (233.36,418.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,418.05) -- (233.36,413.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,415.80) -- (234.30,415.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,412.61) -- (231.11,418.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,378.19) -- (256.69,382.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,382.69) -- (256.69,378.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,380.44) -- (257.62,380.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,377.26) -- (254.44,383.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,339.70) -- (280.01,344.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,344.20) -- (280.01,339.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,341.95) -- (280.94,341.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,338.76) -- (277.76,345.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,301.58) -- (303.33,306.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,306.08) -- (303.33,301.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,303.83) -- (304.26,303.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,300.65) -- (301.08,307.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,254.00) -- (326.65,258.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,258.50) -- (326.65,254.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,256.25) -- (327.58,256.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,253.07) -- (324.40,259.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,200.63) -- (349.97,205.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,205.13) -- (349.97,200.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,202.88) -- (350.91,202.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,199.69) -- (347.72,206.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,156.26) -- (373.30,160.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,160.76) -- (373.30,156.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,158.51) -- (374.23,158.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,155.33) -- (371.05,161.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 70.92) -- (396.62, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.42) -- (396.62, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.17) -- (397.55, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 69.99) -- (394.37, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,108.29) -- (419.94,112.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,112.79) -- (419.94,108.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,110.54) -- (420.87,110.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,107.36) -- (417.69,113.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,173.50) -- (443.26,178.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,178.00) -- (443.26,173.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,175.75) -- (444.20,175.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,172.57) -- (441.01,178.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,257.26) -- (466.59,261.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,261.76) -- (466.59,257.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,259.51) -- (467.52,259.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,256.33) -- (464.34,262.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,352.80) -- (489.91,357.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,357.30) -- (489.91,352.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,355.05) -- (490.84,355.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,351.86) -- (487.66,358.23);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.56,433.62) --
	(254.44,413.59) --
	(277.76,383.95) --
	(301.08,348.28) --
	(324.40,309.69) --
	(347.72,260.16) --
	(371.05,209.89) --
	(394.37,155.28) --
	(417.69, 87.04) --
	(441.01, 73.17) --
	(464.34,224.00) --
	(487.66,323.30) --
	(505.83,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,413.59) -- (257.62,413.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,410.41) -- (254.44,416.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,413.59) --
	(254.44,416.77) --
	(257.62,413.59) --
	(254.44,410.41) --
	(251.25,413.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,383.95) -- (280.94,383.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,380.77) -- (277.76,387.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,383.95) --
	(277.76,387.13) --
	(280.94,383.95) --
	(277.76,380.77) --
	(274.58,383.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,348.28) -- (304.26,348.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,345.10) -- (301.08,351.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,348.28) --
	(301.08,351.47) --
	(304.26,348.28) --
	(301.08,345.10) --
	(297.90,348.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,309.69) -- (327.58,309.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,306.51) -- (324.40,312.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,309.69) --
	(324.40,312.87) --
	(327.58,309.69) --
	(324.40,306.51) --
	(321.22,309.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,260.16) -- (350.91,260.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,256.98) -- (347.72,263.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,260.16) --
	(347.72,263.35) --
	(350.91,260.16) --
	(347.72,256.98) --
	(344.54,260.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,209.89) -- (374.23,209.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,206.71) -- (371.05,213.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,209.89) --
	(371.05,213.07) --
	(374.23,209.89) --
	(371.05,206.71) --
	(367.86,209.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,155.28) -- (397.55,155.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,152.10) -- (394.37,158.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,155.28) --
	(394.37,158.47) --
	(397.55,155.28) --
	(394.37,152.10) --
	(391.19,155.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 87.04) -- (420.87, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 83.86) -- (417.69, 90.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 87.04) --
	(417.69, 90.23) --
	(420.87, 87.04) --
	(417.69, 83.86) --
	(414.51, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) -- (444.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 69.99) -- (441.01, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) --
	(441.01, 76.35) --
	(444.20, 73.17) --
	(441.01, 69.99) --
	(437.83, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,224.00) -- (467.52,224.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,220.82) -- (464.34,227.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,224.00) --
	(464.34,227.19) --
	(467.52,224.00) --
	(464.34,220.82) --
	(461.15,224.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,323.30) -- (490.84,323.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,320.12) -- (487.66,326.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,323.30) --
	(487.66,326.48) --
	(490.84,323.30) --
	(487.66,320.12) --
	(484.48,323.30);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.58,433.62) --
	(394.37,390.91) --
	(417.69,312.38) --
	(441.01,223.85) --
	(464.34,114.00) --
	(487.66, 73.17) --
	(510.98,354.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,390.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,390.91) -- (396.62,390.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,388.66) -- (394.37,393.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,312.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,312.38) -- (419.94,312.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,310.13) -- (417.69,314.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,223.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,223.85) -- (443.26,223.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,221.60) -- (441.01,226.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,114.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,114.00) -- (466.59,114.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,111.75) -- (464.34,116.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.17) -- (489.91, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 70.92) -- (487.66, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,354.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,354.08) -- (513.23,354.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,351.83) -- (510.98,356.33);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 69.67) --
	(537.33, 75.80) --
	(531.27, 75.80) --
	(534.30, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 76.67) --
	(537.33, 70.55) --
	(531.27, 70.55) --
	(534.30, 76.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=10000_Score=4.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.24) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.24) -- ( 43.20, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.88) -- ( 43.20,153.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,208.52) -- ( 43.20,208.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,263.16) -- ( 43.20,263.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,317.81) -- ( 43.20,317.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 94.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,149.40) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,204.04) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,258.69) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,313.33) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 99.24) -- (552.96, 99.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,153.88) -- (552.96,153.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,208.52) -- (552.96,208.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,263.16) -- (552.96,263.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,317.81) -- (552.96,317.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 99.24) --
	( 91.18,336.54) --
	(101.17,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 99.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,336.54) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.37,433.62) --
	( 91.18,118.52) --
	(114.50, 99.24) --
	(137.82,133.71) --
	(161.15,197.22) --
	(184.47,257.61) --
	(207.79,299.62) --
	(231.11,325.93) --
	(254.44,354.90) --
	(277.76,382.28) --
	(301.08,403.42) --
	(324.40,423.43) --
	(335.31,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,122.02) --
	( 94.21,116.77) --
	( 88.15,116.77) --
	( 91.18,122.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,102.73) --
	(117.53, 97.49) --
	(111.47, 97.49) --
	(114.50,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,137.21) --
	(140.85,131.96) --
	(134.79,131.96) --
	(137.82,137.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,200.72) --
	(164.18,195.47) --
	(158.12,195.47) --
	(161.15,200.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,261.11) --
	(187.50,255.86) --
	(181.44,255.86) --
	(184.47,261.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,303.12) --
	(210.82,297.87) --
	(204.76,297.87) --
	(207.79,303.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,329.43) --
	(234.14,324.18) --
	(228.08,324.18) --
	(231.11,329.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,358.40) --
	(257.47,353.16) --
	(251.41,353.16) --
	(254.44,358.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,385.78) --
	(280.79,380.53) --
	(274.73,380.53) --
	(277.76,385.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,406.92) --
	(304.11,401.67) --
	(298.05,401.67) --
	(301.08,406.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,426.93) --
	(327.43,421.68) --
	(321.37,421.68) --
	(324.40,426.93);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.76,433.62) --
	( 91.18,304.89) --
	(114.50,195.74) --
	(137.82,139.86) --
	(161.15, 99.24) --
	(184.47, 73.17) --
	(207.79,116.46) --
	(231.11,153.28) --
	(254.44,178.04) --
	(277.76,212.33) --
	(301.08,236.74) --
	(324.40,258.25) --
	(347.72,285.73) --
	(371.05,308.94) --
	(394.37,330.03) --
	(417.69,354.13) --
	(441.01,377.31) --
	(464.34,402.58) --
	(487.66,432.22) --
	(488.60,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,304.89) -- ( 94.36,304.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,301.71) -- ( 91.18,308.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,195.74) -- (117.68,195.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,192.56) -- (114.50,198.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,139.86) -- (141.01,139.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,136.68) -- (137.82,143.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 99.24) -- (164.33, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 96.05) -- (161.15,102.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,116.46) -- (210.97,116.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,113.28) -- (207.79,119.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,153.28) -- (234.30,153.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,150.10) -- (231.11,156.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,178.04) -- (257.62,178.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,174.86) -- (254.44,181.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,212.33) -- (280.94,212.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,209.15) -- (277.76,215.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,236.74) -- (304.26,236.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,233.56) -- (301.08,239.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,258.25) -- (327.58,258.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,255.07) -- (324.40,261.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,285.73) -- (350.91,285.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,282.54) -- (347.72,288.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,308.94) -- (374.23,308.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,305.75) -- (371.05,312.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,330.03) -- (397.55,330.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,326.85) -- (394.37,333.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,354.13) -- (420.87,354.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,350.94) -- (417.69,357.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,377.31) -- (444.20,377.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,374.13) -- (441.01,380.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,402.58) -- (467.52,402.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,399.40) -- (464.34,405.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,432.22) -- (490.84,432.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,429.03) -- (487.66,433.62);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.04,433.62) --
	( 91.18,325.68) --
	(114.50,251.09) --
	(137.82,192.59) --
	(161.15,155.85) --
	(184.47,118.16) --
	(207.79, 99.24) --
	(231.11,118.32) --
	(254.44,147.09) --
	(277.76,176.91) --
	(301.08,211.88) --
	(324.40,229.06) --
	(347.72,255.34) --
	(371.05,284.94) --
	(394.37,306.52) --
	(417.69,331.61) --
	(441.01,359.17) --
	(464.34,385.67) --
	(487.66,419.02) --
	(496.58,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,323.43) -- ( 93.43,327.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,327.93) -- ( 93.43,323.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,248.84) -- (116.75,253.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,253.34) -- (116.75,248.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,190.34) -- (140.07,194.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,194.84) -- (140.07,190.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,153.60) -- (163.40,158.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,158.10) -- (163.40,153.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,115.91) -- (186.72,120.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,120.41) -- (186.72,115.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 96.99) -- (210.04,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,101.49) -- (210.04, 96.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,116.07) -- (233.36,120.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,120.57) -- (233.36,116.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,144.84) -- (256.69,149.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,149.34) -- (256.69,144.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,174.66) -- (280.01,179.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,179.16) -- (280.01,174.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,209.63) -- (303.33,214.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,214.13) -- (303.33,209.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,226.81) -- (326.65,231.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,231.31) -- (326.65,226.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,253.09) -- (349.97,257.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,257.59) -- (349.97,253.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,282.69) -- (373.30,287.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,287.19) -- (373.30,282.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,304.27) -- (396.62,308.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,308.77) -- (396.62,304.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,329.36) -- (419.94,333.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,333.86) -- (419.94,329.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,356.92) -- (443.26,361.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,361.42) -- (443.26,356.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,383.42) -- (466.59,387.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,387.92) -- (466.59,383.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,416.77) -- (489.91,421.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,421.27) -- (489.91,416.77);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.68,433.62) --
	( 91.18,363.30) --
	(114.50,294.10) --
	(137.82,243.91) --
	(161.15,205.35) --
	(184.47,177.24) --
	(207.79,137.87) --
	(231.11, 98.53) --
	(254.44, 99.24) --
	(277.76,121.29) --
	(301.08,149.49) --
	(324.40,184.21) --
	(347.72,211.64) --
	(371.05,237.71) --
	(394.37,267.78) --
	(417.69,296.12) --
	(441.01,324.38) --
	(464.34,358.17) --
	(487.66,395.85) --
	(506.39,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,363.30) --
	( 91.18,366.48) --
	( 94.36,363.30) --
	( 91.18,360.12) --
	( 88.00,363.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,294.10) --
	(114.50,297.29) --
	(117.68,294.10) --
	(114.50,290.92) --
	(111.32,294.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,243.91) --
	(137.82,247.09) --
	(141.01,243.91) --
	(137.82,240.73) --
	(134.64,243.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,205.35) --
	(161.15,208.53) --
	(164.33,205.35) --
	(161.15,202.17) --
	(157.96,205.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,177.24) --
	(184.47,180.42) --
	(187.65,177.24) --
	(184.47,174.06) --
	(181.29,177.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,137.87) --
	(207.79,141.06) --
	(210.97,137.87) --
	(207.79,134.69) --
	(204.61,137.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 98.53) --
	(231.11,101.72) --
	(234.30, 98.53) --
	(231.11, 95.35) --
	(227.93, 98.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 99.24) --
	(254.44,102.42) --
	(257.62, 99.24) --
	(254.44, 96.05) --
	(251.25, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,121.29) --
	(277.76,124.48) --
	(280.94,121.29) --
	(277.76,118.11) --
	(274.58,121.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,149.49) --
	(301.08,152.67) --
	(304.26,149.49) --
	(301.08,146.31) --
	(297.90,149.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,184.21) --
	(324.40,187.39) --
	(327.58,184.21) --
	(324.40,181.03) --
	(321.22,184.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,211.64) --
	(347.72,214.82) --
	(350.91,211.64) --
	(347.72,208.46) --
	(344.54,211.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,237.71) --
	(371.05,240.89) --
	(374.23,237.71) --
	(371.05,234.53) --
	(367.86,237.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,267.78) --
	(394.37,270.97) --
	(397.55,267.78) --
	(394.37,264.60) --
	(391.19,267.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,296.12) --
	(417.69,299.30) --
	(420.87,296.12) --
	(417.69,292.94) --
	(414.51,296.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,324.38) --
	(441.01,327.57) --
	(444.20,324.38) --
	(441.01,321.20) --
	(437.83,324.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,358.17) --
	(464.34,361.36) --
	(467.52,358.17) --
	(464.34,354.99) --
	(461.15,358.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,395.85) --
	(487.66,399.03) --
	(490.84,395.85) --
	(487.66,392.67) --
	(484.48,395.85);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.92,433.62) --
	( 91.18,411.22) --
	(114.50,362.22) --
	(137.82,324.34) --
	(161.15,287.30) --
	(184.47,255.26) --
	(207.79,223.71) --
	(231.11,191.80) --
	(254.44,166.02) --
	(277.76,131.91) --
	(301.08, 99.24) --
	(324.40,108.26) --
	(347.72,127.43) --
	(371.05,150.17) --
	(394.37,183.49) --
	(417.69,213.01) --
	(441.01,239.64) --
	(464.34,276.73) --
	(487.66,320.62) --
	(510.98,373.69) --
	(523.73,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,407.72) --
	( 94.21,412.97) --
	( 88.15,412.97) --
	( 91.18,407.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,358.72) --
	(117.53,363.97) --
	(111.47,363.97) --
	(114.50,358.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,320.84) --
	(140.85,326.09) --
	(134.79,326.09) --
	(137.82,320.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,283.80) --
	(164.18,289.05) --
	(158.12,289.05) --
	(161.15,283.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,251.76) --
	(187.50,257.01) --
	(181.44,257.01) --
	(184.47,251.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,220.21) --
	(210.82,225.46) --
	(204.76,225.46) --
	(207.79,220.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,188.30) --
	(234.14,193.55) --
	(228.08,193.55) --
	(231.11,188.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,162.52) --
	(257.47,167.76) --
	(251.41,167.76) --
	(254.44,162.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,128.41) --
	(280.79,133.66) --
	(274.73,133.66) --
	(277.76,128.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 95.74) --
	(304.11,100.98) --
	(298.05,100.98) --
	(301.08, 95.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,104.77) --
	(327.43,110.01) --
	(321.37,110.01) --
	(324.40,104.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,123.93) --
	(350.75,129.18) --
	(344.69,129.18) --
	(347.72,123.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,146.67) --
	(374.08,151.91) --
	(368.02,151.91) --
	(371.05,146.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,180.00) --
	(397.40,185.24) --
	(391.34,185.24) --
	(394.37,180.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,209.52) --
	(420.72,214.76) --
	(414.66,214.76) --
	(417.69,209.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,236.14) --
	(444.04,241.39) --
	(437.98,241.39) --
	(441.01,236.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,273.23) --
	(467.37,278.48) --
	(461.31,278.48) --
	(464.34,273.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,317.12) --
	(490.69,322.37) --
	(484.63,322.37) --
	(487.66,317.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,370.19) --
	(514.01,375.44) --
	(507.95,375.44) --
	(510.98,370.19);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.79,433.62) --
	( 91.18,408.69) --
	(114.50,360.35) --
	(137.82,324.21) --
	(161.15,290.97) --
	(184.47,263.27) --
	(207.79,231.90) --
	(231.11,200.74) --
	(254.44,176.30) --
	(277.76,146.53) --
	(301.08,119.26) --
	(324.40,103.19) --
	(347.72, 99.24) --
	(371.05,118.09) --
	(394.37,163.24) --
	(417.69,196.91) --
	(441.01,225.36) --
	(464.34,263.06) --
	(487.66,311.24) --
	(510.98,361.70) --
	(525.32,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,406.44) rectangle ( 93.43,410.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,406.44) -- ( 93.43,410.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,410.94) -- ( 93.43,406.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,358.10) rectangle (116.75,362.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,358.10) -- (116.75,362.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,362.60) -- (116.75,358.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,321.96) rectangle (140.07,326.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,321.96) -- (140.07,326.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,326.46) -- (140.07,321.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,288.72) rectangle (163.40,293.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,288.72) -- (163.40,293.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,293.22) -- (163.40,288.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,261.02) rectangle (186.72,265.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,261.02) -- (186.72,265.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,265.52) -- (186.72,261.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,229.65) rectangle (210.04,234.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,229.65) -- (210.04,234.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,234.15) -- (210.04,229.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,198.49) rectangle (233.36,202.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,198.49) -- (233.36,202.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,202.99) -- (233.36,198.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,174.05) rectangle (256.69,178.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,174.05) -- (256.69,178.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,178.55) -- (256.69,174.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,144.28) rectangle (280.01,148.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,144.28) -- (280.01,148.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,148.78) -- (280.01,144.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,117.01) rectangle (303.33,121.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,117.01) -- (303.33,121.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,121.51) -- (303.33,117.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,100.94) rectangle (326.65,105.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,100.94) -- (326.65,105.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,105.44) -- (326.65,100.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 96.99) rectangle (349.97,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 96.99) -- (349.97,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,101.49) -- (349.97, 96.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,115.84) rectangle (373.30,120.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,115.84) -- (373.30,120.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,120.34) -- (373.30,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,160.99) rectangle (396.62,165.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,160.99) -- (396.62,165.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,165.49) -- (396.62,160.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,194.66) rectangle (419.94,199.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,194.66) -- (419.94,199.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,199.16) -- (419.94,194.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,223.11) rectangle (443.26,227.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,223.11) -- (443.26,227.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,227.61) -- (443.26,223.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,260.81) rectangle (466.59,265.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,260.81) -- (466.59,265.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,265.31) -- (466.59,260.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,308.99) rectangle (489.91,313.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,308.99) -- (489.91,313.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,313.49) -- (489.91,308.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,359.45) rectangle (513.23,363.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,359.45) -- (513.23,363.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,363.95) -- (513.23,359.45);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.69,433.62) --
	(137.82,404.65) --
	(161.15,379.92) --
	(184.47,353.75) --
	(207.79,329.37) --
	(231.11,299.83) --
	(254.44,277.14) --
	(277.76,250.73) --
	(301.08,229.27) --
	(324.40,195.30) --
	(347.72,173.21) --
	(371.05,132.65) --
	(394.37, 99.24) --
	(417.69,115.76) --
	(441.01,137.68) --
	(464.34,180.67) --
	(487.66,230.63) --
	(510.98,300.49) --
	(530.37,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,402.40) -- (140.07,406.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,406.90) -- (140.07,402.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,404.65) -- (141.01,404.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,401.47) -- (137.82,407.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,377.67) -- (163.40,382.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,382.17) -- (163.40,377.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,379.92) -- (164.33,379.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,376.74) -- (161.15,383.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,351.50) -- (186.72,356.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,356.00) -- (186.72,351.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,353.75) -- (187.65,353.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,350.56) -- (184.47,356.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,327.12) -- (210.04,331.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,331.62) -- (210.04,327.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,329.37) -- (210.97,329.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,326.18) -- (207.79,332.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,297.58) -- (233.36,302.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,302.08) -- (233.36,297.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,299.83) -- (234.30,299.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,296.64) -- (231.11,303.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,274.89) -- (256.69,279.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,279.39) -- (256.69,274.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,277.14) -- (257.62,277.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,273.96) -- (254.44,280.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,248.48) -- (280.01,252.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,252.98) -- (280.01,248.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,250.73) -- (280.94,250.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,247.54) -- (277.76,253.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,227.02) -- (303.33,231.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,231.52) -- (303.33,227.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,229.27) -- (304.26,229.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,226.09) -- (301.08,232.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,193.05) -- (326.65,197.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,197.55) -- (326.65,193.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,195.30) -- (327.58,195.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,192.12) -- (324.40,198.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,170.96) -- (349.97,175.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,175.46) -- (349.97,170.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,173.21) -- (350.91,173.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,170.02) -- (347.72,176.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,130.40) -- (373.30,134.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,134.90) -- (373.30,130.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,132.65) -- (374.23,132.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,129.47) -- (371.05,135.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 96.99) -- (396.62,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,101.49) -- (396.62, 96.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 99.24) -- (397.55, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 96.05) -- (394.37,102.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,113.51) -- (419.94,118.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,118.01) -- (419.94,113.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,115.76) -- (420.87,115.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,112.58) -- (417.69,118.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,135.43) -- (443.26,139.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,139.93) -- (443.26,135.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,137.68) -- (444.20,137.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,134.50) -- (441.01,140.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,178.42) -- (466.59,182.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,182.92) -- (466.59,178.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,180.67) -- (467.52,180.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,177.49) -- (464.34,183.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,228.38) -- (489.91,232.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,232.88) -- (489.91,228.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,230.63) -- (490.84,230.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,227.45) -- (487.66,233.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,298.24) -- (513.23,302.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,302.74) -- (513.23,298.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,300.49) -- (514.16,300.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,297.31) -- (510.98,303.67);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41,433.62) --
	(114.50,431.92) --
	(137.82,403.60) --
	(161.15,375.41) --
	(184.47,353.13) --
	(207.79,329.63) --
	(231.11,305.20) --
	(254.44,282.41) --
	(277.76,257.34) --
	(301.08,234.96) --
	(324.40,210.00) --
	(347.72,173.89) --
	(371.05,152.72) --
	(394.37,127.14) --
	(417.69,100.19) --
	(441.01, 99.24) --
	(464.34,153.94) --
	(487.66,225.04) --
	(510.98,319.65) --
	(522.35,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,431.92) -- (117.68,431.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,428.74) -- (114.50,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,431.92) --
	(113.02,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.99,433.62) --
	(117.68,431.92) --
	(114.50,428.74) --
	(111.32,431.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,403.60) -- (141.01,403.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,400.42) -- (137.82,406.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,403.60) --
	(137.82,406.78) --
	(141.01,403.60) --
	(137.82,400.42) --
	(134.64,403.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,375.41) -- (164.33,375.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,372.23) -- (161.15,378.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,375.41) --
	(161.15,378.59) --
	(164.33,375.41) --
	(161.15,372.23) --
	(157.96,375.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,353.13) -- (187.65,353.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,349.95) -- (184.47,356.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,353.13) --
	(184.47,356.32) --
	(187.65,353.13) --
	(184.47,349.95) --
	(181.29,353.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,329.63) -- (210.97,329.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,326.44) -- (207.79,332.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,329.63) --
	(207.79,332.81) --
	(210.97,329.63) --
	(207.79,326.44) --
	(204.61,329.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,305.20) -- (234.30,305.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,302.02) -- (231.11,308.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,305.20) --
	(231.11,308.38) --
	(234.30,305.20) --
	(231.11,302.02) --
	(227.93,305.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,282.41) -- (257.62,282.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,279.23) -- (254.44,285.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,282.41) --
	(254.44,285.60) --
	(257.62,282.41) --
	(254.44,279.23) --
	(251.25,282.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,257.34) -- (280.94,257.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,254.16) -- (277.76,260.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,257.34) --
	(277.76,260.52) --
	(280.94,257.34) --
	(277.76,254.16) --
	(274.58,257.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,234.96) -- (304.26,234.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,231.78) -- (301.08,238.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,234.96) --
	(301.08,238.14) --
	(304.26,234.96) --
	(301.08,231.78) --
	(297.90,234.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,210.00) -- (327.58,210.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,206.82) -- (324.40,213.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,210.00) --
	(324.40,213.19) --
	(327.58,210.00) --
	(324.40,206.82) --
	(321.22,210.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,173.89) -- (350.91,173.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,170.71) -- (347.72,177.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,173.89) --
	(347.72,177.08) --
	(350.91,173.89) --
	(347.72,170.71) --
	(344.54,173.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,152.72) -- (374.23,152.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,149.54) -- (371.05,155.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,152.72) --
	(371.05,155.90) --
	(374.23,152.72) --
	(371.05,149.54) --
	(367.86,152.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,127.14) -- (397.55,127.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,123.95) -- (394.37,130.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,127.14) --
	(394.37,130.32) --
	(397.55,127.14) --
	(394.37,123.95) --
	(391.19,127.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,100.19) -- (420.87,100.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 97.01) -- (417.69,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,100.19) --
	(417.69,103.37) --
	(420.87,100.19) --
	(417.69, 97.01) --
	(414.51,100.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 99.24) -- (444.20, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 96.05) -- (441.01,102.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 99.24) --
	(441.01,102.42) --
	(444.20, 99.24) --
	(441.01, 96.05) --
	(437.83, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,153.94) -- (467.52,153.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,150.76) -- (464.34,157.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,153.94) --
	(464.34,157.13) --
	(467.52,153.94) --
	(464.34,150.76) --
	(461.15,153.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,225.04) -- (490.84,225.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,221.86) -- (487.66,228.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,225.04) --
	(487.66,228.22) --
	(490.84,225.04) --
	(487.66,221.86) --
	(484.48,225.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,319.65) -- (514.16,319.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,316.46) -- (510.98,322.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,319.65) --
	(510.98,322.83) --
	(514.16,319.65) --
	(510.98,316.46) --
	(507.80,319.65);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.25,433.62) --
	(254.44,415.40) --
	(277.76,395.93) --
	(301.08,373.82) --
	(324.40,350.81) --
	(347.72,320.44) --
	(371.05,289.58) --
	(394.37,254.30) --
	(417.69,212.89) --
	(441.01,160.03) --
	(464.34,119.73) --
	(487.66, 99.24) --
	(510.98,151.94) --
	(531.35,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,415.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,415.40) -- (256.69,415.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,413.15) -- (254.44,417.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,395.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,395.93) -- (280.01,395.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,393.68) -- (277.76,398.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,373.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,373.82) -- (303.33,373.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,371.57) -- (301.08,376.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,350.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,350.81) -- (326.65,350.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,348.56) -- (324.40,353.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,320.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,320.44) -- (349.97,320.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,318.19) -- (347.72,322.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,289.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,289.58) -- (373.30,289.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,287.33) -- (371.05,291.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,254.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,254.30) -- (396.62,254.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,252.05) -- (394.37,256.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,212.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,212.89) -- (419.94,212.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,210.64) -- (417.69,215.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,160.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,160.03) -- (443.26,160.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,157.78) -- (441.01,162.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,119.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,119.73) -- (466.59,119.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,117.48) -- (464.34,121.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 99.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 99.24) -- (489.91, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 96.99) -- (487.66,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,151.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,151.94) -- (513.23,151.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,149.69) -- (510.98,154.19);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.53,433.62) --
	(510.98,316.44) --
	(534.30, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,312.94) --
	(514.01,319.07) --
	(507.95,319.07) --
	(510.98,312.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,319.94) --
	(514.01,313.82) --
	(507.95,313.82) --
	(510.98,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 95.74) --
	(537.33,101.86) --
	(531.27,101.86) --
	(534.30, 95.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,102.73) --
	(537.33, 96.61) --
	(531.27, 96.61) --
	(534.30,102.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=10000_Score=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.55) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.55) -- ( 43.20, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,140.53) -- ( 43.20,140.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.51) -- ( 43.20,198.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.49) -- ( 43.20,256.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,314.47) -- ( 43.20,314.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 78.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,136.06) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,194.03) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,252.01) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,309.99) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 82.55) -- (552.96, 82.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,140.53) -- (552.96,140.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,198.51) -- (552.96,198.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,256.49) -- (552.96,256.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,314.47) -- (552.96,314.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 82.55) --
	( 91.18, 93.31) --
	(114.50,109.38) --
	(137.82,123.39) --
	(161.15,136.75) --
	(184.47,149.54) --
	(207.79,162.03) --
	(231.11,173.56) --
	(254.44,185.26) --
	(277.76,196.42) --
	(301.08,207.26) --
	(324.40,217.97) --
	(347.72,228.35) --
	(371.05,238.91) --
	(394.37,249.11) --
	(417.69,259.58) --
	(441.01,269.54) --
	(464.34,279.85) --
	(487.66,289.92) --
	(510.98,299.98) --
	(534.30,310.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 82.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 93.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,109.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,123.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,136.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,149.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,162.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,173.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,185.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,196.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,207.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,217.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,228.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,238.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,249.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,259.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,269.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,279.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,289.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,299.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,310.52) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,111.08) --
	( 91.18, 96.72) --
	(114.50, 82.55) --
	(137.82,101.93) --
	(161.15,116.16) --
	(184.47,131.21) --
	(207.79,143.62) --
	(231.11,157.59) --
	(254.44,170.26) --
	(277.76,184.08) --
	(301.08,195.32) --
	(324.40,208.42) --
	(347.72,220.16) --
	(371.05,231.83) --
	(394.37,243.81) --
	(417.69,254.77) --
	(441.01,266.82) --
	(464.34,278.30) --
	(487.66,289.67) --
	(510.98,301.70) --
	(534.30,312.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,114.58) --
	( 70.89,109.33) --
	( 64.83,109.33) --
	( 67.86,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,100.22) --
	( 94.21, 94.97) --
	( 88.15, 94.97) --
	( 91.18,100.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 86.05) --
	(117.53, 80.80) --
	(111.47, 80.80) --
	(114.50, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,105.43) --
	(140.85,100.18) --
	(134.79,100.18) --
	(137.82,105.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,119.66) --
	(164.18,114.41) --
	(158.12,114.41) --
	(161.15,119.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,134.71) --
	(187.50,129.46) --
	(181.44,129.46) --
	(184.47,134.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,147.12) --
	(210.82,141.87) --
	(204.76,141.87) --
	(207.79,147.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,161.08) --
	(234.14,155.84) --
	(228.08,155.84) --
	(231.11,161.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,173.76) --
	(257.47,168.52) --
	(251.41,168.52) --
	(254.44,173.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,187.58) --
	(280.79,182.33) --
	(274.73,182.33) --
	(277.76,187.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,198.81) --
	(304.11,193.57) --
	(298.05,193.57) --
	(301.08,198.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,211.92) --
	(327.43,206.67) --
	(321.37,206.67) --
	(324.40,211.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,223.65) --
	(350.75,218.41) --
	(344.69,218.41) --
	(347.72,223.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,235.33) --
	(374.08,230.08) --
	(368.02,230.08) --
	(371.05,235.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,247.31) --
	(397.40,242.06) --
	(391.34,242.06) --
	(394.37,247.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,258.27) --
	(420.72,253.02) --
	(414.66,253.02) --
	(417.69,258.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,270.32) --
	(444.04,265.07) --
	(437.98,265.07) --
	(441.01,270.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,281.80) --
	(467.37,276.55) --
	(461.31,276.55) --
	(464.34,281.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,293.17) --
	(490.69,287.92) --
	(484.63,287.92) --
	(487.66,293.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,305.20) --
	(514.01,299.95) --
	(507.95,299.95) --
	(510.98,305.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,316.43) --
	(537.33,311.18) --
	(531.27,311.18) --
	(534.30,316.43);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,164.25) --
	( 91.18,142.28) --
	(114.50,124.84) --
	(137.82,104.88) --
	(161.15, 82.55) --
	(184.47, 83.08) --
	(207.79,101.89) --
	(231.11,113.09) --
	(254.44,129.30) --
	(277.76,143.04) --
	(301.08,156.86) --
	(324.40,170.09) --
	(347.72,182.91) --
	(371.05,197.21) --
	(394.37,209.47) --
	(417.69,222.26) --
	(441.01,235.33) --
	(464.34,247.81) --
	(487.66,261.27) --
	(510.98,273.94) --
	(534.30,286.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,164.25) -- ( 71.04,164.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,161.07) -- ( 67.86,167.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,142.28) -- ( 94.36,142.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,139.10) -- ( 91.18,145.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,124.84) -- (117.68,124.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,121.66) -- (114.50,128.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,104.88) -- (141.01,104.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,101.70) -- (137.82,108.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 82.55) -- (164.33, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 79.37) -- (161.15, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 83.08) -- (187.65, 83.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 79.90) -- (184.47, 86.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,101.89) -- (210.97,101.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 98.70) -- (207.79,105.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,113.09) -- (234.30,113.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,109.91) -- (231.11,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,129.30) -- (257.62,129.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,126.12) -- (254.44,132.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,143.04) -- (280.94,143.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,139.86) -- (277.76,146.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,156.86) -- (304.26,156.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,153.68) -- (301.08,160.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,170.09) -- (327.58,170.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,166.91) -- (324.40,173.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,182.91) -- (350.91,182.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,179.72) -- (347.72,186.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,197.21) -- (374.23,197.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,194.03) -- (371.05,200.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,209.47) -- (397.55,209.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,206.29) -- (394.37,212.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,222.26) -- (420.87,222.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,219.07) -- (417.69,225.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,235.33) -- (444.20,235.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,232.15) -- (441.01,238.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,247.81) -- (467.52,247.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,244.63) -- (464.34,250.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,261.27) -- (490.84,261.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,258.09) -- (487.66,264.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,273.94) -- (514.16,273.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,270.76) -- (510.98,277.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,286.84) -- (537.48,286.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,283.66) -- (534.30,290.02);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,192.09) --
	( 91.18,172.02) --
	(114.50,151.60) --
	(137.82,132.76) --
	(161.15,107.54) --
	(184.47, 91.90) --
	(207.79, 82.55) --
	(231.11, 99.63) --
	(254.44,111.28) --
	(277.76,129.44) --
	(301.08,143.36) --
	(324.40,160.62) --
	(347.72,175.79) --
	(371.05,190.35) --
	(394.37,206.03) --
	(417.69,220.00) --
	(441.01,235.51) --
	(464.34,250.54) --
	(487.66,264.32) --
	(510.98,279.22) --
	(534.30,294.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,189.84) -- ( 70.11,194.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,194.34) -- ( 70.11,189.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,169.77) -- ( 93.43,174.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,174.27) -- ( 93.43,169.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,149.35) -- (116.75,153.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,153.85) -- (116.75,149.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,130.51) -- (140.07,135.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,135.01) -- (140.07,130.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,105.29) -- (163.40,109.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,109.79) -- (163.40,105.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 89.65) -- (186.72, 94.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 94.15) -- (186.72, 89.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 80.30) -- (210.04, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 84.80) -- (210.04, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 97.38) -- (233.36,101.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,101.88) -- (233.36, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,109.03) -- (256.69,113.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,113.53) -- (256.69,109.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,127.19) -- (280.01,131.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,131.69) -- (280.01,127.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,141.11) -- (303.33,145.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,145.61) -- (303.33,141.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,158.37) -- (326.65,162.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,162.87) -- (326.65,158.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,173.54) -- (349.97,178.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,178.04) -- (349.97,173.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,188.10) -- (373.30,192.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,192.60) -- (373.30,188.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,203.78) -- (396.62,208.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,208.28) -- (396.62,203.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,217.75) -- (419.94,222.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,222.25) -- (419.94,217.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,233.26) -- (443.26,237.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,237.76) -- (443.26,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,248.29) -- (466.59,252.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,252.79) -- (466.59,248.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,262.07) -- (489.91,266.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,266.57) -- (489.91,262.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,276.97) -- (513.23,281.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,281.47) -- (513.23,276.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,292.31) -- (536.55,296.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,296.81) -- (536.55,292.31);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,239.88) --
	( 91.18,217.43) --
	(114.50,192.78) --
	(137.82,171.41) --
	(161.15,151.61) --
	(184.47,132.18) --
	(207.79,109.81) --
	(231.11, 92.72) --
	(254.44, 82.55) --
	(277.76,108.28) --
	(301.08,121.90) --
	(324.40,145.87) --
	(347.72,162.51) --
	(371.05,177.23) --
	(394.37,196.96) --
	(417.69,213.92) --
	(441.01,230.31) --
	(464.34,246.17) --
	(487.66,263.99) --
	(510.98,282.36) --
	(534.30,300.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,239.88) --
	( 67.86,243.06) --
	( 71.04,239.88) --
	( 67.86,236.69) --
	( 64.68,239.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,217.43) --
	( 91.18,220.61) --
	( 94.36,217.43) --
	( 91.18,214.24) --
	( 88.00,217.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,192.78) --
	(114.50,195.96) --
	(117.68,192.78) --
	(114.50,189.60) --
	(111.32,192.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,171.41) --
	(137.82,174.59) --
	(141.01,171.41) --
	(137.82,168.23) --
	(134.64,171.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,151.61) --
	(161.15,154.80) --
	(164.33,151.61) --
	(161.15,148.43) --
	(157.96,151.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,132.18) --
	(184.47,135.36) --
	(187.65,132.18) --
	(184.47,129.00) --
	(181.29,132.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,109.81) --
	(207.79,112.99) --
	(210.97,109.81) --
	(207.79,106.63) --
	(204.61,109.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 92.72) --
	(231.11, 95.90) --
	(234.30, 92.72) --
	(231.11, 89.53) --
	(227.93, 92.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 82.55) --
	(254.44, 85.73) --
	(257.62, 82.55) --
	(254.44, 79.37) --
	(251.25, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,108.28) --
	(277.76,111.46) --
	(280.94,108.28) --
	(277.76,105.10) --
	(274.58,108.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,121.90) --
	(301.08,125.08) --
	(304.26,121.90) --
	(301.08,118.72) --
	(297.90,121.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,145.87) --
	(324.40,149.05) --
	(327.58,145.87) --
	(324.40,142.69) --
	(321.22,145.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,162.51) --
	(347.72,165.70) --
	(350.91,162.51) --
	(347.72,159.33) --
	(344.54,162.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,177.23) --
	(371.05,180.41) --
	(374.23,177.23) --
	(371.05,174.04) --
	(367.86,177.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,196.96) --
	(394.37,200.14) --
	(397.55,196.96) --
	(394.37,193.77) --
	(391.19,196.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,213.92) --
	(417.69,217.10) --
	(420.87,213.92) --
	(417.69,210.73) --
	(414.51,213.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,230.31) --
	(441.01,233.49) --
	(444.20,230.31) --
	(441.01,227.13) --
	(437.83,230.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,246.17) --
	(464.34,249.35) --
	(467.52,246.17) --
	(464.34,242.99) --
	(461.15,246.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,263.99) --
	(487.66,267.17) --
	(490.84,263.99) --
	(487.66,260.80) --
	(484.48,263.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,282.36) --
	(510.98,285.54) --
	(514.16,282.36) --
	(510.98,279.18) --
	(507.80,282.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,300.37) --
	(534.30,303.55) --
	(537.48,300.37) --
	(534.30,297.18) --
	(531.12,300.37);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,369.27) --
	( 91.18,339.29) --
	(114.50,312.56) --
	(137.82,283.62) --
	(161.15,253.61) --
	(184.47,228.47) --
	(207.79,207.02) --
	(231.11,178.68) --
	(254.44,153.95) --
	(277.76,111.80) --
	(301.08, 82.55) --
	(324.40, 73.17) --
	(347.72,106.79) --
	(371.05,127.74) --
	(394.37,154.70) --
	(417.69,180.67) --
	(441.01,203.75) --
	(464.34,227.79) --
	(487.66,251.99) --
	(510.98,277.04) --
	(534.30,301.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,365.77) --
	( 70.89,371.01) --
	( 64.83,371.01) --
	( 67.86,365.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,335.79) --
	( 94.21,341.04) --
	( 88.15,341.04) --
	( 91.18,335.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,309.06) --
	(117.53,314.30) --
	(111.47,314.30) --
	(114.50,309.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,280.12) --
	(140.85,285.37) --
	(134.79,285.37) --
	(137.82,280.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,250.11) --
	(164.18,255.36) --
	(158.12,255.36) --
	(161.15,250.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,224.98) --
	(187.50,230.22) --
	(181.44,230.22) --
	(184.47,224.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,203.52) --
	(210.82,208.77) --
	(204.76,208.77) --
	(207.79,203.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,175.18) --
	(234.14,180.43) --
	(228.08,180.43) --
	(231.11,175.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,150.45) --
	(257.47,155.69) --
	(251.41,155.69) --
	(254.44,150.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,108.30) --
	(280.79,113.55) --
	(274.73,113.55) --
	(277.76,108.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 79.05) --
	(304.11, 84.30) --
	(298.05, 84.30) --
	(301.08, 79.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 69.67) --
	(327.43, 74.92) --
	(321.37, 74.92) --
	(324.40, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,103.29) --
	(350.75,108.54) --
	(344.69,108.54) --
	(347.72,103.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,124.24) --
	(374.08,129.49) --
	(368.02,129.49) --
	(371.05,124.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,151.21) --
	(397.40,156.45) --
	(391.34,156.45) --
	(394.37,151.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,177.17) --
	(420.72,182.41) --
	(414.66,182.41) --
	(417.69,177.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,200.26) --
	(444.04,205.50) --
	(437.98,205.50) --
	(441.01,200.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,224.29) --
	(467.37,229.54) --
	(461.31,229.54) --
	(464.34,224.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,248.49) --
	(490.69,253.74) --
	(484.63,253.74) --
	(487.66,248.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,273.55) --
	(514.01,278.79) --
	(507.95,278.79) --
	(510.98,273.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,297.97) --
	(537.33,303.22) --
	(531.27,303.22) --
	(534.30,297.97);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,391.53) --
	( 91.18,359.32) --
	(114.50,330.27) --
	(137.82,302.24) --
	(161.15,270.86) --
	(184.47,245.28) --
	(207.79,215.71) --
	(231.11,185.00) --
	(254.44,164.99) --
	(277.76,136.05) --
	(301.08,110.38) --
	(324.40, 90.23) --
	(347.72, 82.55) --
	(371.05,130.37) --
	(394.37,161.31) --
	(417.69,184.91) --
	(441.01,208.83) --
	(464.34,235.46) --
	(487.66,261.08) --
	(510.98,287.07) --
	(534.30,315.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,389.28) rectangle ( 70.11,393.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,389.28) -- ( 70.11,393.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,393.78) -- ( 70.11,389.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,357.07) rectangle ( 93.43,361.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,357.07) -- ( 93.43,361.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,361.57) -- ( 93.43,357.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,328.02) rectangle (116.75,332.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,328.02) -- (116.75,332.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,332.52) -- (116.75,328.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,299.99) rectangle (140.07,304.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,299.99) -- (140.07,304.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,304.49) -- (140.07,299.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,268.61) rectangle (163.40,273.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,268.61) -- (163.40,273.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,273.11) -- (163.40,268.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,243.03) rectangle (186.72,247.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,243.03) -- (186.72,247.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,247.53) -- (186.72,243.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,213.46) rectangle (210.04,217.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,213.46) -- (210.04,217.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,217.96) -- (210.04,213.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,182.75) rectangle (233.36,187.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,182.75) -- (233.36,187.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,187.25) -- (233.36,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,162.74) rectangle (256.69,167.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,162.74) -- (256.69,167.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,167.24) -- (256.69,162.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,133.80) rectangle (280.01,138.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,133.80) -- (280.01,138.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,138.30) -- (280.01,133.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,108.13) rectangle (303.33,112.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,108.13) -- (303.33,112.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,112.63) -- (303.33,108.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.98) rectangle (326.65, 92.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.98) -- (326.65, 92.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 92.48) -- (326.65, 87.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 80.30) rectangle (349.97, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 80.30) -- (349.97, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 84.80) -- (349.97, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,128.12) rectangle (373.30,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,128.12) -- (373.30,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,132.62) -- (373.30,128.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,159.06) rectangle (396.62,163.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,159.06) -- (396.62,163.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,163.56) -- (396.62,159.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,182.66) rectangle (419.94,187.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,182.66) -- (419.94,187.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,187.16) -- (419.94,182.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,206.58) rectangle (443.26,211.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,206.58) -- (443.26,211.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,211.08) -- (443.26,206.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,233.21) rectangle (466.59,237.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,233.21) -- (466.59,237.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,237.71) -- (466.59,233.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,258.83) rectangle (489.91,263.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,258.83) -- (489.91,263.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,263.33) -- (489.91,258.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,284.82) rectangle (513.23,289.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,284.82) -- (513.23,289.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,289.32) -- (513.23,284.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,313.08) rectangle (536.55,317.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,313.08) -- (536.55,317.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,317.58) -- (536.55,313.08);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.30,433.62) --
	(207.79,400.56) --
	(231.11,361.43) --
	(254.44,316.63) --
	(277.76,284.08) --
	(301.08,245.73) --
	(324.40,204.30) --
	(347.72,171.70) --
	(371.05,124.41) --
	(394.37, 82.55) --
	(417.69, 86.36) --
	(441.01,137.12) --
	(464.34,175.83) --
	(487.66,216.12) --
	(510.98,257.92) --
	(534.30,301.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,432.59) -- (183.25,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.69,433.62) -- (186.72,432.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,431.66) -- (184.47,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,398.31) -- (210.04,402.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,402.81) -- (210.04,398.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,400.56) -- (210.97,400.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,397.38) -- (207.79,403.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,359.18) -- (233.36,363.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,363.68) -- (233.36,359.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,361.43) -- (234.30,361.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,358.24) -- (231.11,364.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,314.38) -- (256.69,318.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,318.88) -- (256.69,314.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,316.63) -- (257.62,316.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,313.45) -- (254.44,319.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,281.83) -- (280.01,286.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,286.33) -- (280.01,281.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,284.08) -- (280.94,284.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,280.89) -- (277.76,287.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,243.48) -- (303.33,247.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,247.98) -- (303.33,243.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,245.73) -- (304.26,245.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,242.55) -- (301.08,248.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,202.05) -- (326.65,206.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,206.55) -- (326.65,202.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,204.30) -- (327.58,204.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,201.12) -- (324.40,207.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,169.45) -- (349.97,173.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,173.95) -- (349.97,169.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,171.70) -- (350.91,171.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,168.52) -- (347.72,174.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,122.16) -- (373.30,126.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,126.66) -- (373.30,122.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,124.41) -- (374.23,124.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,121.22) -- (371.05,127.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 80.30) -- (396.62, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 84.80) -- (396.62, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 82.55) -- (397.55, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 79.37) -- (394.37, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 84.11) -- (419.94, 88.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 88.61) -- (419.94, 84.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 86.36) -- (420.87, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 83.17) -- (417.69, 89.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,134.87) -- (443.26,139.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,139.37) -- (443.26,134.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,137.12) -- (444.20,137.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,133.94) -- (441.01,140.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,173.58) -- (466.59,178.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,178.08) -- (466.59,173.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,175.83) -- (467.52,175.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,172.65) -- (464.34,179.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,213.87) -- (489.91,218.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,218.37) -- (489.91,213.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,216.12) -- (490.84,216.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,212.94) -- (487.66,219.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,255.67) -- (513.23,260.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,260.17) -- (513.23,255.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,257.92) -- (514.16,257.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,254.74) -- (510.98,261.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,298.84) -- (536.55,303.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,303.34) -- (536.55,298.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,301.09) -- (537.48,301.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,297.91) -- (534.30,304.28);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.22,433.62) --
	(254.44,413.85) --
	(277.76,370.85) --
	(301.08,324.34) --
	(324.40,279.40) --
	(347.72,227.22) --
	(371.05,178.40) --
	(394.37,128.81) --
	(417.69, 75.66) --
	(441.01, 82.55) --
	(464.34,187.90) --
	(487.66,246.88) --
	(510.98,309.87) --
	(534.30,374.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,413.85) -- (257.62,413.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,410.66) -- (254.44,417.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,413.85) --
	(254.44,417.03) --
	(257.62,413.85) --
	(254.44,410.66) --
	(251.25,413.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,370.85) -- (280.94,370.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,367.67) -- (277.76,374.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,370.85) --
	(277.76,374.03) --
	(280.94,370.85) --
	(277.76,367.67) --
	(274.58,370.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,324.34) -- (304.26,324.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,321.16) -- (301.08,327.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,324.34) --
	(301.08,327.52) --
	(304.26,324.34) --
	(301.08,321.16) --
	(297.90,324.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,279.40) -- (327.58,279.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,276.22) -- (324.40,282.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,279.40) --
	(324.40,282.58) --
	(327.58,279.40) --
	(324.40,276.22) --
	(321.22,279.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,227.22) -- (350.91,227.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,224.03) -- (347.72,230.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,227.22) --
	(347.72,230.40) --
	(350.91,227.22) --
	(347.72,224.03) --
	(344.54,227.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,178.40) -- (374.23,178.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,175.21) -- (371.05,181.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,178.40) --
	(371.05,181.58) --
	(374.23,178.40) --
	(371.05,175.21) --
	(367.86,178.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,128.81) -- (397.55,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,125.63) -- (394.37,131.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,128.81) --
	(394.37,131.99) --
	(397.55,128.81) --
	(394.37,125.63) --
	(391.19,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.66) -- (420.87, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 72.48) -- (417.69, 78.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.66) --
	(417.69, 78.85) --
	(420.87, 75.66) --
	(417.69, 72.48) --
	(414.51, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 82.55) -- (444.20, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 79.37) -- (441.01, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 82.55) --
	(441.01, 85.73) --
	(444.20, 82.55) --
	(441.01, 79.37) --
	(437.83, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,187.90) -- (467.52,187.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,184.72) -- (464.34,191.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,187.90) --
	(464.34,191.09) --
	(467.52,187.90) --
	(464.34,184.72) --
	(461.15,187.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,246.88) -- (490.84,246.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,243.70) -- (487.66,250.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,246.88) --
	(487.66,250.06) --
	(490.84,246.88) --
	(487.66,243.70) --
	(484.48,246.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,309.87) -- (514.16,309.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,306.69) -- (510.98,313.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,309.87) --
	(510.98,313.06) --
	(514.16,309.87) --
	(510.98,306.69) --
	(507.80,309.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,374.61) -- (537.48,374.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,371.43) -- (534.30,377.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,374.61) --
	(534.30,377.80) --
	(537.48,374.61) --
	(534.30,371.43) --
	(531.12,374.61);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.07,433.62) --
	(417.69,397.54) --
	(441.01,290.08) --
	(464.34,168.72) --
	(487.66, 82.55) --
	(510.98,251.54) --
	(534.30,425.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,397.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,397.54) -- (419.94,397.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,395.29) -- (417.69,399.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,290.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,290.08) -- (443.26,290.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,287.83) -- (441.01,292.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,168.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,168.72) -- (466.59,168.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,166.47) -- (464.34,170.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 82.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 82.55) -- (489.91, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 80.30) -- (487.66, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,251.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,251.54) -- (513.23,251.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,249.29) -- (510.98,253.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,425.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,425.65) -- (536.55,425.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,423.40) -- (534.30,427.90);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.75,433.62) --
	(534.30, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 79.05) --
	(537.33, 85.18) --
	(531.27, 85.18) --
	(534.30, 79.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 86.05) --
	(537.33, 79.93) --
	(531.27, 79.93) --
	(534.30, 86.05);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=10000_Score=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 80.87) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 80.87) -- ( 43.20, 80.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,139.18) -- ( 43.20,139.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,197.50) -- ( 43.20,197.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,255.82) -- ( 43.20,255.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,314.13) -- ( 43.20,314.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 76.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,134.71) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,193.02) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,251.34) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,309.66) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 80.87) -- (552.96, 80.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,139.18) -- (552.96,139.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,197.50) -- (552.96,197.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,255.82) -- (552.96,255.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,314.13) -- (552.96,314.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 80.87) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,225.57) --
	(114.50, 80.87) --
	(137.82,240.95) --
	(161.15,304.32) --
	(184.47,346.27) --
	(207.79,377.29) --
	(231.11,398.50) --
	(254.44,409.52) --
	(277.76,418.16) --
	(301.08,421.95) --
	(324.40,423.40) --
	(347.72,423.98) --
	(371.05,422.69) --
	(394.37,421.76) --
	(417.69,420.25) --
	(441.01,421.83) --
	(464.34,423.34) --
	(487.66,431.06) --
	(492.36,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,229.07) --
	( 94.21,223.82) --
	( 88.15,223.82) --
	( 91.18,229.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 84.36) --
	(117.53, 79.12) --
	(111.47, 79.12) --
	(114.50, 84.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,244.45) --
	(140.85,239.20) --
	(134.79,239.20) --
	(137.82,244.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,307.82) --
	(164.18,302.57) --
	(158.12,302.57) --
	(161.15,307.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,349.77) --
	(187.50,344.52) --
	(181.44,344.52) --
	(184.47,349.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,380.79) --
	(210.82,375.54) --
	(204.76,375.54) --
	(207.79,380.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,402.00) --
	(234.14,396.75) --
	(228.08,396.75) --
	(231.11,402.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,413.02) --
	(257.47,407.78) --
	(251.41,407.78) --
	(254.44,413.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,421.66) --
	(280.79,416.41) --
	(274.73,416.41) --
	(277.76,421.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,425.45) --
	(304.11,420.20) --
	(298.05,420.20) --
	(301.08,425.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,426.90) --
	(327.43,421.65) --
	(321.37,421.65) --
	(324.40,426.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,427.48) --
	(350.75,422.23) --
	(344.69,422.23) --
	(347.72,427.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,426.19) --
	(374.08,420.94) --
	(368.02,420.94) --
	(371.05,426.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,425.26) --
	(397.40,420.01) --
	(391.34,420.01) --
	(394.37,425.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,423.75) --
	(420.72,418.50) --
	(414.66,418.50) --
	(417.69,423.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,425.33) --
	(444.04,420.08) --
	(437.98,420.08) --
	(441.01,425.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,426.84) --
	(467.37,421.59) --
	(461.31,421.59) --
	(464.34,426.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.20,433.62) --
	(490.69,429.31) --
	(484.63,429.31) --
	(487.12,433.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,385.09) --
	(114.50,263.42) --
	(137.82,176.88) --
	(161.15, 80.87) --
	(184.47, 88.72) --
	(207.79,124.97) --
	(231.11,159.41) --
	(254.44,186.56) --
	(277.76,210.13) --
	(301.08,230.57) --
	(324.40,249.06) --
	(347.72,264.62) --
	(371.05,280.82) --
	(394.37,295.68) --
	(417.69,311.18) --
	(441.01,328.32) --
	(464.34,346.66) --
	(487.66,369.93) --
	(510.98,400.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,385.09) -- ( 94.36,385.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,381.91) -- ( 91.18,388.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,263.42) -- (117.68,263.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,260.23) -- (114.50,266.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,176.88) -- (141.01,176.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,173.70) -- (137.82,180.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 80.87) -- (164.33, 80.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 77.68) -- (161.15, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 88.72) -- (187.65, 88.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 85.54) -- (184.47, 91.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,124.97) -- (210.97,124.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,121.79) -- (207.79,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,159.41) -- (234.30,159.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,156.23) -- (231.11,162.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,186.56) -- (257.62,186.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,183.38) -- (254.44,189.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,210.13) -- (280.94,210.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,206.95) -- (277.76,213.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,230.57) -- (304.26,230.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,227.39) -- (301.08,233.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,249.06) -- (327.58,249.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,245.88) -- (324.40,252.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,264.62) -- (350.91,264.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,261.43) -- (347.72,267.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,280.82) -- (374.23,280.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,277.64) -- (371.05,284.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,295.68) -- (397.55,295.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,292.49) -- (394.37,298.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,311.18) -- (420.87,311.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,308.00) -- (417.69,314.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,328.32) -- (444.20,328.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,325.14) -- (441.01,331.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,346.66) -- (467.52,346.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,343.47) -- (464.34,349.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,369.93) -- (490.84,369.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,366.75) -- (487.66,373.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,400.05) -- (514.16,400.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,396.86) -- (510.98,403.23);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,389.38) --
	(114.50,294.91) --
	(137.82,223.96) --
	(161.15,166.49) --
	(184.47,122.26) --
	(207.79, 80.87) --
	(231.11,114.02) --
	(254.44,143.74) --
	(277.76,168.98) --
	(301.08,191.45) --
	(324.40,212.81) --
	(347.72,232.53) --
	(371.05,251.34) --
	(394.37,271.31) --
	(417.69,290.31) --
	(441.01,312.36) --
	(464.34,336.56) --
	(487.66,363.79) --
	(510.98,401.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,387.13) -- ( 93.43,391.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,391.63) -- ( 93.43,387.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,292.66) -- (116.75,297.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,297.16) -- (116.75,292.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,221.71) -- (140.07,226.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,226.21) -- (140.07,221.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,164.24) -- (163.40,168.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,168.74) -- (163.40,164.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,120.01) -- (186.72,124.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,124.51) -- (186.72,120.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 78.62) -- (210.04, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 83.12) -- (210.04, 78.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,111.77) -- (233.36,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,116.27) -- (233.36,111.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,141.49) -- (256.69,145.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,145.99) -- (256.69,141.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,166.73) -- (280.01,171.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,171.23) -- (280.01,166.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,189.20) -- (303.33,193.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,193.70) -- (303.33,189.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,210.56) -- (326.65,215.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,215.06) -- (326.65,210.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,230.28) -- (349.97,234.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,234.78) -- (349.97,230.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,249.09) -- (373.30,253.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,253.59) -- (373.30,249.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,269.06) -- (396.62,273.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,273.56) -- (396.62,269.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,288.06) -- (419.94,292.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,292.56) -- (419.94,288.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,310.11) -- (443.26,314.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,314.61) -- (443.26,310.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,334.31) -- (466.59,338.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,338.81) -- (466.59,334.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,361.54) -- (489.91,366.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,366.04) -- (489.91,361.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,399.11) -- (513.23,403.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,403.61) -- (513.23,399.11);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,422.77) --
	(114.50,336.70) --
	(137.82,271.66) --
	(161.15,215.78) --
	(184.47,168.57) --
	(207.79,132.60) --
	(231.11, 93.38) --
	(254.44, 80.87) --
	(277.76,121.52) --
	(301.08,147.70) --
	(324.40,173.28) --
	(347.72,196.49) --
	(371.05,219.33) --
	(394.37,242.41) --
	(417.69,266.24) --
	(441.01,292.41) --
	(464.34,320.06) --
	(487.66,354.17) --
	(510.98,398.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,422.77) --
	( 91.18,425.95) --
	( 94.36,422.77) --
	( 91.18,419.59) --
	( 88.00,422.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,336.70) --
	(114.50,339.88) --
	(117.68,336.70) --
	(114.50,333.52) --
	(111.32,336.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,271.66) --
	(137.82,274.84) --
	(141.01,271.66) --
	(137.82,268.48) --
	(134.64,271.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,215.78) --
	(161.15,218.96) --
	(164.33,215.78) --
	(161.15,212.60) --
	(157.96,215.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,168.57) --
	(184.47,171.75) --
	(187.65,168.57) --
	(184.47,165.39) --
	(181.29,168.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,132.60) --
	(207.79,135.78) --
	(210.97,132.60) --
	(207.79,129.42) --
	(204.61,132.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 93.38) --
	(231.11, 96.56) --
	(234.30, 93.38) --
	(231.11, 90.20) --
	(227.93, 93.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 80.87) --
	(254.44, 84.05) --
	(257.62, 80.87) --
	(254.44, 77.68) --
	(251.25, 80.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,121.52) --
	(277.76,124.71) --
	(280.94,121.52) --
	(277.76,118.34) --
	(274.58,121.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,147.70) --
	(301.08,150.89) --
	(304.26,147.70) --
	(301.08,144.52) --
	(297.90,147.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,173.28) --
	(324.40,176.46) --
	(327.58,173.28) --
	(324.40,170.10) --
	(321.22,173.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,196.49) --
	(347.72,199.67) --
	(350.91,196.49) --
	(347.72,193.31) --
	(344.54,196.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,219.33) --
	(371.05,222.51) --
	(374.23,219.33) --
	(371.05,216.15) --
	(367.86,219.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,242.41) --
	(394.37,245.59) --
	(397.55,242.41) --
	(394.37,239.23) --
	(391.19,242.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,266.24) --
	(417.69,269.42) --
	(420.87,266.24) --
	(417.69,263.06) --
	(414.51,266.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,292.41) --
	(441.01,295.59) --
	(444.20,292.41) --
	(441.01,289.23) --
	(437.83,292.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,320.06) --
	(464.34,323.24) --
	(467.52,320.06) --
	(464.34,316.88) --
	(461.15,320.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,354.17) --
	(487.66,357.36) --
	(490.84,354.17) --
	(487.66,350.99) --
	(484.48,354.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,398.57) --
	(510.98,401.75) --
	(514.16,398.57) --
	(510.98,395.38) --
	(507.80,398.57);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,387.11) --
	(114.50,337.24) --
	(137.82,297.33) --
	(161.15,262.31) --
	(184.47,233.27) --
	(207.79,205.63) --
	(231.11,179.87) --
	(254.44,155.10) --
	(277.76,133.15) --
	(301.08, 80.87) --
	(324.40, 81.68) --
	(347.72,111.34) --
	(371.05,138.41) --
	(394.37,170.60) --
	(417.69,204.27) --
	(441.01,241.85) --
	(464.34,285.21) --
	(487.66,336.20) --
	(510.98,403.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,383.61) --
	( 94.21,388.86) --
	( 88.15,388.86) --
	( 91.18,383.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,333.74) --
	(117.53,338.99) --
	(111.47,338.99) --
	(114.50,333.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,293.83) --
	(140.85,299.08) --
	(134.79,299.08) --
	(137.82,293.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,258.82) --
	(164.18,264.06) --
	(158.12,264.06) --
	(161.15,258.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,229.77) --
	(187.50,235.02) --
	(181.44,235.02) --
	(184.47,229.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,202.13) --
	(210.82,207.38) --
	(204.76,207.38) --
	(207.79,202.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,176.37) --
	(234.14,181.62) --
	(228.08,181.62) --
	(231.11,176.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,151.61) --
	(257.47,156.85) --
	(251.41,156.85) --
	(254.44,151.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,129.65) --
	(280.79,134.90) --
	(274.73,134.90) --
	(277.76,129.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 77.37) --
	(304.11, 82.61) --
	(298.05, 82.61) --
	(301.08, 77.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 78.18) --
	(327.43, 83.43) --
	(321.37, 83.43) --
	(324.40, 78.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,107.84) --
	(350.75,113.09) --
	(344.69,113.09) --
	(347.72,107.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,134.91) --
	(374.08,140.16) --
	(368.02,140.16) --
	(371.05,134.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,167.10) --
	(397.40,172.35) --
	(391.34,172.35) --
	(394.37,167.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,200.77) --
	(420.72,206.02) --
	(414.66,206.02) --
	(417.69,200.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,238.36) --
	(444.04,243.60) --
	(437.98,243.60) --
	(441.01,238.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,281.71) --
	(467.37,286.96) --
	(461.31,286.96) --
	(464.34,281.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,332.70) --
	(490.69,337.95) --
	(484.63,337.95) --
	(487.66,332.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,399.73) --
	(514.01,404.97) --
	(507.95,404.97) --
	(510.98,399.73);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,405.48) --
	(114.50,352.90) --
	(137.82,310.84) --
	(161.15,273.36) --
	(184.47,241.63) --
	(207.79,212.30) --
	(231.11,184.72) --
	(254.44,158.50) --
	(277.76,133.09) --
	(301.08,104.59) --
	(324.40, 81.67) --
	(347.72, 80.87) --
	(371.05,140.54) --
	(394.37,166.76) --
	(417.69,198.19) --
	(441.01,234.51) --
	(464.34,276.08) --
	(487.66,324.95) --
	(510.98,389.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,403.23) rectangle ( 93.43,407.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,403.23) -- ( 93.43,407.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,407.73) -- ( 93.43,403.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,350.65) rectangle (116.75,355.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,350.65) -- (116.75,355.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,355.15) -- (116.75,350.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,308.59) rectangle (140.07,313.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,308.59) -- (140.07,313.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,313.09) -- (140.07,308.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,271.11) rectangle (163.40,275.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,271.11) -- (163.40,275.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,275.61) -- (163.40,271.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,239.38) rectangle (186.72,243.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,239.38) -- (186.72,243.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,243.88) -- (186.72,239.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,210.05) rectangle (210.04,214.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,210.05) -- (210.04,214.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,214.55) -- (210.04,210.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,182.47) rectangle (233.36,186.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,182.47) -- (233.36,186.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,186.97) -- (233.36,182.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,156.25) rectangle (256.69,160.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,156.25) -- (256.69,160.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,160.75) -- (256.69,156.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,130.84) rectangle (280.01,135.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,130.84) -- (280.01,135.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,135.34) -- (280.01,130.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,102.34) rectangle (303.33,106.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,102.34) -- (303.33,106.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,106.84) -- (303.33,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 79.42) rectangle (326.65, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 79.42) -- (326.65, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 83.92) -- (326.65, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.62) rectangle (349.97, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.62) -- (349.97, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 83.12) -- (349.97, 78.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,138.29) rectangle (373.30,142.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,138.29) -- (373.30,142.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,142.79) -- (373.30,138.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,164.51) rectangle (396.62,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,164.51) -- (396.62,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,169.01) -- (396.62,164.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,195.94) rectangle (419.94,200.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,195.94) -- (419.94,200.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,200.44) -- (419.94,195.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,232.26) rectangle (443.26,236.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,232.26) -- (443.26,236.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,236.76) -- (443.26,232.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,273.83) rectangle (466.59,278.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,273.83) -- (466.59,278.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,278.33) -- (466.59,273.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,322.70) rectangle (489.91,327.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,322.70) -- (489.91,327.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,327.20) -- (489.91,322.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,386.90) rectangle (513.23,391.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,386.90) -- (513.23,391.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,391.40) -- (513.23,386.90);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,430.63) --
	(114.50,392.08) --
	(137.82,361.90) --
	(161.15,336.43) --
	(184.47,314.94) --
	(207.79,294.27) --
	(231.11,274.01) --
	(254.44,253.92) --
	(277.76,233.10) --
	(301.08,211.89) --
	(324.40,187.05) --
	(347.72,164.89) --
	(371.05,131.82) --
	(394.37, 80.87) --
	(417.69, 94.42) --
	(441.01,147.70) --
	(464.34,198.94) --
	(487.66,265.77) --
	(510.98,358.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,428.38) -- ( 93.43,432.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,432.88) -- ( 93.43,428.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,430.63) -- ( 94.36,430.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,427.44) -- ( 91.18,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,389.83) -- (116.75,394.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,394.33) -- (116.75,389.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,392.08) -- (117.68,392.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,388.89) -- (114.50,395.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,359.65) -- (140.07,364.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,364.15) -- (140.07,359.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,361.90) -- (141.01,361.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,358.72) -- (137.82,365.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,334.18) -- (163.40,338.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,338.68) -- (163.40,334.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,336.43) -- (164.33,336.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,333.25) -- (161.15,339.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,312.69) -- (186.72,317.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,317.19) -- (186.72,312.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,314.94) -- (187.65,314.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,311.76) -- (184.47,318.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,292.02) -- (210.04,296.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,296.52) -- (210.04,292.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,294.27) -- (210.97,294.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,291.09) -- (207.79,297.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,271.76) -- (233.36,276.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,276.26) -- (233.36,271.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,274.01) -- (234.30,274.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,270.82) -- (231.11,277.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,251.67) -- (256.69,256.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,256.17) -- (256.69,251.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,253.92) -- (257.62,253.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,250.74) -- (254.44,257.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,230.85) -- (280.01,235.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,235.35) -- (280.01,230.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,233.10) -- (280.94,233.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,229.92) -- (277.76,236.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,209.64) -- (303.33,214.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,214.14) -- (303.33,209.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,211.89) -- (304.26,211.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,208.71) -- (301.08,215.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,184.80) -- (326.65,189.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,189.30) -- (326.65,184.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,187.05) -- (327.58,187.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,183.87) -- (324.40,190.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,162.64) -- (349.97,167.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,167.14) -- (349.97,162.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,164.89) -- (350.91,164.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,161.71) -- (347.72,168.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,129.57) -- (373.30,134.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,134.07) -- (373.30,129.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,131.82) -- (374.23,131.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,128.64) -- (371.05,135.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.62) -- (396.62, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 83.12) -- (396.62, 78.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 80.87) -- (397.55, 80.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 77.68) -- (394.37, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 92.17) -- (419.94, 96.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 96.67) -- (419.94, 92.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 94.42) -- (420.87, 94.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 91.23) -- (417.69, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,145.45) -- (443.26,149.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,149.95) -- (443.26,145.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,147.70) -- (444.20,147.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,144.52) -- (441.01,150.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,196.69) -- (466.59,201.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,201.19) -- (466.59,196.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,198.94) -- (467.52,198.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,195.76) -- (464.34,202.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,263.52) -- (489.91,268.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,268.02) -- (489.91,263.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,265.77) -- (490.84,265.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,262.59) -- (487.66,268.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,355.80) -- (513.23,360.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,360.30) -- (513.23,355.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,358.05) -- (514.16,358.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,354.87) -- (510.98,361.23);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,394.21) --
	(114.50,363.15) --
	(137.82,339.19) --
	(161.15,319.91) --
	(184.47,301.31) --
	(207.79,285.20) --
	(231.11,269.07) --
	(254.44,253.58) --
	(277.76,235.73) --
	(301.08,216.81) --
	(324.40,195.83) --
	(347.72,171.26) --
	(371.05,143.38) --
	(394.37,109.51) --
	(417.69, 73.17) --
	(441.01, 80.87) --
	(464.34,197.48) --
	(487.66,270.69) --
	(510.98,386.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,394.21) -- ( 94.36,394.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,391.03) -- ( 91.18,397.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,394.21) --
	( 91.18,397.39) --
	( 94.36,394.21) --
	( 91.18,391.03) --
	( 88.00,394.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,363.15) -- (117.68,363.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,359.97) -- (114.50,366.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,363.15) --
	(114.50,366.34) --
	(117.68,363.15) --
	(114.50,359.97) --
	(111.32,363.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,339.19) -- (141.01,339.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,336.00) -- (137.82,342.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,339.19) --
	(137.82,342.37) --
	(141.01,339.19) --
	(137.82,336.00) --
	(134.64,339.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,319.91) -- (164.33,319.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,316.72) -- (161.15,323.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,319.91) --
	(161.15,323.09) --
	(164.33,319.91) --
	(161.15,316.72) --
	(157.96,319.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,301.31) -- (187.65,301.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,298.13) -- (184.47,304.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,301.31) --
	(184.47,304.50) --
	(187.65,301.31) --
	(184.47,298.13) --
	(181.29,301.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,285.20) -- (210.97,285.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,282.01) -- (207.79,288.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,285.20) --
	(207.79,288.38) --
	(210.97,285.20) --
	(207.79,282.01) --
	(204.61,285.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,269.07) -- (234.30,269.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,265.88) -- (231.11,272.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,269.07) --
	(231.11,272.25) --
	(234.30,269.07) --
	(231.11,265.88) --
	(227.93,269.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,253.58) -- (257.62,253.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,250.40) -- (254.44,256.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,253.58) --
	(254.44,256.76) --
	(257.62,253.58) --
	(254.44,250.40) --
	(251.25,253.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,235.73) -- (280.94,235.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,232.54) -- (277.76,238.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,235.73) --
	(277.76,238.91) --
	(280.94,235.73) --
	(277.76,232.54) --
	(274.58,235.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,216.81) -- (304.26,216.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,213.63) -- (301.08,219.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,216.81) --
	(301.08,219.99) --
	(304.26,216.81) --
	(301.08,213.63) --
	(297.90,216.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,195.83) -- (327.58,195.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,192.65) -- (324.40,199.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,195.83) --
	(324.40,199.02) --
	(327.58,195.83) --
	(324.40,192.65) --
	(321.22,195.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,171.26) -- (350.91,171.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,168.08) -- (347.72,174.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,171.26) --
	(347.72,174.44) --
	(350.91,171.26) --
	(347.72,168.08) --
	(344.54,171.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,143.38) -- (374.23,143.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,140.19) -- (371.05,146.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,143.38) --
	(371.05,146.56) --
	(374.23,143.38) --
	(371.05,140.19) --
	(367.86,143.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,109.51) -- (397.55,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,106.33) -- (394.37,112.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,109.51) --
	(394.37,112.69) --
	(397.55,109.51) --
	(394.37,106.33) --
	(391.19,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) -- (420.87, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 69.99) -- (417.69, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) --
	(417.69, 76.35) --
	(420.87, 73.17) --
	(417.69, 69.99) --
	(414.51, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 80.87) -- (444.20, 80.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.68) -- (441.01, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 80.87) --
	(441.01, 84.05) --
	(444.20, 80.87) --
	(441.01, 77.68) --
	(437.83, 80.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,197.48) -- (467.52,197.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,194.30) -- (464.34,200.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,197.48) --
	(464.34,200.66) --
	(467.52,197.48) --
	(464.34,194.30) --
	(461.15,197.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,270.69) -- (490.84,270.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,267.51) -- (487.66,273.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,270.69) --
	(487.66,273.87) --
	(490.84,270.69) --
	(487.66,267.51) --
	(484.48,270.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,386.34) -- (514.16,386.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,383.15) -- (510.98,389.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,386.34) --
	(510.98,389.52) --
	(514.16,386.34) --
	(510.98,383.15) --
	(507.80,386.34);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.77,433.62) --
	(114.50,425.83) --
	(137.82,413.79) --
	(161.15,407.63) --
	(184.47,402.41) --
	(207.79,399.08) --
	(231.11,394.81) --
	(254.44,391.16) --
	(277.76,386.78) --
	(301.08,379.19) --
	(324.40,367.48) --
	(347.72,354.47) --
	(371.05,337.10) --
	(394.37,310.48) --
	(417.69,276.88) --
	(441.01,225.02) --
	(464.34,147.63) --
	(487.66, 80.87) --
	(510.98,297.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,425.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,425.83) -- (116.75,425.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,423.58) -- (114.50,428.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,413.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,413.79) -- (140.07,413.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,411.54) -- (137.82,416.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,407.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,407.63) -- (163.40,407.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,405.38) -- (161.15,409.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,402.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,402.41) -- (186.72,402.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,400.16) -- (184.47,404.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,399.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,399.08) -- (210.04,399.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,396.83) -- (207.79,401.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,394.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,394.81) -- (233.36,394.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,392.56) -- (231.11,397.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,391.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,391.16) -- (256.69,391.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,388.91) -- (254.44,393.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,386.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,386.78) -- (280.01,386.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,384.53) -- (277.76,389.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,379.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,379.19) -- (303.33,379.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,376.94) -- (301.08,381.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,367.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,367.48) -- (326.65,367.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,365.23) -- (324.40,369.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,354.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,354.47) -- (349.97,354.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,352.22) -- (347.72,356.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,337.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,337.10) -- (373.30,337.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,334.85) -- (371.05,339.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,310.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,310.48) -- (396.62,310.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,308.23) -- (394.37,312.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,276.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,276.88) -- (419.94,276.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,274.63) -- (417.69,279.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,225.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,225.02) -- (443.26,225.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,222.77) -- (441.01,227.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,147.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,147.63) -- (466.59,147.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,145.38) -- (464.34,149.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 80.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 80.87) -- (489.91, 80.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 78.62) -- (487.66, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,297.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,297.11) -- (513.23,297.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,294.86) -- (510.98,299.36);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.37) --
	(537.33, 83.49) --
	(531.27, 83.49) --
	(534.30, 77.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 84.36) --
	(537.33, 78.24) --
	(531.27, 78.24) --
	(534.30, 84.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=10000_Score=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.74) -- ( 49.20,354.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.74) -- ( 43.20, 98.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.60) -- ( 43.20,162.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,226.46) -- ( 43.20,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,290.32) -- ( 43.20,290.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,354.18) -- ( 43.20,354.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 94.26) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,158.12) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,221.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,285.84) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,349.70) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 98.74) -- (552.96, 98.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,162.60) -- (552.96,162.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,226.46) -- (552.96,226.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,290.32) -- (552.96,290.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,354.18) -- (552.96,354.18);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,226.46) --
	( 91.18,158.64) --
	(114.50,212.07) --
	(137.82,204.83) --
	(161.15,185.09) --
	(184.47,147.06) --
	(207.79,218.78) --
	(231.11,233.09) --
	(254.44,259.09) --
	(277.76,158.60) --
	(301.08,220.95) --
	(324.40,195.64) --
	(347.72,143.05) --
	(371.05,192.96) --
	(394.37,203.05) --
	(417.69,233.50) --
	(441.01,181.43) --
	(464.34,189.83) --
	(487.66,201.54) --
	(510.98,208.33) --
	(534.30,160.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,226.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,158.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,212.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,204.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,185.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,147.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,218.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,233.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,259.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,158.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,220.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,195.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,143.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,192.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,203.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,233.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,181.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,189.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,201.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,208.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,160.37) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,338.03) --
	( 91.18,185.25) --
	(114.50,226.46) --
	(137.82,148.87) --
	(161.15,173.23) --
	(184.47,274.03) --
	(207.79,234.23) --
	(231.11,147.51) --
	(254.44,254.83) --
	(277.76,232.09) --
	(301.08,191.61) --
	(324.40,175.02) --
	(347.72,202.32) --
	(371.05,255.29) --
	(394.37,252.35) --
	(417.69,213.12) --
	(441.01,183.52) --
	(464.34,215.36) --
	(487.66,229.66) --
	(510.98,222.06) --
	(534.30,215.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,341.53) --
	( 70.89,336.28) --
	( 64.83,336.28) --
	( 67.86,341.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,188.75) --
	( 94.21,183.50) --
	( 88.15,183.50) --
	( 91.18,188.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,229.95) --
	(117.53,224.71) --
	(111.47,224.71) --
	(114.50,229.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,152.37) --
	(140.85,147.12) --
	(134.79,147.12) --
	(137.82,152.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,176.73) --
	(164.18,171.48) --
	(158.12,171.48) --
	(161.15,176.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,277.53) --
	(187.50,272.28) --
	(181.44,272.28) --
	(184.47,277.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,237.72) --
	(210.82,232.48) --
	(204.76,232.48) --
	(207.79,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,151.01) --
	(234.14,145.76) --
	(228.08,145.76) --
	(231.11,151.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,258.32) --
	(257.47,253.08) --
	(251.41,253.08) --
	(254.44,258.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,235.59) --
	(280.79,230.34) --
	(274.73,230.34) --
	(277.76,235.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,195.11) --
	(304.11,189.86) --
	(298.05,189.86) --
	(301.08,195.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,178.52) --
	(327.43,173.27) --
	(321.37,173.27) --
	(324.40,178.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,205.82) --
	(350.75,200.57) --
	(344.69,200.57) --
	(347.72,205.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,258.79) --
	(374.08,253.54) --
	(368.02,253.54) --
	(371.05,258.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,255.85) --
	(397.40,250.60) --
	(391.34,250.60) --
	(394.37,255.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,216.62) --
	(420.72,211.37) --
	(414.66,211.37) --
	(417.69,216.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,187.01) --
	(444.04,181.77) --
	(437.98,181.77) --
	(441.01,187.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,218.85) --
	(467.37,213.61) --
	(461.31,213.61) --
	(464.34,218.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,233.16) --
	(490.69,227.91) --
	(484.63,227.91) --
	(487.66,233.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,225.56) --
	(514.01,220.31) --
	(507.95,220.31) --
	(510.98,225.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,218.80) --
	(537.33,213.55) --
	(531.27,213.55) --
	(534.30,218.80);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,298.87) --
	( 91.18, 73.17) --
	(114.50,197.83) --
	(137.82,261.28) --
	(161.15,226.46) --
	(184.47,119.61) --
	(207.79,215.26) --
	(231.11,179.50) --
	(254.44,188.81) --
	(277.76,248.34) --
	(301.08,232.45) --
	(324.40,184.14) --
	(347.72,247.81) --
	(371.05,219.89) --
	(394.37,256.45) --
	(417.69,200.02) --
	(441.01,183.21) --
	(464.34,236.41) --
	(487.66,164.80) --
	(510.98,182.24) --
	(534.30,205.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,298.87) -- ( 71.04,298.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,295.69) -- ( 67.86,302.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 73.17) -- ( 94.36, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 69.99) -- ( 91.18, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,197.83) -- (117.68,197.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,194.65) -- (114.50,201.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,261.28) -- (141.01,261.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,258.09) -- (137.82,264.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,226.46) -- (164.33,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,223.27) -- (161.15,229.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,119.61) -- (187.65,119.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,116.43) -- (184.47,122.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,215.26) -- (210.97,215.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,212.08) -- (207.79,218.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,179.50) -- (234.30,179.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,176.32) -- (231.11,182.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,188.81) -- (257.62,188.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,185.63) -- (254.44,191.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,248.34) -- (280.94,248.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,245.16) -- (277.76,251.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,232.45) -- (304.26,232.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,229.27) -- (301.08,235.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,184.14) -- (327.58,184.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,180.96) -- (324.40,187.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,247.81) -- (350.91,247.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,244.62) -- (347.72,250.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,219.89) -- (374.23,219.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,216.71) -- (371.05,223.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,256.45) -- (397.55,256.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,253.27) -- (394.37,259.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,200.02) -- (420.87,200.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,196.84) -- (417.69,203.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,183.21) -- (444.20,183.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,180.03) -- (441.01,186.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,236.41) -- (467.52,236.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,233.22) -- (464.34,239.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,164.80) -- (490.84,164.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,161.62) -- (487.66,167.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,182.24) -- (514.16,182.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,179.06) -- (510.98,185.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,205.73) -- (537.48,205.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,202.55) -- (534.30,208.91);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,232.98) --
	( 91.18,266.38) --
	(114.50,142.66) --
	(137.82,182.50) --
	(161.15,211.71) --
	(184.47,214.09) --
	(207.79,226.46) --
	(231.11,210.21) --
	(254.44,239.46) --
	(277.76,230.28) --
	(301.08,278.92) --
	(324.40,212.70) --
	(347.72,275.56) --
	(371.05,344.34) --
	(394.37,233.31) --
	(417.69,215.34) --
	(441.01,211.40) --
	(464.34,214.83) --
	(487.66,289.53) --
	(510.98,189.64) --
	(534.30,226.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,230.73) -- ( 70.11,235.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,235.23) -- ( 70.11,230.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,264.13) -- ( 93.43,268.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,268.63) -- ( 93.43,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,140.41) -- (116.75,144.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,144.91) -- (116.75,140.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,180.25) -- (140.07,184.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,184.75) -- (140.07,180.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,209.46) -- (163.40,213.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,213.96) -- (163.40,209.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,211.84) -- (186.72,216.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,216.34) -- (186.72,211.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,224.21) -- (210.04,228.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,228.71) -- (210.04,224.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,207.96) -- (233.36,212.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,212.46) -- (233.36,207.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,237.21) -- (256.69,241.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,241.71) -- (256.69,237.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,228.03) -- (280.01,232.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,232.53) -- (280.01,228.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,276.67) -- (303.33,281.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,281.17) -- (303.33,276.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,210.45) -- (326.65,214.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,214.95) -- (326.65,210.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,273.31) -- (349.97,277.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,277.81) -- (349.97,273.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,342.09) -- (373.30,346.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,346.59) -- (373.30,342.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,231.06) -- (396.62,235.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,235.56) -- (396.62,231.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,213.09) -- (419.94,217.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,217.59) -- (419.94,213.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,209.15) -- (443.26,213.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,213.65) -- (443.26,209.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,212.58) -- (466.59,217.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,217.08) -- (466.59,212.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,287.28) -- (489.91,291.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,291.78) -- (489.91,287.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,187.39) -- (513.23,191.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,191.89) -- (513.23,187.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,223.81) -- (536.55,228.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,228.31) -- (536.55,223.81);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,313.17) --
	( 91.18,248.08) --
	(114.50,271.22) --
	(137.82,209.32) --
	(161.15,277.39) --
	(184.47,300.29) --
	(207.79,221.84) --
	(231.11,231.56) --
	(254.44,226.46) --
	(277.76,217.43) --
	(301.08,246.82) --
	(324.40,277.20) --
	(347.72,257.31) --
	(371.05,162.48) --
	(394.37,231.11) --
	(417.69,172.61) --
	(441.01,199.19) --
	(464.34,194.58) --
	(487.66,262.56) --
	(510.98,215.64) --
	(534.30,305.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,313.17) --
	( 67.86,316.35) --
	( 71.04,313.17) --
	( 67.86,309.99) --
	( 64.68,313.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,248.08) --
	( 91.18,251.26) --
	( 94.36,248.08) --
	( 91.18,244.89) --
	( 88.00,248.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,271.22) --
	(114.50,274.40) --
	(117.68,271.22) --
	(114.50,268.03) --
	(111.32,271.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,209.32) --
	(137.82,212.50) --
	(141.01,209.32) --
	(137.82,206.14) --
	(134.64,209.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,277.39) --
	(161.15,280.57) --
	(164.33,277.39) --
	(161.15,274.21) --
	(157.96,277.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,300.29) --
	(184.47,303.47) --
	(187.65,300.29) --
	(184.47,297.11) --
	(181.29,300.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,221.84) --
	(207.79,225.03) --
	(210.97,221.84) --
	(207.79,218.66) --
	(204.61,221.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,231.56) --
	(231.11,234.74) --
	(234.30,231.56) --
	(231.11,228.38) --
	(227.93,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,226.46) --
	(254.44,229.64) --
	(257.62,226.46) --
	(254.44,223.27) --
	(251.25,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,217.43) --
	(277.76,220.61) --
	(280.94,217.43) --
	(277.76,214.25) --
	(274.58,217.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,246.82) --
	(301.08,250.00) --
	(304.26,246.82) --
	(301.08,243.64) --
	(297.90,246.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,277.20) --
	(324.40,280.38) --
	(327.58,277.20) --
	(324.40,274.01) --
	(321.22,277.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,257.31) --
	(347.72,260.50) --
	(350.91,257.31) --
	(347.72,254.13) --
	(344.54,257.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,162.48) --
	(371.05,165.66) --
	(374.23,162.48) --
	(371.05,159.29) --
	(367.86,162.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,231.11) --
	(394.37,234.29) --
	(397.55,231.11) --
	(394.37,227.93) --
	(391.19,231.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,172.61) --
	(417.69,175.79) --
	(420.87,172.61) --
	(417.69,169.43) --
	(414.51,172.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,199.19) --
	(441.01,202.38) --
	(444.20,199.19) --
	(441.01,196.01) --
	(437.83,199.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,194.58) --
	(464.34,197.77) --
	(467.52,194.58) --
	(464.34,191.40) --
	(461.15,194.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,262.56) --
	(487.66,265.75) --
	(490.84,262.56) --
	(487.66,259.38) --
	(484.48,262.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,215.64) --
	(510.98,218.82) --
	(514.16,215.64) --
	(510.98,212.46) --
	(507.80,215.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,305.06) --
	(534.30,308.24) --
	(537.48,305.06) --
	(534.30,301.87) --
	(531.12,305.06);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,205.07) --
	( 91.18,133.34) --
	(114.50,216.80) --
	(137.82,167.11) --
	(161.15,193.63) --
	(184.47,172.13) --
	(207.79,153.37) --
	(231.11,131.82) --
	(254.44,209.41) --
	(277.76,146.03) --
	(301.08,226.46) --
	(324.40,242.29) --
	(347.72,193.26) --
	(371.05,204.21) --
	(394.37,183.33) --
	(417.69,244.22) --
	(441.01,136.93) --
	(464.34,125.16) --
	(487.66,208.51) --
	(510.98,126.90) --
	(534.30,161.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,201.57) --
	( 70.89,206.82) --
	( 64.83,206.82) --
	( 67.86,201.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,129.84) --
	( 94.21,135.09) --
	( 88.15,135.09) --
	( 91.18,129.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,213.30) --
	(117.53,218.55) --
	(111.47,218.55) --
	(114.50,213.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,163.61) --
	(140.85,168.86) --
	(134.79,168.86) --
	(137.82,163.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,190.13) --
	(164.18,195.38) --
	(158.12,195.38) --
	(161.15,190.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,168.63) --
	(187.50,173.88) --
	(181.44,173.88) --
	(184.47,168.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,149.87) --
	(210.82,155.12) --
	(204.76,155.12) --
	(207.79,149.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,128.32) --
	(234.14,133.57) --
	(228.08,133.57) --
	(231.11,128.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,205.91) --
	(257.47,211.16) --
	(251.41,211.16) --
	(254.44,205.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,142.53) --
	(280.79,147.78) --
	(274.73,147.78) --
	(277.76,142.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,222.96) --
	(304.11,228.20) --
	(298.05,228.20) --
	(301.08,222.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,238.79) --
	(327.43,244.04) --
	(321.37,244.04) --
	(324.40,238.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,189.76) --
	(350.75,195.01) --
	(344.69,195.01) --
	(347.72,189.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,200.71) --
	(374.08,205.96) --
	(368.02,205.96) --
	(371.05,200.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,179.83) --
	(397.40,185.07) --
	(391.34,185.07) --
	(394.37,179.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,240.72) --
	(420.72,245.97) --
	(414.66,245.97) --
	(417.69,240.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,133.43) --
	(444.04,138.68) --
	(437.98,138.68) --
	(441.01,133.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,121.66) --
	(467.37,126.91) --
	(461.31,126.91) --
	(464.34,121.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,205.01) --
	(490.69,210.26) --
	(484.63,210.26) --
	(487.66,205.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,123.41) --
	(514.01,128.65) --
	(507.95,128.65) --
	(510.98,123.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,157.60) --
	(537.33,162.85) --
	(531.27,162.85) --
	(534.30,157.60);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,202.80) --
	( 91.18,230.41) --
	(114.50,161.77) --
	(137.82,216.09) --
	(161.15,192.70) --
	(184.47,218.95) --
	(207.79,130.14) --
	(231.11,137.52) --
	(254.44,126.55) --
	(277.76,159.17) --
	(301.08,190.51) --
	(324.40,200.14) --
	(347.72,226.46) --
	(371.05,122.45) --
	(394.37,210.35) --
	(417.69,249.21) --
	(441.01,131.36) --
	(464.34,205.44) --
	(487.66,218.64) --
	(510.98,114.00) --
	(534.30,225.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,200.55) rectangle ( 70.11,205.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,200.55) -- ( 70.11,205.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,205.05) -- ( 70.11,200.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,228.16) rectangle ( 93.43,232.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,228.16) -- ( 93.43,232.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,232.66) -- ( 93.43,228.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,159.52) rectangle (116.75,164.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,159.52) -- (116.75,164.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,164.02) -- (116.75,159.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,213.84) rectangle (140.07,218.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,213.84) -- (140.07,218.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,218.34) -- (140.07,213.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,190.45) rectangle (163.40,194.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,190.45) -- (163.40,194.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,194.95) -- (163.40,190.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,216.70) rectangle (186.72,221.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,216.70) -- (186.72,221.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,221.20) -- (186.72,216.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,127.89) rectangle (210.04,132.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,127.89) -- (210.04,132.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,132.39) -- (210.04,127.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,135.27) rectangle (233.36,139.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,135.27) -- (233.36,139.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,139.77) -- (233.36,135.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,124.30) rectangle (256.69,128.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,124.30) -- (256.69,128.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,128.80) -- (256.69,124.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,156.92) rectangle (280.01,161.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,156.92) -- (280.01,161.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,161.42) -- (280.01,156.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,188.26) rectangle (303.33,192.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,188.26) -- (303.33,192.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,192.76) -- (303.33,188.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,197.89) rectangle (326.65,202.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,197.89) -- (326.65,202.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,202.39) -- (326.65,197.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,224.21) rectangle (349.97,228.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,224.21) -- (349.97,228.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,228.71) -- (349.97,224.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,120.20) rectangle (373.30,124.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,120.20) -- (373.30,124.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,124.70) -- (373.30,120.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,208.10) rectangle (396.62,212.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,208.10) -- (396.62,212.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,212.60) -- (396.62,208.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,246.96) rectangle (419.94,251.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,246.96) -- (419.94,251.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,251.46) -- (419.94,246.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,129.11) rectangle (443.26,133.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,129.11) -- (443.26,133.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,133.61) -- (443.26,129.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,203.19) rectangle (466.59,207.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,203.19) -- (466.59,207.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,207.69) -- (466.59,203.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,216.39) rectangle (489.91,220.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,216.39) -- (489.91,220.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,220.89) -- (489.91,216.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,111.75) rectangle (513.23,116.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,111.75) -- (513.23,116.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,116.25) -- (513.23,111.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,223.04) rectangle (536.55,227.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,223.04) -- (536.55,227.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,227.54) -- (536.55,223.04);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,233.16) --
	( 91.18,188.97) --
	(114.50,186.27) --
	(137.82,229.56) --
	(161.15,308.96) --
	(184.47,209.80) --
	(207.79,219.48) --
	(231.11,158.46) --
	(254.44,182.30) --
	(277.76,179.64) --
	(301.08,232.73) --
	(324.40,202.53) --
	(347.72,178.26) --
	(371.05,217.11) --
	(394.37,226.46) --
	(417.69,264.67) --
	(441.01,146.76) --
	(464.34,235.87) --
	(487.66,253.13) --
	(510.98,263.81) --
	(534.30,296.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,230.91) -- ( 70.11,235.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,235.41) -- ( 70.11,230.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,233.16) -- ( 71.04,233.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,229.98) -- ( 67.86,236.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,186.72) -- ( 93.43,191.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,191.22) -- ( 93.43,186.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,188.97) -- ( 94.36,188.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,185.78) -- ( 91.18,192.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,184.02) -- (116.75,188.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,188.52) -- (116.75,184.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,186.27) -- (117.68,186.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,183.09) -- (114.50,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,227.31) -- (140.07,231.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,231.81) -- (140.07,227.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,229.56) -- (141.01,229.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,226.38) -- (137.82,232.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,306.71) -- (163.40,311.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,311.21) -- (163.40,306.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,308.96) -- (164.33,308.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,305.78) -- (161.15,312.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,207.55) -- (186.72,212.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,212.05) -- (186.72,207.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,209.80) -- (187.65,209.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,206.62) -- (184.47,212.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,217.23) -- (210.04,221.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,221.73) -- (210.04,217.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,219.48) -- (210.97,219.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,216.30) -- (207.79,222.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,156.21) -- (233.36,160.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,160.71) -- (233.36,156.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,158.46) -- (234.30,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,155.28) -- (231.11,161.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,180.05) -- (256.69,184.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,184.55) -- (256.69,180.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,182.30) -- (257.62,182.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,179.12) -- (254.44,185.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,177.39) -- (280.01,181.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,181.89) -- (280.01,177.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,179.64) -- (280.94,179.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,176.45) -- (277.76,182.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,230.48) -- (303.33,234.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,234.98) -- (303.33,230.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,232.73) -- (304.26,232.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,229.55) -- (301.08,235.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,200.28) -- (326.65,204.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,204.78) -- (326.65,200.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,202.53) -- (327.58,202.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,199.34) -- (324.40,205.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,176.01) -- (349.97,180.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,180.51) -- (349.97,176.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,178.26) -- (350.91,178.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,175.08) -- (347.72,181.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,214.86) -- (373.30,219.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,219.36) -- (373.30,214.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,217.11) -- (374.23,217.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,213.93) -- (371.05,220.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,224.21) -- (396.62,228.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,228.71) -- (396.62,224.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,226.46) -- (397.55,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,223.27) -- (394.37,229.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,262.42) -- (419.94,266.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,266.92) -- (419.94,262.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,264.67) -- (420.87,264.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,261.48) -- (417.69,267.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,144.51) -- (443.26,149.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,149.01) -- (443.26,144.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,146.76) -- (444.20,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,143.58) -- (441.01,149.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,233.62) -- (466.59,238.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,238.12) -- (466.59,233.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,235.87) -- (467.52,235.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,232.69) -- (464.34,239.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,250.88) -- (489.91,255.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,255.38) -- (489.91,250.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,253.13) -- (490.84,253.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,249.95) -- (487.66,256.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,261.56) -- (513.23,266.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,266.06) -- (513.23,261.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,263.81) -- (514.16,263.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,260.63) -- (510.98,267.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,294.73) -- (536.55,299.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,299.23) -- (536.55,294.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,296.98) -- (537.48,296.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,293.80) -- (534.30,300.16);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,237.64) --
	( 91.18,328.91) --
	(114.50,299.20) --
	(137.82,372.45) --
	(161.15,336.38) --
	(184.47,348.18) --
	(207.79,281.55) --
	(231.11,321.82) --
	(254.44,260.17) --
	(277.76,274.08) --
	(301.08,300.35) --
	(324.40,307.96) --
	(347.72,274.25) --
	(371.05,301.36) --
	(394.37,359.95) --
	(417.69,285.40) --
	(441.01,226.46) --
	(464.34,268.51) --
	(487.66,333.02) --
	(510.98,262.23) --
	(534.30,269.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,237.64) -- ( 71.04,237.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,234.46) -- ( 67.86,240.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,237.64) --
	( 67.86,240.82) --
	( 71.04,237.64) --
	( 67.86,234.46) --
	( 64.68,237.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,328.91) -- ( 94.36,328.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,325.72) -- ( 91.18,332.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,328.91) --
	( 91.18,332.09) --
	( 94.36,328.91) --
	( 91.18,325.72) --
	( 88.00,328.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,299.20) -- (117.68,299.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,296.01) -- (114.50,302.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,299.20) --
	(114.50,302.38) --
	(117.68,299.20) --
	(114.50,296.01) --
	(111.32,299.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,372.45) -- (141.01,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,369.27) -- (137.82,375.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,372.45) --
	(137.82,375.63) --
	(141.01,372.45) --
	(137.82,369.27) --
	(134.64,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,336.38) -- (164.33,336.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,333.20) -- (161.15,339.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,336.38) --
	(161.15,339.56) --
	(164.33,336.38) --
	(161.15,333.20) --
	(157.96,336.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,348.18) -- (187.65,348.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,345.00) -- (184.47,351.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,348.18) --
	(184.47,351.36) --
	(187.65,348.18) --
	(184.47,345.00) --
	(181.29,348.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,281.55) -- (210.97,281.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,278.37) -- (207.79,284.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,281.55) --
	(207.79,284.73) --
	(210.97,281.55) --
	(207.79,278.37) --
	(204.61,281.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,321.82) -- (234.30,321.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,318.63) -- (231.11,325.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,321.82) --
	(231.11,325.00) --
	(234.30,321.82) --
	(231.11,318.63) --
	(227.93,321.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,260.17) -- (257.62,260.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,256.98) -- (254.44,263.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,260.17) --
	(254.44,263.35) --
	(257.62,260.17) --
	(254.44,256.98) --
	(251.25,260.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,274.08) -- (280.94,274.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,270.90) -- (277.76,277.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,274.08) --
	(277.76,277.26) --
	(280.94,274.08) --
	(277.76,270.90) --
	(274.58,274.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,300.35) -- (304.26,300.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,297.17) -- (301.08,303.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,300.35) --
	(301.08,303.53) --
	(304.26,300.35) --
	(301.08,297.17) --
	(297.90,300.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,307.96) -- (327.58,307.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,304.78) -- (324.40,311.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,307.96) --
	(324.40,311.14) --
	(327.58,307.96) --
	(324.40,304.78) --
	(321.22,307.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,274.25) -- (350.91,274.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,271.06) -- (347.72,277.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,274.25) --
	(347.72,277.43) --
	(350.91,274.25) --
	(347.72,271.06) --
	(344.54,274.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,301.36) -- (374.23,301.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,298.18) -- (371.05,304.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,301.36) --
	(371.05,304.54) --
	(374.23,301.36) --
	(371.05,298.18) --
	(367.86,301.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,359.95) -- (397.55,359.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,356.77) -- (394.37,363.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,359.95) --
	(394.37,363.13) --
	(397.55,359.95) --
	(394.37,356.77) --
	(391.19,359.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,285.40) -- (420.87,285.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,282.21) -- (417.69,288.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,285.40) --
	(417.69,288.58) --
	(420.87,285.40) --
	(417.69,282.21) --
	(414.51,285.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,226.46) -- (444.20,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,223.27) -- (441.01,229.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,226.46) --
	(441.01,229.64) --
	(444.20,226.46) --
	(441.01,223.27) --
	(437.83,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,268.51) -- (467.52,268.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,265.33) -- (464.34,271.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,268.51) --
	(464.34,271.69) --
	(467.52,268.51) --
	(464.34,265.33) --
	(461.15,268.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,333.02) -- (490.84,333.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,329.84) -- (487.66,336.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,333.02) --
	(487.66,336.21) --
	(490.84,333.02) --
	(487.66,329.84) --
	(484.48,333.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,262.23) -- (514.16,262.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,259.05) -- (510.98,265.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,262.23) --
	(510.98,265.41) --
	(514.16,262.23) --
	(510.98,259.05) --
	(507.80,262.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,269.95) -- (537.48,269.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,266.77) -- (534.30,273.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,269.95) --
	(534.30,273.14) --
	(537.48,269.95) --
	(534.30,266.77) --
	(531.12,269.95);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,206.39) --
	( 91.18,202.95) --
	(114.50,208.24) --
	(137.82,165.46) --
	(161.15,162.66) --
	(184.47,219.92) --
	(207.79,190.85) --
	(231.11,209.50) --
	(254.44,186.49) --
	(277.76,118.01) --
	(301.08,202.33) --
	(324.40,300.81) --
	(347.72,195.46) --
	(371.05,171.95) --
	(394.37,200.99) --
	(417.69,117.06) --
	(441.01,179.16) --
	(464.34,268.60) --
	(487.66,226.46) --
	(510.98,217.33) --
	(534.30,242.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,206.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,206.39) -- ( 70.11,206.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,204.14) -- ( 67.86,208.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,202.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,202.95) -- ( 93.43,202.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,200.70) -- ( 91.18,205.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,208.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,208.24) -- (116.75,208.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,205.99) -- (114.50,210.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,165.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,165.46) -- (140.07,165.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,163.21) -- (137.82,167.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,162.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,162.66) -- (163.40,162.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,160.41) -- (161.15,164.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,219.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,219.92) -- (186.72,219.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,217.67) -- (184.47,222.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,190.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,190.85) -- (210.04,190.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,188.60) -- (207.79,193.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,209.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,209.50) -- (233.36,209.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,207.25) -- (231.11,211.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,186.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,186.49) -- (256.69,186.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,184.24) -- (254.44,188.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,118.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,118.01) -- (280.01,118.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,115.76) -- (277.76,120.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,202.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,202.33) -- (303.33,202.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,200.08) -- (301.08,204.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,300.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,300.81) -- (326.65,300.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,298.56) -- (324.40,303.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,195.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,195.46) -- (349.97,195.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,193.21) -- (347.72,197.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,171.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,171.95) -- (373.30,171.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,169.70) -- (371.05,174.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,200.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,200.99) -- (396.62,200.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,198.74) -- (394.37,203.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,117.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,117.06) -- (419.94,117.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,114.81) -- (417.69,119.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,179.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,179.16) -- (443.26,179.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,176.91) -- (441.01,181.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,268.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,268.60) -- (466.59,268.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,266.35) -- (464.34,270.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,226.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,226.46) -- (489.91,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,224.21) -- (487.66,228.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,217.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,217.33) -- (513.23,217.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,215.08) -- (510.98,219.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,242.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,242.05) -- (536.55,242.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,239.80) -- (534.30,244.30);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,217.27) --
	( 91.18,205.24) --
	(114.50,219.46) --
	(137.82,182.58) --
	(161.15,211.83) --
	(184.47,217.72) --
	(207.79,206.43) --
	(231.11,152.30) --
	(254.44,204.13) --
	(277.76,109.46) --
	(301.08,109.97) --
	(324.40,223.17) --
	(347.72,174.02) --
	(371.05,277.87) --
	(394.37,182.97) --
	(417.69,162.93) --
	(441.01,249.12) --
	(464.34,290.38) --
	(487.66,199.40) --
	(510.98,140.08) --
	(534.30,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,213.77) --
	( 70.89,219.90) --
	( 64.83,219.90) --
	( 67.86,213.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,220.77) --
	( 70.89,214.65) --
	( 64.83,214.65) --
	( 67.86,220.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,201.74) --
	( 94.21,207.87) --
	( 88.15,207.87) --
	( 91.18,201.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,208.74) --
	( 94.21,202.62) --
	( 88.15,202.62) --
	( 91.18,208.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,215.96) --
	(117.53,222.08) --
	(111.47,222.08) --
	(114.50,215.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,222.96) --
	(117.53,216.83) --
	(111.47,216.83) --
	(114.50,222.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,179.08) --
	(140.85,185.21) --
	(134.79,185.21) --
	(137.82,179.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,186.08) --
	(140.85,179.96) --
	(134.79,179.96) --
	(137.82,186.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,208.33) --
	(164.18,214.45) --
	(158.12,214.45) --
	(161.15,208.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,215.33) --
	(164.18,209.21) --
	(158.12,209.21) --
	(161.15,215.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,214.22) --
	(187.50,220.35) --
	(181.44,220.35) --
	(184.47,214.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,221.22) --
	(187.50,215.10) --
	(181.44,215.10) --
	(184.47,221.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,202.93) --
	(210.82,209.06) --
	(204.76,209.06) --
	(207.79,202.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,209.93) --
	(210.82,203.81) --
	(204.76,203.81) --
	(207.79,209.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,148.80) --
	(234.14,154.93) --
	(228.08,154.93) --
	(231.11,148.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,155.80) --
	(234.14,149.68) --
	(228.08,149.68) --
	(231.11,155.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,200.63) --
	(257.47,206.75) --
	(251.41,206.75) --
	(254.44,200.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,207.62) --
	(257.47,201.50) --
	(251.41,201.50) --
	(254.44,207.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,105.96) --
	(280.79,112.08) --
	(274.73,112.08) --
	(277.76,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,112.96) --
	(280.79,106.84) --
	(274.73,106.84) --
	(277.76,112.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,106.47) --
	(304.11,112.60) --
	(298.05,112.60) --
	(301.08,106.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,113.47) --
	(304.11,107.35) --
	(298.05,107.35) --
	(301.08,113.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,219.67) --
	(327.43,225.79) --
	(321.37,225.79) --
	(324.40,219.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,226.66) --
	(327.43,220.54) --
	(321.37,220.54) --
	(324.40,226.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,170.52) --
	(350.75,176.65) --
	(344.69,176.65) --
	(347.72,170.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,177.52) --
	(350.75,171.40) --
	(344.69,171.40) --
	(347.72,177.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,274.37) --
	(374.08,280.49) --
	(368.02,280.49) --
	(371.05,274.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,281.36) --
	(374.08,275.24) --
	(368.02,275.24) --
	(371.05,281.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,179.47) --
	(397.40,185.60) --
	(391.34,185.60) --
	(394.37,179.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,186.47) --
	(397.40,180.35) --
	(391.34,180.35) --
	(394.37,186.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,159.43) --
	(420.72,165.55) --
	(414.66,165.55) --
	(417.69,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,166.43) --
	(420.72,160.30) --
	(414.66,160.30) --
	(417.69,166.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,245.62) --
	(444.04,251.74) --
	(437.98,251.74) --
	(441.01,245.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,252.62) --
	(444.04,246.49) --
	(437.98,246.49) --
	(441.01,252.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,286.89) --
	(467.37,293.01) --
	(461.31,293.01) --
	(464.34,286.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,293.88) --
	(467.37,287.76) --
	(461.31,287.76) --
	(464.34,293.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,195.90) --
	(490.69,202.03) --
	(484.63,202.03) --
	(487.66,195.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,202.90) --
	(490.69,196.78) --
	(484.63,196.78) --
	(487.66,202.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,136.58) --
	(514.01,142.70) --
	(507.95,142.70) --
	(510.98,136.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,143.58) --
	(514.01,137.46) --
	(507.95,137.46) --
	(510.98,143.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,222.96) --
	(537.33,229.08) --
	(531.27,229.08) --
	(534.30,222.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,229.95) --
	(537.33,223.83) --
	(531.27,223.83) --
	(534.30,229.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=10000_Score=8.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 95.70) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 95.70) -- ( 43.20, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,151.05) -- ( 43.20,151.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,206.40) -- ( 43.20,206.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,261.75) -- ( 43.20,261.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,317.10) -- ( 43.20,317.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 91.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,146.57) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,201.92) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,257.27) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,312.62) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 95.70) -- (552.96, 95.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,151.05) -- (552.96,151.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,206.40) -- (552.96,206.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,261.75) -- (552.96,261.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,317.10) -- (552.96,317.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 95.70) --
	( 86.91,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 95.70) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.35,433.62) --
	( 91.18,130.62) --
	(114.50, 95.70) --
	(137.82,164.62) --
	(161.15,245.54) --
	(184.47,327.20) --
	(207.79,393.56) --
	(223.82,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,134.12) --
	( 94.21,128.87) --
	( 88.15,128.87) --
	( 91.18,134.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 99.19) --
	(117.53, 93.95) --
	(111.47, 93.95) --
	(114.50, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,168.12) --
	(140.85,162.87) --
	(134.79,162.87) --
	(137.82,168.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,249.04) --
	(164.18,243.79) --
	(158.12,243.79) --
	(161.15,249.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,330.70) --
	(187.50,325.45) --
	(181.44,325.45) --
	(184.47,330.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,397.06) --
	(210.82,391.81) --
	(204.76,391.81) --
	(207.79,397.06);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.99,433.62) --
	( 91.18,370.09) --
	(114.50,236.29) --
	(137.82,150.53) --
	(161.15, 95.70) --
	(184.47, 73.17) --
	(207.79,122.96) --
	(231.11,179.38) --
	(254.44,217.25) --
	(277.76,269.95) --
	(301.08,308.40) --
	(324.40,350.14) --
	(347.72,393.04) --
	(371.05,433.22) --
	(371.28,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,370.09) -- ( 94.36,370.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,366.90) -- ( 91.18,373.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,236.29) -- (117.68,236.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,233.10) -- (114.50,239.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,150.53) -- (141.01,150.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,147.35) -- (137.82,153.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 95.70) -- (164.33, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 92.51) -- (161.15, 98.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,122.96) -- (210.97,122.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,119.78) -- (207.79,126.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,179.38) -- (234.30,179.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,176.20) -- (231.11,182.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,217.25) -- (257.62,217.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,214.07) -- (254.44,220.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,269.95) -- (280.94,269.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,266.77) -- (277.76,273.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,308.40) -- (304.26,308.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,305.21) -- (301.08,311.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,350.14) -- (327.58,350.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,346.96) -- (324.40,353.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,393.04) -- (350.91,393.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,389.85) -- (347.72,396.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,433.22) -- (374.23,433.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,430.03) -- (371.05,433.62);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.05,433.62) --
	( 91.18,393.43) --
	(114.50,310.57) --
	(137.82,231.82) --
	(161.15,180.66) --
	(184.47,126.98) --
	(207.79, 95.70) --
	(231.11,128.24) --
	(254.44,166.37) --
	(277.76,211.66) --
	(301.08,263.19) --
	(324.40,293.55) --
	(347.72,333.23) --
	(371.05,380.47) --
	(394.37,418.41) --
	(402.34,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,391.18) -- ( 93.43,395.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,395.68) -- ( 93.43,391.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,308.32) -- (116.75,312.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,312.82) -- (116.75,308.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,229.57) -- (140.07,234.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,234.07) -- (140.07,229.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,178.41) -- (163.40,182.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,182.91) -- (163.40,178.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,124.73) -- (186.72,129.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,129.23) -- (186.72,124.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 93.45) -- (210.04, 97.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 97.95) -- (210.04, 93.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,125.99) -- (233.36,130.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,130.49) -- (233.36,125.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,164.12) -- (256.69,168.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,168.62) -- (256.69,164.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,209.41) -- (280.01,213.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,213.91) -- (280.01,209.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,260.94) -- (303.33,265.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,265.44) -- (303.33,260.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,291.30) -- (326.65,295.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,295.80) -- (326.65,291.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,330.98) -- (349.97,335.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,335.48) -- (349.97,330.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,378.22) -- (373.30,382.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,382.72) -- (373.30,378.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,416.16) -- (396.62,420.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,420.66) -- (396.62,416.16);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.98,433.62) --
	(114.50,365.11) --
	(137.82,298.23) --
	(161.15,245.40) --
	(184.47,200.41) --
	(207.79,153.84) --
	(231.11, 93.73) --
	(254.44, 95.70) --
	(277.76,129.98) --
	(301.08,170.58) --
	(324.40,223.15) --
	(347.72,265.13) --
	(371.05,312.38) --
	(394.37,352.48) --
	(417.69,401.23) --
	(435.45,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,365.11) --
	(114.50,368.29) --
	(117.68,365.11) --
	(114.50,361.93) --
	(111.32,365.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,298.23) --
	(137.82,301.41) --
	(141.01,298.23) --
	(137.82,295.04) --
	(134.64,298.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,245.40) --
	(161.15,248.58) --
	(164.33,245.40) --
	(161.15,242.22) --
	(157.96,245.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,200.41) --
	(184.47,203.59) --
	(187.65,200.41) --
	(184.47,197.23) --
	(181.29,200.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,153.84) --
	(207.79,157.02) --
	(210.97,153.84) --
	(207.79,150.66) --
	(204.61,153.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 93.73) --
	(231.11, 96.91) --
	(234.30, 93.73) --
	(231.11, 90.55) --
	(227.93, 93.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 95.70) --
	(254.44, 98.88) --
	(257.62, 95.70) --
	(254.44, 92.51) --
	(251.25, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,129.98) --
	(277.76,133.16) --
	(280.94,129.98) --
	(277.76,126.80) --
	(274.58,129.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,170.58) --
	(301.08,173.77) --
	(304.26,170.58) --
	(301.08,167.40) --
	(297.90,170.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,223.15) --
	(324.40,226.33) --
	(327.58,223.15) --
	(324.40,219.97) --
	(321.22,223.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,265.13) --
	(347.72,268.32) --
	(350.91,265.13) --
	(347.72,261.95) --
	(344.54,265.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,312.38) --
	(371.05,315.56) --
	(374.23,312.38) --
	(371.05,309.20) --
	(367.86,312.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,352.48) --
	(394.37,355.66) --
	(397.55,352.48) --
	(394.37,349.30) --
	(391.19,352.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,401.23) --
	(417.69,404.41) --
	(420.87,401.23) --
	(417.69,398.05) --
	(414.51,401.23);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.89,433.62) --
	(161.15,379.26) --
	(184.47,332.10) --
	(207.79,285.84) --
	(231.11,241.91) --
	(254.44,196.13) --
	(277.76,158.45) --
	(301.08, 95.70) --
	(324.40,106.74) --
	(347.72,141.73) --
	(371.05,174.66) --
	(394.37,223.66) --
	(417.69,264.79) --
	(441.01,307.54) --
	(464.34,360.90) --
	(487.66,419.62) --
	(492.04,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,430.27) --
	(139.76,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.89,433.62) --
	(137.82,430.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,375.76) --
	(164.18,381.01) --
	(158.12,381.01) --
	(161.15,375.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,328.60) --
	(187.50,333.85) --
	(181.44,333.85) --
	(184.47,328.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,282.34) --
	(210.82,287.59) --
	(204.76,287.59) --
	(207.79,282.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,238.41) --
	(234.14,243.66) --
	(228.08,243.66) --
	(231.11,238.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,192.64) --
	(257.47,197.88) --
	(251.41,197.88) --
	(254.44,192.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,154.96) --
	(280.79,160.20) --
	(274.73,160.20) --
	(277.76,154.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 92.20) --
	(304.11, 97.44) --
	(298.05, 97.44) --
	(301.08, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,103.24) --
	(327.43,108.49) --
	(321.37,108.49) --
	(324.40,103.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,138.23) --
	(350.75,143.48) --
	(344.69,143.48) --
	(347.72,138.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,171.16) --
	(374.08,176.41) --
	(368.02,176.41) --
	(371.05,171.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,220.17) --
	(397.40,225.41) --
	(391.34,225.41) --
	(394.37,220.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,261.29) --
	(420.72,266.54) --
	(414.66,266.54) --
	(417.69,261.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,304.04) --
	(444.04,309.29) --
	(437.98,309.29) --
	(441.01,304.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,357.40) --
	(467.37,362.65) --
	(461.31,362.65) --
	(464.34,357.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,416.12) --
	(490.69,421.37) --
	(484.63,421.37) --
	(487.66,416.12);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.91,433.62) --
	(137.82,429.01) --
	(161.15,382.38) --
	(184.47,338.26) --
	(207.79,295.66) --
	(231.11,249.75) --
	(254.44,214.11) --
	(277.76,169.15) --
	(301.08,128.12) --
	(324.40,105.28) --
	(347.72, 95.70) --
	(371.05,140.88) --
	(394.37,191.44) --
	(417.69,237.56) --
	(441.01,285.57) --
	(464.34,336.22) --
	(487.66,399.76) --
	(498.45,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,426.76) rectangle (140.07,431.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,426.76) -- (140.07,431.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,431.26) -- (140.07,426.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,380.13) rectangle (163.40,384.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,380.13) -- (163.40,384.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,384.63) -- (163.40,380.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,336.01) rectangle (186.72,340.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,336.01) -- (186.72,340.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,340.51) -- (186.72,336.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,293.41) rectangle (210.04,297.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,293.41) -- (210.04,297.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,297.91) -- (210.04,293.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,247.50) rectangle (233.36,252.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,247.50) -- (233.36,252.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,252.00) -- (233.36,247.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,211.86) rectangle (256.69,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,211.86) -- (256.69,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,216.36) -- (256.69,211.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,166.90) rectangle (280.01,171.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,166.90) -- (280.01,171.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,171.40) -- (280.01,166.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,125.87) rectangle (303.33,130.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,125.87) -- (303.33,130.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,130.37) -- (303.33,125.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.03) rectangle (326.65,107.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.03) -- (326.65,107.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,107.53) -- (326.65,103.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.45) rectangle (349.97, 97.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.45) -- (349.97, 97.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 97.95) -- (349.97, 93.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,138.63) rectangle (373.30,143.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,138.63) -- (373.30,143.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,143.13) -- (373.30,138.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,189.19) rectangle (396.62,193.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,189.19) -- (396.62,193.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,193.69) -- (396.62,189.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,235.31) rectangle (419.94,239.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,235.31) -- (419.94,239.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,239.81) -- (419.94,235.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,283.32) rectangle (443.26,287.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,283.32) -- (443.26,287.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,287.82) -- (443.26,283.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,333.97) rectangle (466.59,338.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,333.97) -- (466.59,338.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,338.47) -- (466.59,333.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,397.51) rectangle (489.91,402.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,397.51) -- (489.91,402.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,402.01) -- (489.91,397.51);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.52,433.62) --
	(231.11,406.17) --
	(254.44,368.01) --
	(277.76,329.22) --
	(301.08,291.23) --
	(324.40,240.04) --
	(347.72,209.48) --
	(371.05,147.39) --
	(394.37, 95.70) --
	(417.69,115.03) --
	(441.01,159.91) --
	(464.34,209.61) --
	(487.66,271.53) --
	(510.98,360.00) --
	(520.52,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,403.92) -- (233.36,408.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,408.42) -- (233.36,403.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,406.17) -- (234.30,406.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,402.99) -- (231.11,409.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,365.76) -- (256.69,370.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,370.26) -- (256.69,365.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,368.01) -- (257.62,368.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,364.82) -- (254.44,371.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,326.97) -- (280.01,331.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,331.47) -- (280.01,326.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,329.22) -- (280.94,329.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,326.03) -- (277.76,332.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,288.98) -- (303.33,293.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,293.48) -- (303.33,288.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,291.23) -- (304.26,291.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,288.05) -- (301.08,294.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,237.79) -- (326.65,242.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,242.29) -- (326.65,237.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,240.04) -- (327.58,240.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,236.86) -- (324.40,243.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,207.23) -- (349.97,211.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,211.73) -- (349.97,207.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,209.48) -- (350.91,209.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,206.30) -- (347.72,212.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,145.14) -- (373.30,149.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,149.64) -- (373.30,145.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,147.39) -- (374.23,147.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,144.21) -- (371.05,150.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 93.45) -- (396.62, 97.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 97.95) -- (396.62, 93.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 95.70) -- (397.55, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 92.51) -- (394.37, 98.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,112.78) -- (419.94,117.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,117.28) -- (419.94,112.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,115.03) -- (420.87,115.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,111.84) -- (417.69,118.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,157.66) -- (443.26,162.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,162.16) -- (443.26,157.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,159.91) -- (444.20,159.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,156.73) -- (441.01,163.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,207.36) -- (466.59,211.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,211.86) -- (466.59,207.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,209.61) -- (467.52,209.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,206.43) -- (464.34,212.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,269.28) -- (489.91,273.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,273.78) -- (489.91,269.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,271.53) -- (490.84,271.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,268.35) -- (487.66,274.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,357.75) -- (513.23,362.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,362.25) -- (513.23,357.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,360.00) -- (514.16,360.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,356.82) -- (510.98,363.19);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.83,433.62) --
	(231.11,429.13) --
	(254.44,389.20) --
	(277.76,344.79) --
	(301.08,307.11) --
	(324.40,264.03) --
	(347.72,207.25) --
	(371.05,170.05) --
	(394.37,123.62) --
	(417.69, 87.95) --
	(441.01, 95.70) --
	(464.34,171.46) --
	(487.66,259.88) --
	(510.98,375.74) --
	(516.79,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,429.13) -- (234.30,429.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,425.95) -- (231.11,432.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,429.13) --
	(231.11,432.31) --
	(234.30,429.13) --
	(231.11,425.95) --
	(227.93,429.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,389.20) -- (257.62,389.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,386.02) -- (254.44,392.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,389.20) --
	(254.44,392.38) --
	(257.62,389.20) --
	(254.44,386.02) --
	(251.25,389.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,344.79) -- (280.94,344.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,341.60) -- (277.76,347.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,344.79) --
	(277.76,347.97) --
	(280.94,344.79) --
	(277.76,341.60) --
	(274.58,344.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,307.11) -- (304.26,307.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,303.93) -- (301.08,310.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,307.11) --
	(301.08,310.29) --
	(304.26,307.11) --
	(301.08,303.93) --
	(297.90,307.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,264.03) -- (327.58,264.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,260.85) -- (324.40,267.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,264.03) --
	(324.40,267.21) --
	(327.58,264.03) --
	(324.40,260.85) --
	(321.22,264.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,207.25) -- (350.91,207.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,204.07) -- (347.72,210.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,207.25) --
	(347.72,210.43) --
	(350.91,207.25) --
	(347.72,204.07) --
	(344.54,207.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,170.05) -- (374.23,170.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,166.87) -- (371.05,173.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,170.05) --
	(371.05,173.23) --
	(374.23,170.05) --
	(371.05,166.87) --
	(367.86,170.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,123.62) -- (397.55,123.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,120.44) -- (394.37,126.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,123.62) --
	(394.37,126.80) --
	(397.55,123.62) --
	(394.37,120.44) --
	(391.19,123.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 87.95) -- (420.87, 87.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 84.77) -- (417.69, 91.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 87.95) --
	(417.69, 91.13) --
	(420.87, 87.95) --
	(417.69, 84.77) --
	(414.51, 87.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 95.70) -- (444.20, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 92.51) -- (441.01, 98.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 95.70) --
	(441.01, 98.88) --
	(444.20, 95.70) --
	(441.01, 92.51) --
	(437.83, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,171.46) -- (467.52,171.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,168.28) -- (464.34,174.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,171.46) --
	(464.34,174.64) --
	(467.52,171.46) --
	(464.34,168.28) --
	(461.15,171.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,259.88) -- (490.84,259.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,256.70) -- (487.66,263.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,259.88) --
	(487.66,263.06) --
	(490.84,259.88) --
	(487.66,256.70) --
	(484.48,259.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,375.74) -- (514.16,375.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,372.56) -- (510.98,378.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,375.74) --
	(510.98,378.92) --
	(514.16,375.74) --
	(510.98,372.56) --
	(507.80,375.74);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.67,433.62) --
	(371.05,394.19) --
	(394.37,334.59) --
	(417.69,274.27) --
	(441.01,197.42) --
	(464.34,123.89) --
	(487.66, 95.70) --
	(510.98,180.14) --
	(528.61,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,394.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,394.19) -- (373.30,394.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,391.94) -- (371.05,396.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,334.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,334.59) -- (396.62,334.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,332.34) -- (394.37,336.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,274.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,274.27) -- (419.94,274.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,272.02) -- (417.69,276.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,197.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,197.42) -- (443.26,197.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,195.17) -- (441.01,199.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,123.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,123.89) -- (466.59,123.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,121.64) -- (464.34,126.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 95.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 95.70) -- (489.91, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 93.45) -- (487.66, 97.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,180.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,180.14) -- (513.23,180.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,177.89) -- (510.98,182.39);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.32,433.62) --
	(534.30, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 92.20) --
	(537.33, 98.32) --
	(531.27, 98.32) --
	(534.30, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 99.19) --
	(537.33, 93.07) --
	(531.27, 93.07) --
	(534.30, 99.19);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=10000_Score=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.02) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.02) -- ( 43.20, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,144.91) -- ( 43.20,144.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,201.79) -- ( 43.20,201.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,258.68) -- ( 43.20,258.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,315.56) -- ( 43.20,315.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 83.55) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,140.43) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,197.32) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,254.20) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,311.09) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 88.02) -- (552.96, 88.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,144.91) -- (552.96,144.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,201.79) -- (552.96,201.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,258.68) -- (552.96,258.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,315.56) -- (552.96,315.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 88.02) --
	( 91.18,112.17) --
	(114.50,139.01) --
	(137.82,165.75) --
	(161.15,192.27) --
	(184.47,217.30) --
	(207.79,241.75) --
	(231.11,266.15) --
	(254.44,290.18) --
	(277.76,314.82) --
	(301.08,338.69) --
	(324.40,362.84) --
	(347.72,386.63) --
	(371.05,411.25) --
	(392.71,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 88.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,112.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,139.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,165.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,192.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,217.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,241.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,266.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,290.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,314.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,338.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,362.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,386.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,411.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,435.34) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,134.43) --
	( 91.18,115.02) --
	(114.50, 88.02) --
	(137.82,128.42) --
	(161.15,150.77) --
	(184.47,176.43) --
	(207.79,200.86) --
	(231.11,228.75) --
	(254.44,253.73) --
	(277.76,280.72) --
	(301.08,305.26) --
	(324.40,332.26) --
	(347.72,356.78) --
	(371.05,382.79) --
	(394.37,409.07) --
	(416.78,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,137.93) --
	( 70.89,132.68) --
	( 64.83,132.68) --
	( 67.86,137.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,118.51) --
	( 94.21,113.27) --
	( 88.15,113.27) --
	( 91.18,118.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 91.52) --
	(117.53, 86.27) --
	(111.47, 86.27) --
	(114.50, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,131.92) --
	(140.85,126.67) --
	(134.79,126.67) --
	(137.82,131.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,154.27) --
	(164.18,149.02) --
	(158.12,149.02) --
	(161.15,154.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,179.93) --
	(187.50,174.68) --
	(181.44,174.68) --
	(184.47,179.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,204.36) --
	(210.82,199.11) --
	(204.76,199.11) --
	(207.79,204.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,232.25) --
	(234.14,227.01) --
	(228.08,227.01) --
	(231.11,232.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,257.23) --
	(257.47,251.98) --
	(251.41,251.98) --
	(254.44,257.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,284.21) --
	(280.79,278.97) --
	(274.73,278.97) --
	(277.76,284.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,308.75) --
	(304.11,303.51) --
	(298.05,303.51) --
	(301.08,308.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,335.75) --
	(327.43,330.51) --
	(321.37,330.51) --
	(324.40,335.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,360.28) --
	(350.75,355.03) --
	(344.69,355.03) --
	(347.72,360.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,386.28) --
	(374.08,381.04) --
	(368.02,381.04) --
	(371.05,386.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,412.57) --
	(397.40,407.32) --
	(391.34,407.32) --
	(394.37,412.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.29,433.62) --
	(420.72,432.87) --
	(414.66,432.87) --
	(415.10,433.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,228.34) --
	( 91.18,195.71) --
	(114.50,165.56) --
	(137.82,126.99) --
	(161.15, 88.02) --
	(184.47, 93.60) --
	(207.79,124.48) --
	(231.11,144.99) --
	(254.44,175.94) --
	(277.76,201.88) --
	(301.08,228.75) --
	(324.40,256.03) --
	(347.72,281.75) --
	(371.05,310.05) --
	(394.37,337.25) --
	(417.69,364.42) --
	(441.01,392.23) --
	(464.34,420.82) --
	(474.58,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,228.34) -- ( 71.04,228.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,225.16) -- ( 67.86,231.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,195.71) -- ( 94.36,195.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,192.53) -- ( 91.18,198.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,165.56) -- (117.68,165.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,162.38) -- (114.50,168.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,126.99) -- (141.01,126.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,123.81) -- (137.82,130.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 88.02) -- (164.33, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 84.84) -- (161.15, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 93.60) -- (187.65, 93.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 90.42) -- (184.47, 96.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,124.48) -- (210.97,124.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,121.30) -- (207.79,127.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,144.99) -- (234.30,144.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,141.80) -- (231.11,148.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,175.94) -- (257.62,175.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,172.76) -- (254.44,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,201.88) -- (280.94,201.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,198.69) -- (277.76,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,228.75) -- (304.26,228.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,225.57) -- (301.08,231.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,256.03) -- (327.58,256.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,252.84) -- (324.40,259.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,281.75) -- (350.91,281.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,278.57) -- (347.72,284.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,310.05) -- (374.23,310.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,306.86) -- (371.05,313.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,337.25) -- (397.55,337.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,334.07) -- (394.37,340.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,364.42) -- (420.87,364.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,361.24) -- (417.69,367.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,392.23) -- (444.20,392.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,389.05) -- (441.01,395.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,420.82) -- (467.52,420.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,417.64) -- (464.34,424.00);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,273.78) --
	( 91.18,240.26) --
	(114.50,208.56) --
	(137.82,175.89) --
	(161.15,132.26) --
	(184.47,105.50) --
	(207.79, 88.02) --
	(231.11,120.71) --
	(254.44,140.94) --
	(277.76,174.37) --
	(301.08,200.14) --
	(324.40,233.50) --
	(347.72,262.47) --
	(371.05,292.14) --
	(394.37,322.55) --
	(417.69,353.19) --
	(441.01,384.00) --
	(464.34,414.72) --
	(478.33,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,271.53) -- ( 70.11,276.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,276.03) -- ( 70.11,271.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,238.01) -- ( 93.43,242.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,242.51) -- ( 93.43,238.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,206.31) -- (116.75,210.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,210.81) -- (116.75,206.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,173.64) -- (140.07,178.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,178.14) -- (140.07,173.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,130.01) -- (163.40,134.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,134.51) -- (163.40,130.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,103.25) -- (186.72,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,107.75) -- (186.72,103.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 85.77) -- (210.04, 90.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 90.27) -- (210.04, 85.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,118.46) -- (233.36,122.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,122.96) -- (233.36,118.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,138.69) -- (256.69,143.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,143.19) -- (256.69,138.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,172.12) -- (280.01,176.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,176.62) -- (280.01,172.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,197.89) -- (303.33,202.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,202.39) -- (303.33,197.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,231.25) -- (326.65,235.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,235.75) -- (326.65,231.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,260.22) -- (349.97,264.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,264.72) -- (349.97,260.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,289.89) -- (373.30,294.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,294.39) -- (373.30,289.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,320.30) -- (396.62,324.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,324.80) -- (396.62,320.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,350.94) -- (419.94,355.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,355.44) -- (419.94,350.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,381.75) -- (443.26,386.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,386.25) -- (443.26,381.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,412.47) -- (466.59,416.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,416.97) -- (466.59,412.47);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,349.11) --
	( 91.18,312.89) --
	(114.50,274.08) --
	(137.82,237.59) --
	(161.15,205.67) --
	(184.47,171.19) --
	(207.79,135.32) --
	(231.11,105.93) --
	(254.44, 88.02) --
	(277.76,135.75) --
	(301.08,160.70) --
	(324.40,205.35) --
	(347.72,236.26) --
	(371.05,265.34) --
	(394.37,300.96) --
	(417.69,334.96) --
	(441.01,368.69) --
	(464.34,402.43) --
	(485.20,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,349.11) --
	( 67.86,352.29) --
	( 71.04,349.11) --
	( 67.86,345.93) --
	( 64.68,349.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,312.89) --
	( 91.18,316.07) --
	( 94.36,312.89) --
	( 91.18,309.71) --
	( 88.00,312.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,274.08) --
	(114.50,277.26) --
	(117.68,274.08) --
	(114.50,270.90) --
	(111.32,274.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,237.59) --
	(137.82,240.77) --
	(141.01,237.59) --
	(137.82,234.41) --
	(134.64,237.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,205.67) --
	(161.15,208.85) --
	(164.33,205.67) --
	(161.15,202.49) --
	(157.96,205.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,171.19) --
	(184.47,174.37) --
	(187.65,171.19) --
	(184.47,168.01) --
	(181.29,171.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,135.32) --
	(207.79,138.50) --
	(210.97,135.32) --
	(207.79,132.14) --
	(204.61,135.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,105.93) --
	(231.11,109.12) --
	(234.30,105.93) --
	(231.11,102.75) --
	(227.93,105.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 88.02) --
	(254.44, 91.20) --
	(257.62, 88.02) --
	(254.44, 84.84) --
	(251.25, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,135.75) --
	(277.76,138.93) --
	(280.94,135.75) --
	(277.76,132.57) --
	(274.58,135.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,160.70) --
	(301.08,163.88) --
	(304.26,160.70) --
	(301.08,157.52) --
	(297.90,160.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,205.35) --
	(324.40,208.53) --
	(327.58,205.35) --
	(324.40,202.17) --
	(321.22,205.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,236.26) --
	(347.72,239.45) --
	(350.91,236.26) --
	(347.72,233.08) --
	(344.54,236.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,265.34) --
	(371.05,268.53) --
	(374.23,265.34) --
	(371.05,262.16) --
	(367.86,265.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,300.96) --
	(394.37,304.14) --
	(397.55,300.96) --
	(394.37,297.78) --
	(391.19,300.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,334.96) --
	(417.69,338.14) --
	(420.87,334.96) --
	(417.69,331.78) --
	(414.51,334.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,368.69) --
	(441.01,371.87) --
	(444.20,368.69) --
	(441.01,365.51) --
	(437.83,368.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,402.43) --
	(464.34,405.61) --
	(467.52,402.43) --
	(464.34,399.25) --
	(461.15,402.43);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.42,433.62) --
	(114.50,429.98) --
	(137.82,388.85) --
	(161.15,346.27) --
	(184.47,308.49) --
	(207.79,272.80) --
	(231.11,234.85) --
	(254.44,199.21) --
	(277.76,135.19) --
	(301.08, 88.02) --
	(324.40, 73.17) --
	(347.72,126.75) --
	(371.05,160.64) --
	(394.37,204.19) --
	(417.69,242.35) --
	(441.01,281.48) --
	(464.34,320.95) --
	(487.66,360.89) --
	(510.98,403.36) --
	(527.59,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,426.48) --
	(117.53,431.73) --
	(111.47,431.73) --
	(114.50,426.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,385.35) --
	(140.85,390.60) --
	(134.79,390.60) --
	(137.82,385.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,342.77) --
	(164.18,348.02) --
	(158.12,348.02) --
	(161.15,342.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,304.99) --
	(187.50,310.24) --
	(181.44,310.24) --
	(184.47,304.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,269.30) --
	(210.82,274.55) --
	(204.76,274.55) --
	(207.79,269.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,231.35) --
	(234.14,236.60) --
	(228.08,236.60) --
	(231.11,231.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,195.71) --
	(257.47,200.96) --
	(251.41,200.96) --
	(254.44,195.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,131.69) --
	(280.79,136.93) --
	(274.73,136.93) --
	(277.76,131.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 84.52) --
	(304.11, 89.77) --
	(298.05, 89.77) --
	(301.08, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 69.67) --
	(327.43, 74.92) --
	(321.37, 74.92) --
	(324.40, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,123.25) --
	(350.75,128.50) --
	(344.69,128.50) --
	(347.72,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,157.14) --
	(374.08,162.39) --
	(368.02,162.39) --
	(371.05,157.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,200.69) --
	(397.40,205.94) --
	(391.34,205.94) --
	(394.37,200.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,238.85) --
	(420.72,244.10) --
	(414.66,244.10) --
	(417.69,238.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,277.98) --
	(444.04,283.23) --
	(437.98,283.23) --
	(441.01,277.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,317.45) --
	(467.37,322.70) --
	(461.31,322.70) --
	(464.34,317.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,357.39) --
	(490.69,362.64) --
	(484.63,362.64) --
	(487.66,357.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,399.86) --
	(514.01,405.11) --
	(507.95,405.11) --
	(510.98,399.86);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.65,433.62) --
	(137.82,408.54) --
	(161.15,363.84) --
	(184.47,328.85) --
	(207.79,285.53) --
	(231.11,242.00) --
	(254.44,210.69) --
	(277.76,167.68) --
	(301.08,130.42) --
	(324.40, 99.78) --
	(347.72, 88.02) --
	(371.05,167.06) --
	(394.37,209.07) --
	(417.69,249.00) --
	(441.01,287.08) --
	(464.34,328.46) --
	(487.66,369.53) --
	(510.98,413.01) --
	(521.55,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,406.29) rectangle (140.07,410.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,406.29) -- (140.07,410.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,410.79) -- (140.07,406.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,361.59) rectangle (163.40,366.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,361.59) -- (163.40,366.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,366.09) -- (163.40,361.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,326.60) rectangle (186.72,331.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,326.60) -- (186.72,331.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,331.10) -- (186.72,326.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,283.28) rectangle (210.04,287.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,283.28) -- (210.04,287.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,287.78) -- (210.04,283.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,239.75) rectangle (233.36,244.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,239.75) -- (233.36,244.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,244.25) -- (233.36,239.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,208.44) rectangle (256.69,212.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,208.44) -- (256.69,212.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,212.94) -- (256.69,208.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,165.43) rectangle (280.01,169.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,165.43) -- (280.01,169.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,169.93) -- (280.01,165.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,128.17) rectangle (303.33,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,128.17) -- (303.33,132.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,132.67) -- (303.33,128.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 97.53) rectangle (326.65,102.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 97.53) -- (326.65,102.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,102.03) -- (326.65, 97.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 85.77) rectangle (349.97, 90.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 85.77) -- (349.97, 90.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 90.27) -- (349.97, 85.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,164.81) rectangle (373.30,169.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,164.81) -- (373.30,169.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,169.31) -- (373.30,164.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,206.82) rectangle (396.62,211.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,206.82) -- (396.62,211.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,211.32) -- (396.62,206.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,246.75) rectangle (419.94,251.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,246.75) -- (419.94,251.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,251.25) -- (419.94,246.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,284.83) rectangle (443.26,289.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,284.83) -- (443.26,289.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,289.33) -- (443.26,284.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,326.21) rectangle (466.59,330.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,326.21) -- (466.59,330.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,330.71) -- (466.59,326.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,367.28) rectangle (489.91,371.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,367.28) -- (489.91,371.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,371.78) -- (489.91,367.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,410.76) rectangle (513.23,415.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,410.76) -- (513.23,415.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,415.26) -- (513.23,410.76);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.12,433.62) --
	(254.44,414.35) --
	(277.76,367.83) --
	(301.08,315.14) --
	(324.40,258.47) --
	(347.72,217.18) --
	(371.05,148.76) --
	(394.37, 88.02) --
	(417.69, 92.35) --
	(441.01,161.88) --
	(464.34,213.80) --
	(487.66,269.36) --
	(510.98,326.88) --
	(534.30,385.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,412.10) -- (256.69,416.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,416.60) -- (256.69,412.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,414.35) -- (257.62,414.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,411.17) -- (254.44,417.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,365.58) -- (280.01,370.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,370.08) -- (280.01,365.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,367.83) -- (280.94,367.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,364.64) -- (277.76,371.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,312.89) -- (303.33,317.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,317.39) -- (303.33,312.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,315.14) -- (304.26,315.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,311.96) -- (301.08,318.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,256.22) -- (326.65,260.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,260.72) -- (326.65,256.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,258.47) -- (327.58,258.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,255.29) -- (324.40,261.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,214.93) -- (349.97,219.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,219.43) -- (349.97,214.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,217.18) -- (350.91,217.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,214.00) -- (347.72,220.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,146.51) -- (373.30,151.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,151.01) -- (373.30,146.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,148.76) -- (374.23,148.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,145.58) -- (371.05,151.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 85.77) -- (396.62, 90.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 90.27) -- (396.62, 85.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 88.02) -- (397.55, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 84.84) -- (394.37, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 90.10) -- (419.94, 94.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 94.60) -- (419.94, 90.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 92.35) -- (420.87, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 89.17) -- (417.69, 95.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,159.63) -- (443.26,164.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,164.13) -- (443.26,159.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,161.88) -- (444.20,161.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,158.70) -- (441.01,165.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,211.55) -- (466.59,216.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,216.05) -- (466.59,211.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,213.80) -- (467.52,213.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,210.62) -- (464.34,216.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,267.11) -- (489.91,271.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,271.61) -- (489.91,267.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,269.36) -- (490.84,269.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,266.17) -- (487.66,272.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,324.63) -- (513.23,329.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,329.13) -- (513.23,324.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,326.88) -- (514.16,326.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,323.70) -- (510.98,330.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,383.53) -- (536.55,388.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,388.03) -- (536.55,383.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,385.78) -- (537.48,385.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,382.60) -- (534.30,388.96);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.20,433.62) --
	(301.08,400.26) --
	(324.40,340.04) --
	(347.72,269.24) --
	(371.05,207.75) --
	(394.37,143.60) --
	(417.69, 78.72) --
	(441.01, 88.02) --
	(464.34,218.07) --
	(487.66,287.09) --
	(510.98,364.03) --
	(532.20,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,400.26) -- (304.26,400.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,397.08) -- (301.08,403.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,400.26) --
	(301.08,403.44) --
	(304.26,400.26) --
	(301.08,397.08) --
	(297.90,400.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,340.04) -- (327.58,340.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,336.86) -- (324.40,343.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,340.04) --
	(324.40,343.22) --
	(327.58,340.04) --
	(324.40,336.86) --
	(321.22,340.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,269.24) -- (350.91,269.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,266.05) -- (347.72,272.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,269.24) --
	(347.72,272.42) --
	(350.91,269.24) --
	(347.72,266.05) --
	(344.54,269.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,207.75) -- (374.23,207.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,204.57) -- (371.05,210.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,207.75) --
	(371.05,210.94) --
	(374.23,207.75) --
	(371.05,204.57) --
	(367.86,207.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,143.60) -- (397.55,143.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,140.42) -- (394.37,146.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,143.60) --
	(394.37,146.79) --
	(397.55,143.60) --
	(394.37,140.42) --
	(391.19,143.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 78.72) -- (420.87, 78.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 75.54) -- (417.69, 81.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 78.72) --
	(417.69, 81.90) --
	(420.87, 78.72) --
	(417.69, 75.54) --
	(414.51, 78.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 88.02) -- (444.20, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 84.84) -- (441.01, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 88.02) --
	(441.01, 91.20) --
	(444.20, 88.02) --
	(441.01, 84.84) --
	(437.83, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,218.07) -- (467.52,218.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,214.88) -- (464.34,221.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,218.07) --
	(464.34,221.25) --
	(467.52,218.07) --
	(464.34,214.88) --
	(461.15,218.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,287.09) -- (490.84,287.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,283.91) -- (487.66,290.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,287.09) --
	(487.66,290.27) --
	(490.84,287.09) --
	(487.66,283.91) --
	(484.48,287.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,364.03) -- (514.16,364.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,360.85) -- (510.98,367.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,364.03) --
	(510.98,367.21) --
	(514.16,364.03) --
	(510.98,360.85) --
	(507.80,364.03);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.45,433.62) --
	(441.01,306.77) --
	(464.34,172.86) --
	(487.66, 88.02) --
	(510.98,242.58) --
	(534.30,393.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,306.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,306.77) -- (443.26,306.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,304.52) -- (441.01,309.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,172.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,172.86) -- (466.59,172.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,170.61) -- (464.34,175.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 88.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 88.02) -- (489.91, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 85.77) -- (487.66, 90.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,242.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,242.58) -- (513.23,242.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,240.33) -- (510.98,244.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,393.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,393.72) -- (536.55,393.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,391.47) -- (534.30,395.97);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.90,433.62) --
	(534.30, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 84.52) --
	(537.33, 90.65) --
	(531.27, 90.65) --
	(534.30, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 91.52) --
	(537.33, 85.40) --
	(531.27, 85.40) --
	(534.30, 91.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=1000_Score=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.61) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.61) -- ( 43.20,110.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.97) -- ( 43.20,162.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.34) -- ( 43.20,215.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,267.71) -- ( 43.20,267.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,320.08) -- ( 43.20,320.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,106.13) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,158.50) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,210.87) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,263.23) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,315.60) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,110.61) -- (552.96,110.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,162.97) -- (552.96,162.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,215.34) -- (552.96,215.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,267.71) -- (552.96,267.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,320.08) -- (552.96,320.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,110.61) --
	( 91.18,255.26) --
	(114.50,324.71) --
	(130.91,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,110.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,255.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,324.71) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,341.02) --
	( 91.18,158.79) --
	(114.50,110.61) --
	(137.82,112.55) --
	(161.15,184.22) --
	(184.47,225.36) --
	(207.79,246.34) --
	(231.11,328.12) --
	(254.44,397.76) --
	(277.76,425.60) --
	(280.25,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,344.52) --
	( 70.89,339.28) --
	( 64.83,339.28) --
	( 67.86,344.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,162.29) --
	( 94.21,157.04) --
	( 88.15,157.04) --
	( 91.18,162.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,114.10) --
	(117.53,108.86) --
	(111.47,108.86) --
	(114.50,114.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,116.05) --
	(140.85,110.80) --
	(134.79,110.80) --
	(137.82,116.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,187.72) --
	(164.18,182.47) --
	(158.12,182.47) --
	(161.15,187.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,228.86) --
	(187.50,223.61) --
	(181.44,223.61) --
	(184.47,228.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,249.84) --
	(210.82,244.59) --
	(204.76,244.59) --
	(207.79,249.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,331.62) --
	(234.14,326.37) --
	(228.08,326.37) --
	(231.11,331.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,401.26) --
	(257.47,396.01) --
	(251.41,396.01) --
	(254.44,401.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,429.10) --
	(280.79,423.85) --
	(274.73,423.85) --
	(277.76,429.10);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.93,433.62) --
	( 91.18,265.23) --
	(114.50,180.11) --
	(137.82,114.74) --
	(161.15,110.61) --
	(184.47,128.16) --
	(207.79,145.36) --
	(231.11,185.18) --
	(254.44,243.67) --
	(277.76,260.57) --
	(301.08,324.17) --
	(324.40,362.90) --
	(347.72,385.66) --
	(368.64,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,265.23) -- ( 94.36,265.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,262.05) -- ( 91.18,268.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,180.11) -- (117.68,180.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,176.92) -- (114.50,183.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,114.74) -- (141.01,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,111.56) -- (137.82,117.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,110.61) -- (164.33,110.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,107.42) -- (161.15,113.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,128.16) -- (187.65,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,124.98) -- (184.47,131.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,145.36) -- (210.97,145.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,142.17) -- (207.79,148.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,185.18) -- (234.30,185.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,182.00) -- (231.11,188.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,243.67) -- (257.62,243.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,240.49) -- (254.44,246.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,260.57) -- (280.94,260.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,257.39) -- (277.76,263.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,324.17) -- (304.26,324.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,320.99) -- (301.08,327.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,362.90) -- (327.58,362.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,359.72) -- (324.40,366.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,385.66) -- (350.91,385.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,382.47) -- (347.72,388.84);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.63,433.62) --
	( 91.18,360.64) --
	(114.50,277.94) --
	(137.82,193.30) --
	(161.15,192.65) --
	(184.47,150.15) --
	(207.79,110.61) --
	(231.11,135.96) --
	(254.44,142.27) --
	(277.76,185.32) --
	(301.08,219.51) --
	(324.40,287.00) --
	(347.72,319.73) --
	(371.05,340.06) --
	(394.37,371.46) --
	(417.69,433.49) --
	(417.80,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,358.39) -- ( 93.43,362.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,362.89) -- ( 93.43,358.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,275.69) -- (116.75,280.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,280.19) -- (116.75,275.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,191.05) -- (140.07,195.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,195.55) -- (140.07,191.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,190.40) -- (163.40,194.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,194.90) -- (163.40,190.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,147.90) -- (186.72,152.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,152.40) -- (186.72,147.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,108.36) -- (210.04,112.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,112.86) -- (210.04,108.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,133.71) -- (233.36,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,138.21) -- (233.36,133.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,140.02) -- (256.69,144.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,144.52) -- (256.69,140.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,183.07) -- (280.01,187.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,187.57) -- (280.01,183.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,217.26) -- (303.33,221.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,221.76) -- (303.33,217.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,284.75) -- (326.65,289.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,289.25) -- (326.65,284.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,317.48) -- (349.97,321.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,321.98) -- (349.97,317.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,337.81) -- (373.30,342.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,342.31) -- (373.30,337.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,369.21) -- (396.62,373.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,373.71) -- (396.62,369.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,431.24) -- (417.82,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.56,433.62) -- (419.94,431.24);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.61,433.62) --
	(114.50,400.12) --
	(137.82,337.24) --
	(161.15,276.38) --
	(184.47,186.84) --
	(207.79,158.34) --
	(231.11,118.45) --
	(254.44,110.61) --
	(277.76, 73.17) --
	(301.08,109.06) --
	(324.40,109.80) --
	(347.72,166.55) --
	(371.05,177.68) --
	(394.37,234.27) --
	(417.69,261.24) --
	(441.01,327.55) --
	(464.34,370.84) --
	(484.50,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,400.12) --
	(114.50,403.30) --
	(117.68,400.12) --
	(114.50,396.94) --
	(111.32,400.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,337.24) --
	(137.82,340.42) --
	(141.01,337.24) --
	(137.82,334.06) --
	(134.64,337.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,276.38) --
	(161.15,279.57) --
	(164.33,276.38) --
	(161.15,273.20) --
	(157.96,276.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,186.84) --
	(184.47,190.02) --
	(187.65,186.84) --
	(184.47,183.65) --
	(181.29,186.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,158.34) --
	(207.79,161.52) --
	(210.97,158.34) --
	(207.79,155.15) --
	(204.61,158.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,118.45) --
	(231.11,121.63) --
	(234.30,118.45) --
	(231.11,115.27) --
	(227.93,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,110.61) --
	(254.44,113.79) --
	(257.62,110.61) --
	(254.44,107.42) --
	(251.25,110.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.17) --
	(277.76, 76.35) --
	(280.94, 73.17) --
	(277.76, 69.99) --
	(274.58, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,109.06) --
	(301.08,112.24) --
	(304.26,109.06) --
	(301.08,105.87) --
	(297.90,109.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,109.80) --
	(324.40,112.99) --
	(327.58,109.80) --
	(324.40,106.62) --
	(321.22,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,166.55) --
	(347.72,169.73) --
	(350.91,166.55) --
	(347.72,163.37) --
	(344.54,166.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,177.68) --
	(371.05,180.86) --
	(374.23,177.68) --
	(371.05,174.50) --
	(367.86,177.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,234.27) --
	(394.37,237.45) --
	(397.55,234.27) --
	(394.37,231.09) --
	(391.19,234.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,261.24) --
	(417.69,264.42) --
	(420.87,261.24) --
	(417.69,258.06) --
	(414.51,261.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,327.55) --
	(441.01,330.73) --
	(444.20,327.55) --
	(441.01,324.37) --
	(437.83,327.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,370.84) --
	(464.34,374.02) --
	(467.52,370.84) --
	(464.34,367.66) --
	(461.15,370.84);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.21,433.62) --
	(114.50,381.69) --
	(137.82,334.76) --
	(161.15,285.14) --
	(184.47,221.69) --
	(207.79,189.78) --
	(231.11,154.03) --
	(254.44,136.36) --
	(277.76,129.90) --
	(301.08,110.61) --
	(324.40,156.46) --
	(347.72,174.02) --
	(371.05,211.30) --
	(394.37,227.35) --
	(417.69,278.40) --
	(441.01,339.61) --
	(464.34,388.37) --
	(482.48,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,378.19) --
	(117.53,383.44) --
	(111.47,383.44) --
	(114.50,378.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,331.26) --
	(140.85,336.51) --
	(134.79,336.51) --
	(137.82,331.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,281.64) --
	(164.18,286.89) --
	(158.12,286.89) --
	(161.15,281.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,218.19) --
	(187.50,223.44) --
	(181.44,223.44) --
	(184.47,218.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,186.28) --
	(210.82,191.53) --
	(204.76,191.53) --
	(207.79,186.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,150.53) --
	(234.14,155.78) --
	(228.08,155.78) --
	(231.11,150.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,132.86) --
	(257.47,138.11) --
	(251.41,138.11) --
	(254.44,132.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,126.40) --
	(280.79,131.65) --
	(274.73,131.65) --
	(277.76,126.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,107.11) --
	(304.11,112.35) --
	(298.05,112.35) --
	(301.08,107.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,152.96) --
	(327.43,158.21) --
	(321.37,158.21) --
	(324.40,152.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,170.52) --
	(350.75,175.77) --
	(344.69,175.77) --
	(347.72,170.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,207.80) --
	(374.08,213.05) --
	(368.02,213.05) --
	(371.05,207.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,223.85) --
	(397.40,229.10) --
	(391.34,229.10) --
	(394.37,223.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,274.90) --
	(420.72,280.15) --
	(414.66,280.15) --
	(417.69,274.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,336.11) --
	(444.04,341.36) --
	(437.98,341.36) --
	(441.01,336.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,384.87) --
	(467.37,390.12) --
	(461.31,390.12) --
	(464.34,384.87);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,433.62) --
	(161.15,377.59) --
	(184.47,323.55) --
	(207.79,254.70) --
	(231.11,255.34) --
	(254.44,205.26) --
	(277.76,196.25) --
	(301.08,186.55) --
	(324.40,103.62) --
	(347.72,110.61) --
	(371.05, 93.90) --
	(394.37,129.13) --
	(417.69,141.66) --
	(441.01,155.92) --
	(464.34,219.10) --
	(487.66,302.36) --
	(510.98,400.73) --
	(515.27,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,375.34) rectangle (163.40,379.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,375.34) -- (163.40,379.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,379.84) -- (163.40,375.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,321.30) rectangle (186.72,325.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,321.30) -- (186.72,325.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,325.80) -- (186.72,321.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,252.45) rectangle (210.04,256.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,252.45) -- (210.04,256.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,256.95) -- (210.04,252.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,253.09) rectangle (233.36,257.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,253.09) -- (233.36,257.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,257.59) -- (233.36,253.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,203.01) rectangle (256.69,207.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,203.01) -- (256.69,207.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,207.51) -- (256.69,203.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,194.00) rectangle (280.01,198.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,194.00) -- (280.01,198.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,198.50) -- (280.01,194.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,184.30) rectangle (303.33,188.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,184.30) -- (303.33,188.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,188.80) -- (303.33,184.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,101.37) rectangle (326.65,105.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,101.37) -- (326.65,105.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,105.87) -- (326.65,101.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,108.36) rectangle (349.97,112.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,108.36) -- (349.97,112.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,112.86) -- (349.97,108.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 91.65) rectangle (373.30, 96.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 91.65) -- (373.30, 96.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 96.15) -- (373.30, 91.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,126.88) rectangle (396.62,131.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,126.88) -- (396.62,131.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,131.38) -- (396.62,126.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,139.41) rectangle (419.94,143.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,139.41) -- (419.94,143.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,143.91) -- (419.94,139.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,153.67) rectangle (443.26,158.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,153.67) -- (443.26,158.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,158.17) -- (443.26,153.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,216.85) rectangle (466.59,221.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,216.85) -- (466.59,221.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,221.35) -- (466.59,216.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,300.11) rectangle (489.91,304.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,300.11) -- (489.91,304.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,304.61) -- (489.91,300.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,398.48) rectangle (513.23,402.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,398.48) -- (513.23,402.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,402.98) -- (513.23,398.48);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.67,433.62) --
	(184.47,417.29) --
	(207.79,375.36) --
	(231.11,312.56) --
	(254.44,263.74) --
	(277.76,236.75) --
	(301.08,208.03) --
	(324.40,128.15) --
	(347.72,106.02) --
	(371.05,100.37) --
	(394.37,110.61) --
	(417.69, 97.90) --
	(441.01,108.12) --
	(464.34,178.22) --
	(487.66,225.17) --
	(510.98,322.54) --
	(522.76,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,415.04) -- (186.72,419.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,419.54) -- (186.72,415.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,417.29) -- (187.65,417.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,414.11) -- (184.47,420.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,373.11) -- (210.04,377.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,377.61) -- (210.04,373.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,375.36) -- (210.97,375.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,372.18) -- (207.79,378.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,310.31) -- (233.36,314.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,314.81) -- (233.36,310.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,312.56) -- (234.30,312.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,309.38) -- (231.11,315.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,261.49) -- (256.69,265.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,265.99) -- (256.69,261.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,263.74) -- (257.62,263.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,260.56) -- (254.44,266.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,234.50) -- (280.01,239.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,239.00) -- (280.01,234.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,236.75) -- (280.94,236.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,233.57) -- (277.76,239.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,205.78) -- (303.33,210.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,210.28) -- (303.33,205.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,208.03) -- (304.26,208.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,204.84) -- (301.08,211.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,125.90) -- (326.65,130.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,130.40) -- (326.65,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,128.15) -- (327.58,128.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,124.97) -- (324.40,131.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,103.77) -- (349.97,108.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,108.27) -- (349.97,103.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,106.02) -- (350.91,106.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,102.84) -- (347.72,109.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 98.12) -- (373.30,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,102.62) -- (373.30, 98.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,100.37) -- (374.23,100.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 97.18) -- (371.05,103.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,108.36) -- (396.62,112.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,112.86) -- (396.62,108.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,110.61) -- (397.55,110.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,107.42) -- (394.37,113.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 95.65) -- (419.94,100.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,100.15) -- (419.94, 95.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 97.90) -- (420.87, 97.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 94.71) -- (417.69,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,105.87) -- (443.26,110.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,110.37) -- (443.26,105.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,108.12) -- (444.20,108.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,104.94) -- (441.01,111.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,175.97) -- (466.59,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,180.47) -- (466.59,175.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,178.22) -- (467.52,178.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,175.04) -- (464.34,181.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,222.92) -- (489.91,227.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,227.42) -- (489.91,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,225.17) -- (490.84,225.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,221.99) -- (487.66,228.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,320.29) -- (513.23,324.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,324.79) -- (513.23,320.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,322.54) -- (514.16,322.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,319.36) -- (510.98,325.72);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.47,433.62) --
	(277.76,374.18) --
	(301.08,311.01) --
	(324.40,299.79) --
	(347.72,221.15) --
	(371.05,201.68) --
	(394.37,170.96) --
	(417.69,146.24) --
	(441.01,110.61) --
	(464.34,128.44) --
	(487.66,167.87) --
	(510.98,270.25) --
	(530.42,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,430.53) -- (254.44,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.53,433.62) --
	(254.44,430.53) --
	(251.34,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,374.18) -- (280.94,374.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,371.00) -- (277.76,377.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,374.18) --
	(277.76,377.36) --
	(280.94,374.18) --
	(277.76,371.00) --
	(274.58,374.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,311.01) -- (304.26,311.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,307.83) -- (301.08,314.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,311.01) --
	(301.08,314.19) --
	(304.26,311.01) --
	(301.08,307.83) --
	(297.90,311.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,299.79) -- (327.58,299.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,296.61) -- (324.40,302.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,299.79) --
	(324.40,302.97) --
	(327.58,299.79) --
	(324.40,296.61) --
	(321.22,299.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,221.15) -- (350.91,221.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,217.97) -- (347.72,224.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,221.15) --
	(347.72,224.33) --
	(350.91,221.15) --
	(347.72,217.97) --
	(344.54,221.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,201.68) -- (374.23,201.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,198.50) -- (371.05,204.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,201.68) --
	(371.05,204.86) --
	(374.23,201.68) --
	(371.05,198.50) --
	(367.86,201.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,170.96) -- (397.55,170.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,167.78) -- (394.37,174.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,170.96) --
	(394.37,174.14) --
	(397.55,170.96) --
	(394.37,167.78) --
	(391.19,170.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,146.24) -- (420.87,146.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,143.06) -- (417.69,149.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,146.24) --
	(417.69,149.42) --
	(420.87,146.24) --
	(417.69,143.06) --
	(414.51,146.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,110.61) -- (444.20,110.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,107.42) -- (441.01,113.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,110.61) --
	(441.01,113.79) --
	(444.20,110.61) --
	(441.01,107.42) --
	(437.83,110.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,128.44) -- (467.52,128.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,125.26) -- (464.34,131.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,128.44) --
	(464.34,131.63) --
	(467.52,128.44) --
	(464.34,125.26) --
	(461.15,128.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,167.87) -- (490.84,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,164.69) -- (487.66,171.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,167.87) --
	(487.66,171.06) --
	(490.84,167.87) --
	(487.66,164.69) --
	(484.48,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,270.25) -- (514.16,270.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,267.07) -- (510.98,273.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,270.25) --
	(510.98,273.43) --
	(514.16,270.25) --
	(510.98,267.07) --
	(507.80,270.25);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.59,433.62) --
	(347.72,401.34) --
	(371.05,345.88) --
	(394.37,284.14) --
	(417.69,229.44) --
	(441.01,160.51) --
	(464.34,151.29) --
	(487.66,110.61) --
	(510.98,143.22) --
	(534.30,336.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,401.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,401.34) -- (349.97,401.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,399.09) -- (347.72,403.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,345.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,345.88) -- (373.30,345.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,343.63) -- (371.05,348.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,284.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,284.14) -- (396.62,284.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,281.89) -- (394.37,286.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,229.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,229.44) -- (419.94,229.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,227.19) -- (417.69,231.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,160.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,160.51) -- (443.26,160.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,158.26) -- (441.01,162.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,151.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,151.29) -- (466.59,151.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,149.04) -- (464.34,153.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,110.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,110.61) -- (489.91,110.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,108.36) -- (487.66,112.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,143.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,143.22) -- (513.23,143.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,140.97) -- (510.98,145.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,336.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,336.99) -- (536.55,336.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,334.74) -- (534.30,339.24);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.29,433.62) --
	(487.66,333.70) --
	(510.98,198.08) --
	(534.30,110.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,330.20) --
	(490.69,336.33) --
	(484.63,336.33) --
	(487.66,330.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,337.20) --
	(490.69,331.08) --
	(484.63,331.08) --
	(487.66,337.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,194.58) --
	(514.01,200.70) --
	(507.95,200.70) --
	(510.98,194.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,201.58) --
	(514.01,195.45) --
	(507.95,195.45) --
	(510.98,201.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,107.11) --
	(537.33,113.23) --
	(531.27,113.23) --
	(534.30,107.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,114.10) --
	(537.33,107.98) --
	(531.27,107.98) --
	(534.30,114.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=1000_Score=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.96) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.96) -- ( 43.20, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.66) -- ( 43.20,141.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,199.35) -- ( 43.20,199.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,257.05) -- ( 43.20,257.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,314.75) -- ( 43.20,314.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 79.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,137.18) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,194.88) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,252.58) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,310.27) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 83.96) -- (552.96, 83.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,141.66) -- (552.96,141.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,199.35) -- (552.96,199.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,257.05) -- (552.96,257.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,314.75) -- (552.96,314.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 83.96) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,271.14) --
	(114.50, 83.96) --
	(137.82,167.49) --
	(161.15,262.63) --
	(184.47,332.14) --
	(207.79,396.79) --
	(224.72,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,274.64) --
	( 94.21,269.40) --
	( 88.15,269.40) --
	( 91.18,274.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 87.46) --
	(117.53, 82.21) --
	(111.47, 82.21) --
	(114.50, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,170.99) --
	(140.85,165.74) --
	(134.79,165.74) --
	(137.82,170.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,266.13) --
	(164.18,260.88) --
	(158.12,260.88) --
	(161.15,266.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,335.64) --
	(187.50,330.39) --
	(181.44,330.39) --
	(184.47,335.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,400.29) --
	(210.82,395.04) --
	(204.76,395.04) --
	(207.79,400.29);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,419.23) --
	(114.50,269.18) --
	(137.82,164.27) --
	(161.15, 83.96) --
	(184.47,132.81) --
	(207.79,214.37) --
	(231.11,267.98) --
	(254.44,314.87) --
	(277.76,361.86) --
	(301.08,402.36) --
	(319.83,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,419.23) -- ( 94.36,419.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,416.05) -- ( 91.18,422.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,269.18) -- (117.68,269.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,266.00) -- (114.50,272.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,164.27) -- (141.01,164.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,161.09) -- (137.82,167.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 83.96) -- (164.33, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 80.78) -- (161.15, 87.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,132.81) -- (187.65,132.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,129.63) -- (184.47,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,214.37) -- (210.97,214.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,211.19) -- (207.79,217.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,267.98) -- (234.30,267.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,264.79) -- (231.11,271.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,314.87) -- (257.62,314.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,311.69) -- (254.44,318.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,361.86) -- (280.94,361.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,358.67) -- (277.76,365.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,402.36) -- (304.26,402.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,399.17) -- (301.08,405.54);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.22,433.62) --
	(114.50,387.13) --
	(137.82,293.95) --
	(161.15,205.30) --
	(184.47,130.16) --
	(207.79, 83.96) --
	(231.11,105.65) --
	(254.44,164.07) --
	(277.76,206.48) --
	(301.08,253.84) --
	(324.40,297.53) --
	(347.72,340.43) --
	(371.05,382.82) --
	(394.37,428.85) --
	(396.73,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,384.88) -- (116.75,389.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,389.38) -- (116.75,384.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,291.70) -- (140.07,296.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,296.20) -- (140.07,291.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,203.05) -- (163.40,207.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,207.55) -- (163.40,203.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,127.91) -- (186.72,132.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,132.41) -- (186.72,127.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 81.71) -- (210.04, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 86.21) -- (210.04, 81.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,103.40) -- (233.36,107.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,107.90) -- (233.36,103.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,161.82) -- (256.69,166.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,166.32) -- (256.69,161.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,204.23) -- (280.01,208.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,208.73) -- (280.01,204.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,251.59) -- (303.33,256.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,256.09) -- (303.33,251.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,295.28) -- (326.65,299.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,299.78) -- (326.65,295.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,338.18) -- (349.97,342.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,342.68) -- (349.97,338.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,380.57) -- (373.30,385.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,385.07) -- (373.30,380.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,426.60) -- (396.62,431.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,431.10) -- (396.62,426.60);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.77,433.62) --
	(137.82,429.62) --
	(161.15,359.73) --
	(184.47,293.91) --
	(207.79,234.09) --
	(231.11,163.88) --
	(254.44, 83.96) --
	(277.76, 79.59) --
	(301.08,106.85) --
	(324.40,146.42) --
	(347.72,199.81) --
	(371.05,243.86) --
	(394.37,299.55) --
	(417.69,354.74) --
	(441.01,417.90) --
	(446.16,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,429.62) --
	(137.82,432.80) --
	(141.01,429.62) --
	(137.82,426.44) --
	(134.64,429.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,359.73) --
	(161.15,362.91) --
	(164.33,359.73) --
	(161.15,356.55) --
	(157.96,359.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,293.91) --
	(184.47,297.09) --
	(187.65,293.91) --
	(184.47,290.73) --
	(181.29,293.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,234.09) --
	(207.79,237.28) --
	(210.97,234.09) --
	(207.79,230.91) --
	(204.61,234.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,163.88) --
	(231.11,167.06) --
	(234.30,163.88) --
	(231.11,160.70) --
	(227.93,163.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 83.96) --
	(254.44, 87.14) --
	(257.62, 83.96) --
	(254.44, 80.78) --
	(251.25, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 79.59) --
	(277.76, 82.77) --
	(280.94, 79.59) --
	(277.76, 76.41) --
	(274.58, 79.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,106.85) --
	(301.08,110.04) --
	(304.26,106.85) --
	(301.08,103.67) --
	(297.90,106.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,146.42) --
	(324.40,149.60) --
	(327.58,146.42) --
	(324.40,143.24) --
	(321.22,146.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,199.81) --
	(347.72,202.99) --
	(350.91,199.81) --
	(347.72,196.63) --
	(344.54,199.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,243.86) --
	(371.05,247.04) --
	(374.23,243.86) --
	(371.05,240.68) --
	(367.86,243.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,299.55) --
	(394.37,302.74) --
	(397.55,299.55) --
	(394.37,296.37) --
	(391.19,299.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,354.74) --
	(417.69,357.93) --
	(420.87,354.74) --
	(417.69,351.56) --
	(414.51,354.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,417.90) --
	(441.01,421.08) --
	(444.20,417.90) --
	(441.01,414.72) --
	(437.83,417.90);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.34,433.62) --
	(137.82,410.36) --
	(161.15,334.78) --
	(184.47,278.18) --
	(207.79,227.80) --
	(231.11,170.75) --
	(254.44,129.20) --
	(277.76, 73.17) --
	(301.08, 83.96) --
	(324.40,160.42) --
	(347.72,203.97) --
	(371.05,255.73) --
	(394.37,305.64) --
	(417.69,363.59) --
	(441.01,422.57) --
	(444.70,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,406.86) --
	(140.85,412.11) --
	(134.79,412.11) --
	(137.82,406.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,331.28) --
	(164.18,336.53) --
	(158.12,336.53) --
	(161.15,331.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,274.68) --
	(187.50,279.93) --
	(181.44,279.93) --
	(184.47,274.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,224.30) --
	(210.82,229.55) --
	(204.76,229.55) --
	(207.79,224.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,167.25) --
	(234.14,172.50) --
	(228.08,172.50) --
	(231.11,167.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,125.70) --
	(257.47,130.95) --
	(251.41,130.95) --
	(254.44,125.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 80.46) --
	(304.11, 85.71) --
	(298.05, 85.71) --
	(301.08, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,156.92) --
	(327.43,162.17) --
	(321.37,162.17) --
	(324.40,156.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,200.47) --
	(350.75,205.72) --
	(344.69,205.72) --
	(347.72,200.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,252.23) --
	(374.08,257.48) --
	(368.02,257.48) --
	(371.05,252.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,302.14) --
	(397.40,307.39) --
	(391.34,307.39) --
	(394.37,302.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,360.09) --
	(420.72,365.34) --
	(414.66,365.34) --
	(417.69,360.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,419.07) --
	(444.04,424.32) --
	(437.98,424.32) --
	(441.01,419.07);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.54,433.62) --
	(184.47,429.30) --
	(207.79,378.62) --
	(231.11,332.31) --
	(254.44,285.96) --
	(277.76,240.42) --
	(301.08,190.57) --
	(324.40,151.37) --
	(347.72, 83.96) --
	(371.05,106.87) --
	(394.37,159.65) --
	(417.69,218.63) --
	(441.01,277.22) --
	(464.34,357.13) --
	(483.41,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,427.05) rectangle (186.72,431.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,427.05) -- (186.72,431.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,431.55) -- (186.72,427.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,376.37) rectangle (210.04,380.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,376.37) -- (210.04,380.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,380.87) -- (210.04,376.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,330.06) rectangle (233.36,334.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,330.06) -- (233.36,334.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,334.56) -- (233.36,330.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,283.71) rectangle (256.69,288.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,283.71) -- (256.69,288.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,288.21) -- (256.69,283.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,238.17) rectangle (280.01,242.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,238.17) -- (280.01,242.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,242.67) -- (280.01,238.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,188.32) rectangle (303.33,192.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,188.32) -- (303.33,192.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,192.82) -- (303.33,188.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,149.12) rectangle (326.65,153.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,149.12) -- (326.65,153.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,153.62) -- (326.65,149.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 81.71) rectangle (349.97, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 81.71) -- (349.97, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 86.21) -- (349.97, 81.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,104.62) rectangle (373.30,109.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,104.62) -- (373.30,109.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,109.12) -- (373.30,104.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,157.40) rectangle (396.62,161.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,157.40) -- (396.62,161.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,161.90) -- (396.62,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,216.38) rectangle (419.94,220.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,216.38) -- (419.94,220.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,220.88) -- (419.94,216.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,274.97) rectangle (443.26,279.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,274.97) -- (443.26,279.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,279.47) -- (443.26,274.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,354.88) rectangle (466.59,359.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,354.88) -- (466.59,359.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,359.38) -- (466.59,354.88);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.13,433.62) --
	(231.11,394.64) --
	(254.44,350.21) --
	(277.76,305.58) --
	(301.08,264.36) --
	(324.40,218.98) --
	(347.72,164.38) --
	(371.05,118.08) --
	(394.37, 83.96) --
	(417.69,125.34) --
	(441.01,186.72) --
	(464.34,266.09) --
	(487.66,358.81) --
	(501.65,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,392.39) -- (233.36,396.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,396.89) -- (233.36,392.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,394.64) -- (234.30,394.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,391.46) -- (231.11,397.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,347.96) -- (256.69,352.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,352.46) -- (256.69,347.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,350.21) -- (257.62,350.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,347.03) -- (254.44,353.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,303.33) -- (280.01,307.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,307.83) -- (280.01,303.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,305.58) -- (280.94,305.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,302.40) -- (277.76,308.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,262.11) -- (303.33,266.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,266.61) -- (303.33,262.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,264.36) -- (304.26,264.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,261.18) -- (301.08,267.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,216.73) -- (326.65,221.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,221.23) -- (326.65,216.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,218.98) -- (327.58,218.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,215.80) -- (324.40,222.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,162.13) -- (349.97,166.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,166.63) -- (349.97,162.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,164.38) -- (350.91,164.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,161.20) -- (347.72,167.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,115.83) -- (373.30,120.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,120.33) -- (373.30,115.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,118.08) -- (374.23,118.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,114.90) -- (371.05,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 81.71) -- (396.62, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 86.21) -- (396.62, 81.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 83.96) -- (397.55, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 80.78) -- (394.37, 87.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,123.09) -- (419.94,127.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,127.59) -- (419.94,123.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,125.34) -- (420.87,125.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,122.16) -- (417.69,128.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,184.47) -- (443.26,188.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,188.97) -- (443.26,184.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,186.72) -- (444.20,186.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,183.54) -- (441.01,189.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,263.84) -- (466.59,268.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,268.34) -- (466.59,263.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,266.09) -- (467.52,266.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,262.91) -- (464.34,269.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,356.56) -- (489.91,361.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,361.06) -- (489.91,356.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,358.81) -- (490.84,358.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,355.63) -- (487.66,361.99);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.37,433.62) --
	(301.08,416.97) --
	(324.40,371.39) --
	(347.72,332.62) --
	(371.05,281.54) --
	(394.37,219.83) --
	(417.69,172.67) --
	(441.01, 83.96) --
	(464.34,157.23) --
	(487.66,253.48) --
	(510.98,402.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,416.97) -- (304.26,416.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,413.78) -- (301.08,420.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,416.97) --
	(301.08,420.15) --
	(304.26,416.97) --
	(301.08,413.78) --
	(297.90,416.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,371.39) -- (327.58,371.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,368.20) -- (324.40,374.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,371.39) --
	(324.40,374.57) --
	(327.58,371.39) --
	(324.40,368.20) --
	(321.22,371.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,332.62) -- (350.91,332.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,329.44) -- (347.72,335.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,332.62) --
	(347.72,335.80) --
	(350.91,332.62) --
	(347.72,329.44) --
	(344.54,332.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,281.54) -- (374.23,281.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,278.36) -- (371.05,284.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,281.54) --
	(371.05,284.72) --
	(374.23,281.54) --
	(371.05,278.36) --
	(367.86,281.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,219.83) -- (397.55,219.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,216.65) -- (394.37,223.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,219.83) --
	(394.37,223.02) --
	(397.55,219.83) --
	(394.37,216.65) --
	(391.19,219.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,172.67) -- (420.87,172.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,169.48) -- (417.69,175.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,172.67) --
	(417.69,175.85) --
	(420.87,172.67) --
	(417.69,169.48) --
	(414.51,172.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 83.96) -- (444.20, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 80.78) -- (441.01, 87.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 83.96) --
	(441.01, 87.14) --
	(444.20, 83.96) --
	(441.01, 80.78) --
	(437.83, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,157.23) -- (467.52,157.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,154.05) -- (464.34,160.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,157.23) --
	(464.34,160.41) --
	(467.52,157.23) --
	(464.34,154.05) --
	(461.15,157.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,253.48) -- (490.84,253.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,250.30) -- (487.66,256.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,253.48) --
	(487.66,256.66) --
	(490.84,253.48) --
	(487.66,250.30) --
	(484.48,253.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,402.12) -- (514.16,402.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,398.93) -- (510.98,405.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,402.12) --
	(510.98,405.30) --
	(514.16,402.12) --
	(510.98,398.93) --
	(507.80,402.12);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.03,433.62) --
	(394.37,404.66) --
	(417.69,340.15) --
	(441.01,268.12) --
	(464.34,180.22) --
	(487.66, 83.96) --
	(510.98,257.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,404.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,404.66) -- (396.62,404.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,402.41) -- (394.37,406.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,340.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,340.15) -- (419.94,340.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,337.90) -- (417.69,342.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,268.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,268.12) -- (443.26,268.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,265.87) -- (441.01,270.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,180.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,180.22) -- (466.59,180.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,177.97) -- (464.34,182.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 83.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 83.96) -- (489.91, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 81.71) -- (487.66, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,257.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,257.86) -- (513.23,257.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,255.61) -- (510.98,260.11);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 80.46) --
	(537.33, 86.58) --
	(531.27, 86.58) --
	(534.30, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 87.46) --
	(537.33, 81.33) --
	(531.27, 81.33) --
	(534.30, 87.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=1000_Score=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.79) -- ( 43.20,148.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,204.71) -- ( 43.20,204.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,260.62) -- ( 43.20,260.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.54) -- ( 43.20,316.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 88.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,144.32) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,200.23) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,256.14) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,312.06) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 92.88) -- (552.96, 92.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.79) -- (552.96,148.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,204.71) -- (552.96,204.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,260.62) -- (552.96,260.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,316.54) -- (552.96,316.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 92.88) --
	( 91.18,107.60) --
	(114.50, 93.48) --
	(137.82,134.38) --
	(161.15,143.99) --
	(184.47,164.32) --
	(207.79,187.05) --
	(231.11,197.74) --
	(254.44,221.31) --
	(277.76,243.80) --
	(301.08,263.98) --
	(324.40,286.50) --
	(347.72,311.59) --
	(371.05,335.19) --
	(394.37,362.41) --
	(417.69,391.68) --
	(441.01,423.54) --
	(447.47,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 92.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,107.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 93.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,134.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,143.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,164.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,187.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,197.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,221.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,243.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,263.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,286.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,311.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,335.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,362.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,391.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,423.54) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,176.44) --
	( 91.18,112.96) --
	(114.50, 92.88) --
	(137.82, 97.93) --
	(161.15, 96.17) --
	(184.47,107.54) --
	(207.79,131.59) --
	(231.11,157.94) --
	(254.44,174.80) --
	(277.76,188.46) --
	(301.08,216.14) --
	(324.40,237.31) --
	(347.72,259.49) --
	(371.05,285.92) --
	(394.37,313.70) --
	(417.69,341.70) --
	(441.01,374.90) --
	(464.34,412.41) --
	(475.67,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,179.94) --
	( 70.89,174.70) --
	( 64.83,174.70) --
	( 67.86,179.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,116.45) --
	( 94.21,111.21) --
	( 88.15,111.21) --
	( 91.18,116.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 96.38) --
	(117.53, 91.13) --
	(111.47, 91.13) --
	(114.50, 96.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,101.43) --
	(140.85, 96.18) --
	(134.79, 96.18) --
	(137.82,101.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 99.66) --
	(164.18, 94.42) --
	(158.12, 94.42) --
	(161.15, 99.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,111.03) --
	(187.50,105.79) --
	(181.44,105.79) --
	(184.47,111.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,135.09) --
	(210.82,129.84) --
	(204.76,129.84) --
	(207.79,135.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,161.44) --
	(234.14,156.19) --
	(228.08,156.19) --
	(231.11,161.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,178.30) --
	(257.47,173.05) --
	(251.41,173.05) --
	(254.44,178.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,191.96) --
	(280.79,186.71) --
	(274.73,186.71) --
	(277.76,191.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,219.64) --
	(304.11,214.39) --
	(298.05,214.39) --
	(301.08,219.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,240.81) --
	(327.43,235.56) --
	(321.37,235.56) --
	(324.40,240.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,262.99) --
	(350.75,257.74) --
	(344.69,257.74) --
	(347.72,262.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,289.42) --
	(374.08,284.17) --
	(368.02,284.17) --
	(371.05,289.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,317.20) --
	(397.40,311.95) --
	(391.34,311.95) --
	(394.37,317.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,345.20) --
	(420.72,339.95) --
	(414.66,339.95) --
	(417.69,345.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,378.40) --
	(444.04,373.15) --
	(437.98,373.15) --
	(441.01,378.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,415.91) --
	(467.37,410.66) --
	(461.31,410.66) --
	(464.34,415.91);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,193.42) --
	( 91.18,159.84) --
	(114.50,147.36) --
	(137.82,146.78) --
	(161.15, 92.88) --
	(184.47,100.33) --
	(207.79,114.72) --
	(231.11,142.02) --
	(254.44,153.70) --
	(277.76,172.42) --
	(301.08,191.29) --
	(324.40,216.94) --
	(347.72,242.35) --
	(371.05,268.76) --
	(394.37,296.85) --
	(417.69,328.49) --
	(441.01,362.52) --
	(464.34,401.47) --
	(480.49,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,193.42) -- ( 71.04,193.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,190.24) -- ( 67.86,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,159.84) -- ( 94.36,159.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,156.66) -- ( 91.18,163.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,147.36) -- (117.68,147.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,144.17) -- (114.50,150.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,146.78) -- (141.01,146.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,143.60) -- (137.82,149.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 92.88) -- (164.33, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 89.70) -- (161.15, 96.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,100.33) -- (187.65,100.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 97.15) -- (184.47,103.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,114.72) -- (210.97,114.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,111.54) -- (207.79,117.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,142.02) -- (234.30,142.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,138.84) -- (231.11,145.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,153.70) -- (257.62,153.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,150.51) -- (254.44,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,172.42) -- (280.94,172.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,169.24) -- (277.76,175.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,191.29) -- (304.26,191.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,188.11) -- (301.08,194.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,216.94) -- (327.58,216.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,213.75) -- (324.40,220.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,242.35) -- (350.91,242.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,239.17) -- (347.72,245.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,268.76) -- (374.23,268.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,265.58) -- (371.05,271.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,296.85) -- (397.55,296.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,293.66) -- (394.37,300.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,328.49) -- (420.87,328.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,325.31) -- (417.69,331.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,362.52) -- (444.20,362.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,359.34) -- (441.01,365.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,401.47) -- (467.52,401.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,398.28) -- (464.34,404.65);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,216.97) --
	( 91.18,202.72) --
	(114.50,175.22) --
	(137.82,168.14) --
	(161.15,139.95) --
	(184.47,121.27) --
	(207.79, 92.88) --
	(231.11, 87.39) --
	(254.44,126.65) --
	(277.76,138.55) --
	(301.08,167.39) --
	(324.40,193.53) --
	(347.72,226.46) --
	(371.05,253.34) --
	(394.37,286.01) --
	(417.69,318.32) --
	(441.01,357.65) --
	(464.34,399.53) --
	(479.89,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,214.72) -- ( 70.11,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,219.22) -- ( 70.11,214.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,200.47) -- ( 93.43,204.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,204.97) -- ( 93.43,200.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,172.97) -- (116.75,177.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,177.47) -- (116.75,172.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,165.89) -- (140.07,170.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,170.39) -- (140.07,165.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,137.70) -- (163.40,142.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,142.20) -- (163.40,137.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,119.02) -- (186.72,123.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,123.52) -- (186.72,119.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 90.63) -- (210.04, 95.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 95.13) -- (210.04, 90.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 85.14) -- (233.36, 89.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 89.64) -- (233.36, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,124.40) -- (256.69,128.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,128.90) -- (256.69,124.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,136.30) -- (280.01,140.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,140.80) -- (280.01,136.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,165.14) -- (303.33,169.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,169.64) -- (303.33,165.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,191.28) -- (326.65,195.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,195.78) -- (326.65,191.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,224.21) -- (349.97,228.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,228.71) -- (349.97,224.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,251.09) -- (373.30,255.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,255.59) -- (373.30,251.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,283.76) -- (396.62,288.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,288.26) -- (396.62,283.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,316.07) -- (419.94,320.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,320.57) -- (419.94,316.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,355.40) -- (443.26,359.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,359.90) -- (443.26,355.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,397.28) -- (466.59,401.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,401.78) -- (466.59,397.28);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,244.08) --
	( 91.18,225.96) --
	(114.50,208.80) --
	(137.82,184.75) --
	(161.15,170.12) --
	(184.47,140.02) --
	(207.79,113.06) --
	(231.11, 92.65) --
	(254.44, 92.88) --
	(277.76, 95.59) --
	(301.08,143.58) --
	(324.40,169.66) --
	(347.72,207.19) --
	(371.05,237.46) --
	(394.37,272.17) --
	(417.69,307.29) --
	(441.01,347.87) --
	(464.34,392.77) --
	(482.27,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,244.08) --
	( 67.86,247.26) --
	( 71.04,244.08) --
	( 67.86,240.90) --
	( 64.68,244.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,225.96) --
	( 91.18,229.14) --
	( 94.36,225.96) --
	( 91.18,222.78) --
	( 88.00,225.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,208.80) --
	(114.50,211.99) --
	(117.68,208.80) --
	(114.50,205.62) --
	(111.32,208.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,184.75) --
	(137.82,187.93) --
	(141.01,184.75) --
	(137.82,181.56) --
	(134.64,184.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,170.12) --
	(161.15,173.30) --
	(164.33,170.12) --
	(161.15,166.94) --
	(157.96,170.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,140.02) --
	(184.47,143.21) --
	(187.65,140.02) --
	(184.47,136.84) --
	(181.29,140.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,113.06) --
	(207.79,116.24) --
	(210.97,113.06) --
	(207.79,109.88) --
	(204.61,113.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 92.65) --
	(231.11, 95.83) --
	(234.30, 92.65) --
	(231.11, 89.46) --
	(227.93, 92.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 92.88) --
	(254.44, 96.06) --
	(257.62, 92.88) --
	(254.44, 89.70) --
	(251.25, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 95.59) --
	(277.76, 98.77) --
	(280.94, 95.59) --
	(277.76, 92.41) --
	(274.58, 95.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,143.58) --
	(301.08,146.76) --
	(304.26,143.58) --
	(301.08,140.40) --
	(297.90,143.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,169.66) --
	(324.40,172.84) --
	(327.58,169.66) --
	(324.40,166.48) --
	(321.22,169.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,207.19) --
	(347.72,210.37) --
	(350.91,207.19) --
	(347.72,204.01) --
	(344.54,207.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,237.46) --
	(371.05,240.64) --
	(374.23,237.46) --
	(371.05,234.28) --
	(367.86,237.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,272.17) --
	(394.37,275.35) --
	(397.55,272.17) --
	(394.37,268.99) --
	(391.19,272.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,307.29) --
	(417.69,310.47) --
	(420.87,307.29) --
	(417.69,304.10) --
	(414.51,307.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,347.87) --
	(441.01,351.05) --
	(444.20,347.87) --
	(441.01,344.68) --
	(437.83,347.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,392.77) --
	(464.34,395.95) --
	(467.52,392.77) --
	(464.34,389.59) --
	(461.15,392.77);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,296.67) --
	( 91.18,275.80) --
	(114.50,254.44) --
	(137.82,230.55) --
	(161.15,209.43) --
	(184.47,177.37) --
	(207.79,154.22) --
	(231.11,138.77) --
	(254.44,106.37) --
	(277.76, 73.17) --
	(301.08, 92.88) --
	(324.40,166.02) --
	(347.72,188.00) --
	(371.05,226.51) --
	(394.37,265.70) --
	(417.69,305.23) --
	(441.01,350.16) --
	(464.34,400.67) --
	(477.21,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,293.17) --
	( 70.89,298.42) --
	( 64.83,298.42) --
	( 67.86,293.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,272.30) --
	( 94.21,277.55) --
	( 88.15,277.55) --
	( 91.18,272.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,250.94) --
	(117.53,256.19) --
	(111.47,256.19) --
	(114.50,250.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,227.05) --
	(140.85,232.30) --
	(134.79,232.30) --
	(137.82,227.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,205.93) --
	(164.18,211.18) --
	(158.12,211.18) --
	(161.15,205.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,173.87) --
	(187.50,179.12) --
	(181.44,179.12) --
	(184.47,173.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,150.72) --
	(210.82,155.97) --
	(204.76,155.97) --
	(207.79,150.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,135.27) --
	(234.14,140.52) --
	(228.08,140.52) --
	(231.11,135.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,102.87) --
	(257.47,108.12) --
	(251.41,108.12) --
	(254.44,102.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 89.38) --
	(304.11, 94.63) --
	(298.05, 94.63) --
	(301.08, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,162.52) --
	(327.43,167.77) --
	(321.37,167.77) --
	(324.40,162.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,184.50) --
	(350.75,189.75) --
	(344.69,189.75) --
	(347.72,184.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,223.01) --
	(374.08,228.26) --
	(368.02,228.26) --
	(371.05,223.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,262.20) --
	(397.40,267.45) --
	(391.34,267.45) --
	(394.37,262.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,301.73) --
	(420.72,306.98) --
	(414.66,306.98) --
	(417.69,301.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,346.66) --
	(444.04,351.91) --
	(437.98,351.91) --
	(441.01,346.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,397.17) --
	(467.37,402.42) --
	(461.31,402.42) --
	(464.34,397.17);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67,433.62) --
	(114.50,428.21) --
	(137.82,399.42) --
	(161.15,379.60) --
	(184.47,351.17) --
	(207.79,318.87) --
	(231.11,291.53) --
	(254.44,255.74) --
	(277.76,235.26) --
	(301.08,194.58) --
	(324.40,152.68) --
	(347.72, 92.88) --
	(371.05, 85.77) --
	(394.37,127.27) --
	(417.69,176.62) --
	(441.01,226.93) --
	(464.34,284.38) --
	(487.66,352.93) --
	(509.44,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,425.96) rectangle (116.75,430.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,425.96) -- (116.75,430.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,430.46) -- (116.75,425.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,397.17) rectangle (140.07,401.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,397.17) -- (140.07,401.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,401.67) -- (140.07,397.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,377.35) rectangle (163.40,381.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,377.35) -- (163.40,381.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,381.85) -- (163.40,377.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,348.92) rectangle (186.72,353.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,348.92) -- (186.72,353.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,353.42) -- (186.72,348.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,316.62) rectangle (210.04,321.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,316.62) -- (210.04,321.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,321.12) -- (210.04,316.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,289.28) rectangle (233.36,293.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,289.28) -- (233.36,293.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,293.78) -- (233.36,289.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,253.49) rectangle (256.69,257.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,253.49) -- (256.69,257.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,257.99) -- (256.69,253.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,233.01) rectangle (280.01,237.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,233.01) -- (280.01,237.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,237.51) -- (280.01,233.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,192.33) rectangle (303.33,196.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,192.33) -- (303.33,196.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,196.83) -- (303.33,192.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,150.43) rectangle (326.65,154.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,150.43) -- (326.65,154.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,154.93) -- (326.65,150.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 90.63) rectangle (349.97, 95.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 90.63) -- (349.97, 95.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 95.13) -- (349.97, 90.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 83.52) rectangle (373.30, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 83.52) -- (373.30, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 88.02) -- (373.30, 83.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,125.02) rectangle (396.62,129.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,125.02) -- (396.62,129.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,129.52) -- (396.62,125.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,174.37) rectangle (419.94,178.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,174.37) -- (419.94,178.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,178.87) -- (419.94,174.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,224.68) rectangle (443.26,229.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,224.68) -- (443.26,229.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,229.18) -- (443.26,224.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,282.13) rectangle (466.59,286.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,282.13) -- (466.59,286.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,286.63) -- (466.59,282.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,350.68) rectangle (489.91,355.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,350.68) -- (489.91,355.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,355.18) -- (489.91,350.68);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.59,433.62) --
	(184.47,425.39) --
	(207.79,398.34) --
	(231.11,366.93) --
	(254.44,333.61) --
	(277.76,299.20) --
	(301.08,269.24) --
	(324.40,224.35) --
	(347.72,174.62) --
	(371.05,155.24) --
	(394.37, 92.88) --
	(417.69,120.91) --
	(441.01,180.23) --
	(464.34,245.93) --
	(487.66,320.78) --
	(510.98,415.27) --
	(512.83,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,423.14) -- (186.72,427.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,427.64) -- (186.72,423.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,425.39) -- (187.65,425.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,422.21) -- (184.47,428.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,396.09) -- (210.04,400.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,400.59) -- (210.04,396.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,398.34) -- (210.97,398.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,395.15) -- (207.79,401.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,364.68) -- (233.36,369.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,369.18) -- (233.36,364.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,366.93) -- (234.30,366.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,363.75) -- (231.11,370.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,331.36) -- (256.69,335.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,335.86) -- (256.69,331.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,333.61) -- (257.62,333.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,330.43) -- (254.44,336.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,296.95) -- (280.01,301.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,301.45) -- (280.01,296.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,299.20) -- (280.94,299.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,296.02) -- (277.76,302.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,266.99) -- (303.33,271.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,271.49) -- (303.33,266.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,269.24) -- (304.26,269.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,266.06) -- (301.08,272.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,222.10) -- (326.65,226.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,226.60) -- (326.65,222.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,224.35) -- (327.58,224.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,221.17) -- (324.40,227.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,172.37) -- (349.97,176.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,176.87) -- (349.97,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,174.62) -- (350.91,174.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,171.44) -- (347.72,177.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,152.99) -- (373.30,157.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,157.49) -- (373.30,152.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,155.24) -- (374.23,155.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,152.06) -- (371.05,158.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 90.63) -- (396.62, 95.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 95.13) -- (396.62, 90.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 92.88) -- (397.55, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 89.70) -- (394.37, 96.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,118.66) -- (419.94,123.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,123.16) -- (419.94,118.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,120.91) -- (420.87,120.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,117.73) -- (417.69,124.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,177.98) -- (443.26,182.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,182.48) -- (443.26,177.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,180.23) -- (444.20,180.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,177.05) -- (441.01,183.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,243.68) -- (466.59,248.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,248.18) -- (466.59,243.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,245.93) -- (467.52,245.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,242.75) -- (464.34,249.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,318.53) -- (489.91,323.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,323.03) -- (489.91,318.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,320.78) -- (490.84,320.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,317.60) -- (487.66,323.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,413.02) -- (513.23,417.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,417.52) -- (513.23,413.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,415.27) -- (514.16,415.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,412.08) -- (510.98,418.45);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.36,433.62) --
	(324.40,428.98) --
	(347.72,382.07) --
	(371.05,320.27) --
	(394.37,254.47) --
	(417.69,190.89) --
	(441.01, 92.88) --
	(464.34,141.40) --
	(487.66,237.04) --
	(510.98,367.76) --
	(515.98,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,428.98) -- (327.58,428.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,425.79) -- (324.40,432.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,428.98) --
	(324.40,432.16) --
	(327.58,428.98) --
	(324.40,425.79) --
	(321.22,428.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,382.07) -- (350.91,382.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,378.89) -- (347.72,385.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,382.07) --
	(347.72,385.25) --
	(350.91,382.07) --
	(347.72,378.89) --
	(344.54,382.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,320.27) -- (374.23,320.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,317.09) -- (371.05,323.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,320.27) --
	(371.05,323.45) --
	(374.23,320.27) --
	(371.05,317.09) --
	(367.86,320.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,254.47) -- (397.55,254.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,251.29) -- (394.37,257.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,254.47) --
	(394.37,257.65) --
	(397.55,254.47) --
	(394.37,251.29) --
	(391.19,254.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,190.89) -- (420.87,190.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,187.71) -- (417.69,194.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,190.89) --
	(417.69,194.08) --
	(420.87,190.89) --
	(417.69,187.71) --
	(414.51,190.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 92.88) -- (444.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 89.70) -- (441.01, 96.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 92.88) --
	(441.01, 96.06) --
	(444.20, 92.88) --
	(441.01, 89.70) --
	(437.83, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,141.40) -- (467.52,141.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,138.22) -- (464.34,144.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,141.40) --
	(464.34,144.59) --
	(467.52,141.40) --
	(464.34,138.22) --
	(461.15,141.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,237.04) -- (490.84,237.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,233.86) -- (487.66,240.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,237.04) --
	(487.66,240.22) --
	(490.84,237.04) --
	(487.66,233.86) --
	(484.48,237.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,367.76) -- (514.16,367.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,364.58) -- (510.98,370.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,367.76) --
	(510.98,370.94) --
	(514.16,367.76) --
	(510.98,364.58) --
	(507.80,367.76);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.90,433.62) --
	(417.69,430.63) --
	(441.01,331.57) --
	(464.34,212.09) --
	(487.66, 92.88) --
	(510.98,256.90) --
	(521.04,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,430.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,430.63) -- (419.94,430.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,428.38) -- (417.69,432.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,331.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,331.57) -- (443.26,331.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,329.32) -- (441.01,333.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,212.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,212.09) -- (466.59,212.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,209.84) -- (464.34,214.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 92.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 92.88) -- (489.91, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 90.63) -- (487.66, 95.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,256.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,256.90) -- (513.23,256.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,254.65) -- (510.98,259.15);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.88,433.62) --
	(534.30, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 89.38) --
	(537.33, 95.50) --
	(531.27, 95.50) --
	(534.30, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 96.38) --
	(537.33, 90.26) --
	(531.27, 90.26) --
	(534.30, 96.38);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=1000_Score=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.58) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.58) -- ( 43.20, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.35) -- ( 43.20,141.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,199.13) -- ( 43.20,199.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.90) -- ( 43.20,256.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,314.68) -- ( 43.20,314.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 79.10) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,136.88) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,194.65) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,252.42) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,310.20) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 83.58) -- (552.96, 83.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,141.35) -- (552.96,141.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,199.13) -- (552.96,199.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,256.90) -- (552.96,256.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,314.68) -- (552.96,314.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 83.58) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,270.43) --
	(114.50, 83.58) --
	(137.82,223.06) --
	(161.15,340.18) --
	(184.47,425.55) --
	(187.41,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,273.93) --
	( 94.21,268.68) --
	( 88.15,268.68) --
	( 91.18,273.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 87.08) --
	(117.53, 81.83) --
	(111.47, 81.83) --
	(114.50, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,226.56) --
	(140.85,221.31) --
	(134.79,221.31) --
	(137.82,226.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,343.67) --
	(164.18,338.43) --
	(158.12,338.43) --
	(161.15,343.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,429.05) --
	(187.50,423.80) --
	(181.44,423.80) --
	(184.47,429.05);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,430.65) --
	(114.50,266.65) --
	(137.82,156.98) --
	(161.15, 83.58) --
	(184.47,173.31) --
	(207.79,254.63) --
	(231.11,323.57) --
	(254.44,371.34) --
	(277.76,414.56) --
	(289.03,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,430.65) -- ( 94.36,430.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,427.47) -- ( 91.18,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,266.65) -- (117.68,266.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,263.47) -- (114.50,269.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,156.98) -- (141.01,156.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,153.80) -- (137.82,160.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 83.58) -- (164.33, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 80.40) -- (161.15, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,173.31) -- (187.65,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,170.13) -- (184.47,176.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,254.63) -- (210.97,254.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,251.45) -- (207.79,257.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,323.57) -- (234.30,323.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,320.38) -- (231.11,326.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,371.34) -- (257.62,371.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,368.15) -- (254.44,374.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,414.56) -- (280.94,414.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,411.38) -- (277.76,417.74);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.79,433.62) --
	(114.50,386.77) --
	(137.82,288.85) --
	(161.15,219.86) --
	(184.47,138.78) --
	(207.79, 83.58) --
	(231.11,137.90) --
	(254.44,189.48) --
	(277.76,234.15) --
	(301.08,277.62) --
	(324.40,324.45) --
	(347.72,358.97) --
	(371.05,384.78) --
	(394.37,416.81) --
	(406.13,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,384.52) -- (116.75,389.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,389.02) -- (116.75,384.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,286.60) -- (140.07,291.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,291.10) -- (140.07,286.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,217.61) -- (163.40,222.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,222.11) -- (163.40,217.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,136.53) -- (186.72,141.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,141.03) -- (186.72,136.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 81.33) -- (210.04, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 85.83) -- (210.04, 81.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,135.65) -- (233.36,140.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,140.15) -- (233.36,135.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,187.23) -- (256.69,191.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,191.73) -- (256.69,187.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,231.90) -- (280.01,236.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,236.40) -- (280.01,231.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,275.37) -- (303.33,279.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,279.87) -- (303.33,275.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,322.20) -- (326.65,326.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,326.70) -- (326.65,322.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,356.72) -- (349.97,361.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,361.22) -- (349.97,356.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,382.53) -- (373.30,387.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,387.03) -- (373.30,382.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,414.56) -- (396.62,419.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,419.06) -- (396.62,414.56);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.26,433.62) --
	(161.15,371.52) --
	(184.47,313.65) --
	(207.79,262.57) --
	(231.11,186.13) --
	(254.44, 83.58) --
	(277.76, 73.17) --
	(301.08,122.22) --
	(324.40,159.19) --
	(347.72,219.17) --
	(371.05,261.11) --
	(394.37,314.72) --
	(417.69,362.10) --
	(441.01,412.69) --
	(449.90,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,371.52) --
	(161.15,374.70) --
	(164.33,371.52) --
	(161.15,368.33) --
	(157.96,371.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,313.65) --
	(184.47,316.83) --
	(187.65,313.65) --
	(184.47,310.46) --
	(181.29,313.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,262.57) --
	(207.79,265.75) --
	(210.97,262.57) --
	(207.79,259.39) --
	(204.61,262.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,186.13) --
	(231.11,189.31) --
	(234.30,186.13) --
	(231.11,182.95) --
	(227.93,186.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 83.58) --
	(254.44, 86.76) --
	(257.62, 83.58) --
	(254.44, 80.40) --
	(251.25, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.17) --
	(277.76, 76.35) --
	(280.94, 73.17) --
	(277.76, 69.99) --
	(274.58, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,122.22) --
	(301.08,125.40) --
	(304.26,122.22) --
	(301.08,119.04) --
	(297.90,122.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,159.19) --
	(324.40,162.37) --
	(327.58,159.19) --
	(324.40,156.01) --
	(321.22,159.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,219.17) --
	(347.72,222.36) --
	(350.91,219.17) --
	(347.72,215.99) --
	(344.54,219.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,261.11) --
	(371.05,264.29) --
	(374.23,261.11) --
	(371.05,257.92) --
	(367.86,261.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,314.72) --
	(394.37,317.91) --
	(397.55,314.72) --
	(394.37,311.54) --
	(391.19,314.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,362.10) --
	(417.69,365.28) --
	(420.87,362.10) --
	(417.69,358.92) --
	(414.51,362.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,412.69) --
	(441.01,415.88) --
	(444.20,412.69) --
	(441.01,409.51) --
	(437.83,412.69);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.66,433.62) --
	(137.82,402.20) --
	(161.15,344.98) --
	(184.47,298.05) --
	(207.79,252.08) --
	(231.11,207.84) --
	(254.44,168.27) --
	(277.76,125.69) --
	(301.08, 83.58) --
	(324.40,177.51) --
	(347.72,198.98) --
	(371.05,244.45) --
	(394.37,292.45) --
	(417.69,341.77) --
	(441.01,401.29) --
	(453.39,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,398.70) --
	(140.85,403.95) --
	(134.79,403.95) --
	(137.82,398.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,341.48) --
	(164.18,346.73) --
	(158.12,346.73) --
	(161.15,341.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,294.55) --
	(187.50,299.80) --
	(181.44,299.80) --
	(184.47,294.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,248.58) --
	(210.82,253.83) --
	(204.76,253.83) --
	(207.79,248.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,204.34) --
	(234.14,209.59) --
	(228.08,209.59) --
	(231.11,204.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,164.77) --
	(257.47,170.02) --
	(251.41,170.02) --
	(254.44,164.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,122.19) --
	(280.79,127.44) --
	(274.73,127.44) --
	(277.76,122.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 80.08) --
	(304.11, 85.33) --
	(298.05, 85.33) --
	(301.08, 80.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,174.01) --
	(327.43,179.26) --
	(321.37,179.26) --
	(324.40,174.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,195.48) --
	(350.75,200.73) --
	(344.69,200.73) --
	(347.72,195.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,240.95) --
	(374.08,246.20) --
	(368.02,246.20) --
	(371.05,240.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,288.95) --
	(397.40,294.20) --
	(391.34,294.20) --
	(394.37,288.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,338.27) --
	(420.72,343.52) --
	(414.66,343.52) --
	(417.69,338.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,397.79) --
	(444.04,403.04) --
	(437.98,403.04) --
	(441.01,397.79);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47,433.62) --
	(184.47,401.73) --
	(207.79,356.13) --
	(231.11,322.73) --
	(254.44,279.07) --
	(277.76,242.68) --
	(301.08,205.66) --
	(324.40,130.83) --
	(347.72, 83.58) --
	(371.05, 94.80) --
	(394.37,154.00) --
	(417.69,211.89) --
	(441.01,274.99) --
	(464.34,348.49) --
	(487.66,430.67) --
	(488.32,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,399.48) rectangle (186.72,403.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,399.48) -- (186.72,403.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,403.98) -- (186.72,399.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,353.88) rectangle (210.04,358.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,353.88) -- (210.04,358.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,358.38) -- (210.04,353.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,320.48) rectangle (233.36,324.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,320.48) -- (233.36,324.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,324.98) -- (233.36,320.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,276.82) rectangle (256.69,281.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,276.82) -- (256.69,281.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,281.32) -- (256.69,276.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,240.43) rectangle (280.01,244.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,240.43) -- (280.01,244.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,244.93) -- (280.01,240.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,203.41) rectangle (303.33,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,203.41) -- (303.33,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,207.91) -- (303.33,203.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,128.58) rectangle (326.65,133.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,128.58) -- (326.65,133.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,133.08) -- (326.65,128.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 81.33) rectangle (349.97, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 81.33) -- (349.97, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 85.83) -- (349.97, 81.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 92.55) rectangle (373.30, 97.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 92.55) -- (373.30, 97.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 97.05) -- (373.30, 92.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,151.75) rectangle (396.62,156.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,151.75) -- (396.62,156.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,156.25) -- (396.62,151.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,209.64) rectangle (419.94,214.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,209.64) -- (419.94,214.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,214.14) -- (419.94,209.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,272.74) rectangle (443.26,277.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,272.74) -- (443.26,277.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,277.24) -- (443.26,272.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,346.24) rectangle (466.59,350.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,346.24) -- (466.59,350.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,350.74) -- (466.59,346.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,428.42) rectangle (489.91,432.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,428.42) -- (489.91,432.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,432.92) -- (489.91,428.42);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.32,433.62) --
	(207.79,413.52) --
	(231.11,367.52) --
	(254.44,333.33) --
	(277.76,296.76) --
	(301.08,259.19) --
	(324.40,197.66) --
	(347.72,153.06) --
	(371.05,126.74) --
	(394.37, 83.58) --
	(417.69,135.32) --
	(441.01,198.52) --
	(464.34,285.99) --
	(487.66,372.62) --
	(500.40,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,411.27) -- (210.04,415.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,415.77) -- (210.04,411.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,413.52) -- (210.97,413.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,410.34) -- (207.79,416.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,365.27) -- (233.36,369.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,369.77) -- (233.36,365.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,367.52) -- (234.30,367.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,364.34) -- (231.11,370.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,331.08) -- (256.69,335.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,335.58) -- (256.69,331.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,333.33) -- (257.62,333.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,330.14) -- (254.44,336.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,294.51) -- (280.01,299.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,299.01) -- (280.01,294.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,296.76) -- (280.94,296.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,293.57) -- (277.76,299.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,256.94) -- (303.33,261.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,261.44) -- (303.33,256.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,259.19) -- (304.26,259.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,256.01) -- (301.08,262.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,195.41) -- (326.65,199.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,199.91) -- (326.65,195.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,197.66) -- (327.58,197.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,194.48) -- (324.40,200.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,150.81) -- (349.97,155.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,155.31) -- (349.97,150.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,153.06) -- (350.91,153.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,149.88) -- (347.72,156.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,124.49) -- (373.30,128.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,128.99) -- (373.30,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,126.74) -- (374.23,126.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,123.56) -- (371.05,129.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 81.33) -- (396.62, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 85.83) -- (396.62, 81.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 83.58) -- (397.55, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 80.40) -- (394.37, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,133.07) -- (419.94,137.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,137.57) -- (419.94,133.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,135.32) -- (420.87,135.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,132.14) -- (417.69,138.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,196.27) -- (443.26,200.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,200.77) -- (443.26,196.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,198.52) -- (444.20,198.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,195.33) -- (441.01,201.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,283.74) -- (466.59,288.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,288.24) -- (466.59,283.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,285.99) -- (467.52,285.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,282.81) -- (464.34,289.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,370.37) -- (489.91,374.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,374.87) -- (489.91,370.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,372.62) -- (490.84,372.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,369.43) -- (487.66,375.80);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.11,433.62) --
	(324.40,415.92) --
	(347.72,377.24) --
	(371.05,322.74) --
	(394.37,262.71) --
	(417.69,189.60) --
	(441.01, 83.58) --
	(464.34,158.04) --
	(487.66,256.74) --
	(510.98,418.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,415.92) -- (327.58,415.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,412.74) -- (324.40,419.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,415.92) --
	(324.40,419.10) --
	(327.58,415.92) --
	(324.40,412.74) --
	(321.22,415.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,377.24) -- (350.91,377.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,374.06) -- (347.72,380.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,377.24) --
	(347.72,380.42) --
	(350.91,377.24) --
	(347.72,374.06) --
	(344.54,377.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,322.74) -- (374.23,322.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,319.56) -- (371.05,325.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,322.74) --
	(371.05,325.92) --
	(374.23,322.74) --
	(371.05,319.56) --
	(367.86,322.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,262.71) -- (397.55,262.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,259.53) -- (394.37,265.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,262.71) --
	(394.37,265.89) --
	(397.55,262.71) --
	(394.37,259.53) --
	(391.19,262.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,189.60) -- (420.87,189.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,186.42) -- (417.69,192.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,189.60) --
	(417.69,192.78) --
	(420.87,189.60) --
	(417.69,186.42) --
	(414.51,189.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 83.58) -- (444.20, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 80.40) -- (441.01, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 83.58) --
	(441.01, 86.76) --
	(444.20, 83.58) --
	(441.01, 80.40) --
	(437.83, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,158.04) -- (467.52,158.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,154.86) -- (464.34,161.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,158.04) --
	(464.34,161.23) --
	(467.52,158.04) --
	(464.34,154.86) --
	(461.15,158.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,256.74) -- (490.84,256.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,253.56) -- (487.66,259.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,256.74) --
	(487.66,259.92) --
	(490.84,256.74) --
	(487.66,253.56) --
	(484.48,256.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,418.02) -- (514.16,418.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,414.84) -- (510.98,421.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,418.02) --
	(510.98,421.20) --
	(514.16,418.02) --
	(510.98,414.84) --
	(507.80,418.02);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.57,433.62) --
	(417.69,381.94) --
	(441.01,299.69) --
	(464.34,197.60) --
	(487.66, 83.58) --
	(510.98,270.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,381.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,381.94) -- (419.94,381.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,379.69) -- (417.69,384.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,299.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,299.69) -- (443.26,299.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,297.44) -- (441.01,301.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,197.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,197.60) -- (466.59,197.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,195.35) -- (464.34,199.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 83.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 83.58) -- (489.91, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 81.33) -- (487.66, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,270.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,270.24) -- (513.23,270.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,267.99) -- (510.98,272.49);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 80.08) --
	(537.33, 86.20) --
	(531.27, 86.20) --
	(534.30, 80.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 87.08) --
	(537.33, 80.96) --
	(531.27, 80.96) --
	(534.30, 87.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=1000_Score=4.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.26) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.26) -- ( 43.20, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.49) -- ( 43.20,147.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.73) -- ( 43.20,203.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,259.97) -- ( 43.20,259.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.21) -- ( 43.20,316.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 86.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.02) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,199.26) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,255.50) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,311.73) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 91.26) -- (552.96, 91.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,147.49) -- (552.96,147.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,203.73) -- (552.96,203.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,259.97) -- (552.96,259.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,316.21) -- (552.96,316.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 91.26) --
	( 91.18,180.03) --
	(114.50,236.72) --
	(137.82,315.43) --
	(161.15,394.13) --
	(175.36,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 91.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,180.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,236.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,315.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,394.13) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,254.67) --
	( 91.18,117.21) --
	(114.50, 91.26) --
	(137.82, 89.85) --
	(161.15,129.61) --
	(184.47,157.97) --
	(207.79,181.89) --
	(231.11,226.79) --
	(254.44,264.15) --
	(277.76,289.09) --
	(301.08,323.16) --
	(324.40,353.27) --
	(347.72,376.12) --
	(371.05,403.52) --
	(394.37,428.38) --
	(399.62,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,258.17) --
	( 70.89,252.92) --
	( 64.83,252.92) --
	( 67.86,258.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,120.71) --
	( 94.21,115.46) --
	( 88.15,115.46) --
	( 91.18,120.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 94.76) --
	(117.53, 89.51) --
	(111.47, 89.51) --
	(114.50, 94.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 93.35) --
	(140.85, 88.10) --
	(134.79, 88.10) --
	(137.82, 93.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,133.11) --
	(164.18,127.86) --
	(158.12,127.86) --
	(161.15,133.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,161.47) --
	(187.50,156.22) --
	(181.44,156.22) --
	(184.47,161.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,185.39) --
	(210.82,180.14) --
	(204.76,180.14) --
	(207.79,185.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,230.29) --
	(234.14,225.04) --
	(228.08,225.04) --
	(231.11,230.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,267.65) --
	(257.47,262.40) --
	(251.41,262.40) --
	(254.44,267.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,292.59) --
	(280.79,287.34) --
	(274.73,287.34) --
	(277.76,292.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,326.66) --
	(304.11,321.41) --
	(298.05,321.41) --
	(301.08,326.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,356.77) --
	(327.43,351.52) --
	(321.37,351.52) --
	(324.40,356.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,379.62) --
	(350.75,374.37) --
	(344.69,374.37) --
	(347.72,379.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,407.02) --
	(374.08,401.77) --
	(368.02,401.77) --
	(371.05,407.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,431.88) --
	(397.40,426.63) --
	(391.34,426.63) --
	(394.37,431.88);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,381.54) --
	( 91.18,200.16) --
	(114.50,141.40) --
	(137.82, 98.10) --
	(161.15, 91.26) --
	(184.47, 98.96) --
	(207.79,118.30) --
	(231.11,141.74) --
	(254.44,180.68) --
	(277.76,202.81) --
	(301.08,230.48) --
	(324.40,261.30) --
	(347.72,280.30) --
	(371.05,318.13) --
	(394.37,340.31) --
	(417.69,363.03) --
	(441.01,392.90) --
	(464.34,417.18) --
	(474.89,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,381.54) -- ( 71.04,381.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,378.36) -- ( 67.86,384.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,200.16) -- ( 94.36,200.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,196.98) -- ( 91.18,203.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,141.40) -- (117.68,141.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,138.21) -- (114.50,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 98.10) -- (141.01, 98.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 94.92) -- (137.82,101.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 91.26) -- (164.33, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 88.07) -- (161.15, 94.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 98.96) -- (187.65, 98.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 95.78) -- (184.47,102.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,118.30) -- (210.97,118.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,115.12) -- (207.79,121.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,141.74) -- (234.30,141.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,138.56) -- (231.11,144.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,180.68) -- (257.62,180.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,177.49) -- (254.44,183.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,202.81) -- (280.94,202.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,199.63) -- (277.76,205.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,230.48) -- (304.26,230.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,227.30) -- (301.08,233.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,261.30) -- (327.58,261.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,258.12) -- (324.40,264.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,280.30) -- (350.91,280.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,277.12) -- (347.72,283.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,318.13) -- (374.23,318.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,314.95) -- (371.05,321.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,340.31) -- (397.55,340.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,337.13) -- (394.37,343.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,363.03) -- (420.87,363.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,359.85) -- (417.69,366.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,392.90) -- (444.20,392.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,389.72) -- (441.01,396.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,417.18) -- (467.52,417.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,414.00) -- (464.34,420.36);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.21,433.62) --
	( 91.18,279.96) --
	(114.50,215.89) --
	(137.82,158.23) --
	(161.15,137.26) --
	(184.47,108.56) --
	(207.79, 91.26) --
	(231.11, 99.44) --
	(254.44,115.56) --
	(277.76,145.12) --
	(301.08,170.27) --
	(324.40,209.95) --
	(347.72,232.56) --
	(371.05,255.98) --
	(394.37,279.85) --
	(417.69,314.68) --
	(441.01,340.42) --
	(464.34,372.81) --
	(487.66,401.32) --
	(503.25,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,277.71) -- ( 93.43,282.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,282.21) -- ( 93.43,277.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,213.64) -- (116.75,218.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,218.14) -- (116.75,213.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,155.98) -- (140.07,160.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,160.48) -- (140.07,155.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,135.01) -- (163.40,139.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,139.51) -- (163.40,135.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,106.31) -- (186.72,110.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,110.81) -- (186.72,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 89.01) -- (210.04, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 93.51) -- (210.04, 89.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 97.19) -- (233.36,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,101.69) -- (233.36, 97.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,113.31) -- (256.69,117.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,117.81) -- (256.69,113.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,142.87) -- (280.01,147.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,147.37) -- (280.01,142.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,168.02) -- (303.33,172.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,172.52) -- (303.33,168.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,207.70) -- (326.65,212.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,212.20) -- (326.65,207.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,230.31) -- (349.97,234.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,234.81) -- (349.97,230.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,253.73) -- (373.30,258.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,258.23) -- (373.30,253.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,277.60) -- (396.62,282.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,282.10) -- (396.62,277.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,312.43) -- (419.94,316.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,316.93) -- (419.94,312.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,338.17) -- (443.26,342.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,342.67) -- (443.26,338.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,370.56) -- (466.59,375.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,375.06) -- (466.59,370.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,399.07) -- (489.91,403.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,403.57) -- (489.91,399.07);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.37,433.62) --
	( 91.18,386.42) --
	(114.50,304.60) --
	(137.82,260.00) --
	(161.15,220.90) --
	(184.47,162.44) --
	(207.79,137.05) --
	(231.11,100.84) --
	(254.44, 91.26) --
	(277.76, 73.17) --
	(301.08, 95.70) --
	(324.40,100.78) --
	(347.72,136.51) --
	(371.05,154.44) --
	(394.37,188.83) --
	(417.69,217.18) --
	(441.01,255.31) --
	(464.34,288.36) --
	(487.66,337.24) --
	(510.98,385.50) --
	(522.71,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,386.42) --
	( 91.18,389.61) --
	( 94.36,386.42) --
	( 91.18,383.24) --
	( 88.00,386.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,304.60) --
	(114.50,307.78) --
	(117.68,304.60) --
	(114.50,301.42) --
	(111.32,304.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,260.00) --
	(137.82,263.18) --
	(141.01,260.00) --
	(137.82,256.81) --
	(134.64,260.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,220.90) --
	(161.15,224.08) --
	(164.33,220.90) --
	(161.15,217.72) --
	(157.96,220.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,162.44) --
	(184.47,165.63) --
	(187.65,162.44) --
	(184.47,159.26) --
	(181.29,162.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,137.05) --
	(207.79,140.23) --
	(210.97,137.05) --
	(207.79,133.87) --
	(204.61,137.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,100.84) --
	(231.11,104.02) --
	(234.30,100.84) --
	(231.11, 97.66) --
	(227.93,100.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 91.26) --
	(254.44, 94.44) --
	(257.62, 91.26) --
	(254.44, 88.07) --
	(251.25, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.17) --
	(277.76, 76.35) --
	(280.94, 73.17) --
	(277.76, 69.99) --
	(274.58, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 95.70) --
	(301.08, 98.88) --
	(304.26, 95.70) --
	(301.08, 92.52) --
	(297.90, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,100.78) --
	(324.40,103.96) --
	(327.58,100.78) --
	(324.40, 97.60) --
	(321.22,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,136.51) --
	(347.72,139.70) --
	(350.91,136.51) --
	(347.72,133.33) --
	(344.54,136.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,154.44) --
	(371.05,157.62) --
	(374.23,154.44) --
	(371.05,151.26) --
	(367.86,154.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,188.83) --
	(394.37,192.01) --
	(397.55,188.83) --
	(394.37,185.65) --
	(391.19,188.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,217.18) --
	(417.69,220.36) --
	(420.87,217.18) --
	(417.69,214.00) --
	(414.51,217.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,255.31) --
	(441.01,258.49) --
	(444.20,255.31) --
	(441.01,252.12) --
	(437.83,255.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,288.36) --
	(464.34,291.54) --
	(467.52,288.36) --
	(464.34,285.18) --
	(461.15,288.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,337.24) --
	(487.66,340.43) --
	(490.84,337.24) --
	(487.66,334.06) --
	(484.48,337.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,385.50) --
	(510.98,388.68) --
	(514.16,385.50) --
	(510.98,382.32) --
	(507.80,385.50);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.94,433.62) --
	( 91.18,327.51) --
	(114.50,280.55) --
	(137.82,250.06) --
	(161.15,210.49) --
	(184.47,173.79) --
	(207.79,147.36) --
	(231.11,113.01) --
	(254.44, 97.55) --
	(277.76, 99.11) --
	(301.08, 91.26) --
	(324.40,116.10) --
	(347.72,132.95) --
	(371.05,169.12) --
	(394.37,184.43) --
	(417.69,229.60) --
	(441.01,267.11) --
	(464.34,303.34) --
	(487.66,344.82) --
	(510.98,400.55) --
	(517.39,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,324.01) --
	( 94.21,329.26) --
	( 88.15,329.26) --
	( 91.18,324.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,277.05) --
	(117.53,282.30) --
	(111.47,282.30) --
	(114.50,277.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,246.56) --
	(140.85,251.81) --
	(134.79,251.81) --
	(137.82,246.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,206.99) --
	(164.18,212.24) --
	(158.12,212.24) --
	(161.15,206.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,170.29) --
	(187.50,175.54) --
	(181.44,175.54) --
	(184.47,170.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,143.86) --
	(210.82,149.11) --
	(204.76,149.11) --
	(207.79,143.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,109.51) --
	(234.14,114.76) --
	(228.08,114.76) --
	(231.11,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 94.05) --
	(257.47, 99.30) --
	(251.41, 99.30) --
	(254.44, 94.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 95.62) --
	(280.79,100.86) --
	(274.73,100.86) --
	(277.76, 95.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 87.76) --
	(304.11, 93.01) --
	(298.05, 93.01) --
	(301.08, 87.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,112.60) --
	(327.43,117.85) --
	(321.37,117.85) --
	(324.40,112.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,129.45) --
	(350.75,134.70) --
	(344.69,134.70) --
	(347.72,129.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,165.62) --
	(374.08,170.87) --
	(368.02,170.87) --
	(371.05,165.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,180.93) --
	(397.40,186.18) --
	(391.34,186.18) --
	(394.37,180.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,226.11) --
	(420.72,231.35) --
	(414.66,231.35) --
	(417.69,226.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,263.61) --
	(444.04,268.86) --
	(437.98,268.86) --
	(441.01,263.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,299.84) --
	(467.37,305.09) --
	(461.31,305.09) --
	(464.34,299.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,341.32) --
	(490.69,346.57) --
	(484.63,346.57) --
	(487.66,341.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,397.05) --
	(514.01,402.30) --
	(507.95,402.30) --
	(510.98,397.05);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.04,433.62) --
	( 91.18,428.94) --
	(114.50,381.45) --
	(137.82,347.33) --
	(161.15,297.58) --
	(184.47,267.78) --
	(207.79,227.41) --
	(231.11,214.76) --
	(254.44,179.85) --
	(277.76,155.86) --
	(301.08,136.41) --
	(324.40, 97.47) --
	(347.72, 91.26) --
	(371.05, 79.13) --
	(394.37,112.24) --
	(417.69,131.07) --
	(441.01,145.96) --
	(464.34,188.67) --
	(487.66,250.00) --
	(510.98,316.21) --
	(532.82,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,426.69) rectangle ( 93.43,431.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,426.69) -- ( 93.43,431.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,431.19) -- ( 93.43,426.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,379.20) rectangle (116.75,383.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,379.20) -- (116.75,383.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,383.70) -- (116.75,379.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,345.08) rectangle (140.07,349.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,345.08) -- (140.07,349.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,349.58) -- (140.07,345.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,295.33) rectangle (163.40,299.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,295.33) -- (163.40,299.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,299.83) -- (163.40,295.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,265.53) rectangle (186.72,270.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,265.53) -- (186.72,270.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,270.03) -- (186.72,265.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,225.16) rectangle (210.04,229.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,225.16) -- (210.04,229.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,229.66) -- (210.04,225.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,212.51) rectangle (233.36,217.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,212.51) -- (233.36,217.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,217.01) -- (233.36,212.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,177.60) rectangle (256.69,182.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,177.60) -- (256.69,182.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,182.10) -- (256.69,177.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,153.61) rectangle (280.01,158.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,153.61) -- (280.01,158.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,158.11) -- (280.01,153.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,134.16) rectangle (303.33,138.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,134.16) -- (303.33,138.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,138.66) -- (303.33,134.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 95.22) rectangle (326.65, 99.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 95.22) -- (326.65, 99.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 99.72) -- (326.65, 95.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 89.01) rectangle (349.97, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 89.01) -- (349.97, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.51) -- (349.97, 89.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.88) rectangle (373.30, 81.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.88) -- (373.30, 81.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 81.38) -- (373.30, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,109.99) rectangle (396.62,114.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,109.99) -- (396.62,114.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,114.49) -- (396.62,109.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,128.82) rectangle (419.94,133.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,128.82) -- (419.94,133.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,133.32) -- (419.94,128.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,143.71) rectangle (443.26,148.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,143.71) -- (443.26,148.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,148.21) -- (443.26,143.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,186.42) rectangle (466.59,190.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,186.42) -- (466.59,190.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,190.92) -- (466.59,186.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,247.75) rectangle (489.91,252.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,247.75) -- (489.91,252.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,252.25) -- (489.91,247.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,313.96) rectangle (513.23,318.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,313.96) -- (513.23,318.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,318.46) -- (513.23,313.96);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.80,433.62) --
	(114.50,418.67) --
	(137.82,382.94) --
	(161.15,342.33) --
	(184.47,312.80) --
	(207.79,290.59) --
	(231.11,255.56) --
	(254.44,219.80) --
	(277.76,198.40) --
	(301.08,169.68) --
	(324.40,125.35) --
	(347.72,104.60) --
	(371.05, 92.07) --
	(394.37, 91.26) --
	(417.69, 87.08) --
	(441.01, 97.68) --
	(464.34,138.31) --
	(487.66,177.94) --
	(510.98,247.96) --
	(534.30,409.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,416.42) -- (116.75,420.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,420.92) -- (116.75,416.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,418.67) -- (117.68,418.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,415.49) -- (114.50,421.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,380.69) -- (140.07,385.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,385.19) -- (140.07,380.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,382.94) -- (141.01,382.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,379.76) -- (137.82,386.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,340.08) -- (163.40,344.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,344.58) -- (163.40,340.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,342.33) -- (164.33,342.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,339.15) -- (161.15,345.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,310.55) -- (186.72,315.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,315.05) -- (186.72,310.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,312.80) -- (187.65,312.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,309.61) -- (184.47,315.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,288.34) -- (210.04,292.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,292.84) -- (210.04,288.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,290.59) -- (210.97,290.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,287.41) -- (207.79,293.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,253.31) -- (233.36,257.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,257.81) -- (233.36,253.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,255.56) -- (234.30,255.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,252.38) -- (231.11,258.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,217.55) -- (256.69,222.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,222.05) -- (256.69,217.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,219.80) -- (257.62,219.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,216.62) -- (254.44,222.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,196.15) -- (280.01,200.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,200.65) -- (280.01,196.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,198.40) -- (280.94,198.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,195.22) -- (277.76,201.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,167.43) -- (303.33,171.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,171.93) -- (303.33,167.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,169.68) -- (304.26,169.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,166.50) -- (301.08,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,123.10) -- (326.65,127.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,127.60) -- (326.65,123.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,125.35) -- (327.58,125.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,122.16) -- (324.40,128.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,102.35) -- (349.97,106.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,106.85) -- (349.97,102.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,104.60) -- (350.91,104.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,101.42) -- (347.72,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 89.82) -- (373.30, 94.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 94.32) -- (373.30, 89.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 92.07) -- (374.23, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 88.88) -- (371.05, 95.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 89.01) -- (396.62, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 93.51) -- (396.62, 89.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 91.26) -- (397.55, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 88.07) -- (394.37, 94.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 84.83) -- (419.94, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 89.33) -- (419.94, 84.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 87.08) -- (420.87, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 83.90) -- (417.69, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 95.43) -- (443.26, 99.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 99.93) -- (443.26, 95.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 97.68) -- (444.20, 97.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 94.49) -- (441.01,100.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,136.06) -- (466.59,140.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,140.56) -- (466.59,136.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,138.31) -- (467.52,138.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,135.13) -- (464.34,141.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,175.69) -- (489.91,180.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,180.19) -- (489.91,175.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,177.94) -- (490.84,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,174.75) -- (487.66,181.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,245.71) -- (513.23,250.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,250.21) -- (513.23,245.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,247.96) -- (514.16,247.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,244.77) -- (510.98,251.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,406.99) -- (536.55,411.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,411.49) -- (536.55,406.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,409.24) -- (537.48,409.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,406.05) -- (534.30,412.42);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.95,433.62) --
	(161.15,425.05) --
	(184.47,399.01) --
	(207.79,372.80) --
	(231.11,334.26) --
	(254.44,316.52) --
	(277.76,278.98) --
	(301.08,243.53) --
	(324.40,221.20) --
	(347.72,187.59) --
	(371.05,160.08) --
	(394.37,126.27) --
	(417.69,117.32) --
	(441.01, 91.26) --
	(464.34,101.71) --
	(487.66,130.13) --
	(510.98,202.43) --
	(534.30,365.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,425.05) -- (164.33,425.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,421.87) -- (161.15,428.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,425.05) --
	(161.15,428.23) --
	(164.33,425.05) --
	(161.15,421.87) --
	(157.96,425.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,399.01) -- (187.65,399.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,395.83) -- (184.47,402.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,399.01) --
	(184.47,402.20) --
	(187.65,399.01) --
	(184.47,395.83) --
	(181.29,399.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,372.80) -- (210.97,372.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,369.61) -- (207.79,375.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,372.80) --
	(207.79,375.98) --
	(210.97,372.80) --
	(207.79,369.61) --
	(204.61,372.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,334.26) -- (234.30,334.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,331.08) -- (231.11,337.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,334.26) --
	(231.11,337.45) --
	(234.30,334.26) --
	(231.11,331.08) --
	(227.93,334.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,316.52) -- (257.62,316.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,313.34) -- (254.44,319.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,316.52) --
	(254.44,319.70) --
	(257.62,316.52) --
	(254.44,313.34) --
	(251.25,316.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,278.98) -- (280.94,278.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,275.80) -- (277.76,282.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,278.98) --
	(277.76,282.16) --
	(280.94,278.98) --
	(277.76,275.80) --
	(274.58,278.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,243.53) -- (304.26,243.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,240.35) -- (301.08,246.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,243.53) --
	(301.08,246.71) --
	(304.26,243.53) --
	(301.08,240.35) --
	(297.90,243.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,221.20) -- (327.58,221.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,218.02) -- (324.40,224.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,221.20) --
	(324.40,224.38) --
	(327.58,221.20) --
	(324.40,218.02) --
	(321.22,221.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,187.59) -- (350.91,187.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,184.40) -- (347.72,190.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,187.59) --
	(347.72,190.77) --
	(350.91,187.59) --
	(347.72,184.40) --
	(344.54,187.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,160.08) -- (374.23,160.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,156.90) -- (371.05,163.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,160.08) --
	(371.05,163.26) --
	(374.23,160.08) --
	(371.05,156.90) --
	(367.86,160.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,126.27) -- (397.55,126.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,123.09) -- (394.37,129.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,126.27) --
	(394.37,129.46) --
	(397.55,126.27) --
	(394.37,123.09) --
	(391.19,126.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,117.32) -- (420.87,117.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,114.14) -- (417.69,120.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,117.32) --
	(417.69,120.50) --
	(420.87,117.32) --
	(417.69,114.14) --
	(414.51,117.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 91.26) -- (444.20, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 88.07) -- (441.01, 94.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 91.26) --
	(441.01, 94.44) --
	(444.20, 91.26) --
	(441.01, 88.07) --
	(437.83, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,101.71) -- (467.52,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 98.53) -- (464.34,104.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,101.71) --
	(464.34,104.89) --
	(467.52,101.71) --
	(464.34, 98.53) --
	(461.15,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,130.13) -- (490.84,130.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,126.95) -- (487.66,133.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,130.13) --
	(487.66,133.31) --
	(490.84,130.13) --
	(487.66,126.95) --
	(484.48,130.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,202.43) -- (514.16,202.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,199.25) -- (510.98,205.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,202.43) --
	(510.98,205.62) --
	(514.16,202.43) --
	(510.98,199.25) --
	(507.80,202.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,365.92) -- (537.48,365.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,362.74) -- (534.30,369.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,365.92) --
	(534.30,369.11) --
	(537.48,365.92) --
	(534.30,362.74) --
	(531.12,365.92);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.63,433.62) --
	(231.11,417.60) --
	(254.44,385.67) --
	(277.76,361.72) --
	(301.08,337.12) --
	(324.40,312.67) --
	(347.72,280.56) --
	(371.05,240.81) --
	(394.37,207.99) --
	(417.69,167.99) --
	(441.01,128.88) --
	(464.34,122.16) --
	(487.66, 91.26) --
	(510.98,107.86) --
	(534.30,259.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,434.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,432.74) -- (207.79,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,417.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,417.60) -- (233.36,417.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,415.35) -- (231.11,419.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,385.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,385.67) -- (256.69,385.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,383.42) -- (254.44,387.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,361.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,361.72) -- (280.01,361.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,359.47) -- (277.76,363.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,337.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,337.12) -- (303.33,337.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,334.87) -- (301.08,339.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,312.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,312.67) -- (326.65,312.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,310.42) -- (324.40,314.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,280.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,280.56) -- (349.97,280.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,278.31) -- (347.72,282.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,240.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,240.81) -- (373.30,240.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,238.56) -- (371.05,243.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,207.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,207.99) -- (396.62,207.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,205.74) -- (394.37,210.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,167.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,167.99) -- (419.94,167.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,165.74) -- (417.69,170.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,128.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,128.88) -- (443.26,128.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,126.63) -- (441.01,131.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,122.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,122.16) -- (466.59,122.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,119.91) -- (464.34,124.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 91.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 91.26) -- (489.91, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 89.01) -- (487.66, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,107.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,107.86) -- (513.23,107.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,105.61) -- (510.98,110.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,259.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,259.63) -- (536.55,259.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,257.38) -- (534.30,261.88);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.54,433.62) --
	(441.01,398.00) --
	(464.34,326.05) --
	(487.66,250.80) --
	(510.98,166.04) --
	(534.30, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,394.50) --
	(444.04,400.62) --
	(437.98,400.62) --
	(441.01,394.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,401.49) --
	(444.04,395.37) --
	(437.98,395.37) --
	(441.01,401.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,322.55) --
	(467.37,328.67) --
	(461.31,328.67) --
	(464.34,322.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,329.55) --
	(467.37,323.42) --
	(461.31,323.42) --
	(464.34,329.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,247.31) --
	(490.69,253.43) --
	(484.63,253.43) --
	(487.66,247.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,254.30) --
	(490.69,248.18) --
	(484.63,248.18) --
	(487.66,254.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,162.54) --
	(514.01,168.66) --
	(507.95,168.66) --
	(510.98,162.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,169.54) --
	(514.01,163.42) --
	(507.95,163.42) --
	(510.98,169.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 87.76) --
	(537.33, 93.88) --
	(531.27, 93.88) --
	(534.30, 87.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 94.76) --
	(537.33, 88.63) --
	(531.27, 88.63) --
	(534.30, 94.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=1000_Score=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 78.11) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 78.11) -- ( 43.20, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,136.98) -- ( 43.20,136.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,195.84) -- ( 43.20,195.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,254.71) -- ( 43.20,254.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,313.58) -- ( 43.20,313.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 73.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,132.50) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,191.37) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,250.24) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,309.10) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 78.11) -- (552.96, 78.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,136.98) -- (552.96,136.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,195.84) -- (552.96,195.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,254.71) -- (552.96,254.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,313.58) -- (552.96,313.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 78.11) --
	( 91.18, 87.22) --
	(114.50, 96.30) --
	(137.82,114.87) --
	(161.15,130.32) --
	(184.47,144.36) --
	(207.79,158.72) --
	(231.11,169.61) --
	(254.44,183.18) --
	(277.76,196.84) --
	(301.08,206.66) --
	(324.40,218.20) --
	(347.72,231.86) --
	(371.05,241.12) --
	(394.37,253.37) --
	(417.69,264.51) --
	(441.01,275.59) --
	(464.34,287.03) --
	(487.66,297.35) --
	(510.98,308.32) --
	(534.30,319.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 78.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 87.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 96.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,114.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,130.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,144.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,158.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,169.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,183.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,196.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,206.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,218.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,231.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,241.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,253.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,264.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,275.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,287.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,297.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,308.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,319.44) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 97.92) --
	( 91.18, 83.76) --
	(114.50, 78.11) --
	(137.82, 79.46) --
	(161.15, 94.04) --
	(184.47,105.56) --
	(207.79,125.29) --
	(231.11,138.41) --
	(254.44,153.99) --
	(277.76,164.79) --
	(301.08,176.85) --
	(324.40,190.64) --
	(347.72,201.99) --
	(371.05,215.57) --
	(394.37,226.28) --
	(417.69,237.32) --
	(441.01,248.34) --
	(464.34,260.85) --
	(487.66,271.35) --
	(510.98,283.60) --
	(534.30,294.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,101.42) --
	( 70.89, 96.17) --
	( 64.83, 96.17) --
	( 67.86,101.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 87.26) --
	( 94.21, 82.01) --
	( 88.15, 82.01) --
	( 91.18, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 81.61) --
	(117.53, 76.36) --
	(111.47, 76.36) --
	(114.50, 81.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 82.96) --
	(140.85, 77.71) --
	(134.79, 77.71) --
	(137.82, 82.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 97.54) --
	(164.18, 92.29) --
	(158.12, 92.29) --
	(161.15, 97.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,109.06) --
	(187.50,103.81) --
	(181.44,103.81) --
	(184.47,109.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,128.79) --
	(210.82,123.54) --
	(204.76,123.54) --
	(207.79,128.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,141.91) --
	(234.14,136.66) --
	(228.08,136.66) --
	(231.11,141.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,157.48) --
	(257.47,152.24) --
	(251.41,152.24) --
	(254.44,157.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,168.29) --
	(280.79,163.04) --
	(274.73,163.04) --
	(277.76,168.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,180.35) --
	(304.11,175.10) --
	(298.05,175.10) --
	(301.08,180.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,194.13) --
	(327.43,188.89) --
	(321.37,188.89) --
	(324.40,194.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,205.49) --
	(350.75,200.24) --
	(344.69,200.24) --
	(347.72,205.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,219.07) --
	(374.08,213.82) --
	(368.02,213.82) --
	(371.05,219.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,229.78) --
	(397.40,224.54) --
	(391.34,224.54) --
	(394.37,229.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,240.82) --
	(420.72,235.57) --
	(414.66,235.57) --
	(417.69,240.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,251.84) --
	(444.04,246.59) --
	(437.98,246.59) --
	(441.01,251.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,264.35) --
	(467.37,259.10) --
	(461.31,259.10) --
	(464.34,264.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,274.85) --
	(490.69,269.60) --
	(484.63,269.60) --
	(487.66,274.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,287.10) --
	(514.01,281.85) --
	(507.95,281.85) --
	(510.98,287.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,298.22) --
	(537.33,292.97) --
	(531.27,292.97) --
	(534.30,298.22);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,146.38) --
	( 91.18,122.28) --
	(114.50,104.98) --
	(137.82, 89.33) --
	(161.15, 78.11) --
	(184.47, 90.12) --
	(207.79,101.28) --
	(231.11,123.06) --
	(254.44,131.19) --
	(277.76,150.18) --
	(301.08,158.50) --
	(324.40,175.75) --
	(347.72,188.92) --
	(371.05,203.07) --
	(394.37,217.31) --
	(417.69,227.55) --
	(441.01,243.62) --
	(464.34,256.12) --
	(487.66,267.03) --
	(510.98,282.14) --
	(534.30,293.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,146.38) -- ( 71.04,146.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,143.19) -- ( 67.86,149.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,122.28) -- ( 94.36,122.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,119.10) -- ( 91.18,125.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,104.98) -- (117.68,104.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,101.79) -- (114.50,108.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 89.33) -- (141.01, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 86.14) -- (137.82, 92.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 78.11) -- (164.33, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 74.93) -- (161.15, 81.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 90.12) -- (187.65, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 86.94) -- (184.47, 93.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,101.28) -- (210.97,101.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 98.10) -- (207.79,104.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,123.06) -- (234.30,123.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,119.87) -- (231.11,126.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,131.19) -- (257.62,131.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,128.00) -- (254.44,134.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,150.18) -- (280.94,150.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,147.00) -- (277.76,153.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,158.50) -- (304.26,158.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,155.32) -- (301.08,161.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,175.75) -- (327.58,175.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,172.56) -- (324.40,178.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,188.92) -- (350.91,188.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,185.73) -- (347.72,192.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,203.07) -- (374.23,203.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,199.88) -- (371.05,206.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,217.31) -- (397.55,217.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,214.12) -- (394.37,220.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,227.55) -- (420.87,227.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,224.37) -- (417.69,230.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,243.62) -- (444.20,243.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,240.44) -- (441.01,246.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,256.12) -- (467.52,256.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,252.94) -- (464.34,259.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,267.03) -- (490.84,267.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,263.85) -- (487.66,270.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,282.14) -- (514.16,282.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,278.96) -- (510.98,285.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,293.89) -- (537.48,293.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,290.71) -- (534.30,297.07);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,189.29) --
	( 91.18,166.14) --
	(114.50,153.31) --
	(137.82,121.47) --
	(161.15,104.99) --
	(184.47, 87.35) --
	(207.79, 78.11) --
	(231.11, 82.33) --
	(254.44, 98.72) --
	(277.76,105.90) --
	(301.08,134.20) --
	(324.40,144.57) --
	(347.72,167.95) --
	(371.05,184.69) --
	(394.37,198.38) --
	(417.69,215.93) --
	(441.01,232.31) --
	(464.34,247.97) --
	(487.66,261.42) --
	(510.98,278.44) --
	(534.30,296.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,187.04) -- ( 70.11,191.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,191.54) -- ( 70.11,187.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,163.89) -- ( 93.43,168.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,168.39) -- ( 93.43,163.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,151.06) -- (116.75,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,155.56) -- (116.75,151.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,119.22) -- (140.07,123.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,123.72) -- (140.07,119.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.74) -- (163.40,107.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,107.24) -- (163.40,102.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 85.10) -- (186.72, 89.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 89.60) -- (186.72, 85.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.86) -- (210.04, 80.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 80.36) -- (210.04, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 80.08) -- (233.36, 84.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 84.58) -- (233.36, 80.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 96.47) -- (256.69,100.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,100.97) -- (256.69, 96.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,103.65) -- (280.01,108.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,108.15) -- (280.01,103.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,131.95) -- (303.33,136.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,136.45) -- (303.33,131.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,142.32) -- (326.65,146.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,146.82) -- (326.65,142.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,165.70) -- (349.97,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,170.20) -- (349.97,165.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,182.44) -- (373.30,186.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,186.94) -- (373.30,182.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,196.13) -- (396.62,200.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,200.63) -- (396.62,196.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,213.68) -- (419.94,218.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,218.18) -- (419.94,213.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,230.06) -- (443.26,234.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,234.56) -- (443.26,230.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,245.72) -- (466.59,250.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,250.22) -- (466.59,245.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,259.17) -- (489.91,263.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,263.67) -- (489.91,259.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,276.19) -- (513.23,280.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,280.69) -- (513.23,276.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,294.65) -- (536.55,299.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,299.15) -- (536.55,294.65);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,303.30) --
	( 91.18,266.80) --
	(114.50,241.27) --
	(137.82,222.06) --
	(161.15,200.54) --
	(184.47,160.65) --
	(207.79,147.02) --
	(231.11,108.17) --
	(254.44, 78.11) --
	(277.76, 84.64) --
	(301.08, 93.12) --
	(324.40,112.53) --
	(347.72,131.75) --
	(371.05,149.00) --
	(394.37,169.50) --
	(417.69,187.18) --
	(441.01,207.48) --
	(464.34,231.17) --
	(487.66,250.70) --
	(510.98,272.60) --
	(534.30,288.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,303.30) --
	( 67.86,306.49) --
	( 71.04,303.30) --
	( 67.86,300.12) --
	( 64.68,303.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,266.80) --
	( 91.18,269.99) --
	( 94.36,266.80) --
	( 91.18,263.62) --
	( 88.00,266.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,241.27) --
	(114.50,244.45) --
	(117.68,241.27) --
	(114.50,238.09) --
	(111.32,241.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,222.06) --
	(137.82,225.24) --
	(141.01,222.06) --
	(137.82,218.88) --
	(134.64,222.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,200.54) --
	(161.15,203.72) --
	(164.33,200.54) --
	(161.15,197.36) --
	(157.96,200.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,160.65) --
	(184.47,163.83) --
	(187.65,160.65) --
	(184.47,157.47) --
	(181.29,160.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,147.02) --
	(207.79,150.20) --
	(210.97,147.02) --
	(207.79,143.83) --
	(204.61,147.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,108.17) --
	(231.11,111.36) --
	(234.30,108.17) --
	(231.11,104.99) --
	(227.93,108.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 78.11) --
	(254.44, 81.29) --
	(257.62, 78.11) --
	(254.44, 74.93) --
	(251.25, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 84.64) --
	(277.76, 87.82) --
	(280.94, 84.64) --
	(277.76, 81.46) --
	(274.58, 84.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 93.12) --
	(301.08, 96.30) --
	(304.26, 93.12) --
	(301.08, 89.94) --
	(297.90, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,112.53) --
	(324.40,115.71) --
	(327.58,112.53) --
	(324.40,109.35) --
	(321.22,112.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,131.75) --
	(347.72,134.94) --
	(350.91,131.75) --
	(347.72,128.57) --
	(344.54,131.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,149.00) --
	(371.05,152.18) --
	(374.23,149.00) --
	(371.05,145.82) --
	(367.86,149.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,169.50) --
	(394.37,172.68) --
	(397.55,169.50) --
	(394.37,166.32) --
	(391.19,169.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,187.18) --
	(417.69,190.36) --
	(420.87,187.18) --
	(417.69,184.00) --
	(414.51,187.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,207.48) --
	(441.01,210.66) --
	(444.20,207.48) --
	(441.01,204.30) --
	(437.83,207.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,231.17) --
	(464.34,234.35) --
	(467.52,231.17) --
	(464.34,227.99) --
	(461.15,231.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,250.70) --
	(487.66,253.88) --
	(490.84,250.70) --
	(487.66,247.52) --
	(484.48,250.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,272.60) --
	(510.98,275.79) --
	(514.16,272.60) --
	(510.98,269.42) --
	(507.80,272.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,288.97) --
	(534.30,292.15) --
	(537.48,288.97) --
	(534.30,285.79) --
	(531.12,288.97);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,326.76) --
	( 91.18,287.64) --
	(114.50,259.34) --
	(137.82,236.63) --
	(161.15,208.46) --
	(184.47,182.40) --
	(207.79,140.06) --
	(231.11,131.09) --
	(254.44,106.30) --
	(277.76, 73.17) --
	(301.08, 78.11) --
	(324.40,115.01) --
	(347.72,128.09) --
	(371.05,167.90) --
	(394.37,192.65) --
	(417.69,209.25) --
	(441.01,236.89) --
	(464.34,266.30) --
	(487.66,293.51) --
	(510.98,307.26) --
	(534.30,338.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,323.26) --
	( 70.89,328.51) --
	( 64.83,328.51) --
	( 67.86,323.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,284.14) --
	( 94.21,289.39) --
	( 88.15,289.39) --
	( 91.18,284.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,255.84) --
	(117.53,261.08) --
	(111.47,261.08) --
	(114.50,255.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,233.13) --
	(140.85,238.38) --
	(134.79,238.38) --
	(137.82,233.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,204.97) --
	(164.18,210.21) --
	(158.12,210.21) --
	(161.15,204.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,178.90) --
	(187.50,184.15) --
	(181.44,184.15) --
	(184.47,178.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,136.56) --
	(210.82,141.81) --
	(204.76,141.81) --
	(207.79,136.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,127.59) --
	(234.14,132.84) --
	(228.08,132.84) --
	(231.11,127.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,102.80) --
	(257.47,108.05) --
	(251.41,108.05) --
	(254.44,102.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 74.61) --
	(304.11, 79.86) --
	(298.05, 79.86) --
	(301.08, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,111.51) --
	(327.43,116.76) --
	(321.37,116.76) --
	(324.40,111.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,124.59) --
	(350.75,129.84) --
	(344.69,129.84) --
	(347.72,124.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,164.40) --
	(374.08,169.65) --
	(368.02,169.65) --
	(371.05,164.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,189.15) --
	(397.40,194.40) --
	(391.34,194.40) --
	(394.37,189.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,205.76) --
	(420.72,211.00) --
	(414.66,211.00) --
	(417.69,205.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,233.39) --
	(444.04,238.64) --
	(437.98,238.64) --
	(441.01,233.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,262.80) --
	(467.37,268.05) --
	(461.31,268.05) --
	(464.34,262.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,290.01) --
	(490.69,295.26) --
	(484.63,295.26) --
	(487.66,290.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,303.76) --
	(514.01,309.01) --
	(507.95,309.01) --
	(510.98,303.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,335.06) --
	(537.33,340.31) --
	(531.27,340.31) --
	(534.30,335.06);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.44,433.62) --
	(114.50,416.15) --
	(137.82,372.30) --
	(161.15,339.53) --
	(184.47,307.41) --
	(207.79,262.36) --
	(231.11,242.42) --
	(254.44,218.12) --
	(277.76,175.57) --
	(301.08,125.25) --
	(324.40,100.59) --
	(347.72, 78.11) --
	(371.05, 90.13) --
	(394.37,109.16) --
	(417.69,144.71) --
	(441.01,180.05) --
	(464.34,202.58) --
	(487.66,243.94) --
	(510.98,270.14) --
	(534.30,300.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,413.90) rectangle (116.75,418.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,413.90) -- (116.75,418.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,418.40) -- (116.75,413.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,370.05) rectangle (140.07,374.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,370.05) -- (140.07,374.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,374.55) -- (140.07,370.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,337.28) rectangle (163.40,341.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,337.28) -- (163.40,341.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,341.78) -- (163.40,337.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,305.16) rectangle (186.72,309.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,305.16) -- (186.72,309.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,309.66) -- (186.72,305.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,260.11) rectangle (210.04,264.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,260.11) -- (210.04,264.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,264.61) -- (210.04,260.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,240.17) rectangle (233.36,244.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,240.17) -- (233.36,244.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,244.67) -- (233.36,240.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,215.87) rectangle (256.69,220.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,215.87) -- (256.69,220.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,220.37) -- (256.69,215.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,173.32) rectangle (280.01,177.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,173.32) -- (280.01,177.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,177.82) -- (280.01,173.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,123.00) rectangle (303.33,127.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,123.00) -- (303.33,127.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,127.50) -- (303.33,123.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 98.34) rectangle (326.65,102.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 98.34) -- (326.65,102.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,102.84) -- (326.65, 98.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.86) rectangle (349.97, 80.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.86) -- (349.97, 80.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 80.36) -- (349.97, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 87.88) rectangle (373.30, 92.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 87.88) -- (373.30, 92.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 92.38) -- (373.30, 87.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,106.91) rectangle (396.62,111.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,106.91) -- (396.62,111.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,111.41) -- (396.62,106.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,142.46) rectangle (419.94,146.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,142.46) -- (419.94,146.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,146.96) -- (419.94,142.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,177.80) rectangle (443.26,182.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,177.80) -- (443.26,182.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,182.30) -- (443.26,177.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,200.33) rectangle (466.59,204.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,200.33) -- (466.59,204.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,204.83) -- (466.59,200.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,241.69) rectangle (489.91,246.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,241.69) -- (489.91,246.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,246.19) -- (489.91,241.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,267.89) rectangle (513.23,272.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,267.89) -- (513.23,272.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,272.39) -- (513.23,267.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,298.04) rectangle (536.55,302.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,298.04) -- (536.55,302.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,302.54) -- (536.55,298.04);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.09,433.62) --
	(161.15,419.34) --
	(184.47,379.67) --
	(207.79,357.81) --
	(231.11,326.24) --
	(254.44,281.99) --
	(277.76,249.36) --
	(301.08,203.32) --
	(324.40,182.99) --
	(347.72,123.97) --
	(371.05,103.29) --
	(394.37, 78.11) --
	(417.69, 90.18) --
	(441.01,121.20) --
	(464.34,176.99) --
	(487.66,211.32) --
	(510.98,251.18) --
	(534.30,304.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,417.09) -- (163.40,421.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,421.59) -- (163.40,417.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,419.34) -- (164.33,419.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,416.16) -- (161.15,422.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,377.42) -- (186.72,381.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,381.92) -- (186.72,377.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,379.67) -- (187.65,379.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,376.48) -- (184.47,382.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,355.56) -- (210.04,360.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,360.06) -- (210.04,355.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,357.81) -- (210.97,357.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,354.63) -- (207.79,360.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,323.99) -- (233.36,328.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,328.49) -- (233.36,323.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,326.24) -- (234.30,326.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,323.05) -- (231.11,329.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,279.74) -- (256.69,284.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,284.24) -- (256.69,279.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,281.99) -- (257.62,281.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,278.81) -- (254.44,285.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,247.11) -- (280.01,251.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,251.61) -- (280.01,247.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,249.36) -- (280.94,249.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,246.17) -- (277.76,252.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,201.07) -- (303.33,205.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,205.57) -- (303.33,201.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,203.32) -- (304.26,203.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,200.14) -- (301.08,206.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,180.74) -- (326.65,185.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,185.24) -- (326.65,180.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,182.99) -- (327.58,182.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,179.81) -- (324.40,186.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,121.72) -- (349.97,126.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,126.22) -- (349.97,121.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,123.97) -- (350.91,123.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,120.79) -- (347.72,127.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,101.04) -- (373.30,105.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,105.54) -- (373.30,101.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,103.29) -- (374.23,103.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,100.11) -- (371.05,106.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.86) -- (396.62, 80.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 80.36) -- (396.62, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 78.11) -- (397.55, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 74.93) -- (394.37, 81.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 87.93) -- (419.94, 92.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 92.43) -- (419.94, 87.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 90.18) -- (420.87, 90.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 86.99) -- (417.69, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,118.95) -- (443.26,123.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,123.45) -- (443.26,118.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,121.20) -- (444.20,121.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,118.02) -- (441.01,124.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,174.74) -- (466.59,179.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,179.24) -- (466.59,174.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,176.99) -- (467.52,176.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,173.81) -- (464.34,180.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,209.07) -- (489.91,213.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,213.57) -- (489.91,209.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,211.32) -- (490.84,211.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,208.14) -- (487.66,214.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,248.93) -- (513.23,253.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,253.43) -- (513.23,248.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,251.18) -- (514.16,251.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,248.00) -- (510.98,254.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,302.41) -- (536.55,306.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,306.91) -- (536.55,302.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,304.66) -- (537.48,304.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,301.47) -- (534.30,307.84);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.86,433.62) --
	(324.40,386.05) --
	(347.72,353.57) --
	(371.05,277.18) --
	(394.37,226.09) --
	(417.69,166.02) --
	(441.01, 78.11) --
	(464.34,135.12) --
	(487.66,189.68) --
	(510.98,261.67) --
	(534.30,322.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,386.05) -- (327.58,386.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,382.87) -- (324.40,389.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,386.05) --
	(324.40,389.23) --
	(327.58,386.05) --
	(324.40,382.87) --
	(321.22,386.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,353.57) -- (350.91,353.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,350.38) -- (347.72,356.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,353.57) --
	(347.72,356.75) --
	(350.91,353.57) --
	(347.72,350.38) --
	(344.54,353.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,277.18) -- (374.23,277.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,274.00) -- (371.05,280.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,277.18) --
	(371.05,280.37) --
	(374.23,277.18) --
	(371.05,274.00) --
	(367.86,277.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,226.09) -- (397.55,226.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,222.91) -- (394.37,229.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,226.09) --
	(394.37,229.27) --
	(397.55,226.09) --
	(394.37,222.91) --
	(391.19,226.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,166.02) -- (420.87,166.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,162.83) -- (417.69,169.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,166.02) --
	(417.69,169.20) --
	(420.87,166.02) --
	(417.69,162.83) --
	(414.51,166.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 78.11) -- (444.20, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 74.93) -- (441.01, 81.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 78.11) --
	(441.01, 81.29) --
	(444.20, 78.11) --
	(441.01, 74.93) --
	(437.83, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,135.12) -- (467.52,135.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,131.94) -- (464.34,138.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,135.12) --
	(464.34,138.30) --
	(467.52,135.12) --
	(464.34,131.94) --
	(461.15,135.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,189.68) -- (490.84,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,186.50) -- (487.66,192.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,189.68) --
	(487.66,192.86) --
	(490.84,189.68) --
	(487.66,186.50) --
	(484.48,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,261.67) -- (514.16,261.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,258.49) -- (510.98,264.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,261.67) --
	(510.98,264.86) --
	(514.16,261.67) --
	(510.98,258.49) --
	(507.80,261.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,322.01) -- (537.48,322.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,318.83) -- (534.30,325.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,322.01) --
	(534.30,325.19) --
	(537.48,322.01) --
	(534.30,318.83) --
	(531.12,322.01);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.04,433.62) --
	(417.69,391.56) --
	(441.01,276.15) --
	(464.34,177.18) --
	(487.66, 78.11) --
	(510.98,195.19) --
	(534.30,353.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,391.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,391.56) -- (419.94,391.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,389.31) -- (417.69,393.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,276.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,276.15) -- (443.26,276.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,273.90) -- (441.01,278.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,177.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,177.18) -- (466.59,177.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,174.93) -- (464.34,179.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 78.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 78.11) -- (489.91, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 75.86) -- (487.66, 80.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,195.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,195.19) -- (513.23,195.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,192.94) -- (510.98,197.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,353.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,353.24) -- (536.55,353.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,350.99) -- (534.30,355.49);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.48,433.62) --
	(534.30, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 74.61) --
	(537.33, 80.73) --
	(531.27, 80.73) --
	(534.30, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 81.61) --
	(537.33, 75.48) --
	(531.27, 75.48) --
	(534.30, 81.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=1000_Score=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 81.01) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 81.01) -- ( 43.20, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,139.29) -- ( 43.20,139.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,197.58) -- ( 43.20,197.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,255.87) -- ( 43.20,255.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,314.16) -- ( 43.20,314.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 76.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,134.82) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,193.11) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,251.40) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,309.68) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 81.01) -- (552.96, 81.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,139.29) -- (552.96,139.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,197.58) -- (552.96,197.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,255.87) -- (552.96,255.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,314.16) -- (552.96,314.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 81.01) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,266.03) --
	(114.50, 81.01) --
	(137.82,152.21) --
	(161.15,220.21) --
	(184.47,266.94) --
	(207.79,305.70) --
	(231.11,325.03) --
	(254.44,340.92) --
	(277.76,356.00) --
	(301.08,363.49) --
	(324.40,369.22) --
	(347.72,375.13) --
	(371.05,380.33) --
	(394.37,383.03) --
	(417.69,386.47) --
	(441.01,385.83) --
	(464.34,392.18) --
	(487.66,405.78) --
	(510.98,421.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,269.53) --
	( 94.21,264.28) --
	( 88.15,264.28) --
	( 91.18,269.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 84.50) --
	(117.53, 79.26) --
	(111.47, 79.26) --
	(114.50, 84.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,155.71) --
	(140.85,150.46) --
	(134.79,150.46) --
	(137.82,155.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,223.71) --
	(164.18,218.46) --
	(158.12,218.46) --
	(161.15,223.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,270.44) --
	(187.50,265.19) --
	(181.44,265.19) --
	(184.47,270.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,309.20) --
	(210.82,303.95) --
	(204.76,303.95) --
	(207.79,309.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,328.53) --
	(234.14,323.28) --
	(228.08,323.28) --
	(231.11,328.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,344.42) --
	(257.47,339.18) --
	(251.41,339.18) --
	(254.44,344.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,359.50) --
	(280.79,354.25) --
	(274.73,354.25) --
	(277.76,359.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,366.99) --
	(304.11,361.74) --
	(298.05,361.74) --
	(301.08,366.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,372.72) --
	(327.43,367.47) --
	(321.37,367.47) --
	(324.40,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,378.62) --
	(350.75,373.38) --
	(344.69,373.38) --
	(347.72,378.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,383.83) --
	(374.08,378.58) --
	(368.02,378.58) --
	(371.05,383.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,386.53) --
	(397.40,381.28) --
	(391.34,381.28) --
	(394.37,386.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,389.97) --
	(420.72,384.72) --
	(414.66,384.72) --
	(417.69,389.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,389.33) --
	(444.04,384.08) --
	(437.98,384.08) --
	(441.01,389.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,395.68) --
	(467.37,390.43) --
	(461.31,390.43) --
	(464.34,395.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,409.28) --
	(490.69,404.03) --
	(484.63,404.03) --
	(487.66,409.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,425.10) --
	(514.01,419.85) --
	(507.95,419.85) --
	(510.98,425.10);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,378.10) --
	(114.50,237.67) --
	(137.82,150.41) --
	(161.15, 81.01) --
	(184.47,118.39) --
	(207.79,174.23) --
	(231.11,205.17) --
	(254.44,230.13) --
	(277.76,255.70) --
	(301.08,270.88) --
	(324.40,285.37) --
	(347.72,295.73) --
	(371.05,310.00) --
	(394.37,323.18) --
	(417.69,334.48) --
	(441.01,349.73) --
	(464.34,362.22) --
	(487.66,381.59) --
	(510.98,409.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,378.10) -- ( 94.36,378.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,374.92) -- ( 91.18,381.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,237.67) -- (117.68,237.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,234.49) -- (114.50,240.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,150.41) -- (141.01,150.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,147.23) -- (137.82,153.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 81.01) -- (164.33, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 77.82) -- (161.15, 84.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,118.39) -- (187.65,118.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,115.21) -- (184.47,121.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,174.23) -- (210.97,174.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,171.05) -- (207.79,177.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,205.17) -- (234.30,205.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,201.99) -- (231.11,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,230.13) -- (257.62,230.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,226.95) -- (254.44,233.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,255.70) -- (280.94,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,252.52) -- (277.76,258.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,270.88) -- (304.26,270.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,267.70) -- (301.08,274.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,285.37) -- (327.58,285.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,282.19) -- (324.40,288.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,295.73) -- (350.91,295.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,292.55) -- (347.72,298.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,310.00) -- (374.23,310.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,306.82) -- (371.05,313.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,323.18) -- (397.55,323.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,320.00) -- (394.37,326.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,334.48) -- (420.87,334.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,331.29) -- (417.69,337.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,349.73) -- (444.20,349.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,346.55) -- (441.01,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,362.22) -- (467.52,362.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,359.04) -- (464.34,365.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,381.59) -- (490.84,381.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,378.41) -- (487.66,384.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,409.31) -- (514.16,409.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,406.12) -- (510.98,412.49);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,394.76) --
	(114.50,300.99) --
	(137.82,229.77) --
	(161.15,159.25) --
	(184.47,106.34) --
	(207.79, 81.01) --
	(231.11, 82.45) --
	(254.44,132.60) --
	(277.76,155.57) --
	(301.08,182.59) --
	(324.40,202.82) --
	(347.72,225.78) --
	(371.05,246.03) --
	(394.37,267.56) --
	(417.69,288.93) --
	(441.01,311.59) --
	(464.34,338.64) --
	(487.66,367.98) --
	(510.98,411.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,392.51) -- ( 93.43,397.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,397.01) -- ( 93.43,392.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,298.74) -- (116.75,303.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,303.24) -- (116.75,298.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,227.52) -- (140.07,232.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,232.02) -- (140.07,227.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,157.00) -- (163.40,161.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,161.50) -- (163.40,157.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,104.09) -- (186.72,108.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,108.59) -- (186.72,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 78.76) -- (210.04, 83.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 83.26) -- (210.04, 78.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 80.20) -- (233.36, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 84.70) -- (233.36, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,130.35) -- (256.69,134.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,134.85) -- (256.69,130.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,153.32) -- (280.01,157.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,157.82) -- (280.01,153.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,180.34) -- (303.33,184.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,184.84) -- (303.33,180.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,200.57) -- (326.65,205.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,205.07) -- (326.65,200.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,223.53) -- (349.97,228.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,228.03) -- (349.97,223.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,243.78) -- (373.30,248.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,248.28) -- (373.30,243.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,265.31) -- (396.62,269.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,269.81) -- (396.62,265.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,286.68) -- (419.94,291.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,291.18) -- (419.94,286.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,309.34) -- (443.26,313.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,313.84) -- (443.26,309.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,336.39) -- (466.59,340.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,340.89) -- (466.59,336.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,365.73) -- (489.91,370.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,370.23) -- (489.91,365.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,408.81) -- (513.23,413.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,413.31) -- (513.23,408.81);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,423.70) --
	(114.50,355.87) --
	(137.82,301.21) --
	(161.15,254.14) --
	(184.47,215.32) --
	(207.79,176.12) --
	(231.11,132.64) --
	(254.44, 81.01) --
	(277.76, 83.46) --
	(301.08, 92.91) --
	(324.40,119.08) --
	(347.72,149.63) --
	(371.05,175.86) --
	(394.37,207.01) --
	(417.69,236.38) --
	(441.01,270.12) --
	(464.34,308.66) --
	(487.66,349.70) --
	(510.98,407.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,423.70) --
	( 91.18,426.88) --
	( 94.36,423.70) --
	( 91.18,420.51) --
	( 88.00,423.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,355.87) --
	(114.50,359.05) --
	(117.68,355.87) --
	(114.50,352.68) --
	(111.32,355.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,301.21) --
	(137.82,304.39) --
	(141.01,301.21) --
	(137.82,298.03) --
	(134.64,301.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,254.14) --
	(161.15,257.32) --
	(164.33,254.14) --
	(161.15,250.96) --
	(157.96,254.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,215.32) --
	(184.47,218.50) --
	(187.65,215.32) --
	(184.47,212.14) --
	(181.29,215.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,176.12) --
	(207.79,179.30) --
	(210.97,176.12) --
	(207.79,172.93) --
	(204.61,176.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,132.64) --
	(231.11,135.82) --
	(234.30,132.64) --
	(231.11,129.46) --
	(227.93,132.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 81.01) --
	(254.44, 84.19) --
	(257.62, 81.01) --
	(254.44, 77.82) --
	(251.25, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 83.46) --
	(277.76, 86.64) --
	(280.94, 83.46) --
	(277.76, 80.28) --
	(274.58, 83.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 92.91) --
	(301.08, 96.09) --
	(304.26, 92.91) --
	(301.08, 89.73) --
	(297.90, 92.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,119.08) --
	(324.40,122.26) --
	(327.58,119.08) --
	(324.40,115.90) --
	(321.22,119.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,149.63) --
	(347.72,152.82) --
	(350.91,149.63) --
	(347.72,146.45) --
	(344.54,149.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,175.86) --
	(371.05,179.04) --
	(374.23,175.86) --
	(371.05,172.68) --
	(367.86,175.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,207.01) --
	(394.37,210.19) --
	(397.55,207.01) --
	(394.37,203.83) --
	(391.19,207.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,236.38) --
	(417.69,239.56) --
	(420.87,236.38) --
	(417.69,233.20) --
	(414.51,236.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,270.12) --
	(441.01,273.30) --
	(444.20,270.12) --
	(441.01,266.93) --
	(437.83,270.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,308.66) --
	(464.34,311.84) --
	(467.52,308.66) --
	(464.34,305.48) --
	(461.15,308.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,349.70) --
	(487.66,352.88) --
	(490.84,349.70) --
	(487.66,346.52) --
	(484.48,349.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,407.51) --
	(510.98,410.69) --
	(514.16,407.51) --
	(510.98,404.33) --
	(507.80,407.51);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,354.66) --
	(114.50,302.36) --
	(137.82,259.09) --
	(161.15,219.34) --
	(184.47,188.87) --
	(207.79,161.90) --
	(231.11,129.56) --
	(254.44,104.51) --
	(277.76, 73.17) --
	(301.08, 81.01) --
	(324.40,118.91) --
	(347.72,149.61) --
	(371.05,185.90) --
	(394.37,217.76) --
	(417.69,252.01) --
	(441.01,288.97) --
	(464.34,329.77) --
	(487.66,380.38) --
	(507.92,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,351.17) --
	( 94.21,356.41) --
	( 88.15,356.41) --
	( 91.18,351.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,298.86) --
	(117.53,304.11) --
	(111.47,304.11) --
	(114.50,298.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,255.59) --
	(140.85,260.84) --
	(134.79,260.84) --
	(137.82,255.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,215.85) --
	(164.18,221.09) --
	(158.12,221.09) --
	(161.15,215.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,185.37) --
	(187.50,190.62) --
	(181.44,190.62) --
	(184.47,185.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,158.40) --
	(210.82,163.65) --
	(204.76,163.65) --
	(207.79,158.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,126.06) --
	(234.14,131.31) --
	(228.08,131.31) --
	(231.11,126.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,101.01) --
	(257.47,106.26) --
	(251.41,106.26) --
	(254.44,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 77.51) --
	(304.11, 82.76) --
	(298.05, 82.76) --
	(301.08, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,115.41) --
	(327.43,120.66) --
	(321.37,120.66) --
	(324.40,115.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,146.11) --
	(350.75,151.36) --
	(344.69,151.36) --
	(347.72,146.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,182.40) --
	(374.08,187.65) --
	(368.02,187.65) --
	(371.05,182.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,214.26) --
	(397.40,219.51) --
	(391.34,219.51) --
	(394.37,214.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,248.51) --
	(420.72,253.76) --
	(414.66,253.76) --
	(417.69,248.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,285.47) --
	(444.04,290.72) --
	(437.98,290.72) --
	(441.01,285.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,326.27) --
	(467.37,331.52) --
	(461.31,331.52) --
	(464.34,326.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,376.89) --
	(490.69,382.13) --
	(484.63,382.13) --
	(487.66,376.89);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,424.63) --
	(114.50,377.93) --
	(137.82,337.08) --
	(161.15,304.18) --
	(184.47,281.61) --
	(207.79,255.28) --
	(231.11,226.11) --
	(254.44,201.72) --
	(277.76,173.88) --
	(301.08,139.99) --
	(324.40,133.28) --
	(347.72, 81.01) --
	(371.05, 98.13) --
	(394.37,130.34) --
	(417.69,169.82) --
	(441.01,211.58) --
	(464.34,259.88) --
	(487.66,318.66) --
	(510.98,390.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,422.38) rectangle ( 93.43,426.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,422.38) -- ( 93.43,426.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,426.88) -- ( 93.43,422.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,375.68) rectangle (116.75,380.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,375.68) -- (116.75,380.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,380.18) -- (116.75,375.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,334.83) rectangle (140.07,339.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,334.83) -- (140.07,339.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,339.33) -- (140.07,334.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,301.93) rectangle (163.40,306.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,301.93) -- (163.40,306.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,306.43) -- (163.40,301.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,279.36) rectangle (186.72,283.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,279.36) -- (186.72,283.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,283.86) -- (186.72,279.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,253.03) rectangle (210.04,257.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,253.03) -- (210.04,257.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,257.53) -- (210.04,253.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,223.86) rectangle (233.36,228.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,223.86) -- (233.36,228.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,228.36) -- (233.36,223.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,199.47) rectangle (256.69,203.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,199.47) -- (256.69,203.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,203.97) -- (256.69,199.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,171.63) rectangle (280.01,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,171.63) -- (280.01,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,176.13) -- (280.01,171.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,137.74) rectangle (303.33,142.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,137.74) -- (303.33,142.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,142.24) -- (303.33,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,131.03) rectangle (326.65,135.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,131.03) -- (326.65,135.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,135.53) -- (326.65,131.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.76) rectangle (349.97, 83.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.76) -- (349.97, 83.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 83.26) -- (349.97, 78.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 95.88) rectangle (373.30,100.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 95.88) -- (373.30,100.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,100.38) -- (373.30, 95.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,128.09) rectangle (396.62,132.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,128.09) -- (396.62,132.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,132.59) -- (396.62,128.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,167.57) rectangle (419.94,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,167.57) -- (419.94,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,172.07) -- (419.94,167.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,209.33) rectangle (443.26,213.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,209.33) -- (443.26,213.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,213.83) -- (443.26,209.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,257.63) rectangle (466.59,262.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,257.63) -- (466.59,262.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,262.13) -- (466.59,257.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,316.41) rectangle (489.91,320.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,316.41) -- (489.91,320.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,320.91) -- (489.91,316.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,388.63) rectangle (513.23,393.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,388.63) -- (513.23,393.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,393.13) -- (513.23,388.63);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,414.28) --
	(114.50,381.17) --
	(137.82,343.48) --
	(161.15,321.96) --
	(184.47,296.30) --
	(207.79,275.67) --
	(231.11,252.86) --
	(254.44,230.92) --
	(277.76,210.79) --
	(301.08,185.97) --
	(324.40,168.54) --
	(347.72,135.80) --
	(371.05,102.49) --
	(394.37, 81.01) --
	(417.69,107.46) --
	(441.01,155.48) --
	(464.34,205.82) --
	(487.66,272.39) --
	(510.98,356.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,412.03) -- ( 93.43,416.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,416.53) -- ( 93.43,412.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,414.28) -- ( 94.36,414.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,411.10) -- ( 91.18,417.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,378.92) -- (116.75,383.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,383.42) -- (116.75,378.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,381.17) -- (117.68,381.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,377.98) -- (114.50,384.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,341.23) -- (140.07,345.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,345.73) -- (140.07,341.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,343.48) -- (141.01,343.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,340.30) -- (137.82,346.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,319.71) -- (163.40,324.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,324.21) -- (163.40,319.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,321.96) -- (164.33,321.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,318.78) -- (161.15,325.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,294.05) -- (186.72,298.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,298.55) -- (186.72,294.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,296.30) -- (187.65,296.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,293.12) -- (184.47,299.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,273.42) -- (210.04,277.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,277.92) -- (210.04,273.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,275.67) -- (210.97,275.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,272.49) -- (207.79,278.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,250.61) -- (233.36,255.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,255.11) -- (233.36,250.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,252.86) -- (234.30,252.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,249.67) -- (231.11,256.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,228.67) -- (256.69,233.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,233.17) -- (256.69,228.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,230.92) -- (257.62,230.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,227.74) -- (254.44,234.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,208.54) -- (280.01,213.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,213.04) -- (280.01,208.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,210.79) -- (280.94,210.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,207.61) -- (277.76,213.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,183.72) -- (303.33,188.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,188.22) -- (303.33,183.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,185.97) -- (304.26,185.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,182.79) -- (301.08,189.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,166.29) -- (326.65,170.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,170.79) -- (326.65,166.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,168.54) -- (327.58,168.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,165.36) -- (324.40,171.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,133.55) -- (349.97,138.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,138.05) -- (349.97,133.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,135.80) -- (350.91,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,132.61) -- (347.72,138.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,100.24) -- (373.30,104.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,104.74) -- (373.30,100.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,102.49) -- (374.23,102.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 99.31) -- (371.05,105.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.76) -- (396.62, 83.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 83.26) -- (396.62, 78.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 81.01) -- (397.55, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 77.82) -- (394.37, 84.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,105.21) -- (419.94,109.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,109.71) -- (419.94,105.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,107.46) -- (420.87,107.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,104.28) -- (417.69,110.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,153.23) -- (443.26,157.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,157.73) -- (443.26,153.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,155.48) -- (444.20,155.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,152.30) -- (441.01,158.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,203.57) -- (466.59,208.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,208.07) -- (466.59,203.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,205.82) -- (467.52,205.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,202.64) -- (464.34,209.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,270.14) -- (489.91,274.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,274.64) -- (489.91,270.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,272.39) -- (490.84,272.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,269.21) -- (487.66,275.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,354.24) -- (513.23,358.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,358.74) -- (513.23,354.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,356.49) -- (514.16,356.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,353.31) -- (510.98,359.68);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,430.32) --
	(114.50,405.42) --
	(137.82,382.50) --
	(161.15,365.39) --
	(184.47,353.83) --
	(207.79,336.01) --
	(231.11,326.59) --
	(254.44,314.24) --
	(277.76,299.37) --
	(301.08,286.79) --
	(324.40,262.94) --
	(347.72,249.80) --
	(371.05,217.63) --
	(394.37,174.35) --
	(417.69,142.75) --
	(441.01, 81.01) --
	(464.34,139.54) --
	(487.66,224.42) --
	(510.98,357.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,430.32) -- ( 94.36,430.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,427.14) -- ( 91.18,433.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,430.32) --
	( 91.18,433.50) --
	( 94.36,430.32) --
	( 91.18,427.14) --
	( 88.00,430.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,405.42) -- (117.68,405.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,402.24) -- (114.50,408.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,405.42) --
	(114.50,408.60) --
	(117.68,405.42) --
	(114.50,402.24) --
	(111.32,405.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,382.50) -- (141.01,382.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,379.32) -- (137.82,385.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,382.50) --
	(137.82,385.68) --
	(141.01,382.50) --
	(137.82,379.32) --
	(134.64,382.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,365.39) -- (164.33,365.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,362.21) -- (161.15,368.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,365.39) --
	(161.15,368.57) --
	(164.33,365.39) --
	(161.15,362.21) --
	(157.96,365.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,353.83) -- (187.65,353.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,350.65) -- (184.47,357.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,353.83) --
	(184.47,357.01) --
	(187.65,353.83) --
	(184.47,350.65) --
	(181.29,353.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,336.01) -- (210.97,336.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,332.83) -- (207.79,339.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,336.01) --
	(207.79,339.20) --
	(210.97,336.01) --
	(207.79,332.83) --
	(204.61,336.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,326.59) -- (234.30,326.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,323.41) -- (231.11,329.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,326.59) --
	(231.11,329.78) --
	(234.30,326.59) --
	(231.11,323.41) --
	(227.93,326.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,314.24) -- (257.62,314.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,311.06) -- (254.44,317.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,314.24) --
	(254.44,317.42) --
	(257.62,314.24) --
	(254.44,311.06) --
	(251.25,314.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,299.37) -- (280.94,299.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,296.19) -- (277.76,302.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,299.37) --
	(277.76,302.55) --
	(280.94,299.37) --
	(277.76,296.19) --
	(274.58,299.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,286.79) -- (304.26,286.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,283.61) -- (301.08,289.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,286.79) --
	(301.08,289.97) --
	(304.26,286.79) --
	(301.08,283.61) --
	(297.90,286.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,262.94) -- (327.58,262.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,259.76) -- (324.40,266.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,262.94) --
	(324.40,266.12) --
	(327.58,262.94) --
	(324.40,259.76) --
	(321.22,262.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,249.80) -- (350.91,249.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,246.62) -- (347.72,252.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,249.80) --
	(347.72,252.98) --
	(350.91,249.80) --
	(347.72,246.62) --
	(344.54,249.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,217.63) -- (374.23,217.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,214.45) -- (371.05,220.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,217.63) --
	(371.05,220.81) --
	(374.23,217.63) --
	(371.05,214.45) --
	(367.86,217.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,174.35) -- (397.55,174.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,171.17) -- (394.37,177.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,174.35) --
	(394.37,177.53) --
	(397.55,174.35) --
	(394.37,171.17) --
	(391.19,174.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,142.75) -- (420.87,142.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,139.57) -- (417.69,145.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,142.75) --
	(417.69,145.94) --
	(420.87,142.75) --
	(417.69,139.57) --
	(414.51,142.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 81.01) -- (444.20, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.82) -- (441.01, 84.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 81.01) --
	(441.01, 84.19) --
	(444.20, 81.01) --
	(441.01, 77.82) --
	(437.83, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,139.54) -- (467.52,139.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,136.35) -- (464.34,142.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,139.54) --
	(464.34,142.72) --
	(467.52,139.54) --
	(464.34,136.35) --
	(461.15,139.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,224.42) -- (490.84,224.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,221.24) -- (487.66,227.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,224.42) --
	(487.66,227.61) --
	(490.84,224.42) --
	(487.66,221.24) --
	(484.48,224.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,357.18) -- (514.16,357.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,354.00) -- (510.98,360.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,357.18) --
	(510.98,360.37) --
	(514.16,357.18) --
	(510.98,354.00) --
	(507.80,357.18);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,426.06) --
	(114.50,409.09) --
	(137.82,399.54) --
	(161.15,392.61) --
	(184.47,390.75) --
	(207.79,383.73) --
	(231.11,386.12) --
	(254.44,378.92) --
	(277.76,375.67) --
	(301.08,369.30) --
	(324.40,359.95) --
	(347.72,347.52) --
	(371.05,325.66) --
	(394.37,304.71) --
	(417.69,269.72) --
	(441.01,227.74) --
	(464.34,159.88) --
	(487.66, 81.01) --
	(510.98,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,426.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,426.06) -- ( 93.43,426.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,423.81) -- ( 91.18,428.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,409.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,409.09) -- (116.75,409.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,406.84) -- (114.50,411.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,399.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,399.54) -- (140.07,399.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,397.29) -- (137.82,401.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,392.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,392.61) -- (163.40,392.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,390.36) -- (161.15,394.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,390.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,390.75) -- (186.72,390.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,388.50) -- (184.47,393.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,383.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,383.73) -- (210.04,383.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,381.48) -- (207.79,385.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,386.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,386.12) -- (233.36,386.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,383.87) -- (231.11,388.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,378.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,378.92) -- (256.69,378.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,376.67) -- (254.44,381.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,375.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,375.67) -- (280.01,375.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,373.42) -- (277.76,377.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,369.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,369.30) -- (303.33,369.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,367.05) -- (301.08,371.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,359.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,359.95) -- (326.65,359.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,357.70) -- (324.40,362.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,347.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,347.52) -- (349.97,347.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,345.27) -- (347.72,349.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,325.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,325.66) -- (373.30,325.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,323.41) -- (371.05,327.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,304.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,304.71) -- (396.62,304.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,302.46) -- (394.37,306.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,269.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,269.72) -- (419.94,269.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,267.47) -- (417.69,271.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,227.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,227.74) -- (443.26,227.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,225.49) -- (441.01,229.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,159.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,159.88) -- (466.59,159.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,157.63) -- (464.34,162.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 81.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 81.01) -- (489.91, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 78.76) -- (487.66, 83.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,249.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,249.38) -- (513.23,249.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,247.13) -- (510.98,251.63);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.51) --
	(537.33, 83.63) --
	(531.27, 83.63) --
	(534.30, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 84.50) --
	(537.33, 78.38) --
	(531.27, 78.38) --
	(534.30, 84.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=1000_Score=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.40) -- ( 49.20,348.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.40) -- ( 43.20, 84.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.35) -- ( 43.20,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,216.30) -- ( 43.20,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,282.25) -- ( 43.20,282.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,348.19) -- ( 43.20,348.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 79.92) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,145.87) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,211.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,277.77) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,343.72) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 84.40) -- (552.96, 84.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,150.35) -- (552.96,150.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,216.30) -- (552.96,216.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,282.25) -- (552.96,282.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,348.19) -- (552.96,348.19);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,216.30) --
	( 91.18,269.34) --
	(114.50,139.53) --
	(137.82,206.30) --
	(161.15,218.35) --
	(184.47,235.16) --
	(207.79,262.58) --
	(231.11,128.06) --
	(254.44,269.45) --
	(277.76,269.72) --
	(301.08,232.60) --
	(324.40,208.13) --
	(347.72,156.91) --
	(371.05,190.59) --
	(394.37,218.90) --
	(417.69,171.84) --
	(441.01,230.13) --
	(464.34,249.32) --
	(487.66,198.42) --
	(510.98,250.83) --
	(534.30,247.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,216.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,269.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,139.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,206.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,218.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,235.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,262.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,128.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,269.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,269.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,232.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,208.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,156.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,190.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,218.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,171.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,230.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,249.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,198.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,250.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,247.54) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,213.13) --
	( 91.18,264.71) --
	(114.50,216.30) --
	(137.82,216.44) --
	(161.15,272.60) --
	(184.47,225.37) --
	(207.79,158.13) --
	(231.11,225.90) --
	(254.44,245.82) --
	(277.76,204.81) --
	(301.08,207.17) --
	(324.40,234.98) --
	(347.72,185.24) --
	(371.05,219.34) --
	(394.37,273.36) --
	(417.69,265.52) --
	(441.01,271.99) --
	(464.34,207.37) --
	(487.66,188.01) --
	(510.98,175.40) --
	(534.30,283.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,216.63) --
	( 70.89,211.38) --
	( 64.83,211.38) --
	( 67.86,216.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,268.21) --
	( 94.21,262.96) --
	( 88.15,262.96) --
	( 91.18,268.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,219.80) --
	(117.53,214.55) --
	(111.47,214.55) --
	(114.50,219.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,219.93) --
	(140.85,214.69) --
	(134.79,214.69) --
	(137.82,219.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,276.10) --
	(164.18,270.85) --
	(158.12,270.85) --
	(161.15,276.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,228.87) --
	(187.50,223.62) --
	(181.44,223.62) --
	(184.47,228.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,161.63) --
	(210.82,156.38) --
	(204.76,156.38) --
	(207.79,161.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,229.39) --
	(234.14,224.15) --
	(228.08,224.15) --
	(231.11,229.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,249.32) --
	(257.47,244.07) --
	(251.41,244.07) --
	(254.44,249.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,208.31) --
	(280.79,203.06) --
	(274.73,203.06) --
	(277.76,208.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,210.67) --
	(304.11,205.42) --
	(298.05,205.42) --
	(301.08,210.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,238.48) --
	(327.43,233.23) --
	(321.37,233.23) --
	(324.40,238.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,188.74) --
	(350.75,183.49) --
	(344.69,183.49) --
	(347.72,188.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,222.83) --
	(374.08,217.59) --
	(368.02,217.59) --
	(371.05,222.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,276.86) --
	(397.40,271.61) --
	(391.34,271.61) --
	(394.37,276.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,269.02) --
	(420.72,263.77) --
	(414.66,263.77) --
	(417.69,269.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,275.48) --
	(444.04,270.24) --
	(437.98,270.24) --
	(441.01,275.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,210.87) --
	(467.37,205.62) --
	(461.31,205.62) --
	(464.34,210.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,191.51) --
	(490.69,186.26) --
	(484.63,186.26) --
	(487.66,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,178.90) --
	(514.01,173.65) --
	(507.95,173.65) --
	(510.98,178.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,287.12) --
	(537.33,281.87) --
	(531.27,281.87) --
	(534.30,287.12);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,268.83) --
	( 91.18,277.29) --
	(114.50,248.04) --
	(137.82,198.12) --
	(161.15,216.30) --
	(184.47,219.35) --
	(207.79,213.43) --
	(231.11,241.38) --
	(254.44,248.01) --
	(277.76,177.16) --
	(301.08,233.82) --
	(324.40,209.77) --
	(347.72,193.69) --
	(371.05,199.31) --
	(394.37,217.55) --
	(417.69,135.73) --
	(441.01,205.08) --
	(464.34,182.01) --
	(487.66,220.60) --
	(510.98,209.86) --
	(534.30,207.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,268.83) -- ( 71.04,268.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,265.64) -- ( 67.86,272.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,277.29) -- ( 94.36,277.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,274.11) -- ( 91.18,280.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,248.04) -- (117.68,248.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,244.86) -- (114.50,251.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,198.12) -- (141.01,198.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,194.94) -- (137.82,201.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,216.30) -- (164.33,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,213.11) -- (161.15,219.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,219.35) -- (187.65,219.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,216.17) -- (184.47,222.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,213.43) -- (210.97,213.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,210.25) -- (207.79,216.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,241.38) -- (234.30,241.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,238.20) -- (231.11,244.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,248.01) -- (257.62,248.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,244.83) -- (254.44,251.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,177.16) -- (280.94,177.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,173.97) -- (277.76,180.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,233.82) -- (304.26,233.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,230.64) -- (301.08,237.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,209.77) -- (327.58,209.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,206.58) -- (324.40,212.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,193.69) -- (350.91,193.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,190.51) -- (347.72,196.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,199.31) -- (374.23,199.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,196.13) -- (371.05,202.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,217.55) -- (397.55,217.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,214.36) -- (394.37,220.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,135.73) -- (420.87,135.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,132.55) -- (417.69,138.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,205.08) -- (444.20,205.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,201.90) -- (441.01,208.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,182.01) -- (467.52,182.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,178.83) -- (464.34,185.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,220.60) -- (490.84,220.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,217.42) -- (487.66,223.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,209.86) -- (514.16,209.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,206.68) -- (510.98,213.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,207.74) -- (537.48,207.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,204.56) -- (534.30,210.92);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,309.81) --
	( 91.18,235.58) --
	(114.50,251.02) --
	(137.82,239.87) --
	(161.15,372.45) --
	(184.47,291.38) --
	(207.79,216.30) --
	(231.11,327.33) --
	(254.44,219.32) --
	(277.76,275.24) --
	(301.08,257.27) --
	(324.40,328.82) --
	(347.72,364.65) --
	(371.05,299.08) --
	(394.37,254.17) --
	(417.69,357.20) --
	(441.01,266.80) --
	(464.34,300.25) --
	(487.66,301.22) --
	(510.98,301.10) --
	(534.30,238.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,307.56) -- ( 70.11,312.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,312.06) -- ( 70.11,307.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,233.33) -- ( 93.43,237.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,237.83) -- ( 93.43,233.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,248.77) -- (116.75,253.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,253.27) -- (116.75,248.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,237.62) -- (140.07,242.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,242.12) -- (140.07,237.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,370.20) -- (163.40,374.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,374.70) -- (163.40,370.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,289.13) -- (186.72,293.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,293.63) -- (186.72,289.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,214.05) -- (210.04,218.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,218.55) -- (210.04,214.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,325.08) -- (233.36,329.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,329.58) -- (233.36,325.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,217.07) -- (256.69,221.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,221.57) -- (256.69,217.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,272.99) -- (280.01,277.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,277.49) -- (280.01,272.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,255.02) -- (303.33,259.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,259.52) -- (303.33,255.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,326.57) -- (326.65,331.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,331.07) -- (326.65,326.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,362.40) -- (349.97,366.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,366.90) -- (349.97,362.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,296.83) -- (373.30,301.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,301.33) -- (373.30,296.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,251.92) -- (396.62,256.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,256.42) -- (396.62,251.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,354.95) -- (419.94,359.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,359.45) -- (419.94,354.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,264.55) -- (443.26,269.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,269.05) -- (443.26,264.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,298.00) -- (466.59,302.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,302.50) -- (466.59,298.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,298.97) -- (489.91,303.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,303.47) -- (489.91,298.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,298.85) -- (513.23,303.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,303.35) -- (513.23,298.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,236.69) -- (536.55,241.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,241.19) -- (536.55,236.69);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,232.76) --
	( 91.18,250.67) --
	(114.50,224.06) --
	(137.82,292.73) --
	(161.15,243.05) --
	(184.47,191.71) --
	(207.79,235.02) --
	(231.11,253.62) --
	(254.44,216.30) --
	(277.76,174.51) --
	(301.08,250.76) --
	(324.40,225.86) --
	(347.72,253.24) --
	(371.05,220.39) --
	(394.37,216.90) --
	(417.69,190.16) --
	(441.01,214.67) --
	(464.34,172.45) --
	(487.66,176.06) --
	(510.98,211.83) --
	(534.30,272.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,232.76) --
	( 67.86,235.94) --
	( 71.04,232.76) --
	( 67.86,229.57) --
	( 64.68,232.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,250.67) --
	( 91.18,253.85) --
	( 94.36,250.67) --
	( 91.18,247.49) --
	( 88.00,250.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,224.06) --
	(114.50,227.24) --
	(117.68,224.06) --
	(114.50,220.88) --
	(111.32,224.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,292.73) --
	(137.82,295.91) --
	(141.01,292.73) --
	(137.82,289.55) --
	(134.64,292.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,243.05) --
	(161.15,246.24) --
	(164.33,243.05) --
	(161.15,239.87) --
	(157.96,243.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,191.71) --
	(184.47,194.89) --
	(187.65,191.71) --
	(184.47,188.52) --
	(181.29,191.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,235.02) --
	(207.79,238.20) --
	(210.97,235.02) --
	(207.79,231.84) --
	(204.61,235.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,253.62) --
	(231.11,256.80) --
	(234.30,253.62) --
	(231.11,250.44) --
	(227.93,253.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,216.30) --
	(254.44,219.48) --
	(257.62,216.30) --
	(254.44,213.11) --
	(251.25,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,174.51) --
	(277.76,177.69) --
	(280.94,174.51) --
	(277.76,171.33) --
	(274.58,174.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,250.76) --
	(301.08,253.94) --
	(304.26,250.76) --
	(301.08,247.58) --
	(297.90,250.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,225.86) --
	(324.40,229.04) --
	(327.58,225.86) --
	(324.40,222.68) --
	(321.22,225.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,253.24) --
	(347.72,256.43) --
	(350.91,253.24) --
	(347.72,250.06) --
	(344.54,253.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,220.39) --
	(371.05,223.57) --
	(374.23,220.39) --
	(371.05,217.21) --
	(367.86,220.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,216.90) --
	(394.37,220.08) --
	(397.55,216.90) --
	(394.37,213.71) --
	(391.19,216.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,190.16) --
	(417.69,193.34) --
	(420.87,190.16) --
	(417.69,186.97) --
	(414.51,190.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,214.67) --
	(441.01,217.85) --
	(444.20,214.67) --
	(441.01,211.48) --
	(437.83,214.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,172.45) --
	(464.34,175.63) --
	(467.52,172.45) --
	(464.34,169.27) --
	(461.15,172.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,176.06) --
	(487.66,179.24) --
	(490.84,176.06) --
	(487.66,172.88) --
	(484.48,176.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,211.83) --
	(510.98,215.01) --
	(514.16,211.83) --
	(510.98,208.65) --
	(507.80,211.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,272.91) --
	(534.30,276.09) --
	(537.48,272.91) --
	(534.30,269.73) --
	(531.12,272.91);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,296.09) --
	( 91.18,207.04) --
	(114.50,296.85) --
	(137.82,235.02) --
	(161.15,329.35) --
	(184.47,280.38) --
	(207.79,247.97) --
	(231.11,265.94) --
	(254.44,266.78) --
	(277.76,221.10) --
	(301.08,216.30) --
	(324.40,333.91) --
	(347.72,327.37) --
	(371.05,281.41) --
	(394.37,272.43) --
	(417.69,229.68) --
	(441.01,253.53) --
	(464.34,261.50) --
	(487.66,277.37) --
	(510.98,225.47) --
	(534.30,344.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,292.59) --
	( 70.89,297.84) --
	( 64.83,297.84) --
	( 67.86,292.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,203.54) --
	( 94.21,208.79) --
	( 88.15,208.79) --
	( 91.18,203.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,293.35) --
	(117.53,298.60) --
	(111.47,298.60) --
	(114.50,293.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,231.52) --
	(140.85,236.77) --
	(134.79,236.77) --
	(137.82,231.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,325.86) --
	(164.18,331.10) --
	(158.12,331.10) --
	(161.15,325.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,276.88) --
	(187.50,282.13) --
	(181.44,282.13) --
	(184.47,276.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,244.47) --
	(210.82,249.72) --
	(204.76,249.72) --
	(207.79,244.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,262.44) --
	(234.14,267.69) --
	(228.08,267.69) --
	(231.11,262.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,263.28) --
	(257.47,268.53) --
	(251.41,268.53) --
	(254.44,263.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,217.60) --
	(280.79,222.85) --
	(274.73,222.85) --
	(277.76,217.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,212.80) --
	(304.11,218.05) --
	(298.05,218.05) --
	(301.08,212.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,330.42) --
	(327.43,335.66) --
	(321.37,335.66) --
	(324.40,330.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,323.87) --
	(350.75,329.12) --
	(344.69,329.12) --
	(347.72,323.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,277.91) --
	(374.08,283.16) --
	(368.02,283.16) --
	(371.05,277.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,268.93) --
	(397.40,274.18) --
	(391.34,274.18) --
	(394.37,268.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,226.18) --
	(420.72,231.42) --
	(414.66,231.42) --
	(417.69,226.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,250.04) --
	(444.04,255.28) --
	(437.98,255.28) --
	(441.01,250.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,258.00) --
	(467.37,263.25) --
	(461.31,263.25) --
	(464.34,258.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,273.87) --
	(490.69,279.12) --
	(484.63,279.12) --
	(487.66,273.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,221.97) --
	(514.01,227.22) --
	(507.95,227.22) --
	(510.98,221.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,341.23) --
	(537.33,346.47) --
	(531.27,346.47) --
	(534.30,341.23);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,206.53) --
	( 91.18,135.38) --
	(114.50,145.67) --
	(137.82,265.46) --
	(161.15,192.51) --
	(184.47,136.36) --
	(207.79, 73.17) --
	(231.11,237.16) --
	(254.44,204.35) --
	(277.76,286.80) --
	(301.08,335.25) --
	(324.40,171.39) --
	(347.72,216.30) --
	(371.05,208.68) --
	(394.37,209.53) --
	(417.69,176.60) --
	(441.01, 88.59) --
	(464.34,147.16) --
	(487.66,180.47) --
	(510.98,203.54) --
	(534.30,228.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,204.28) rectangle ( 70.11,208.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,204.28) -- ( 70.11,208.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,208.78) -- ( 70.11,204.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,133.13) rectangle ( 93.43,137.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,133.13) -- ( 93.43,137.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,137.63) -- ( 93.43,133.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,143.42) rectangle (116.75,147.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,143.42) -- (116.75,147.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,147.92) -- (116.75,143.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,263.21) rectangle (140.07,267.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,263.21) -- (140.07,267.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,267.71) -- (140.07,263.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,190.26) rectangle (163.40,194.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,190.26) -- (163.40,194.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,194.76) -- (163.40,190.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,134.11) rectangle (186.72,138.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,134.11) -- (186.72,138.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,138.61) -- (186.72,134.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.92) rectangle (210.04, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.92) -- (210.04, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.42) -- (210.04, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,234.91) rectangle (233.36,239.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,234.91) -- (233.36,239.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,239.41) -- (233.36,234.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,202.10) rectangle (256.69,206.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,202.10) -- (256.69,206.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,206.60) -- (256.69,202.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,284.55) rectangle (280.01,289.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,284.55) -- (280.01,289.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,289.05) -- (280.01,284.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,333.00) rectangle (303.33,337.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,333.00) -- (303.33,337.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,337.50) -- (303.33,333.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,169.14) rectangle (326.65,173.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,169.14) -- (326.65,173.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,173.64) -- (326.65,169.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,214.05) rectangle (349.97,218.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,214.05) -- (349.97,218.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,218.55) -- (349.97,214.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,206.43) rectangle (373.30,210.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,206.43) -- (373.30,210.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,210.93) -- (373.30,206.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,207.28) rectangle (396.62,211.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,207.28) -- (396.62,211.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,211.78) -- (396.62,207.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,174.35) rectangle (419.94,178.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,174.35) -- (419.94,178.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,178.85) -- (419.94,174.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 86.34) rectangle (443.26, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 86.34) -- (443.26, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 90.84) -- (443.26, 86.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,144.91) rectangle (466.59,149.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,144.91) -- (466.59,149.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,149.41) -- (466.59,144.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,178.22) rectangle (489.91,182.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,178.22) -- (489.91,182.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,182.72) -- (489.91,178.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,201.29) rectangle (513.23,205.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,201.29) -- (513.23,205.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,205.79) -- (513.23,201.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,226.24) rectangle (536.55,230.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,226.24) -- (536.55,230.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,230.74) -- (536.55,226.24);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,249.51) --
	( 91.18,231.35) --
	(114.50,244.09) --
	(137.82,268.47) --
	(161.15,179.16) --
	(184.47,297.32) --
	(207.79,234.38) --
	(231.11,152.57) --
	(254.44,226.44) --
	(277.76,191.94) --
	(301.08,250.25) --
	(324.40,134.51) --
	(347.72,159.05) --
	(371.05,223.63) --
	(394.37,216.30) --
	(417.69,246.09) --
	(441.01,165.23) --
	(464.34,264.64) --
	(487.66,187.19) --
	(510.98,206.32) --
	(534.30,240.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,247.26) -- ( 70.11,251.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,251.76) -- ( 70.11,247.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,249.51) -- ( 71.04,249.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,246.33) -- ( 67.86,252.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,229.10) -- ( 93.43,233.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,233.60) -- ( 93.43,229.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,231.35) -- ( 94.36,231.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,228.17) -- ( 91.18,234.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,241.84) -- (116.75,246.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,246.34) -- (116.75,241.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,244.09) -- (117.68,244.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,240.91) -- (114.50,247.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,266.22) -- (140.07,270.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,270.72) -- (140.07,266.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,268.47) -- (141.01,268.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,265.29) -- (137.82,271.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,176.91) -- (163.40,181.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,181.41) -- (163.40,176.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,179.16) -- (164.33,179.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,175.97) -- (161.15,182.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,295.07) -- (186.72,299.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,299.57) -- (186.72,295.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,297.32) -- (187.65,297.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,294.14) -- (184.47,300.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,232.13) -- (210.04,236.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,236.63) -- (210.04,232.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,234.38) -- (210.97,234.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,231.19) -- (207.79,237.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,150.32) -- (233.36,154.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,154.82) -- (233.36,150.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,152.57) -- (234.30,152.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,149.39) -- (231.11,155.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,224.19) -- (256.69,228.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,228.69) -- (256.69,224.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,226.44) -- (257.62,226.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,223.26) -- (254.44,229.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,189.69) -- (280.01,194.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,194.19) -- (280.01,189.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,191.94) -- (280.94,191.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,188.76) -- (277.76,195.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,248.00) -- (303.33,252.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,252.50) -- (303.33,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,250.25) -- (304.26,250.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,247.07) -- (301.08,253.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,132.26) -- (326.65,136.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,136.76) -- (326.65,132.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,134.51) -- (327.58,134.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,131.33) -- (324.40,137.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,156.80) -- (349.97,161.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,161.30) -- (349.97,156.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,159.05) -- (350.91,159.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,155.87) -- (347.72,162.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,221.38) -- (373.30,225.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,225.88) -- (373.30,221.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,223.63) -- (374.23,223.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,220.45) -- (371.05,226.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,214.05) -- (396.62,218.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,218.55) -- (396.62,214.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,216.30) -- (397.55,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,213.11) -- (394.37,219.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,243.84) -- (419.94,248.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,248.34) -- (419.94,243.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,246.09) -- (420.87,246.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,242.91) -- (417.69,249.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,162.98) -- (443.26,167.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,167.48) -- (443.26,162.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,165.23) -- (444.20,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,162.05) -- (441.01,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,262.39) -- (466.59,266.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,266.89) -- (466.59,262.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,264.64) -- (467.52,264.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,261.46) -- (464.34,267.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,184.94) -- (489.91,189.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,189.44) -- (489.91,184.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,187.19) -- (490.84,187.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,184.01) -- (487.66,190.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,204.07) -- (513.23,208.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,208.57) -- (513.23,204.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,206.32) -- (514.16,206.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,203.13) -- (510.98,209.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,238.48) -- (536.55,242.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,242.98) -- (536.55,238.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,240.73) -- (537.48,240.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,237.55) -- (534.30,243.91);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,282.14) --
	( 91.18,331.09) --
	(114.50,202.96) --
	(137.82,240.18) --
	(161.15,252.15) --
	(184.47,236.32) --
	(207.79,246.84) --
	(231.11,193.14) --
	(254.44,202.35) --
	(277.76,207.37) --
	(301.08,173.38) --
	(324.40,263.16) --
	(347.72,127.95) --
	(371.05,228.13) --
	(394.37,299.61) --
	(417.69,277.38) --
	(441.01,216.30) --
	(464.34,242.49) --
	(487.66,244.90) --
	(510.98,299.42) --
	(534.30,202.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,282.14) -- ( 71.04,282.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,278.96) -- ( 67.86,285.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,282.14) --
	( 67.86,285.33) --
	( 71.04,282.14) --
	( 67.86,278.96) --
	( 64.68,282.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,331.09) -- ( 94.36,331.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,327.91) -- ( 91.18,334.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,331.09) --
	( 91.18,334.28) --
	( 94.36,331.09) --
	( 91.18,327.91) --
	( 88.00,331.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,202.96) -- (117.68,202.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,199.78) -- (114.50,206.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,202.96) --
	(114.50,206.14) --
	(117.68,202.96) --
	(114.50,199.78) --
	(111.32,202.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,240.18) -- (141.01,240.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,236.99) -- (137.82,243.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,240.18) --
	(137.82,243.36) --
	(141.01,240.18) --
	(137.82,236.99) --
	(134.64,240.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,252.15) -- (164.33,252.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,248.96) -- (161.15,255.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,252.15) --
	(161.15,255.33) --
	(164.33,252.15) --
	(161.15,248.96) --
	(157.96,252.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,236.32) -- (187.65,236.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,233.13) -- (184.47,239.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,236.32) --
	(184.47,239.50) --
	(187.65,236.32) --
	(184.47,233.13) --
	(181.29,236.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,246.84) -- (210.97,246.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,243.66) -- (207.79,250.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,246.84) --
	(207.79,250.02) --
	(210.97,246.84) --
	(207.79,243.66) --
	(204.61,246.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,193.14) -- (234.30,193.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,189.96) -- (231.11,196.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,193.14) --
	(231.11,196.33) --
	(234.30,193.14) --
	(231.11,189.96) --
	(227.93,193.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,202.35) -- (257.62,202.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,199.17) -- (254.44,205.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,202.35) --
	(254.44,205.53) --
	(257.62,202.35) --
	(254.44,199.17) --
	(251.25,202.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,207.37) -- (280.94,207.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,204.19) -- (277.76,210.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,207.37) --
	(277.76,210.55) --
	(280.94,207.37) --
	(277.76,204.19) --
	(274.58,207.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,173.38) -- (304.26,173.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,170.20) -- (301.08,176.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,173.38) --
	(301.08,176.56) --
	(304.26,173.38) --
	(301.08,170.20) --
	(297.90,173.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,263.16) -- (327.58,263.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,259.98) -- (324.40,266.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,263.16) --
	(324.40,266.34) --
	(327.58,263.16) --
	(324.40,259.98) --
	(321.22,263.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,127.95) -- (350.91,127.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,124.77) -- (347.72,131.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,127.95) --
	(347.72,131.13) --
	(350.91,127.95) --
	(347.72,124.77) --
	(344.54,127.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,228.13) -- (374.23,228.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,224.95) -- (371.05,231.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,228.13) --
	(371.05,231.31) --
	(374.23,228.13) --
	(371.05,224.95) --
	(367.86,228.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,299.61) -- (397.55,299.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,296.42) -- (394.37,302.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,299.61) --
	(394.37,302.79) --
	(397.55,299.61) --
	(394.37,296.42) --
	(391.19,299.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,277.38) -- (420.87,277.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,274.20) -- (417.69,280.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,277.38) --
	(417.69,280.56) --
	(420.87,277.38) --
	(417.69,274.20) --
	(414.51,277.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,216.30) -- (444.20,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,213.11) -- (441.01,219.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,216.30) --
	(441.01,219.48) --
	(444.20,216.30) --
	(441.01,213.11) --
	(437.83,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,242.49) -- (467.52,242.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,239.30) -- (464.34,245.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,242.49) --
	(464.34,245.67) --
	(467.52,242.49) --
	(464.34,239.30) --
	(461.15,242.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,244.90) -- (490.84,244.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,241.72) -- (487.66,248.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,244.90) --
	(487.66,248.08) --
	(490.84,244.90) --
	(487.66,241.72) --
	(484.48,244.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,299.42) -- (514.16,299.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,296.24) -- (510.98,302.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,299.42) --
	(510.98,302.60) --
	(514.16,299.42) --
	(510.98,296.24) --
	(507.80,299.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,202.92) -- (537.48,202.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,199.74) -- (534.30,206.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,202.92) --
	(534.30,206.11) --
	(537.48,202.92) --
	(534.30,199.74) --
	(531.12,202.92);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,230.94) --
	( 91.18,206.88) --
	(114.50,210.31) --
	(137.82,172.24) --
	(161.15,268.32) --
	(184.47,217.99) --
	(207.79,237.16) --
	(231.11,173.89) --
	(254.44,228.20) --
	(277.76,214.53) --
	(301.08,206.34) --
	(324.40,192.56) --
	(347.72,193.79) --
	(371.05,288.13) --
	(394.37,225.59) --
	(417.69,250.48) --
	(441.01,206.12) --
	(464.34,232.75) --
	(487.66,216.30) --
	(510.98,263.95) --
	(534.30,202.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,230.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,230.94) -- ( 70.11,230.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,228.69) -- ( 67.86,233.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,206.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,206.88) -- ( 93.43,206.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,204.63) -- ( 91.18,209.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,210.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,210.31) -- (116.75,210.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,208.06) -- (114.50,212.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,172.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,172.24) -- (140.07,172.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,169.99) -- (137.82,174.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,268.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,268.32) -- (163.40,268.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,266.07) -- (161.15,270.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,217.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,217.99) -- (186.72,217.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,215.74) -- (184.47,220.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,237.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,237.16) -- (210.04,237.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,234.91) -- (207.79,239.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,173.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,173.89) -- (233.36,173.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,171.64) -- (231.11,176.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,228.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,228.20) -- (256.69,228.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,225.95) -- (254.44,230.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,214.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,214.53) -- (280.01,214.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,212.28) -- (277.76,216.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,206.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,206.34) -- (303.33,206.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,204.09) -- (301.08,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,192.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,192.56) -- (326.65,192.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,190.31) -- (324.40,194.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,193.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,193.79) -- (349.97,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,191.54) -- (347.72,196.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,288.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,288.13) -- (373.30,288.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,285.88) -- (371.05,290.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,225.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,225.59) -- (396.62,225.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,223.34) -- (394.37,227.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,250.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,250.48) -- (419.94,250.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,248.23) -- (417.69,252.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,206.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,206.12) -- (443.26,206.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,203.87) -- (441.01,208.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,232.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,232.75) -- (466.59,232.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,230.50) -- (464.34,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,216.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,216.30) -- (489.91,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,214.05) -- (487.66,218.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,263.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,263.95) -- (513.23,263.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,261.70) -- (510.98,266.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,202.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,202.76) -- (536.55,202.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,200.51) -- (534.30,205.01);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,181.14) --
	( 91.18,167.16) --
	(114.50,143.63) --
	(137.82,201.85) --
	(161.15,188.55) --
	(184.47,164.00) --
	(207.79,162.75) --
	(231.11, 99.66) --
	(254.44,176.20) --
	(277.76,147.71) --
	(301.08,247.81) --
	(324.40,174.55) --
	(347.72,177.99) --
	(371.05,146.61) --
	(394.37,208.18) --
	(417.69,182.35) --
	(441.01,151.32) --
	(464.34,264.99) --
	(487.66,203.65) --
	(510.98,136.48) --
	(534.30,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,177.64) --
	( 70.89,183.77) --
	( 64.83,183.77) --
	( 67.86,177.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,184.64) --
	( 70.89,178.52) --
	( 64.83,178.52) --
	( 67.86,184.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,163.66) --
	( 94.21,169.79) --
	( 88.15,169.79) --
	( 91.18,163.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,170.66) --
	( 94.21,164.54) --
	( 88.15,164.54) --
	( 91.18,170.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,140.13) --
	(117.53,146.25) --
	(111.47,146.25) --
	(114.50,140.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,147.13) --
	(117.53,141.00) --
	(111.47,141.00) --
	(114.50,147.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,198.35) --
	(140.85,204.47) --
	(134.79,204.47) --
	(137.82,198.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,205.34) --
	(140.85,199.22) --
	(134.79,199.22) --
	(137.82,205.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,185.05) --
	(164.18,191.17) --
	(158.12,191.17) --
	(161.15,185.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,192.04) --
	(164.18,185.92) --
	(158.12,185.92) --
	(161.15,192.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,160.50) --
	(187.50,166.62) --
	(181.44,166.62) --
	(184.47,160.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,167.50) --
	(187.50,161.37) --
	(181.44,161.37) --
	(184.47,167.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,159.25) --
	(210.82,165.38) --
	(204.76,165.38) --
	(207.79,159.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,166.25) --
	(210.82,160.13) --
	(204.76,160.13) --
	(207.79,166.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 96.16) --
	(234.14,102.29) --
	(228.08,102.29) --
	(231.11, 96.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,103.16) --
	(234.14, 97.04) --
	(228.08, 97.04) --
	(231.11,103.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,172.70) --
	(257.47,178.82) --
	(251.41,178.82) --
	(254.44,172.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,179.70) --
	(257.47,173.57) --
	(251.41,173.57) --
	(254.44,179.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,144.21) --
	(280.79,150.34) --
	(274.73,150.34) --
	(277.76,144.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,151.21) --
	(280.79,145.09) --
	(274.73,145.09) --
	(277.76,151.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,244.32) --
	(304.11,250.44) --
	(298.05,250.44) --
	(301.08,244.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,251.31) --
	(304.11,245.19) --
	(298.05,245.19) --
	(301.08,251.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,171.06) --
	(327.43,177.18) --
	(321.37,177.18) --
	(324.40,171.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,178.05) --
	(327.43,171.93) --
	(321.37,171.93) --
	(324.40,178.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,174.49) --
	(350.75,180.62) --
	(344.69,180.62) --
	(347.72,174.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,181.49) --
	(350.75,175.37) --
	(344.69,175.37) --
	(347.72,181.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,143.11) --
	(374.08,149.24) --
	(368.02,149.24) --
	(371.05,143.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,150.11) --
	(374.08,143.99) --
	(368.02,143.99) --
	(371.05,150.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,204.68) --
	(397.40,210.80) --
	(391.34,210.80) --
	(394.37,204.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,211.68) --
	(397.40,205.55) --
	(391.34,205.55) --
	(394.37,211.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,178.85) --
	(420.72,184.97) --
	(414.66,184.97) --
	(417.69,178.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,185.85) --
	(420.72,179.72) --
	(414.66,179.72) --
	(417.69,185.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,147.82) --
	(444.04,153.95) --
	(437.98,153.95) --
	(441.01,147.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,154.82) --
	(444.04,148.70) --
	(437.98,148.70) --
	(441.01,154.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,261.49) --
	(467.37,267.61) --
	(461.31,267.61) --
	(464.34,261.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,268.49) --
	(467.37,262.36) --
	(461.31,262.36) --
	(464.34,268.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,200.15) --
	(490.69,206.28) --
	(484.63,206.28) --
	(487.66,200.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,207.15) --
	(490.69,201.03) --
	(484.63,201.03) --
	(487.66,207.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,132.98) --
	(514.01,139.10) --
	(507.95,139.10) --
	(510.98,132.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,139.98) --
	(514.01,133.85) --
	(507.95,133.85) --
	(510.98,139.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,212.80) --
	(537.33,218.92) --
	(531.27,218.92) --
	(534.30,212.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,219.80) --
	(537.33,213.67) --
	(531.27,213.67) --
	(534.30,219.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=1000_Score=8.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.46) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.46) -- ( 43.20, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.66) -- ( 43.20,147.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.86) -- ( 43.20,203.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,260.05) -- ( 43.20,260.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.25) -- ( 43.20,316.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 86.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.18) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,199.38) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,255.58) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,311.77) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 91.46) -- (552.96, 91.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,147.66) -- (552.96,147.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,203.86) -- (552.96,203.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,260.05) -- (552.96,260.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,316.25) -- (552.96,316.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 91.46) --
	( 91.18,230.20) --
	(114.50,344.91) --
	(127.63,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 91.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,230.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,344.91) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,335.42) --
	( 91.18,124.87) --
	(114.50, 91.46) --
	(137.82, 88.97) --
	(161.15,146.03) --
	(184.47,206.56) --
	(207.79,253.70) --
	(231.11,321.11) --
	(254.44,370.46) --
	(277.76,420.44) --
	(282.49,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,338.92) --
	( 70.89,333.67) --
	( 64.83,333.67) --
	( 67.86,338.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,128.37) --
	( 94.21,123.12) --
	( 88.15,123.12) --
	( 91.18,128.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 94.96) --
	(117.53, 89.71) --
	(111.47, 89.71) --
	(114.50, 94.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 92.47) --
	(140.85, 87.22) --
	(134.79, 87.22) --
	(137.82, 92.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,149.53) --
	(164.18,144.28) --
	(158.12,144.28) --
	(161.15,149.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,210.06) --
	(187.50,204.81) --
	(181.44,204.81) --
	(184.47,210.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,257.20) --
	(210.82,251.95) --
	(204.76,251.95) --
	(207.79,257.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,324.61) --
	(234.14,319.36) --
	(228.08,319.36) --
	(231.11,324.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,373.96) --
	(257.47,368.71) --
	(251.41,368.71) --
	(254.44,373.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,423.94) --
	(280.79,418.69) --
	(274.73,418.69) --
	(277.76,423.94);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.59,433.62) --
	( 91.18,248.51) --
	(114.50,165.24) --
	(137.82,106.94) --
	(161.15, 91.46) --
	(184.47,103.47) --
	(207.79,135.36) --
	(231.11,171.20) --
	(254.44,239.91) --
	(277.76,280.64) --
	(301.08,325.55) --
	(324.40,370.40) --
	(347.72,405.77) --
	(358.85,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,248.51) -- ( 94.36,248.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,245.33) -- ( 91.18,251.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,165.24) -- (117.68,165.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,162.06) -- (114.50,168.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,106.94) -- (141.01,106.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,103.76) -- (137.82,110.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 91.46) -- (164.33, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 88.28) -- (161.15, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,103.47) -- (187.65,103.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,100.29) -- (184.47,106.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,135.36) -- (210.97,135.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,132.18) -- (207.79,138.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,171.20) -- (234.30,171.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,168.01) -- (231.11,174.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,239.91) -- (257.62,239.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,236.73) -- (254.44,243.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,280.64) -- (280.94,280.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,277.46) -- (277.76,283.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,325.55) -- (304.26,325.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,322.37) -- (301.08,328.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,370.40) -- (327.58,370.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,367.22) -- (324.40,373.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,405.77) -- (350.91,405.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,402.59) -- (347.72,408.95);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.42,433.62) --
	( 91.18,355.71) --
	(114.50,266.07) --
	(137.82,189.85) --
	(161.15,134.38) --
	(184.47,103.77) --
	(207.79, 91.46) --
	(231.11, 82.17) --
	(254.44,127.28) --
	(277.76,163.93) --
	(301.08,207.09) --
	(324.40,256.67) --
	(347.72,290.57) --
	(371.05,330.55) --
	(394.37,374.81) --
	(417.69,424.95) --
	(422.05,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,353.46) -- ( 93.43,357.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,357.96) -- ( 93.43,353.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,263.82) -- (116.75,268.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,268.32) -- (116.75,263.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,187.60) -- (140.07,192.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,192.10) -- (140.07,187.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,132.13) -- (163.40,136.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,136.63) -- (163.40,132.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,101.52) -- (186.72,106.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,106.02) -- (186.72,101.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 89.21) -- (210.04, 93.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 93.71) -- (210.04, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 79.92) -- (233.36, 84.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 84.42) -- (233.36, 79.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,125.03) -- (256.69,129.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,129.53) -- (256.69,125.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,161.68) -- (280.01,166.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,166.18) -- (280.01,161.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,204.84) -- (303.33,209.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,209.34) -- (303.33,204.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,254.42) -- (326.65,258.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,258.92) -- (326.65,254.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,288.32) -- (349.97,292.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,292.82) -- (349.97,288.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,328.30) -- (373.30,332.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,332.80) -- (373.30,328.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,372.56) -- (396.62,377.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,377.06) -- (396.62,372.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,422.70) -- (419.94,427.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,427.20) -- (419.94,422.70);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.07,433.62) --
	(114.50,394.81) --
	(137.82,320.81) --
	(161.15,277.01) --
	(184.47,202.20) --
	(207.79,153.27) --
	(231.11, 98.79) --
	(254.44, 91.46) --
	(277.76, 73.17) --
	(301.08, 92.18) --
	(324.40,104.21) --
	(347.72,153.72) --
	(371.05,181.23) --
	(394.37,236.65) --
	(417.69,278.83) --
	(441.01,333.87) --
	(464.34,387.02) --
	(480.24,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,394.81) --
	(114.50,397.99) --
	(117.68,394.81) --
	(114.50,391.62) --
	(111.32,394.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,320.81) --
	(137.82,323.99) --
	(141.01,320.81) --
	(137.82,317.63) --
	(134.64,320.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,277.01) --
	(161.15,280.19) --
	(164.33,277.01) --
	(161.15,273.82) --
	(157.96,277.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,202.20) --
	(184.47,205.38) --
	(187.65,202.20) --
	(184.47,199.01) --
	(181.29,202.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,153.27) --
	(207.79,156.45) --
	(210.97,153.27) --
	(207.79,150.09) --
	(204.61,153.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 98.79) --
	(231.11,101.97) --
	(234.30, 98.79) --
	(231.11, 95.61) --
	(227.93, 98.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 91.46) --
	(254.44, 94.64) --
	(257.62, 91.46) --
	(254.44, 88.28) --
	(251.25, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.17) --
	(277.76, 76.35) --
	(280.94, 73.17) --
	(277.76, 69.99) --
	(274.58, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 92.18) --
	(301.08, 95.36) --
	(304.26, 92.18) --
	(301.08, 89.00) --
	(297.90, 92.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,104.21) --
	(324.40,107.40) --
	(327.58,104.21) --
	(324.40,101.03) --
	(321.22,104.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,153.72) --
	(347.72,156.90) --
	(350.91,153.72) --
	(347.72,150.54) --
	(344.54,153.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,181.23) --
	(371.05,184.41) --
	(374.23,181.23) --
	(371.05,178.05) --
	(367.86,181.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,236.65) --
	(394.37,239.84) --
	(397.55,236.65) --
	(394.37,233.47) --
	(391.19,236.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,278.83) --
	(417.69,282.01) --
	(420.87,278.83) --
	(417.69,275.64) --
	(414.51,278.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,333.87) --
	(441.01,337.05) --
	(444.20,333.87) --
	(441.01,330.69) --
	(437.83,333.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,387.02) --
	(464.34,390.20) --
	(467.52,387.02) --
	(464.34,383.84) --
	(461.15,387.02);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.77,433.62) --
	(114.50,358.43) --
	(137.82,321.29) --
	(161.15,256.92) --
	(184.47,204.73) --
	(207.79,173.04) --
	(231.11,115.46) --
	(254.44, 91.99) --
	(277.76,102.17) --
	(301.08, 91.46) --
	(324.40,108.04) --
	(347.72,134.94) --
	(371.05,197.53) --
	(394.37,225.66) --
	(417.69,301.50) --
	(441.01,352.52) --
	(464.34,398.48) --
	(478.21,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,354.93) --
	(117.53,360.18) --
	(111.47,360.18) --
	(114.50,354.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,317.79) --
	(140.85,323.04) --
	(134.79,323.04) --
	(137.82,317.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,253.42) --
	(164.18,258.66) --
	(158.12,258.66) --
	(161.15,253.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,201.23) --
	(187.50,206.48) --
	(181.44,206.48) --
	(184.47,201.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,169.54) --
	(210.82,174.79) --
	(204.76,174.79) --
	(207.79,169.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,111.96) --
	(234.14,117.21) --
	(228.08,117.21) --
	(231.11,111.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 88.50) --
	(257.47, 93.74) --
	(251.41, 93.74) --
	(254.44, 88.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 98.67) --
	(280.79,103.92) --
	(274.73,103.92) --
	(277.76, 98.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 87.96) --
	(304.11, 93.21) --
	(298.05, 93.21) --
	(301.08, 87.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,104.54) --
	(327.43,109.79) --
	(321.37,109.79) --
	(324.40,104.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,131.44) --
	(350.75,136.69) --
	(344.69,136.69) --
	(347.72,131.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,194.03) --
	(374.08,199.28) --
	(368.02,199.28) --
	(371.05,194.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,222.16) --
	(397.40,227.41) --
	(391.34,227.41) --
	(394.37,222.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,298.00) --
	(420.72,303.25) --
	(414.66,303.25) --
	(417.69,298.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,349.02) --
	(444.04,354.27) --
	(437.98,354.27) --
	(441.01,349.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,394.98) --
	(467.37,400.23) --
	(461.31,400.23) --
	(464.34,394.98);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.35,433.62) --
	(161.15,400.39) --
	(184.47,361.90) --
	(207.79,314.83) --
	(231.11,272.90) --
	(254.44,223.40) --
	(277.76,176.86) --
	(301.08,140.61) --
	(324.40,109.79) --
	(347.72, 91.46) --
	(371.05, 73.55) --
	(394.37,124.44) --
	(417.69,156.66) --
	(441.01,191.66) --
	(464.34,240.18) --
	(487.66,315.27) --
	(510.98,399.77) --
	(515.94,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,398.14) rectangle (163.40,402.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,398.14) -- (163.40,402.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,402.64) -- (163.40,398.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,359.65) rectangle (186.72,364.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,359.65) -- (186.72,364.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,364.15) -- (186.72,359.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,312.58) rectangle (210.04,317.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,312.58) -- (210.04,317.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,317.08) -- (210.04,312.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,270.65) rectangle (233.36,275.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,270.65) -- (233.36,275.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,275.15) -- (233.36,270.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,221.15) rectangle (256.69,225.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,221.15) -- (256.69,225.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,225.65) -- (256.69,221.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,174.61) rectangle (280.01,179.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,174.61) -- (280.01,179.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,179.11) -- (280.01,174.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,138.36) rectangle (303.33,142.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,138.36) -- (303.33,142.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,142.86) -- (303.33,138.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,107.54) rectangle (326.65,112.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,107.54) -- (326.65,112.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,112.04) -- (326.65,107.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 89.21) rectangle (349.97, 93.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 89.21) -- (349.97, 93.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.71) -- (349.97, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.30) rectangle (373.30, 75.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.30) -- (373.30, 75.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 75.80) -- (373.30, 71.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,122.19) rectangle (396.62,126.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,122.19) -- (396.62,126.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,126.69) -- (396.62,122.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,154.41) rectangle (419.94,158.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,154.41) -- (419.94,158.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,158.91) -- (419.94,154.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,189.41) rectangle (443.26,193.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,189.41) -- (443.26,193.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,193.91) -- (443.26,189.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,237.93) rectangle (466.59,242.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,237.93) -- (466.59,242.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,242.43) -- (466.59,237.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,313.02) rectangle (489.91,317.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,313.02) -- (489.91,317.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,317.52) -- (489.91,313.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,397.52) rectangle (513.23,402.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,397.52) -- (513.23,402.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,402.02) -- (513.23,397.52);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.76,433.62) --
	(184.47,431.91) --
	(207.79,400.04) --
	(231.11,350.92) --
	(254.44,290.81) --
	(277.76,258.38) --
	(301.08,211.83) --
	(324.40,155.73) --
	(347.72,122.35) --
	(371.05, 91.33) --
	(394.37, 91.46) --
	(417.69, 79.18) --
	(441.01,110.77) --
	(464.34,154.05) --
	(487.66,226.36) --
	(510.98,315.24) --
	(525.69,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,429.66) -- (186.18,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76,433.62) -- (186.72,429.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,431.91) -- (187.65,431.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,428.73) -- (184.47,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,397.79) -- (210.04,402.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,402.29) -- (210.04,397.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,400.04) -- (210.97,400.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,396.86) -- (207.79,403.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,348.67) -- (233.36,353.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,353.17) -- (233.36,348.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,350.92) -- (234.30,350.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,347.73) -- (231.11,354.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,288.56) -- (256.69,293.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,293.06) -- (256.69,288.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,290.81) -- (257.62,290.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,287.62) -- (254.44,293.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,256.13) -- (280.01,260.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,260.63) -- (280.01,256.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,258.38) -- (280.94,258.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,255.20) -- (277.76,261.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,209.58) -- (303.33,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,214.08) -- (303.33,209.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,211.83) -- (304.26,211.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,208.65) -- (301.08,215.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,153.48) -- (326.65,157.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,157.98) -- (326.65,153.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,155.73) -- (327.58,155.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,152.55) -- (324.40,158.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,120.10) -- (349.97,124.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,124.60) -- (349.97,120.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,122.35) -- (350.91,122.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,119.16) -- (347.72,125.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 89.08) -- (373.30, 93.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 93.58) -- (373.30, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 91.33) -- (374.23, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 88.15) -- (371.05, 94.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 89.21) -- (396.62, 93.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 93.71) -- (396.62, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 91.46) -- (397.55, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 88.28) -- (394.37, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.93) -- (419.94, 81.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.43) -- (419.94, 76.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 79.18) -- (420.87, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 75.99) -- (417.69, 82.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,108.52) -- (443.26,113.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,113.02) -- (443.26,108.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,110.77) -- (444.20,110.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,107.59) -- (441.01,113.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,151.80) -- (466.59,156.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,156.30) -- (466.59,151.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,154.05) -- (467.52,154.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,150.87) -- (464.34,157.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,224.11) -- (489.91,228.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,228.61) -- (489.91,224.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,226.36) -- (490.84,226.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,223.18) -- (487.66,229.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,312.99) -- (513.23,317.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,317.49) -- (513.23,312.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,315.24) -- (514.16,315.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,312.06) -- (510.98,318.42);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.85,433.62) --
	(277.76,384.58) --
	(301.08,328.66) --
	(324.40,282.03) --
	(347.72,255.01) --
	(371.05,195.38) --
	(394.37,133.38) --
	(417.69,120.64) --
	(441.01, 91.46) --
	(464.34,103.19) --
	(487.66,149.74) --
	(510.98,244.12) --
	(530.87,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,384.58) -- (280.94,384.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,381.40) -- (277.76,387.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,384.58) --
	(277.76,387.77) --
	(280.94,384.58) --
	(277.76,381.40) --
	(274.58,384.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,328.66) -- (304.26,328.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,325.48) -- (301.08,331.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,328.66) --
	(301.08,331.84) --
	(304.26,328.66) --
	(301.08,325.48) --
	(297.90,328.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,282.03) -- (327.58,282.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,278.85) -- (324.40,285.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,282.03) --
	(324.40,285.21) --
	(327.58,282.03) --
	(324.40,278.85) --
	(321.22,282.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,255.01) -- (350.91,255.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,251.83) -- (347.72,258.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,255.01) --
	(347.72,258.19) --
	(350.91,255.01) --
	(347.72,251.83) --
	(344.54,255.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,195.38) -- (374.23,195.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,192.20) -- (371.05,198.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,195.38) --
	(371.05,198.56) --
	(374.23,195.38) --
	(371.05,192.20) --
	(367.86,195.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,133.38) -- (397.55,133.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,130.20) -- (394.37,136.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,133.38) --
	(394.37,136.56) --
	(397.55,133.38) --
	(394.37,130.20) --
	(391.19,133.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,120.64) -- (420.87,120.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,117.46) -- (417.69,123.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,120.64) --
	(417.69,123.82) --
	(420.87,120.64) --
	(417.69,117.46) --
	(414.51,120.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 91.46) -- (444.20, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 88.28) -- (441.01, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 91.46) --
	(441.01, 94.64) --
	(444.20, 91.46) --
	(441.01, 88.28) --
	(437.83, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,103.19) -- (467.52,103.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,100.01) -- (464.34,106.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,103.19) --
	(464.34,106.37) --
	(467.52,103.19) --
	(464.34,100.01) --
	(461.15,103.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,149.74) -- (490.84,149.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,146.56) -- (487.66,152.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,149.74) --
	(487.66,152.92) --
	(490.84,149.74) --
	(487.66,146.56) --
	(484.48,149.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,244.12) -- (514.16,244.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,240.94) -- (510.98,247.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,244.12) --
	(510.98,247.30) --
	(514.16,244.12) --
	(510.98,240.94) --
	(507.80,244.12);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.21,433.62) --
	(347.72,410.09) --
	(371.05,338.19) --
	(394.37,288.56) --
	(417.69,213.58) --
	(441.01,155.22) --
	(464.34,140.20) --
	(487.66, 91.46) --
	(510.98,110.01) --
	(534.30,352.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,410.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,410.09) -- (349.97,410.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,407.84) -- (347.72,412.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,338.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,338.19) -- (373.30,338.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,335.94) -- (371.05,340.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,288.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,288.56) -- (396.62,288.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,286.31) -- (394.37,290.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,213.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,213.58) -- (419.94,213.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,211.33) -- (417.69,215.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,155.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,155.22) -- (443.26,155.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,152.97) -- (441.01,157.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,140.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,140.20) -- (466.59,140.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,137.95) -- (464.34,142.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 91.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 91.46) -- (489.91, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 89.21) -- (487.66, 93.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,110.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,110.01) -- (513.23,110.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,107.76) -- (510.98,112.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,352.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,352.57) -- (536.55,352.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,350.32) -- (534.30,354.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.39,433.62) --
	(487.66,374.52) --
	(510.98,237.47) --
	(534.30, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,371.02) --
	(490.69,377.14) --
	(484.63,377.14) --
	(487.66,371.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,378.02) --
	(490.69,371.89) --
	(484.63,371.89) --
	(487.66,378.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,233.97) --
	(514.01,240.09) --
	(507.95,240.09) --
	(510.98,233.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,240.97) --
	(514.01,234.85) --
	(507.95,234.85) --
	(510.98,240.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 87.96) --
	(537.33, 94.09) --
	(531.27, 94.09) --
	(534.30, 87.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 94.96) --
	(537.33, 88.84) --
	(531.27, 88.84) --
	(534.30, 94.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=1000_nX=1000_Score=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.04) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.04) -- ( 43.20, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,140.12) -- ( 43.20,140.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.20) -- ( 43.20,198.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.28) -- ( 43.20,256.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,314.37) -- ( 43.20,314.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 77.56) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,135.64) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,193.73) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,251.81) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,309.89) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 82.04) -- (552.96, 82.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,140.12) -- (552.96,140.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,198.20) -- (552.96,198.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,256.28) -- (552.96,256.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,314.37) -- (552.96,314.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 82.04) --
	( 91.18, 95.03) --
	(114.50,121.70) --
	(137.82,152.80) --
	(161.15,179.24) --
	(184.47,205.39) --
	(207.79,234.13) --
	(231.11,256.13) --
	(254.44,282.21) --
	(277.76,308.62) --
	(301.08,332.47) --
	(324.40,357.64) --
	(347.72,383.96) --
	(371.05,407.59) --
	(394.36,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 82.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 95.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,121.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,152.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,179.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,205.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,234.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,256.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,282.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,308.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,332.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,357.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,383.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,407.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,433.64) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,119.82) --
	( 91.18, 88.82) --
	(114.50, 82.04) --
	(137.82, 85.24) --
	(161.15,111.23) --
	(184.47,137.77) --
	(207.79,177.51) --
	(231.11,201.98) --
	(254.44,232.22) --
	(277.76,253.33) --
	(301.08,281.32) --
	(324.40,310.96) --
	(347.72,334.19) --
	(371.05,362.20) --
	(394.37,387.73) --
	(417.69,414.46) --
	(434.00,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,123.32) --
	( 70.89,118.07) --
	( 64.83,118.07) --
	( 67.86,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 92.32) --
	( 94.21, 87.07) --
	( 88.15, 87.07) --
	( 91.18, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 85.54) --
	(117.53, 80.29) --
	(111.47, 80.29) --
	(114.50, 85.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 88.73) --
	(140.85, 83.49) --
	(134.79, 83.49) --
	(137.82, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,114.73) --
	(164.18,109.48) --
	(158.12,109.48) --
	(161.15,114.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,141.26) --
	(187.50,136.02) --
	(181.44,136.02) --
	(184.47,141.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,181.01) --
	(210.82,175.76) --
	(204.76,175.76) --
	(207.79,181.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,205.47) --
	(234.14,200.23) --
	(228.08,200.23) --
	(231.11,205.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,235.72) --
	(257.47,230.47) --
	(251.41,230.47) --
	(254.44,235.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,256.83) --
	(280.79,251.58) --
	(274.73,251.58) --
	(277.76,256.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,284.82) --
	(304.11,279.57) --
	(298.05,279.57) --
	(301.08,284.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,314.46) --
	(327.43,309.21) --
	(321.37,309.21) --
	(324.40,314.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,337.69) --
	(350.75,332.44) --
	(344.69,332.44) --
	(347.72,337.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,365.70) --
	(374.08,360.45) --
	(368.02,360.45) --
	(371.05,365.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,391.23) --
	(397.40,385.98) --
	(391.34,385.98) --
	(394.37,391.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,417.96) --
	(420.72,412.72) --
	(414.66,412.72) --
	(417.69,417.96);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,201.00) --
	( 91.18,161.73) --
	(114.50,130.44) --
	(137.82,106.75) --
	(161.15, 82.04) --
	(184.47,106.23) --
	(207.79,128.82) --
	(231.11,169.62) --
	(254.44,186.88) --
	(277.76,222.07) --
	(301.08,237.61) --
	(324.40,272.12) --
	(347.72,299.65) --
	(371.05,327.27) --
	(394.37,356.20) --
	(417.69,382.21) --
	(441.01,413.71) --
	(457.18,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,201.00) -- ( 71.04,201.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,197.82) -- ( 67.86,204.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,161.73) -- ( 94.36,161.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,158.55) -- ( 91.18,164.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,130.44) -- (117.68,130.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,127.26) -- (114.50,133.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,106.75) -- (141.01,106.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,103.57) -- (137.82,109.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 82.04) -- (164.33, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 78.86) -- (161.15, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,106.23) -- (187.65,106.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,103.05) -- (184.47,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,128.82) -- (210.97,128.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,125.64) -- (207.79,132.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,169.62) -- (234.30,169.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,166.43) -- (231.11,172.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,186.88) -- (257.62,186.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,183.70) -- (254.44,190.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,222.07) -- (280.94,222.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,218.89) -- (277.76,225.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,237.61) -- (304.26,237.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,234.43) -- (301.08,240.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,272.12) -- (327.58,272.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,268.94) -- (324.40,275.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,299.65) -- (350.91,299.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,296.46) -- (347.72,302.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,327.27) -- (374.23,327.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,324.08) -- (371.05,330.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,356.20) -- (397.55,356.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,353.02) -- (394.37,359.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,382.21) -- (420.87,382.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,379.03) -- (417.69,385.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,413.71) -- (444.20,413.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,410.53) -- (441.01,416.89);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,265.02) --
	( 91.18,231.91) --
	(114.50,211.72) --
	(137.82,156.90) --
	(161.15,123.85) --
	(184.47, 95.26) --
	(207.79, 82.04) --
	(231.11, 84.22) --
	(254.44,121.80) --
	(277.76,132.51) --
	(301.08,185.05) --
	(324.40,204.86) --
	(347.72,247.77) --
	(371.05,278.65) --
	(394.37,307.82) --
	(417.69,339.30) --
	(441.01,374.51) --
	(464.34,405.85) --
	(484.41,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,262.77) -- ( 70.11,267.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,267.27) -- ( 70.11,262.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,229.66) -- ( 93.43,234.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,234.16) -- ( 93.43,229.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,209.47) -- (116.75,213.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,213.97) -- (116.75,209.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,154.65) -- (140.07,159.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,159.15) -- (140.07,154.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,121.60) -- (163.40,126.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,126.10) -- (163.40,121.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 93.01) -- (186.72, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 97.51) -- (186.72, 93.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 79.79) -- (210.04, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 84.29) -- (210.04, 79.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 81.97) -- (233.36, 86.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 86.47) -- (233.36, 81.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,119.55) -- (256.69,124.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,124.05) -- (256.69,119.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,130.26) -- (280.01,134.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,134.76) -- (280.01,130.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,182.80) -- (303.33,187.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,187.30) -- (303.33,182.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,202.61) -- (326.65,207.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,207.11) -- (326.65,202.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,245.52) -- (349.97,250.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,250.02) -- (349.97,245.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,276.40) -- (373.30,280.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,280.90) -- (373.30,276.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,305.57) -- (396.62,310.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,310.07) -- (396.62,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,337.05) -- (419.94,341.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,341.55) -- (419.94,337.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,372.26) -- (443.26,376.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,376.76) -- (443.26,372.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,403.60) -- (466.59,408.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,408.10) -- (466.59,403.60);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,423.49) --
	( 91.18,375.70) --
	(114.50,338.82) --
	(137.82,302.49) --
	(161.15,273.26) --
	(184.47,219.99) --
	(207.79,191.89) --
	(231.11,131.63) --
	(254.44, 82.04) --
	(277.76, 96.21) --
	(301.08,108.36) --
	(324.40,143.20) --
	(347.72,176.75) --
	(371.05,205.41) --
	(394.37,243.01) --
	(417.69,275.06) --
	(441.01,310.62) --
	(464.34,350.67) --
	(487.66,387.03) --
	(510.98,426.49) --
	(515.33,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,423.49) --
	( 67.86,426.67) --
	( 71.04,423.49) --
	( 67.86,420.31) --
	( 64.68,423.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,375.70) --
	( 91.18,378.88) --
	( 94.36,375.70) --
	( 91.18,372.52) --
	( 88.00,375.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,338.82) --
	(114.50,342.00) --
	(117.68,338.82) --
	(114.50,335.64) --
	(111.32,338.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,302.49) --
	(137.82,305.67) --
	(141.01,302.49) --
	(137.82,299.31) --
	(134.64,302.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,273.26) --
	(161.15,276.44) --
	(164.33,273.26) --
	(161.15,270.08) --
	(157.96,273.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,219.99) --
	(184.47,223.17) --
	(187.65,219.99) --
	(184.47,216.81) --
	(181.29,219.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,191.89) --
	(207.79,195.07) --
	(210.97,191.89) --
	(207.79,188.70) --
	(204.61,191.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,131.63) --
	(231.11,134.81) --
	(234.30,131.63) --
	(231.11,128.44) --
	(227.93,131.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 82.04) --
	(254.44, 85.22) --
	(257.62, 82.04) --
	(254.44, 78.86) --
	(251.25, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 96.21) --
	(277.76, 99.40) --
	(280.94, 96.21) --
	(277.76, 93.03) --
	(274.58, 96.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,108.36) --
	(301.08,111.54) --
	(304.26,108.36) --
	(301.08,105.18) --
	(297.90,108.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,143.20) --
	(324.40,146.38) --
	(327.58,143.20) --
	(324.40,140.02) --
	(321.22,143.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,176.75) --
	(347.72,179.93) --
	(350.91,176.75) --
	(347.72,173.57) --
	(344.54,176.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,205.41) --
	(371.05,208.59) --
	(374.23,205.41) --
	(371.05,202.23) --
	(367.86,205.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,243.01) --
	(394.37,246.19) --
	(397.55,243.01) --
	(394.37,239.83) --
	(391.19,243.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,275.06) --
	(417.69,278.25) --
	(420.87,275.06) --
	(417.69,271.88) --
	(414.51,275.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,310.62) --
	(441.01,313.80) --
	(444.20,310.62) --
	(441.01,307.44) --
	(437.83,310.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,350.67) --
	(464.34,353.85) --
	(467.52,350.67) --
	(464.34,347.48) --
	(461.15,350.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,387.03) --
	(487.66,390.21) --
	(490.84,387.03) --
	(487.66,383.84) --
	(484.48,387.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,426.49) --
	(510.98,429.67) --
	(514.16,426.49) --
	(510.98,423.31) --
	(507.80,426.49);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35,433.62) --
	( 91.18,388.38) --
	(114.50,344.92) --
	(137.82,314.10) --
	(161.15,272.80) --
	(184.47,238.70) --
	(207.79,177.57) --
	(231.11,161.68) --
	(254.44,125.81) --
	(277.76, 73.17) --
	(301.08, 82.04) --
	(324.40,142.66) --
	(347.72,159.89) --
	(371.05,222.89) --
	(394.37,258.43) --
	(417.69,295.99) --
	(441.01,334.42) --
	(464.34,380.60) --
	(487.66,420.23) --
	(495.48,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,384.88) --
	( 94.21,390.13) --
	( 88.15,390.13) --
	( 91.18,384.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,341.42) --
	(117.53,346.67) --
	(111.47,346.67) --
	(114.50,341.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,310.60) --
	(140.85,315.85) --
	(134.79,315.85) --
	(137.82,310.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,269.31) --
	(164.18,274.55) --
	(158.12,274.55) --
	(161.15,269.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,235.20) --
	(187.50,240.45) --
	(181.44,240.45) --
	(184.47,235.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,174.07) --
	(210.82,179.32) --
	(204.76,179.32) --
	(207.79,174.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,158.18) --
	(234.14,163.43) --
	(228.08,163.43) --
	(231.11,158.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,122.31) --
	(257.47,127.56) --
	(251.41,127.56) --
	(254.44,122.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 78.54) --
	(304.11, 83.79) --
	(298.05, 83.79) --
	(301.08, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,139.17) --
	(327.43,144.41) --
	(321.37,144.41) --
	(324.40,139.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,156.39) --
	(350.75,161.64) --
	(344.69,161.64) --
	(347.72,156.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,219.39) --
	(374.08,224.64) --
	(368.02,224.64) --
	(371.05,219.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,254.93) --
	(397.40,260.18) --
	(391.34,260.18) --
	(394.37,254.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,292.49) --
	(420.72,297.74) --
	(414.66,297.74) --
	(417.69,292.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,330.92) --
	(444.04,336.17) --
	(437.98,336.17) --
	(441.01,330.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,377.10) --
	(467.37,382.35) --
	(461.31,382.35) --
	(464.34,377.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,416.73) --
	(490.69,421.98) --
	(484.63,421.98) --
	(487.66,416.73);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.37,433.62) --
	(184.47,421.35) --
	(207.79,358.74) --
	(231.11,327.41) --
	(254.44,286.50) --
	(277.76,231.49) --
	(301.08,153.95) --
	(324.40,120.09) --
	(347.72, 82.04) --
	(371.05,102.66) --
	(394.37,128.24) --
	(417.69,184.73) --
	(441.01,233.50) --
	(464.34,274.46) --
	(487.66,332.81) --
	(510.98,376.91) --
	(534.30,424.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,419.10) rectangle (186.72,423.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,419.10) -- (186.72,423.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,423.60) -- (186.72,419.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,356.49) rectangle (210.04,360.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,356.49) -- (210.04,360.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,360.99) -- (210.04,356.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,325.16) rectangle (233.36,329.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,325.16) -- (233.36,329.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,329.66) -- (233.36,325.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,284.25) rectangle (256.69,288.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,284.25) -- (256.69,288.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,288.75) -- (256.69,284.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,229.24) rectangle (280.01,233.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,229.24) -- (280.01,233.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,233.74) -- (280.01,229.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,151.70) rectangle (303.33,156.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,151.70) -- (303.33,156.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,156.20) -- (303.33,151.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,117.84) rectangle (326.65,122.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,117.84) -- (326.65,122.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,122.34) -- (326.65,117.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 79.79) rectangle (349.97, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 79.79) -- (349.97, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 84.29) -- (349.97, 79.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,100.41) rectangle (373.30,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,100.41) -- (373.30,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,104.91) -- (373.30,100.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,125.99) rectangle (396.62,130.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,125.99) -- (396.62,130.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,130.49) -- (396.62,125.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,182.48) rectangle (419.94,186.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,182.48) -- (419.94,186.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,186.98) -- (419.94,182.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,231.25) rectangle (443.26,235.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,231.25) -- (443.26,235.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,235.75) -- (443.26,231.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,272.21) rectangle (466.59,276.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,272.21) -- (466.59,276.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,276.71) -- (466.59,272.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,330.56) rectangle (489.91,335.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,330.56) -- (489.91,335.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,335.06) -- (489.91,330.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,374.66) rectangle (513.23,379.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,374.66) -- (513.23,379.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,379.16) -- (513.23,374.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,422.59) rectangle (536.55,427.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,422.59) -- (536.55,427.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,427.09) -- (536.55,422.59);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.07,433.62) --
	(254.44,382.19) --
	(277.76,332.32) --
	(301.08,270.09) --
	(324.40,235.73) --
	(347.72,158.26) --
	(371.05,121.75) --
	(394.37, 82.04) --
	(417.69,100.81) --
	(441.01,150.97) --
	(464.34,216.69) --
	(487.66,275.18) --
	(510.98,333.29) --
	(534.30,391.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,379.94) -- (256.69,384.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,384.44) -- (256.69,379.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,382.19) -- (257.62,382.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,379.00) -- (254.44,385.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,330.07) -- (280.01,334.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,334.57) -- (280.01,330.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,332.32) -- (280.94,332.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,329.13) -- (277.76,335.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,267.84) -- (303.33,272.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,272.34) -- (303.33,267.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,270.09) -- (304.26,270.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,266.90) -- (301.08,273.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,233.48) -- (326.65,237.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,237.98) -- (326.65,233.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,235.73) -- (327.58,235.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,232.55) -- (324.40,238.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,156.01) -- (349.97,160.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,160.51) -- (349.97,156.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,158.26) -- (350.91,158.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,155.07) -- (347.72,161.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,119.50) -- (373.30,124.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,124.00) -- (373.30,119.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,121.75) -- (374.23,121.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,118.56) -- (371.05,124.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.79) -- (396.62, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 84.29) -- (396.62, 79.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 82.04) -- (397.55, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 78.86) -- (394.37, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 98.56) -- (419.94,103.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,103.06) -- (419.94, 98.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,100.81) -- (420.87,100.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 97.62) -- (417.69,103.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,148.72) -- (443.26,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,153.22) -- (443.26,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,150.97) -- (444.20,150.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,147.79) -- (441.01,154.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,214.44) -- (466.59,218.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,218.94) -- (466.59,214.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,216.69) -- (467.52,216.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,213.51) -- (464.34,219.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,272.93) -- (489.91,277.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,277.43) -- (489.91,272.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,275.18) -- (490.84,275.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,272.00) -- (487.66,278.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,331.04) -- (513.23,335.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,335.54) -- (513.23,331.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,333.29) -- (514.16,333.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,330.11) -- (510.98,336.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,388.95) -- (536.55,393.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,393.45) -- (536.55,388.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,391.20) -- (537.48,391.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,388.02) -- (534.30,394.38);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.51,433.62) --
	(347.72,425.64) --
	(371.05,316.67) --
	(394.37,247.57) --
	(417.69,185.16) --
	(441.01, 82.04) --
	(464.34,148.44) --
	(487.66,207.77) --
	(510.98,284.82) --
	(534.30,369.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,425.64) -- (350.91,425.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,422.46) -- (347.72,428.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,425.64) --
	(347.72,428.82) --
	(350.91,425.64) --
	(347.72,422.46) --
	(344.54,425.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,316.67) -- (374.23,316.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,313.49) -- (371.05,319.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,316.67) --
	(371.05,319.85) --
	(374.23,316.67) --
	(371.05,313.49) --
	(367.86,316.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,247.57) -- (397.55,247.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,244.39) -- (394.37,250.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,247.57) --
	(394.37,250.75) --
	(397.55,247.57) --
	(394.37,244.39) --
	(391.19,247.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,185.16) -- (420.87,185.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,181.98) -- (417.69,188.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,185.16) --
	(417.69,188.34) --
	(420.87,185.16) --
	(417.69,181.98) --
	(414.51,185.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 82.04) -- (444.20, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 78.86) -- (441.01, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 82.04) --
	(441.01, 85.22) --
	(444.20, 82.04) --
	(441.01, 78.86) --
	(437.83, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,148.44) -- (467.52,148.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,145.25) -- (464.34,151.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,148.44) --
	(464.34,151.62) --
	(467.52,148.44) --
	(464.34,145.25) --
	(461.15,148.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,207.77) -- (490.84,207.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,204.58) -- (487.66,210.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,207.77) --
	(487.66,210.95) --
	(490.84,207.77) --
	(487.66,204.58) --
	(484.48,207.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,284.82) -- (514.16,284.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,281.64) -- (510.98,288.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,284.82) --
	(510.98,288.01) --
	(514.16,284.82) --
	(510.98,281.64) --
	(507.80,284.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,369.52) -- (537.48,369.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,366.34) -- (534.30,372.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,369.52) --
	(534.30,372.70) --
	(537.48,369.52) --
	(534.30,366.34) --
	(531.12,369.52);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.31,433.62) --
	(441.01,305.21) --
	(464.34,190.32) --
	(487.66, 82.04) --
	(510.98,192.36) --
	(534.30,328.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,305.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,305.21) -- (443.26,305.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,302.96) -- (441.01,307.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,190.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,190.32) -- (466.59,190.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,188.07) -- (464.34,192.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 82.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 82.04) -- (489.91, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 79.79) -- (487.66, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,192.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,192.36) -- (513.23,192.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,190.11) -- (510.98,194.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,328.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,328.53) -- (536.55,328.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,326.28) -- (534.30,330.78);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.06,433.62) --
	(534.30, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 78.54) --
	(537.33, 84.66) --
	(531.27, 84.66) --
	(534.30, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 85.54) --
	(537.33, 79.41) --
	(531.27, 79.41) --
	(534.30, 85.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=512_nX=16384_Score=1.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 02:38:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,106.98) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,106.98) -- ( 43.20,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,160.08) -- ( 43.20,160.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,213.17) -- ( 43.20,213.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.26) -- ( 43.20,266.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,319.36) -- ( 43.20,319.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,102.51) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,155.60) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,208.69) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,261.79) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,314.88) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,106.98) -- (552.96,106.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,160.08) -- (552.96,160.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,213.17) -- (552.96,213.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,266.26) -- (552.96,266.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,319.36) -- (552.96,319.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,106.98) --
	( 90.62,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,106.98) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70,433.62) --
	( 91.18,204.60) --
	(114.50,106.98) --
	(137.82,141.68) --
	(161.15,201.11) --
	(184.47,292.91) --
	(207.79,347.17) --
	(231.11,391.94) --
	(252.01,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,208.10) --
	( 94.21,202.85) --
	( 88.15,202.85) --
	( 91.18,208.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,110.48) --
	(117.53,105.23) --
	(111.47,105.23) --
	(114.50,110.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,145.18) --
	(140.85,139.93) --
	(134.79,139.93) --
	(137.82,145.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,204.61) --
	(164.18,199.36) --
	(158.12,199.36) --
	(161.15,204.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,296.41) --
	(187.50,291.16) --
	(181.44,291.16) --
	(184.47,296.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,350.67) --
	(210.82,345.42) --
	(204.76,345.42) --
	(207.79,350.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,395.44) --
	(234.14,390.19) --
	(228.08,390.19) --
	(231.11,395.44);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.35,433.62) --
	( 91.18,330.40) --
	(114.50,226.43) --
	(137.82,166.14) --
	(161.15,106.98) --
	(184.47, 94.69) --
	(207.79,143.24) --
	(231.11,154.69) --
	(254.44,190.32) --
	(277.76,225.06) --
	(301.08,249.76) --
	(324.40,284.32) --
	(347.72,312.33) --
	(371.05,333.07) --
	(394.37,361.98) --
	(417.69,390.10) --
	(441.01,414.02) --
	(456.20,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,330.40) -- ( 94.36,330.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,327.22) -- ( 91.18,333.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,226.43) -- (117.68,226.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,223.25) -- (114.50,229.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,166.14) -- (141.01,166.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,162.95) -- (137.82,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,106.98) -- (164.33,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,103.80) -- (161.15,110.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 94.69) -- (187.65, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 91.51) -- (184.47, 97.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,143.24) -- (210.97,143.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,140.06) -- (207.79,146.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,154.69) -- (234.30,154.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,151.51) -- (231.11,157.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,190.32) -- (257.62,190.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,187.14) -- (254.44,193.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,225.06) -- (280.94,225.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,221.88) -- (277.76,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,249.76) -- (304.26,249.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,246.58) -- (301.08,252.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,284.32) -- (327.58,284.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,281.14) -- (324.40,287.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,312.33) -- (350.91,312.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,309.15) -- (347.72,315.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,333.07) -- (374.23,333.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,329.89) -- (371.05,336.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,361.98) -- (397.55,361.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,358.80) -- (394.37,365.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,390.10) -- (420.87,390.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,386.91) -- (417.69,393.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,414.02) -- (444.20,414.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,410.84) -- (441.01,417.20);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.34,433.62) --
	( 91.18,328.85) --
	(114.50,256.63) --
	(137.82,193.59) --
	(161.15,171.33) --
	(184.47,130.78) --
	(207.79,106.98) --
	(231.11,133.82) --
	(254.44,169.21) --
	(277.76,200.32) --
	(301.08,245.61) --
	(324.40,267.71) --
	(347.72,295.80) --
	(371.05,316.35) --
	(394.37,354.52) --
	(417.69,370.22) --
	(441.01,400.57) --
	(463.79,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,326.60) -- ( 93.43,331.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,331.10) -- ( 93.43,326.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,254.38) -- (116.75,258.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,258.88) -- (116.75,254.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,191.34) -- (140.07,195.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,195.84) -- (140.07,191.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,169.08) -- (163.40,173.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,173.58) -- (163.40,169.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,128.53) -- (186.72,133.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,133.03) -- (186.72,128.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,104.73) -- (210.04,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,109.23) -- (210.04,104.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,131.57) -- (233.36,136.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,136.07) -- (233.36,131.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,166.96) -- (256.69,171.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,171.46) -- (256.69,166.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,198.07) -- (280.01,202.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,202.57) -- (280.01,198.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,243.36) -- (303.33,247.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,247.86) -- (303.33,243.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,265.46) -- (326.65,269.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,269.96) -- (326.65,265.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,293.55) -- (349.97,298.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,298.05) -- (349.97,293.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,314.10) -- (373.30,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,318.60) -- (373.30,314.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,352.27) -- (396.62,356.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,356.77) -- (396.62,352.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,367.97) -- (419.94,372.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,372.47) -- (419.94,367.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,398.32) -- (443.26,402.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,402.82) -- (443.26,398.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,432.16) -- (463.54,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.13,433.62) -- (466.59,432.16);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,433.62) --
	( 91.18,372.88) --
	(114.50,321.31) --
	(137.82,271.11) --
	(161.15,221.74) --
	(184.47,187.66) --
	(207.79,150.84) --
	(231.11,101.61) --
	(254.44,106.98) --
	(277.76,110.99) --
	(301.08,132.09) --
	(324.40,157.63) --
	(347.72,193.04) --
	(371.05,225.12) --
	(394.37,264.17) --
	(417.69,291.46) --
	(441.01,324.76) --
	(464.34,358.15) --
	(487.66,395.66) --
	(504.80,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,372.88) --
	( 91.18,376.06) --
	( 94.36,372.88) --
	( 91.18,369.70) --
	( 88.00,372.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,321.31) --
	(114.50,324.49) --
	(117.68,321.31) --
	(114.50,318.12) --
	(111.32,321.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,271.11) --
	(137.82,274.29) --
	(141.01,271.11) --
	(137.82,267.92) --
	(134.64,271.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,221.74) --
	(161.15,224.92) --
	(164.33,221.74) --
	(161.15,218.56) --
	(157.96,221.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,187.66) --
	(184.47,190.84) --
	(187.65,187.66) --
	(184.47,184.47) --
	(181.29,187.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,150.84) --
	(207.79,154.03) --
	(210.97,150.84) --
	(207.79,147.66) --
	(204.61,150.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,101.61) --
	(231.11,104.80) --
	(234.30,101.61) --
	(231.11, 98.43) --
	(227.93,101.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,106.98) --
	(254.44,110.17) --
	(257.62,106.98) --
	(254.44,103.80) --
	(251.25,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,110.99) --
	(277.76,114.17) --
	(280.94,110.99) --
	(277.76,107.81) --
	(274.58,110.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,132.09) --
	(301.08,135.28) --
	(304.26,132.09) --
	(301.08,128.91) --
	(297.90,132.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,157.63) --
	(324.40,160.81) --
	(327.58,157.63) --
	(324.40,154.45) --
	(321.22,157.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,193.04) --
	(347.72,196.23) --
	(350.91,193.04) --
	(347.72,189.86) --
	(344.54,193.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,225.12) --
	(371.05,228.31) --
	(374.23,225.12) --
	(371.05,221.94) --
	(367.86,225.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,264.17) --
	(394.37,267.36) --
	(397.55,264.17) --
	(394.37,260.99) --
	(391.19,264.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,291.46) --
	(417.69,294.64) --
	(420.87,291.46) --
	(417.69,288.28) --
	(414.51,291.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,324.76) --
	(441.01,327.94) --
	(444.20,324.76) --
	(441.01,321.58) --
	(437.83,324.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,358.15) --
	(464.34,361.34) --
	(467.52,358.15) --
	(464.34,354.97) --
	(461.15,358.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,395.66) --
	(487.66,398.85) --
	(490.84,395.66) --
	(487.66,392.48) --
	(484.48,395.66);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.55,433.62) --
	( 91.18,410.31) --
	(114.50,347.83) --
	(137.82,308.79) --
	(161.15,266.09) --
	(184.47,243.20) --
	(207.79,211.64) --
	(231.11,178.70) --
	(254.44,137.21) --
	(277.76,142.42) --
	(301.08,106.98) --
	(324.40,157.69) --
	(347.72,161.39) --
	(371.05,208.70) --
	(394.37,220.00) --
	(417.69,263.57) --
	(441.01,285.87) --
	(464.34,315.32) --
	(487.66,356.71) --
	(510.98,410.38) --
	(516.03,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,406.81) --
	( 94.21,412.06) --
	( 88.15,412.06) --
	( 91.18,406.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,344.33) --
	(117.53,349.58) --
	(111.47,349.58) --
	(114.50,344.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,305.30) --
	(140.85,310.54) --
	(134.79,310.54) --
	(137.82,305.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,262.59) --
	(164.18,267.84) --
	(158.12,267.84) --
	(161.15,262.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,239.70) --
	(187.50,244.95) --
	(181.44,244.95) --
	(184.47,239.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,208.14) --
	(210.82,213.39) --
	(204.76,213.39) --
	(207.79,208.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,175.20) --
	(234.14,180.45) --
	(228.08,180.45) --
	(231.11,175.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,133.71) --
	(257.47,138.96) --
	(251.41,138.96) --
	(254.44,133.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,138.92) --
	(280.79,144.17) --
	(274.73,144.17) --
	(277.76,138.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,103.48) --
	(304.11,108.73) --
	(298.05,108.73) --
	(301.08,103.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,154.19) --
	(327.43,159.44) --
	(321.37,159.44) --
	(324.40,154.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,157.89) --
	(350.75,163.14) --
	(344.69,163.14) --
	(347.72,157.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,205.20) --
	(374.08,210.45) --
	(368.02,210.45) --
	(371.05,205.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,216.50) --
	(397.40,221.75) --
	(391.34,221.75) --
	(394.37,216.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,260.07) --
	(420.72,265.32) --
	(414.66,265.32) --
	(417.69,260.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,282.37) --
	(444.04,287.62) --
	(437.98,287.62) --
	(441.01,282.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,311.82) --
	(467.37,317.07) --
	(461.31,317.07) --
	(464.34,311.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,353.21) --
	(490.69,358.46) --
	(484.63,358.46) --
	(487.66,353.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,406.88) --
	(514.01,412.13) --
	(507.95,412.13) --
	(510.98,406.88);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24,433.62) --
	(114.50,416.58) --
	(137.82,372.26) --
	(161.15,342.78) --
	(184.47,302.14) --
	(207.79,279.77) --
	(231.11,250.55) --
	(254.44,216.37) --
	(277.76,187.07) --
	(301.08,148.53) --
	(324.40,147.42) --
	(347.72,106.98) --
	(371.05,143.17) --
	(394.37,187.65) --
	(417.69,213.97) --
	(441.01,241.28) --
	(464.34,287.06) --
	(487.66,340.91) --
	(510.98,392.92) --
	(518.77,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,414.33) rectangle (116.75,418.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,414.33) -- (116.75,418.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,418.83) -- (116.75,414.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,370.01) rectangle (140.07,374.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,370.01) -- (140.07,374.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,374.51) -- (140.07,370.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,340.53) rectangle (163.40,345.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,340.53) -- (163.40,345.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,345.03) -- (163.40,340.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,299.89) rectangle (186.72,304.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,299.89) -- (186.72,304.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,304.39) -- (186.72,299.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,277.52) rectangle (210.04,282.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,277.52) -- (210.04,282.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,282.02) -- (210.04,277.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,248.30) rectangle (233.36,252.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,248.30) -- (233.36,252.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,252.80) -- (233.36,248.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,214.12) rectangle (256.69,218.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,214.12) -- (256.69,218.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,218.62) -- (256.69,214.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,184.82) rectangle (280.01,189.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,184.82) -- (280.01,189.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,189.32) -- (280.01,184.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,146.28) rectangle (303.33,150.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,146.28) -- (303.33,150.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,150.78) -- (303.33,146.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,145.17) rectangle (326.65,149.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,145.17) -- (326.65,149.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,149.67) -- (326.65,145.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,104.73) rectangle (349.97,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,104.73) -- (349.97,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,109.23) -- (349.97,104.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,140.92) rectangle (373.30,145.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,140.92) -- (373.30,145.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,145.42) -- (373.30,140.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,185.40) rectangle (396.62,189.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,185.40) -- (396.62,189.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,189.90) -- (396.62,185.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,211.72) rectangle (419.94,216.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,211.72) -- (419.94,216.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,216.22) -- (419.94,211.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,239.03) rectangle (443.26,243.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,239.03) -- (443.26,243.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,243.53) -- (443.26,239.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,284.81) rectangle (466.59,289.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,284.81) -- (466.59,289.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,289.31) -- (466.59,284.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,338.66) rectangle (489.91,343.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,338.66) -- (489.91,343.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,343.16) -- (489.91,338.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,390.67) rectangle (513.23,395.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,390.67) -- (513.23,395.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,395.17) -- (513.23,390.67);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36,433.62) --
	(137.82,423.94) --
	(161.15,397.41) --
	(184.47,367.60) --
	(207.79,340.25) --
	(231.11,312.78) --
	(254.44,281.92) --
	(277.76,260.57) --
	(301.08,233.91) --
	(324.40,190.75) --
	(347.72,161.68) --
	(371.05,137.23) --
	(394.37,106.98) --
	(417.69,126.47) --
	(441.01,166.30) --
	(464.34,204.86) --
	(487.66,263.51) --
	(510.98,330.00) --
	(527.71,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,421.69) -- (140.07,426.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,426.19) -- (140.07,421.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,423.94) -- (141.01,423.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,420.76) -- (137.82,427.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,395.16) -- (163.40,399.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,399.66) -- (163.40,395.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,397.41) -- (164.33,397.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,394.23) -- (161.15,400.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,365.35) -- (186.72,369.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,369.85) -- (186.72,365.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,367.60) -- (187.65,367.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,364.41) -- (184.47,370.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,338.00) -- (210.04,342.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,342.50) -- (210.04,338.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,340.25) -- (210.97,340.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,337.07) -- (207.79,343.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,310.53) -- (233.36,315.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,315.03) -- (233.36,310.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,312.78) -- (234.30,312.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,309.59) -- (231.11,315.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,279.67) -- (256.69,284.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,284.17) -- (256.69,279.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,281.92) -- (257.62,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,278.74) -- (254.44,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,258.32) -- (280.01,262.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,262.82) -- (280.01,258.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,260.57) -- (280.94,260.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,257.39) -- (277.76,263.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,231.66) -- (303.33,236.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,236.16) -- (303.33,231.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,233.91) -- (304.26,233.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,230.73) -- (301.08,237.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,188.50) -- (326.65,193.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,193.00) -- (326.65,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,190.75) -- (327.58,190.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,187.56) -- (324.40,193.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,159.43) -- (349.97,163.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,163.93) -- (349.97,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,161.68) -- (350.91,161.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,158.50) -- (347.72,164.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,134.98) -- (373.30,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,139.48) -- (373.30,134.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,137.23) -- (374.23,137.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,134.05) -- (371.05,140.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,104.73) -- (396.62,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,109.23) -- (396.62,104.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,106.98) -- (397.55,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,103.80) -- (394.37,110.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,124.22) -- (419.94,128.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,128.72) -- (419.94,124.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,126.47) -- (420.87,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,123.29) -- (417.69,129.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,164.05) -- (443.26,168.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,168.55) -- (443.26,164.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,166.30) -- (444.20,166.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,163.11) -- (441.01,169.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,202.61) -- (466.59,207.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,207.11) -- (466.59,202.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,204.86) -- (467.52,204.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,201.68) -- (464.34,208.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,261.26) -- (489.91,265.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,265.76) -- (489.91,261.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,263.51) -- (490.84,263.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,260.33) -- (487.66,266.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,327.75) -- (513.23,332.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,332.25) -- (513.23,327.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,330.00) -- (514.16,330.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,326.82) -- (510.98,333.18);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.48,433.62) --
	(231.11,423.83) --
	(254.44,401.46) --
	(277.76,370.50) --
	(301.08,349.80) --
	(324.40,309.58) --
	(347.72,273.43) --
	(371.05,235.52) --
	(394.37,193.61) --
	(417.69,149.55) --
	(441.01,106.98) --
	(464.34, 73.17) --
	(487.66,156.12) --
	(510.98,245.13) --
	(534.30,423.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,423.83) -- (234.30,423.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,420.65) -- (231.11,427.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,423.83) --
	(231.11,427.01) --
	(234.30,423.83) --
	(231.11,420.65) --
	(227.93,423.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,401.46) -- (257.62,401.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,398.28) -- (254.44,404.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,401.46) --
	(254.44,404.65) --
	(257.62,401.46) --
	(254.44,398.28) --
	(251.25,401.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,370.50) -- (280.94,370.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,367.31) -- (277.76,373.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,370.50) --
	(277.76,373.68) --
	(280.94,370.50) --
	(277.76,367.31) --
	(274.58,370.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,349.80) -- (304.26,349.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,346.62) -- (301.08,352.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,349.80) --
	(301.08,352.98) --
	(304.26,349.80) --
	(301.08,346.62) --
	(297.90,349.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,309.58) -- (327.58,309.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,306.40) -- (324.40,312.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,309.58) --
	(324.40,312.77) --
	(327.58,309.58) --
	(324.40,306.40) --
	(321.22,309.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,273.43) -- (350.91,273.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,270.25) -- (347.72,276.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,273.43) --
	(347.72,276.61) --
	(350.91,273.43) --
	(347.72,270.25) --
	(344.54,273.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,235.52) -- (374.23,235.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,232.34) -- (371.05,238.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,235.52) --
	(371.05,238.70) --
	(374.23,235.52) --
	(371.05,232.34) --
	(367.86,235.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,193.61) -- (397.55,193.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,190.43) -- (394.37,196.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,193.61) --
	(394.37,196.79) --
	(397.55,193.61) --
	(394.37,190.43) --
	(391.19,193.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,149.55) -- (420.87,149.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,146.36) -- (417.69,152.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,149.55) --
	(417.69,152.73) --
	(420.87,149.55) --
	(417.69,146.36) --
	(414.51,149.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,106.98) -- (444.20,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,103.80) -- (441.01,110.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,106.98) --
	(441.01,110.17) --
	(444.20,106.98) --
	(441.01,103.80) --
	(437.83,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 73.17) -- (467.52, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 69.99) -- (464.34, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 73.17) --
	(464.34, 76.35) --
	(467.52, 73.17) --
	(464.34, 69.99) --
	(461.15, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,156.12) -- (490.84,156.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,152.94) -- (487.66,159.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,156.12) --
	(487.66,159.30) --
	(490.84,156.12) --
	(487.66,152.94) --
	(484.48,156.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,245.13) -- (514.16,245.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,241.95) -- (510.98,248.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,245.13) --
	(510.98,248.31) --
	(514.16,245.13) --
	(510.98,241.95) --
	(507.80,245.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,423.62) -- (537.48,423.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,420.43) -- (534.30,426.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,423.62) --
	(534.30,426.80) --
	(537.48,423.62) --
	(534.30,420.43) --
	(531.12,423.62);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.93,433.62) --
	(371.05,431.30) --
	(394.37,373.22) --
	(417.69,310.57) --
	(441.01,236.47) --
	(464.34,154.98) --
	(487.66,106.98) --
	(510.98,156.91) --
	(534.30,433.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,431.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,431.30) -- (373.30,431.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,429.05) -- (371.05,433.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,373.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,373.22) -- (396.62,373.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,370.97) -- (394.37,375.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,310.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,310.57) -- (419.94,310.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,308.32) -- (417.69,312.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,236.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,236.47) -- (443.26,236.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,234.22) -- (441.01,238.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,154.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,154.98) -- (466.59,154.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,152.73) -- (464.34,157.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,106.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,106.98) -- (489.91,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,104.73) -- (487.66,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,156.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,156.91) -- (513.23,156.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,154.66) -- (510.98,159.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,433.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,433.18) -- (536.55,433.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,430.93) -- (534.30,433.62);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.09,433.62) --
	(534.30,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,103.48) --
	(537.33,109.61) --
	(531.27,109.61) --
	(534.30,103.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,110.48) --
	(537.33,104.36) --
	(531.27,104.36) --
	(534.30,110.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=512_nX=16384_Score=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 43.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,133.03) -- ( 43.20,133.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,192.88) -- ( 43.20,192.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,252.74) -- ( 43.20,252.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,312.59) -- ( 43.20,312.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,128.55) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,188.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,248.26) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,308.12) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.17) -- (552.96, 73.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,133.03) -- (552.96,133.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,192.88) -- (552.96,192.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,252.74) -- (552.96,252.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,312.59) -- (552.96,312.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.17) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,200.16) --
	(114.50, 73.17) --
	(137.82,153.36) --
	(161.15,220.08) --
	(184.47,272.26) --
	(207.79,317.88) --
	(231.11,355.85) --
	(254.44,391.08) --
	(277.76,423.11) --
	(286.39,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,203.66) --
	( 94.21,198.42) --
	( 88.15,198.42) --
	( 91.18,203.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.67) --
	(117.53, 71.42) --
	(111.47, 71.42) --
	(114.50, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,156.86) --
	(140.85,151.61) --
	(134.79,151.61) --
	(137.82,156.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,223.58) --
	(164.18,218.33) --
	(158.12,218.33) --
	(161.15,223.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,275.76) --
	(187.50,270.51) --
	(181.44,270.51) --
	(184.47,275.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,321.38) --
	(210.82,316.13) --
	(204.76,316.13) --
	(207.79,321.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,359.35) --
	(234.14,354.10) --
	(228.08,354.10) --
	(231.11,359.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,394.57) --
	(257.47,389.33) --
	(251.41,389.33) --
	(254.44,394.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,426.61) --
	(280.79,421.36) --
	(274.73,421.36) --
	(277.76,426.61);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,311.44) --
	(114.50,201.43) --
	(137.82,123.47) --
	(161.15, 73.17) --
	(184.47,142.44) --
	(207.79,182.10) --
	(231.11,219.57) --
	(254.44,255.09) --
	(277.76,287.81) --
	(301.08,317.74) --
	(324.40,347.07) --
	(347.72,375.30) --
	(371.05,403.37) --
	(394.37,430.93) --
	(396.50,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,311.44) -- ( 94.36,311.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,308.26) -- ( 91.18,314.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,201.43) -- (117.68,201.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,198.25) -- (114.50,204.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,123.47) -- (141.01,123.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,120.29) -- (137.82,126.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.17) -- (164.33, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 69.99) -- (161.15, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,142.44) -- (187.65,142.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,139.26) -- (184.47,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,182.10) -- (210.97,182.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,178.92) -- (207.79,185.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,219.57) -- (234.30,219.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,216.38) -- (231.11,222.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,255.09) -- (257.62,255.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,251.91) -- (254.44,258.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,287.81) -- (280.94,287.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,284.63) -- (277.76,291.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,317.74) -- (304.26,317.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,314.56) -- (301.08,320.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,347.07) -- (327.58,347.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,343.89) -- (324.40,350.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,375.30) -- (350.91,375.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,372.12) -- (347.72,378.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,403.37) -- (374.23,403.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,400.19) -- (371.05,406.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,430.93) -- (397.55,430.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,427.74) -- (394.37,433.62);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,389.00) --
	(114.50,283.68) --
	(137.82,206.87) --
	(161.15,146.61) --
	(184.47, 93.58) --
	(207.79, 73.17) --
	(231.11,136.89) --
	(254.44,172.02) --
	(277.76,206.25) --
	(301.08,238.78) --
	(324.40,268.95) --
	(347.72,300.27) --
	(371.05,331.27) --
	(394.37,362.86) --
	(417.69,396.65) --
	(441.01,433.24) --
	(441.22,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,386.75) -- ( 93.43,391.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,391.25) -- ( 93.43,386.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,281.43) -- (116.75,285.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,285.93) -- (116.75,281.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,204.62) -- (140.07,209.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,209.12) -- (140.07,204.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,144.36) -- (163.40,148.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,148.86) -- (163.40,144.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 91.33) -- (186.72, 95.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 95.83) -- (186.72, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.92) -- (210.04, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.42) -- (210.04, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,134.64) -- (233.36,139.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,139.14) -- (233.36,134.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,169.77) -- (256.69,174.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,174.27) -- (256.69,169.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,204.00) -- (280.01,208.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,208.50) -- (280.01,204.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,236.53) -- (303.33,241.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,241.03) -- (303.33,236.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,266.70) -- (326.65,271.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,271.20) -- (326.65,266.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,298.02) -- (349.97,302.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,302.52) -- (349.97,298.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,329.02) -- (373.30,333.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,333.52) -- (373.30,329.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,360.61) -- (396.62,365.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,365.11) -- (396.62,360.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,394.40) -- (419.94,398.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,398.90) -- (419.94,394.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,430.99) -- (441.39,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.63,433.62) -- (443.26,430.99);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.81,433.62) --
	(114.50,356.77) --
	(137.82,292.95) --
	(161.15,239.17) --
	(184.47,194.88) --
	(207.79,154.33) --
	(231.11,118.23) --
	(254.44, 73.17) --
	(277.76, 97.28) --
	(301.08,128.58) --
	(324.40,159.67) --
	(347.72,191.99) --
	(371.05,226.84) --
	(394.37,262.60) --
	(417.69,301.33) --
	(441.01,344.02) --
	(464.34,393.76) --
	(479.51,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,356.77) --
	(114.50,359.95) --
	(117.68,356.77) --
	(114.50,353.59) --
	(111.32,356.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,292.95) --
	(137.82,296.13) --
	(141.01,292.95) --
	(137.82,289.77) --
	(134.64,292.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,239.17) --
	(161.15,242.35) --
	(164.33,239.17) --
	(161.15,235.99) --
	(157.96,239.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,194.88) --
	(184.47,198.06) --
	(187.65,194.88) --
	(184.47,191.70) --
	(181.29,194.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,154.33) --
	(207.79,157.51) --
	(210.97,154.33) --
	(207.79,151.14) --
	(204.61,154.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,118.23) --
	(231.11,121.42) --
	(234.30,118.23) --
	(231.11,115.05) --
	(227.93,118.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.17) --
	(254.44, 76.35) --
	(257.62, 73.17) --
	(254.44, 69.99) --
	(251.25, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 97.28) --
	(277.76,100.46) --
	(280.94, 97.28) --
	(277.76, 94.09) --
	(274.58, 97.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,128.58) --
	(301.08,131.76) --
	(304.26,128.58) --
	(301.08,125.40) --
	(297.90,128.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,159.67) --
	(324.40,162.85) --
	(327.58,159.67) --
	(324.40,156.48) --
	(321.22,159.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,191.99) --
	(347.72,195.17) --
	(350.91,191.99) --
	(347.72,188.81) --
	(344.54,191.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,226.84) --
	(371.05,230.02) --
	(374.23,226.84) --
	(371.05,223.66) --
	(367.86,226.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,262.60) --
	(394.37,265.78) --
	(397.55,262.60) --
	(394.37,259.42) --
	(391.19,262.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,301.33) --
	(417.69,304.51) --
	(420.87,301.33) --
	(417.69,298.15) --
	(414.51,301.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,344.02) --
	(441.01,347.20) --
	(444.20,344.02) --
	(441.01,340.84) --
	(437.83,344.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,393.76) --
	(464.34,396.94) --
	(467.52,393.76) --
	(464.34,390.57) --
	(461.15,393.76);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.37,433.62) --
	(114.50,383.02) --
	(137.82,321.34) --
	(161.15,269.76) --
	(184.47,225.89) --
	(207.79,186.16) --
	(231.11,148.74) --
	(254.44,116.32) --
	(277.76, 87.17) --
	(301.08, 73.17) --
	(324.40,126.78) --
	(347.72,158.68) --
	(371.05,194.70) --
	(394.37,230.07) --
	(417.69,269.02) --
	(441.01,313.53) --
	(464.34,364.57) --
	(487.66,426.59) --
	(489.64,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,379.52) --
	(117.53,384.76) --
	(111.47,384.76) --
	(114.50,379.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,317.84) --
	(140.85,323.09) --
	(134.79,323.09) --
	(137.82,317.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,266.26) --
	(164.18,271.51) --
	(158.12,271.51) --
	(161.15,266.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,222.39) --
	(187.50,227.63) --
	(181.44,227.63) --
	(184.47,222.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,182.66) --
	(210.82,187.91) --
	(204.76,187.91) --
	(207.79,182.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,145.24) --
	(234.14,150.49) --
	(228.08,150.49) --
	(231.11,145.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,112.83) --
	(257.47,118.07) --
	(251.41,118.07) --
	(254.44,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 83.67) --
	(280.79, 88.92) --
	(274.73, 88.92) --
	(277.76, 83.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.67) --
	(304.11, 74.92) --
	(298.05, 74.92) --
	(301.08, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,123.28) --
	(327.43,128.53) --
	(321.37,128.53) --
	(324.40,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,155.18) --
	(350.75,160.43) --
	(344.69,160.43) --
	(347.72,155.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,191.21) --
	(374.08,196.45) --
	(368.02,196.45) --
	(371.05,191.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,226.57) --
	(397.40,231.82) --
	(391.34,231.82) --
	(394.37,226.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,265.52) --
	(420.72,270.77) --
	(414.66,270.77) --
	(417.69,265.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,310.04) --
	(444.04,315.28) --
	(437.98,315.28) --
	(441.01,310.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,361.08) --
	(467.37,366.32) --
	(461.31,366.32) --
	(464.34,361.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,423.09) --
	(490.69,428.34) --
	(484.63,428.34) --
	(487.66,423.09);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66,433.62) --
	(137.82,396.67) --
	(161.15,345.61) --
	(184.47,301.85) --
	(207.79,262.26) --
	(231.11,226.31) --
	(254.44,191.84) --
	(277.76,157.94) --
	(301.08,125.61) --
	(324.40, 92.70) --
	(347.72, 73.17) --
	(371.05,119.26) --
	(394.37,159.68) --
	(417.69,202.25) --
	(441.01,247.67) --
	(464.34,300.99) --
	(487.66,368.22) --
	(504.95,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,394.42) rectangle (140.07,398.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,394.42) -- (140.07,398.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,398.92) -- (140.07,394.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,343.36) rectangle (163.40,347.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,343.36) -- (163.40,347.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,347.86) -- (163.40,343.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,299.60) rectangle (186.72,304.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,299.60) -- (186.72,304.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,304.10) -- (186.72,299.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,260.01) rectangle (210.04,264.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,260.01) -- (210.04,264.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,264.51) -- (210.04,260.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,224.06) rectangle (233.36,228.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,224.06) -- (233.36,228.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,228.56) -- (233.36,224.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,189.59) rectangle (256.69,194.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,189.59) -- (256.69,194.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,194.09) -- (256.69,189.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,155.69) rectangle (280.01,160.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,155.69) -- (280.01,160.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,160.19) -- (280.01,155.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,123.36) rectangle (303.33,127.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,123.36) -- (303.33,127.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,127.86) -- (303.33,123.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 90.45) rectangle (326.65, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 90.45) -- (326.65, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 94.95) -- (326.65, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) rectangle (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) -- (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.42) -- (349.97, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,117.01) rectangle (373.30,121.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,117.01) -- (373.30,121.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,121.51) -- (373.30,117.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,157.43) rectangle (396.62,161.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,157.43) -- (396.62,161.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,161.93) -- (396.62,157.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,200.00) rectangle (419.94,204.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,200.00) -- (419.94,204.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,204.50) -- (419.94,200.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,245.42) rectangle (443.26,249.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,245.42) -- (443.26,249.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,249.92) -- (443.26,245.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,298.74) rectangle (466.59,303.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,298.74) -- (466.59,303.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,303.24) -- (466.59,298.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,365.97) rectangle (489.91,370.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,365.97) -- (489.91,370.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,370.47) -- (489.91,365.97);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.75,433.62) --
	(161.15,395.20) --
	(184.47,357.74) --
	(207.79,323.29) --
	(231.11,291.58) --
	(254.44,260.08) --
	(277.76,230.33) --
	(301.08,199.04) --
	(324.40,168.64) --
	(347.72,135.79) --
	(371.05,100.39) --
	(394.37, 73.17) --
	(417.69,119.26) --
	(441.01,167.88) --
	(464.34,223.37) --
	(487.66,288.39) --
	(510.98,380.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,392.95) -- (163.40,397.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,397.45) -- (163.40,392.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,395.20) -- (164.33,395.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,392.02) -- (161.15,398.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,355.49) -- (186.72,359.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,359.99) -- (186.72,355.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,357.74) -- (187.65,357.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,354.56) -- (184.47,360.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,321.04) -- (210.04,325.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,325.54) -- (210.04,321.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,323.29) -- (210.97,323.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,320.10) -- (207.79,326.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,289.33) -- (233.36,293.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,293.83) -- (233.36,289.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,291.58) -- (234.30,291.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,288.40) -- (231.11,294.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,257.83) -- (256.69,262.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,262.33) -- (256.69,257.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,260.08) -- (257.62,260.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,256.90) -- (254.44,263.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,228.08) -- (280.01,232.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,232.58) -- (280.01,228.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,230.33) -- (280.94,230.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,227.15) -- (277.76,233.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,196.79) -- (303.33,201.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,201.29) -- (303.33,196.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,199.04) -- (304.26,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,195.86) -- (301.08,202.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,166.39) -- (326.65,170.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,170.89) -- (326.65,166.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,168.64) -- (327.58,168.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,165.46) -- (324.40,171.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,133.54) -- (349.97,138.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,138.04) -- (349.97,133.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,135.79) -- (350.91,135.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,132.61) -- (347.72,138.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 98.14) -- (373.30,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,102.64) -- (373.30, 98.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,100.39) -- (374.23,100.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 97.21) -- (371.05,103.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 70.92) -- (396.62, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.42) -- (396.62, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.17) -- (397.55, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 69.99) -- (394.37, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,117.01) -- (419.94,121.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,121.51) -- (419.94,117.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,119.26) -- (420.87,119.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,116.08) -- (417.69,122.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,165.63) -- (443.26,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,170.13) -- (443.26,165.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,167.88) -- (444.20,167.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,164.70) -- (441.01,171.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,221.12) -- (466.59,225.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,225.62) -- (466.59,221.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,223.37) -- (467.52,223.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,220.19) -- (464.34,226.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,286.14) -- (489.91,290.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,290.64) -- (489.91,286.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,288.39) -- (490.84,288.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,285.21) -- (487.66,291.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,378.19) -- (513.23,382.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,382.69) -- (513.23,378.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,380.44) -- (514.16,380.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,377.26) -- (510.98,383.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.10,433.62) --
	(254.44,416.56) --
	(277.76,386.68) --
	(301.08,358.25) --
	(324.40,326.44) --
	(347.72,292.04) --
	(371.05,255.92) --
	(394.37,214.28) --
	(417.69,169.21) --
	(441.01, 73.17) --
	(464.34, 98.54) --
	(487.66,175.48) --
	(510.98,288.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,416.56) -- (257.62,416.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,413.37) -- (254.44,419.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,416.56) --
	(254.44,419.74) --
	(257.62,416.56) --
	(254.44,413.37) --
	(251.25,416.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,386.68) -- (280.94,386.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,383.50) -- (277.76,389.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,386.68) --
	(277.76,389.86) --
	(280.94,386.68) --
	(277.76,383.50) --
	(274.58,386.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,358.25) -- (304.26,358.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,355.07) -- (301.08,361.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,358.25) --
	(301.08,361.43) --
	(304.26,358.25) --
	(301.08,355.07) --
	(297.90,358.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,326.44) -- (327.58,326.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,323.26) -- (324.40,329.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,326.44) --
	(324.40,329.63) --
	(327.58,326.44) --
	(324.40,323.26) --
	(321.22,326.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,292.04) -- (350.91,292.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,288.86) -- (347.72,295.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,292.04) --
	(347.72,295.23) --
	(350.91,292.04) --
	(347.72,288.86) --
	(344.54,292.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,255.92) -- (374.23,255.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,252.74) -- (371.05,259.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,255.92) --
	(371.05,259.10) --
	(374.23,255.92) --
	(371.05,252.74) --
	(367.86,255.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,214.28) -- (397.55,214.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,211.09) -- (394.37,217.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,214.28) --
	(394.37,217.46) --
	(397.55,214.28) --
	(394.37,211.09) --
	(391.19,214.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,169.21) -- (420.87,169.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,166.03) -- (417.69,172.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,169.21) --
	(417.69,172.39) --
	(420.87,169.21) --
	(417.69,166.03) --
	(414.51,169.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) -- (444.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 69.99) -- (441.01, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) --
	(441.01, 76.35) --
	(444.20, 73.17) --
	(441.01, 69.99) --
	(437.83, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 98.54) -- (467.52, 98.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 95.36) -- (464.34,101.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 98.54) --
	(464.34,101.73) --
	(467.52, 98.54) --
	(464.34, 95.36) --
	(461.15, 98.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,175.48) -- (490.84,175.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,172.30) -- (487.66,178.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,175.48) --
	(487.66,178.66) --
	(490.84,175.48) --
	(487.66,172.30) --
	(484.48,175.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,288.57) -- (514.16,288.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,285.39) -- (510.98,291.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,288.57) --
	(510.98,291.75) --
	(514.16,288.57) --
	(510.98,285.39) --
	(507.80,288.57);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.29,433.62) --
	(324.40,419.77) --
	(347.72,388.83) --
	(371.05,353.22) --
	(394.37,313.65) --
	(417.69,268.29) --
	(441.01,217.92) --
	(464.34,149.41) --
	(487.66, 73.17) --
	(510.98,206.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,419.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,419.77) -- (326.65,419.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,417.52) -- (324.40,422.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,388.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,388.83) -- (349.97,388.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,386.58) -- (347.72,391.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,353.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,353.22) -- (373.30,353.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,350.97) -- (371.05,355.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,313.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,313.65) -- (396.62,313.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,311.40) -- (394.37,315.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,268.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,268.29) -- (419.94,268.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,266.04) -- (417.69,270.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,217.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,217.92) -- (443.26,217.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,215.67) -- (441.01,220.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,149.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,149.41) -- (466.59,149.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,147.16) -- (464.34,151.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.17) -- (489.91, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 70.92) -- (487.66, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,206.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,206.48) -- (513.23,206.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,204.23) -- (510.98,208.73);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 69.67) --
	(537.33, 75.80) --
	(531.27, 75.80) --
	(534.30, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 76.67) --
	(537.33, 70.55) --
	(531.27, 70.55) --
	(534.30, 76.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=512_nX=16384_Score=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 94.95) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 94.95) -- ( 43.20, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.45) -- ( 43.20,150.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.95) -- ( 43.20,205.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,261.45) -- ( 43.20,261.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.95) -- ( 43.20,316.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 90.47) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,145.97) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,201.47) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,256.97) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,312.47) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 94.95) -- (552.96, 94.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,150.45) -- (552.96,150.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,205.95) -- (552.96,205.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,261.45) -- (552.96,261.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,316.95) -- (552.96,316.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 94.95) --
	( 91.18,123.19) --
	(114.50,136.13) --
	(137.82,147.47) --
	(161.15,155.83) --
	(184.47,167.48) --
	(207.79,179.46) --
	(231.11,193.08) --
	(254.44,204.63) --
	(277.76,218.23) --
	(301.08,232.31) --
	(324.40,246.76) --
	(347.72,262.53) --
	(371.05,279.09) --
	(394.37,296.87) --
	(417.69,316.04) --
	(441.01,337.67) --
	(464.34,361.85) --
	(487.66,390.73) --
	(510.98,428.19) --
	(512.38,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 94.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,123.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,136.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,147.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,155.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,167.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,179.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,193.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,204.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,218.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,232.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,246.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,262.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,279.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,296.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,316.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,337.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,361.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,390.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,428.19) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,135.59) --
	( 91.18,134.96) --
	(114.50, 94.95) --
	(137.82, 95.46) --
	(161.15,106.45) --
	(184.47,114.38) --
	(207.79,127.73) --
	(231.11,141.97) --
	(254.44,154.81) --
	(277.76,169.57) --
	(301.08,185.75) --
	(324.40,201.22) --
	(347.72,218.52) --
	(371.05,236.10) --
	(394.37,255.75) --
	(417.69,276.85) --
	(441.01,299.94) --
	(464.34,326.19) --
	(487.66,357.83) --
	(510.98,398.73) --
	(519.21,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,139.08) --
	( 70.89,133.84) --
	( 64.83,133.84) --
	( 67.86,139.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,138.46) --
	( 94.21,133.21) --
	( 88.15,133.21) --
	( 91.18,138.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 98.44) --
	(117.53, 93.20) --
	(111.47, 93.20) --
	(114.50, 98.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 98.96) --
	(140.85, 93.71) --
	(134.79, 93.71) --
	(137.82, 98.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,109.95) --
	(164.18,104.70) --
	(158.12,104.70) --
	(161.15,109.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,117.88) --
	(187.50,112.63) --
	(181.44,112.63) --
	(184.47,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,131.22) --
	(210.82,125.98) --
	(204.76,125.98) --
	(207.79,131.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,145.46) --
	(234.14,140.22) --
	(228.08,140.22) --
	(231.11,145.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,158.31) --
	(257.47,153.06) --
	(251.41,153.06) --
	(254.44,158.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,173.07) --
	(280.79,167.82) --
	(274.73,167.82) --
	(277.76,173.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,189.25) --
	(304.11,184.01) --
	(298.05,184.01) --
	(301.08,189.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,204.72) --
	(327.43,199.47) --
	(321.37,199.47) --
	(324.40,204.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,222.01) --
	(350.75,216.77) --
	(344.69,216.77) --
	(347.72,222.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,239.60) --
	(374.08,234.35) --
	(368.02,234.35) --
	(371.05,239.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,259.25) --
	(397.40,254.00) --
	(391.34,254.00) --
	(394.37,259.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,280.34) --
	(420.72,275.10) --
	(414.66,275.10) --
	(417.69,280.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,303.44) --
	(444.04,298.19) --
	(437.98,298.19) --
	(441.01,303.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,329.69) --
	(467.37,324.44) --
	(461.31,324.44) --
	(464.34,329.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,361.33) --
	(490.69,356.08) --
	(484.63,356.08) --
	(487.66,361.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,402.23) --
	(514.01,396.98) --
	(507.95,396.98) --
	(510.98,402.23);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,123.72) --
	( 91.18,115.82) --
	(114.50,102.81) --
	(137.82, 96.75) --
	(161.15, 94.95) --
	(184.47,132.76) --
	(207.79,142.49) --
	(231.11,155.86) --
	(254.44,170.48) --
	(277.76,184.74) --
	(301.08,199.57) --
	(324.40,215.49) --
	(347.72,232.03) --
	(371.05,250.55) --
	(394.37,270.12) --
	(417.69,291.39) --
	(441.01,315.16) --
	(464.34,342.00) --
	(487.66,373.59) --
	(510.98,415.23) --
	(515.26,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,123.72) -- ( 71.04,123.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,120.54) -- ( 67.86,126.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,115.82) -- ( 94.36,115.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,112.63) -- ( 91.18,119.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,102.81) -- (117.68,102.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 99.63) -- (114.50,105.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 96.75) -- (141.01, 96.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 93.57) -- (137.82, 99.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 94.95) -- (164.33, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 91.76) -- (161.15, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,132.76) -- (187.65,132.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,129.58) -- (184.47,135.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,142.49) -- (210.97,142.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,139.31) -- (207.79,145.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,155.86) -- (234.30,155.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,152.68) -- (231.11,159.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,170.48) -- (257.62,170.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,167.30) -- (254.44,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,184.74) -- (280.94,184.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,181.56) -- (277.76,187.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,199.57) -- (304.26,199.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,196.39) -- (301.08,202.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,215.49) -- (327.58,215.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,212.31) -- (324.40,218.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,232.03) -- (350.91,232.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,228.85) -- (347.72,235.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,250.55) -- (374.23,250.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,247.37) -- (371.05,253.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,270.12) -- (397.55,270.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,266.94) -- (394.37,273.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,291.39) -- (420.87,291.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,288.21) -- (417.69,294.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,315.16) -- (444.20,315.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,311.98) -- (441.01,318.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,342.00) -- (467.52,342.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,338.82) -- (464.34,345.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,373.59) -- (490.84,373.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,370.41) -- (487.66,376.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,415.23) -- (514.16,415.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,412.04) -- (510.98,418.41);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,143.29) --
	( 91.18,130.77) --
	(114.50,117.60) --
	(137.82,104.49) --
	(161.15, 88.27) --
	(184.47, 73.17) --
	(207.79, 94.95) --
	(231.11,141.02) --
	(254.44,157.54) --
	(277.76,173.21) --
	(301.08,189.57) --
	(324.40,206.53) --
	(347.72,226.31) --
	(371.05,246.93) --
	(394.37,267.67) --
	(417.69,291.56) --
	(441.01,317.03) --
	(464.34,346.29) --
	(487.66,380.98) --
	(510.98,426.18) --
	(512.57,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,141.04) -- ( 70.11,145.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,145.54) -- ( 70.11,141.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,128.52) -- ( 93.43,133.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,133.02) -- ( 93.43,128.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,115.35) -- (116.75,119.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,119.85) -- (116.75,115.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,102.24) -- (140.07,106.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,106.74) -- (140.07,102.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 86.02) -- (163.40, 90.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 90.52) -- (163.40, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 70.92) -- (186.72, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 75.42) -- (186.72, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 92.70) -- (210.04, 97.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 97.20) -- (210.04, 92.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,138.77) -- (233.36,143.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,143.27) -- (233.36,138.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,155.29) -- (256.69,159.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,159.79) -- (256.69,155.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,170.96) -- (280.01,175.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,175.46) -- (280.01,170.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,187.32) -- (303.33,191.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,191.82) -- (303.33,187.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,204.28) -- (326.65,208.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,208.78) -- (326.65,204.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,224.06) -- (349.97,228.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,228.56) -- (349.97,224.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,244.68) -- (373.30,249.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,249.18) -- (373.30,244.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,265.42) -- (396.62,269.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,269.92) -- (396.62,265.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,289.31) -- (419.94,293.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,293.81) -- (419.94,289.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,314.78) -- (443.26,319.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,319.28) -- (443.26,314.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,344.04) -- (466.59,348.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,348.54) -- (466.59,344.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,378.73) -- (489.91,383.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,383.23) -- (489.91,378.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,423.93) -- (513.23,428.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,428.43) -- (513.23,423.93);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,212.97) --
	( 91.18,199.39) --
	(114.50,185.15) --
	(137.82,169.81) --
	(161.15,156.99) --
	(184.47,142.34) --
	(207.79,119.92) --
	(231.11,120.60) --
	(254.44, 94.95) --
	(277.76,124.27) --
	(301.08,137.94) --
	(324.40,157.82) --
	(347.72,178.80) --
	(371.05,201.00) --
	(394.37,224.70) --
	(417.69,250.74) --
	(441.01,278.82) --
	(464.34,311.56) --
	(487.66,350.00) --
	(510.98,400.38) --
	(517.36,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,212.97) --
	( 67.86,216.16) --
	( 71.04,212.97) --
	( 67.86,209.79) --
	( 64.68,212.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,199.39) --
	( 91.18,202.57) --
	( 94.36,199.39) --
	( 91.18,196.21) --
	( 88.00,199.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,185.15) --
	(114.50,188.33) --
	(117.68,185.15) --
	(114.50,181.96) --
	(111.32,185.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,169.81) --
	(137.82,172.99) --
	(141.01,169.81) --
	(137.82,166.63) --
	(134.64,169.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,156.99) --
	(161.15,160.17) --
	(164.33,156.99) --
	(161.15,153.81) --
	(157.96,156.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,142.34) --
	(184.47,145.52) --
	(187.65,142.34) --
	(184.47,139.16) --
	(181.29,142.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,119.92) --
	(207.79,123.10) --
	(210.97,119.92) --
	(207.79,116.74) --
	(204.61,119.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,120.60) --
	(231.11,123.79) --
	(234.30,120.60) --
	(231.11,117.42) --
	(227.93,120.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 94.95) --
	(254.44, 98.13) --
	(257.62, 94.95) --
	(254.44, 91.76) --
	(251.25, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,124.27) --
	(277.76,127.45) --
	(280.94,124.27) --
	(277.76,121.09) --
	(274.58,124.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,137.94) --
	(301.08,141.12) --
	(304.26,137.94) --
	(301.08,134.76) --
	(297.90,137.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,157.82) --
	(324.40,161.00) --
	(327.58,157.82) --
	(324.40,154.64) --
	(321.22,157.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,178.80) --
	(347.72,181.99) --
	(350.91,178.80) --
	(347.72,175.62) --
	(344.54,178.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,201.00) --
	(371.05,204.18) --
	(374.23,201.00) --
	(371.05,197.81) --
	(367.86,201.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,224.70) --
	(394.37,227.89) --
	(397.55,224.70) --
	(394.37,221.52) --
	(391.19,224.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,250.74) --
	(417.69,253.92) --
	(420.87,250.74) --
	(417.69,247.55) --
	(414.51,250.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,278.82) --
	(441.01,282.01) --
	(444.20,278.82) --
	(441.01,275.64) --
	(437.83,278.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,311.56) --
	(464.34,314.74) --
	(467.52,311.56) --
	(464.34,308.37) --
	(461.15,311.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,350.00) --
	(487.66,353.19) --
	(490.84,350.00) --
	(487.66,346.82) --
	(484.48,350.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,400.38) --
	(510.98,403.56) --
	(514.16,400.38) --
	(510.98,397.19) --
	(507.80,400.38);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,294.33) --
	( 91.18,279.15) --
	(114.50,263.14) --
	(137.82,247.56) --
	(161.15,229.70) --
	(184.47,212.60) --
	(207.79,197.18) --
	(231.11,175.66) --
	(254.44,155.12) --
	(277.76,139.64) --
	(301.08, 94.95) --
	(324.40, 90.95) --
	(347.72,117.11) --
	(371.05,141.32) --
	(394.37,167.51) --
	(417.69,197.32) --
	(441.01,229.18) --
	(464.34,265.37) --
	(487.66,308.04) --
	(510.98,364.03) --
	(522.99,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,290.83) --
	( 70.89,296.08) --
	( 64.83,296.08) --
	( 67.86,290.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,275.65) --
	( 94.21,280.90) --
	( 88.15,280.90) --
	( 91.18,275.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,259.64) --
	(117.53,264.89) --
	(111.47,264.89) --
	(114.50,259.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,244.06) --
	(140.85,249.31) --
	(134.79,249.31) --
	(137.82,244.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,226.20) --
	(164.18,231.44) --
	(158.12,231.44) --
	(161.15,226.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,209.10) --
	(187.50,214.35) --
	(181.44,214.35) --
	(184.47,209.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,193.68) --
	(210.82,198.93) --
	(204.76,198.93) --
	(207.79,193.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,172.17) --
	(234.14,177.41) --
	(228.08,177.41) --
	(231.11,172.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,151.62) --
	(257.47,156.87) --
	(251.41,156.87) --
	(254.44,151.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,136.14) --
	(280.79,141.39) --
	(274.73,141.39) --
	(277.76,136.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 91.45) --
	(304.11, 96.69) --
	(298.05, 96.69) --
	(301.08, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 87.45) --
	(327.43, 92.69) --
	(321.37, 92.69) --
	(324.40, 87.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,113.61) --
	(350.75,118.86) --
	(344.69,118.86) --
	(347.72,113.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,137.82) --
	(374.08,143.07) --
	(368.02,143.07) --
	(371.05,137.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,164.01) --
	(397.40,169.26) --
	(391.34,169.26) --
	(394.37,164.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,193.82) --
	(420.72,199.06) --
	(414.66,199.06) --
	(417.69,193.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,225.68) --
	(444.04,230.93) --
	(437.98,230.93) --
	(441.01,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,261.87) --
	(467.37,267.12) --
	(461.31,267.12) --
	(464.34,261.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,304.54) --
	(490.69,309.79) --
	(484.63,309.79) --
	(487.66,304.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,360.53) --
	(514.01,365.78) --
	(507.95,365.78) --
	(510.98,360.53);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,342.17) --
	( 91.18,326.14) --
	(114.50,308.71) --
	(137.82,293.53) --
	(161.15,273.64) --
	(184.47,255.71) --
	(207.79,236.57) --
	(231.11,217.31) --
	(254.44,196.51) --
	(277.76,174.97) --
	(301.08,154.86) --
	(324.40,129.11) --
	(347.72, 94.95) --
	(371.05,114.03) --
	(394.37,143.24) --
	(417.69,174.78) --
	(441.01,208.32) --
	(464.34,247.67) --
	(487.66,294.13) --
	(510.98,354.73) --
	(523.56,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,339.92) rectangle ( 70.11,344.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,339.92) -- ( 70.11,344.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,344.42) -- ( 70.11,339.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,323.89) rectangle ( 93.43,328.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,323.89) -- ( 93.43,328.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,328.39) -- ( 93.43,323.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,306.46) rectangle (116.75,310.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,306.46) -- (116.75,310.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,310.96) -- (116.75,306.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,291.28) rectangle (140.07,295.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,291.28) -- (140.07,295.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,295.78) -- (140.07,291.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,271.39) rectangle (163.40,275.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,271.39) -- (163.40,275.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,275.89) -- (163.40,271.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,253.46) rectangle (186.72,257.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,253.46) -- (186.72,257.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,257.96) -- (186.72,253.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,234.32) rectangle (210.04,238.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,234.32) -- (210.04,238.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,238.82) -- (210.04,234.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,215.06) rectangle (233.36,219.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,215.06) -- (233.36,219.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,219.56) -- (233.36,215.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,194.26) rectangle (256.69,198.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,194.26) -- (256.69,198.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,198.76) -- (256.69,194.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,172.72) rectangle (280.01,177.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,172.72) -- (280.01,177.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,177.22) -- (280.01,172.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,152.61) rectangle (303.33,157.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,152.61) -- (303.33,157.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,157.11) -- (303.33,152.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,126.86) rectangle (326.65,131.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,126.86) -- (326.65,131.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,131.36) -- (326.65,126.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 92.70) rectangle (349.97, 97.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 92.70) -- (349.97, 97.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 97.20) -- (349.97, 92.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,111.78) rectangle (373.30,116.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,111.78) -- (373.30,116.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,116.28) -- (373.30,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,140.99) rectangle (396.62,145.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,140.99) -- (396.62,145.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,145.49) -- (396.62,140.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,172.53) rectangle (419.94,177.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,172.53) -- (419.94,177.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,177.03) -- (419.94,172.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,206.07) rectangle (443.26,210.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,206.07) -- (443.26,210.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,210.57) -- (443.26,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,245.42) rectangle (466.59,249.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,245.42) -- (466.59,249.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,249.92) -- (466.59,245.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,291.88) rectangle (489.91,296.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,291.88) -- (489.91,296.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,296.38) -- (489.91,291.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,352.48) rectangle (513.23,356.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,352.48) -- (513.23,356.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,356.98) -- (513.23,352.48);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,433.62) --
	(114.50,416.93) --
	(137.82,397.23) --
	(161.15,376.53) --
	(184.47,354.05) --
	(207.79,332.24) --
	(231.11,309.49) --
	(254.44,285.42) --
	(277.76,262.00) --
	(301.08,235.14) --
	(324.40,209.14) --
	(347.72,176.83) --
	(371.05,146.23) --
	(394.37, 94.95) --
	(417.69,109.17) --
	(441.01,151.18) --
	(464.34,196.57) --
	(487.66,249.83) --
	(510.98,319.77) --
	(526.74,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,414.68) -- (116.75,419.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,419.18) -- (116.75,414.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,416.93) -- (117.68,416.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,413.75) -- (114.50,420.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,394.98) -- (140.07,399.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,399.48) -- (140.07,394.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,397.23) -- (141.01,397.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,394.05) -- (137.82,400.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,374.28) -- (163.40,378.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,378.78) -- (163.40,374.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,376.53) -- (164.33,376.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,373.35) -- (161.15,379.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,351.80) -- (186.72,356.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,356.30) -- (186.72,351.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,354.05) -- (187.65,354.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,350.87) -- (184.47,357.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,329.99) -- (210.04,334.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,334.49) -- (210.04,329.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,332.24) -- (210.97,332.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,329.06) -- (207.79,335.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,307.24) -- (233.36,311.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,311.74) -- (233.36,307.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,309.49) -- (234.30,309.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,306.31) -- (231.11,312.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,283.17) -- (256.69,287.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,287.67) -- (256.69,283.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,285.42) -- (257.62,285.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,282.24) -- (254.44,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,259.75) -- (280.01,264.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,264.25) -- (280.01,259.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,262.00) -- (280.94,262.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,258.82) -- (277.76,265.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,232.89) -- (303.33,237.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,237.39) -- (303.33,232.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,235.14) -- (304.26,235.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,231.96) -- (301.08,238.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,206.89) -- (326.65,211.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,211.39) -- (326.65,206.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,209.14) -- (327.58,209.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,205.95) -- (324.40,212.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,174.58) -- (349.97,179.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,179.08) -- (349.97,174.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,176.83) -- (350.91,176.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,173.64) -- (347.72,180.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,143.98) -- (373.30,148.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,148.48) -- (373.30,143.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,146.23) -- (374.23,146.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,143.05) -- (371.05,149.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 92.70) -- (396.62, 97.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 97.20) -- (396.62, 92.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 94.95) -- (397.55, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 91.76) -- (394.37, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,106.92) -- (419.94,111.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,111.42) -- (419.94,106.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,109.17) -- (420.87,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,105.99) -- (417.69,112.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,148.93) -- (443.26,153.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,153.43) -- (443.26,148.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,151.18) -- (444.20,151.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,148.00) -- (441.01,154.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,194.32) -- (466.59,198.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,198.82) -- (466.59,194.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,196.57) -- (467.52,196.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,193.39) -- (464.34,199.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,247.58) -- (489.91,252.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,252.08) -- (489.91,247.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,249.83) -- (490.84,249.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,246.65) -- (487.66,253.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,317.52) -- (513.23,322.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,322.02) -- (513.23,317.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,319.77) -- (514.16,319.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,316.59) -- (510.98,322.95);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.52,433.62) --
	(254.44,410.02) --
	(277.76,379.58) --
	(301.08,347.59) --
	(324.40,313.46) --
	(347.72,277.93) --
	(371.05,241.25) --
	(394.37,200.15) --
	(417.69,155.87) --
	(441.01, 94.95) --
	(464.34,141.06) --
	(487.66,204.54) --
	(510.98,290.42) --
	(527.13,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,410.02) -- (257.62,410.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,406.84) -- (254.44,413.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,410.02) --
	(254.44,413.20) --
	(257.62,410.02) --
	(254.44,406.84) --
	(251.25,410.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,379.58) -- (280.94,379.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,376.39) -- (277.76,382.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,379.58) --
	(277.76,382.76) --
	(280.94,379.58) --
	(277.76,376.39) --
	(274.58,379.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,347.59) -- (304.26,347.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,344.41) -- (301.08,350.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,347.59) --
	(301.08,350.77) --
	(304.26,347.59) --
	(301.08,344.41) --
	(297.90,347.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,313.46) -- (327.58,313.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,310.28) -- (324.40,316.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,313.46) --
	(324.40,316.64) --
	(327.58,313.46) --
	(324.40,310.28) --
	(321.22,313.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,277.93) -- (350.91,277.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,274.75) -- (347.72,281.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,277.93) --
	(347.72,281.11) --
	(350.91,277.93) --
	(347.72,274.75) --
	(344.54,277.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,241.25) -- (374.23,241.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,238.07) -- (371.05,244.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,241.25) --
	(371.05,244.44) --
	(374.23,241.25) --
	(371.05,238.07) --
	(367.86,241.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,200.15) -- (397.55,200.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,196.96) -- (394.37,203.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,200.15) --
	(394.37,203.33) --
	(397.55,200.15) --
	(394.37,196.96) --
	(391.19,200.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,155.87) -- (420.87,155.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,152.69) -- (417.69,159.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,155.87) --
	(417.69,159.05) --
	(420.87,155.87) --
	(417.69,152.69) --
	(414.51,155.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 94.95) -- (444.20, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 91.76) -- (441.01, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 94.95) --
	(441.01, 98.13) --
	(444.20, 94.95) --
	(441.01, 91.76) --
	(437.83, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,141.06) -- (467.52,141.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,137.88) -- (464.34,144.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,141.06) --
	(464.34,144.24) --
	(467.52,141.06) --
	(464.34,137.88) --
	(461.15,141.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,204.54) -- (490.84,204.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,201.36) -- (487.66,207.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,204.54) --
	(487.66,207.72) --
	(490.84,204.54) --
	(487.66,201.36) --
	(484.48,204.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,290.42) -- (514.16,290.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,287.24) -- (510.98,293.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,290.42) --
	(510.98,293.60) --
	(514.16,290.42) --
	(510.98,287.24) --
	(507.80,290.42);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.50,433.62) --
	(371.05,417.12) --
	(394.37,361.07) --
	(417.69,301.29) --
	(441.01,235.45) --
	(464.34,158.45) --
	(487.66, 94.95) --
	(510.98,239.14) --
	(527.05,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,417.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,417.12) -- (373.30,417.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,414.87) -- (371.05,419.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,361.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,361.07) -- (396.62,361.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,358.82) -- (394.37,363.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,301.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,301.29) -- (419.94,301.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,299.04) -- (417.69,303.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,235.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,235.45) -- (443.26,235.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,233.20) -- (441.01,237.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,158.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,158.45) -- (466.59,158.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,156.20) -- (464.34,160.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 94.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 94.95) -- (489.91, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 92.70) -- (487.66, 97.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,239.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,239.14) -- (513.23,239.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,236.89) -- (510.98,241.39);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.15,433.62) --
	(534.30, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 91.45) --
	(537.33, 97.57) --
	(531.27, 97.57) --
	(534.30, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 98.44) --
	(537.33, 92.32) --
	(531.27, 92.32) --
	(534.30, 98.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=512_nX=16384_Score=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 43.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,133.03) -- ( 43.20,133.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,192.88) -- ( 43.20,192.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,252.74) -- ( 43.20,252.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,312.59) -- ( 43.20,312.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,128.55) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,188.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,248.26) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,308.12) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.17) -- (552.96, 73.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,133.03) -- (552.96,133.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,192.88) -- (552.96,192.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,252.74) -- (552.96,252.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,312.59) -- (552.96,312.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.17) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,206.89) --
	(114.50, 73.17) --
	(137.82,182.54) --
	(161.15,269.19) --
	(184.47,330.89) --
	(207.79,386.73) --
	(231.11,430.38) --
	(233.28,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,210.39) --
	( 94.21,205.14) --
	( 88.15,205.14) --
	( 91.18,210.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.67) --
	(117.53, 71.42) --
	(111.47, 71.42) --
	(114.50, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,186.04) --
	(140.85,180.79) --
	(134.79,180.79) --
	(137.82,186.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,272.69) --
	(164.18,267.44) --
	(158.12,267.44) --
	(161.15,272.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,334.39) --
	(187.50,329.14) --
	(181.44,329.14) --
	(184.47,334.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,390.23) --
	(210.82,384.98) --
	(204.76,384.98) --
	(207.79,390.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.26,433.62) --
	(234.14,428.63) --
	(228.08,428.63) --
	(230.97,433.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,325.60) --
	(114.50,216.98) --
	(137.82,136.04) --
	(161.15, 73.17) --
	(184.47,137.92) --
	(207.79,187.05) --
	(231.11,227.99) --
	(254.44,264.65) --
	(277.76,297.40) --
	(301.08,324.82) --
	(324.40,347.36) --
	(347.72,366.67) --
	(371.05,381.95) --
	(394.37,396.70) --
	(417.69,409.94) --
	(441.01,422.39) --
	(457.39,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,325.60) -- ( 94.36,325.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,322.42) -- ( 91.18,328.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,216.98) -- (117.68,216.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,213.80) -- (114.50,220.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,136.04) -- (141.01,136.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,132.86) -- (137.82,139.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.17) -- (164.33, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 69.99) -- (161.15, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,137.92) -- (187.65,137.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,134.74) -- (184.47,141.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,187.05) -- (210.97,187.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,183.87) -- (207.79,190.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,227.99) -- (234.30,227.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,224.81) -- (231.11,231.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,264.65) -- (257.62,264.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,261.47) -- (254.44,267.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,297.40) -- (280.94,297.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,294.22) -- (277.76,300.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,324.82) -- (304.26,324.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,321.64) -- (301.08,328.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,347.36) -- (327.58,347.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,344.18) -- (324.40,350.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,366.67) -- (350.91,366.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,363.49) -- (347.72,369.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,381.95) -- (374.23,381.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,378.76) -- (371.05,385.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,396.70) -- (397.55,396.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,393.52) -- (394.37,399.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,409.94) -- (420.87,409.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,406.76) -- (417.69,413.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,422.39) -- (444.20,422.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,419.21) -- (441.01,425.58);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,407.36) --
	(114.50,307.83) --
	(137.82,232.49) --
	(161.15,166.96) --
	(184.47,111.94) --
	(207.79, 73.17) --
	(231.11,137.50) --
	(254.44,173.22) --
	(277.76,212.80) --
	(301.08,246.42) --
	(324.40,278.10) --
	(347.72,304.31) --
	(371.05,328.51) --
	(394.37,352.20) --
	(417.69,375.07) --
	(441.01,397.47) --
	(464.34,424.05) --
	(471.22,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,405.11) -- ( 93.43,409.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,409.61) -- ( 93.43,405.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,305.58) -- (116.75,310.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,310.08) -- (116.75,305.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,230.24) -- (140.07,234.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,234.74) -- (140.07,230.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,164.71) -- (163.40,169.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,169.21) -- (163.40,164.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,109.69) -- (186.72,114.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,114.19) -- (186.72,109.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.92) -- (210.04, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.42) -- (210.04, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,135.25) -- (233.36,139.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,139.75) -- (233.36,135.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,170.97) -- (256.69,175.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,175.47) -- (256.69,170.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,210.55) -- (280.01,215.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,215.05) -- (280.01,210.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,244.17) -- (303.33,248.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,248.67) -- (303.33,244.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,275.85) -- (326.65,280.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,280.35) -- (326.65,275.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,302.06) -- (349.97,306.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,306.56) -- (349.97,302.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,326.26) -- (373.30,330.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,330.76) -- (373.30,326.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,349.95) -- (396.62,354.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,354.45) -- (396.62,349.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,372.82) -- (419.94,377.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,377.32) -- (419.94,372.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,395.22) -- (443.26,399.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,399.72) -- (443.26,395.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,421.80) -- (466.59,426.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,426.30) -- (466.59,421.80);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,425.15) --
	(114.50,351.10) --
	(137.82,294.51) --
	(161.15,244.30) --
	(184.47,203.70) --
	(207.79,160.36) --
	(231.11,125.15) --
	(254.44, 73.17) --
	(277.76,100.30) --
	(301.08,129.11) --
	(324.40,164.78) --
	(347.72,194.29) --
	(371.05,228.46) --
	(394.37,259.33) --
	(417.69,291.82) --
	(441.01,324.05) --
	(464.34,359.90) --
	(487.66,399.85) --
	(501.96,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,425.15) --
	( 91.18,428.34) --
	( 94.36,425.15) --
	( 91.18,421.97) --
	( 88.00,425.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,351.10) --
	(114.50,354.28) --
	(117.68,351.10) --
	(114.50,347.92) --
	(111.32,351.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,294.51) --
	(137.82,297.69) --
	(141.01,294.51) --
	(137.82,291.33) --
	(134.64,294.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,244.30) --
	(161.15,247.48) --
	(164.33,244.30) --
	(161.15,241.12) --
	(157.96,244.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,203.70) --
	(184.47,206.88) --
	(187.65,203.70) --
	(184.47,200.52) --
	(181.29,203.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,160.36) --
	(207.79,163.54) --
	(210.97,160.36) --
	(207.79,157.18) --
	(204.61,160.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,125.15) --
	(231.11,128.33) --
	(234.30,125.15) --
	(231.11,121.97) --
	(227.93,125.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.17) --
	(254.44, 76.35) --
	(257.62, 73.17) --
	(254.44, 69.99) --
	(251.25, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,100.30) --
	(277.76,103.48) --
	(280.94,100.30) --
	(277.76, 97.11) --
	(274.58,100.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,129.11) --
	(301.08,132.29) --
	(304.26,129.11) --
	(301.08,125.93) --
	(297.90,129.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,164.78) --
	(324.40,167.96) --
	(327.58,164.78) --
	(324.40,161.60) --
	(321.22,164.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,194.29) --
	(347.72,197.48) --
	(350.91,194.29) --
	(347.72,191.11) --
	(344.54,194.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,228.46) --
	(371.05,231.64) --
	(374.23,228.46) --
	(371.05,225.27) --
	(367.86,228.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,259.33) --
	(394.37,262.52) --
	(397.55,259.33) --
	(394.37,256.15) --
	(391.19,259.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,291.82) --
	(417.69,295.00) --
	(420.87,291.82) --
	(417.69,288.64) --
	(414.51,291.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,324.05) --
	(441.01,327.23) --
	(444.20,324.05) --
	(441.01,320.87) --
	(437.83,324.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,359.90) --
	(464.34,363.08) --
	(467.52,359.90) --
	(464.34,356.71) --
	(461.15,359.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,399.85) --
	(487.66,403.03) --
	(490.84,399.85) --
	(487.66,396.67) --
	(484.48,399.85);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,417.81) --
	(114.50,354.95) --
	(137.82,306.31) --
	(161.15,265.06) --
	(184.47,229.40) --
	(207.79,195.57) --
	(231.11,159.62) --
	(254.44,127.10) --
	(277.76, 96.38) --
	(301.08, 73.17) --
	(324.40,111.22) --
	(347.72,145.86) --
	(371.05,178.82) --
	(394.37,212.12) --
	(417.69,249.82) --
	(441.01,287.84) --
	(464.34,329.78) --
	(487.66,379.65) --
	(507.06,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,414.31) --
	( 94.21,419.56) --
	( 88.15,419.56) --
	( 91.18,414.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,351.45) --
	(117.53,356.70) --
	(111.47,356.70) --
	(114.50,351.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,302.81) --
	(140.85,308.06) --
	(134.79,308.06) --
	(137.82,302.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,261.57) --
	(164.18,266.81) --
	(158.12,266.81) --
	(161.15,261.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,225.90) --
	(187.50,231.15) --
	(181.44,231.15) --
	(184.47,225.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,192.07) --
	(210.82,197.32) --
	(204.76,197.32) --
	(207.79,192.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,156.12) --
	(234.14,161.37) --
	(228.08,161.37) --
	(231.11,156.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,123.60) --
	(257.47,128.85) --
	(251.41,128.85) --
	(254.44,123.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 92.88) --
	(280.79, 98.13) --
	(274.73, 98.13) --
	(277.76, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.67) --
	(304.11, 74.92) --
	(298.05, 74.92) --
	(301.08, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,107.72) --
	(327.43,112.97) --
	(321.37,112.97) --
	(324.40,107.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,142.36) --
	(350.75,147.61) --
	(344.69,147.61) --
	(347.72,142.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,175.32) --
	(374.08,180.57) --
	(368.02,180.57) --
	(371.05,175.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,208.62) --
	(397.40,213.87) --
	(391.34,213.87) --
	(394.37,208.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,246.32) --
	(420.72,251.57) --
	(414.66,251.57) --
	(417.69,246.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,284.34) --
	(444.04,289.59) --
	(437.98,289.59) --
	(441.01,284.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,326.28) --
	(467.37,331.53) --
	(461.31,331.53) --
	(464.34,326.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,376.15) --
	(490.69,381.40) --
	(484.63,381.40) --
	(487.66,376.15);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.71,433.62) --
	(114.50,399.69) --
	(137.82,359.18) --
	(161.15,322.98) --
	(184.47,292.27) --
	(207.79,260.88) --
	(231.11,229.74) --
	(254.44,198.75) --
	(277.76,165.73) --
	(301.08,129.83) --
	(324.40, 90.20) --
	(347.72, 73.17) --
	(371.05,120.82) --
	(394.37,159.79) --
	(417.69,199.65) --
	(441.01,242.20) --
	(464.34,290.26) --
	(487.66,346.36) --
	(510.98,419.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,397.44) rectangle (116.75,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,397.44) -- (116.75,401.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,401.94) -- (116.75,397.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,356.93) rectangle (140.07,361.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,356.93) -- (140.07,361.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,361.43) -- (140.07,356.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,320.73) rectangle (163.40,325.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,320.73) -- (163.40,325.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,325.23) -- (163.40,320.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,290.02) rectangle (186.72,294.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,290.02) -- (186.72,294.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,294.52) -- (186.72,290.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,258.63) rectangle (210.04,263.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,258.63) -- (210.04,263.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,263.13) -- (210.04,258.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,227.49) rectangle (233.36,231.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,227.49) -- (233.36,231.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,231.99) -- (233.36,227.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,196.50) rectangle (256.69,201.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,196.50) -- (256.69,201.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,201.00) -- (256.69,196.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,163.48) rectangle (280.01,167.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,163.48) -- (280.01,167.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,167.98) -- (280.01,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,127.58) rectangle (303.33,132.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,127.58) -- (303.33,132.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,132.08) -- (303.33,127.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.95) rectangle (326.65, 92.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.95) -- (326.65, 92.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 92.45) -- (326.65, 87.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) rectangle (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) -- (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.42) -- (349.97, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,118.57) rectangle (373.30,123.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,118.57) -- (373.30,123.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,123.07) -- (373.30,118.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,157.54) rectangle (396.62,162.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,157.54) -- (396.62,162.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,162.04) -- (396.62,157.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,197.40) rectangle (419.94,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,197.40) -- (419.94,201.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,201.90) -- (419.94,197.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,239.95) rectangle (443.26,244.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,239.95) -- (443.26,244.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,244.45) -- (443.26,239.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,288.01) rectangle (466.59,292.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,288.01) -- (466.59,292.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,292.51) -- (466.59,288.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,344.11) rectangle (489.91,348.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,344.11) -- (489.91,348.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,348.61) -- (489.91,344.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,416.99) rectangle (513.23,421.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,416.99) -- (513.23,421.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,421.49) -- (513.23,416.99);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70,433.62) --
	(114.50,430.08) --
	(137.82,394.48) --
	(161.15,365.10) --
	(184.47,339.19) --
	(207.79,312.98) --
	(231.11,287.94) --
	(254.44,262.17) --
	(277.76,236.59) --
	(301.08,207.40) --
	(324.40,179.06) --
	(347.72,140.60) --
	(371.05,100.45) --
	(394.37, 73.17) --
	(417.69,104.99) --
	(441.01,153.21) --
	(464.34,205.74) --
	(487.66,265.34) --
	(510.98,346.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,427.83) -- (116.75,432.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,432.33) -- (116.75,427.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,430.08) -- (117.68,430.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,426.89) -- (114.50,433.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,392.23) -- (140.07,396.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,396.73) -- (140.07,392.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,394.48) -- (141.01,394.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,391.29) -- (137.82,397.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,362.85) -- (163.40,367.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,367.35) -- (163.40,362.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,365.10) -- (164.33,365.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,361.92) -- (161.15,368.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,336.94) -- (186.72,341.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,341.44) -- (186.72,336.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,339.19) -- (187.65,339.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,336.01) -- (184.47,342.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,310.73) -- (210.04,315.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,315.23) -- (210.04,310.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,312.98) -- (210.97,312.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,309.80) -- (207.79,316.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,285.69) -- (233.36,290.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,290.19) -- (233.36,285.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,287.94) -- (234.30,287.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,284.75) -- (231.11,291.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,259.92) -- (256.69,264.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,264.42) -- (256.69,259.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,262.17) -- (257.62,262.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,258.99) -- (254.44,265.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,234.34) -- (280.01,238.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,238.84) -- (280.01,234.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,236.59) -- (280.94,236.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,233.41) -- (277.76,239.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,205.15) -- (303.33,209.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,209.65) -- (303.33,205.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,207.40) -- (304.26,207.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,204.22) -- (301.08,210.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,176.81) -- (326.65,181.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,181.31) -- (326.65,176.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,179.06) -- (327.58,179.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,175.87) -- (324.40,182.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,138.35) -- (349.97,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,142.85) -- (349.97,138.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,140.60) -- (350.91,140.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,137.42) -- (347.72,143.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 98.20) -- (373.30,102.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,102.70) -- (373.30, 98.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,100.45) -- (374.23,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 97.27) -- (371.05,103.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 70.92) -- (396.62, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.42) -- (396.62, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.17) -- (397.55, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 69.99) -- (394.37, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,102.74) -- (419.94,107.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,107.24) -- (419.94,102.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,104.99) -- (420.87,104.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,101.81) -- (417.69,108.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,150.96) -- (443.26,155.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,155.46) -- (443.26,150.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,153.21) -- (444.20,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,150.03) -- (441.01,156.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,203.49) -- (466.59,207.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,207.99) -- (466.59,203.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,205.74) -- (467.52,205.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,202.56) -- (464.34,208.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,263.09) -- (489.91,267.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,267.59) -- (489.91,263.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,265.34) -- (490.84,265.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,262.16) -- (487.66,268.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,344.26) -- (513.23,348.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,348.76) -- (513.23,344.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,346.51) -- (514.16,346.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,343.33) -- (510.98,349.69);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.45,433.62) --
	(231.11,419.30) --
	(254.44,402.85) --
	(277.76,380.42) --
	(301.08,354.98) --
	(324.40,322.29) --
	(347.72,286.19) --
	(371.05,245.92) --
	(394.37,193.97) --
	(417.69,140.83) --
	(441.01, 73.17) --
	(464.34,134.32) --
	(487.66,215.68) --
	(510.98,326.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,431.53) -- (207.79,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.88,433.62) --
	(207.79,431.53) --
	(205.70,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,419.30) -- (234.30,419.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,416.11) -- (231.11,422.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,419.30) --
	(231.11,422.48) --
	(234.30,419.30) --
	(231.11,416.11) --
	(227.93,419.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,402.85) -- (257.62,402.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,399.67) -- (254.44,406.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,402.85) --
	(254.44,406.04) --
	(257.62,402.85) --
	(254.44,399.67) --
	(251.25,402.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,380.42) -- (280.94,380.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,377.24) -- (277.76,383.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,380.42) --
	(277.76,383.60) --
	(280.94,380.42) --
	(277.76,377.24) --
	(274.58,380.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,354.98) -- (304.26,354.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,351.80) -- (301.08,358.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,354.98) --
	(301.08,358.16) --
	(304.26,354.98) --
	(301.08,351.80) --
	(297.90,354.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,322.29) -- (327.58,322.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,319.11) -- (324.40,325.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,322.29) --
	(324.40,325.47) --
	(327.58,322.29) --
	(324.40,319.11) --
	(321.22,322.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,286.19) -- (350.91,286.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,283.01) -- (347.72,289.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,286.19) --
	(347.72,289.37) --
	(350.91,286.19) --
	(347.72,283.01) --
	(344.54,286.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,245.92) -- (374.23,245.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,242.74) -- (371.05,249.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,245.92) --
	(371.05,249.11) --
	(374.23,245.92) --
	(371.05,242.74) --
	(367.86,245.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,193.97) -- (397.55,193.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,190.79) -- (394.37,197.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,193.97) --
	(394.37,197.15) --
	(397.55,193.97) --
	(394.37,190.79) --
	(391.19,193.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,140.83) -- (420.87,140.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,137.64) -- (417.69,144.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,140.83) --
	(417.69,144.01) --
	(420.87,140.83) --
	(417.69,137.64) --
	(414.51,140.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) -- (444.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 69.99) -- (441.01, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) --
	(441.01, 76.35) --
	(444.20, 73.17) --
	(441.01, 69.99) --
	(437.83, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,134.32) -- (467.52,134.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,131.14) -- (464.34,137.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,134.32) --
	(464.34,137.50) --
	(467.52,134.32) --
	(464.34,131.14) --
	(461.15,134.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,215.68) -- (490.84,215.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,212.50) -- (487.66,218.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,215.68) --
	(487.66,218.86) --
	(490.84,215.68) --
	(487.66,212.50) --
	(484.48,215.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,326.66) -- (514.16,326.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,323.48) -- (510.98,329.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,326.66) --
	(510.98,329.85) --
	(514.16,326.66) --
	(510.98,323.48) --
	(507.80,326.66);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90,433.62) --
	(347.72,419.06) --
	(371.05,383.24) --
	(394.37,338.04) --
	(417.69,284.88) --
	(441.01,220.41) --
	(464.34,139.19) --
	(487.66, 73.17) --
	(510.98,240.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,419.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,419.06) -- (349.97,419.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,416.81) -- (347.72,421.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,383.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,383.24) -- (373.30,383.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,380.99) -- (371.05,385.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,338.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,338.04) -- (396.62,338.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,335.79) -- (394.37,340.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,284.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,284.88) -- (419.94,284.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,282.63) -- (417.69,287.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,220.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,220.41) -- (443.26,220.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,218.16) -- (441.01,222.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,139.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,139.19) -- (466.59,139.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,136.94) -- (464.34,141.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.17) -- (489.91, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 70.92) -- (487.66, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,240.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,240.40) -- (513.23,240.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,238.15) -- (510.98,242.65);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 69.67) --
	(537.33, 75.80) --
	(531.27, 75.80) --
	(534.30, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 76.67) --
	(537.33, 70.55) --
	(531.27, 70.55) --
	(534.30, 76.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=512_nX=16384_Score=4.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 02:38:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 86.35) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 86.35) -- ( 43.20, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.57) -- ( 43.20,143.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.79) -- ( 43.20,200.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,258.01) -- ( 43.20,258.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,315.23) -- ( 43.20,315.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 81.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,139.09) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,196.31) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,253.53) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,310.75) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 86.35) -- (552.96, 86.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,143.57) -- (552.96,143.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,200.79) -- (552.96,200.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,258.01) -- (552.96,258.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,315.23) -- (552.96,315.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 86.35) --
	( 91.18,316.27) --
	(108.39,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 86.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,316.27) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,417.11) --
	( 91.18,147.74) --
	(114.50, 86.35) --
	(137.82,112.37) --
	(161.15,150.65) --
	(184.47,189.37) --
	(207.79,221.56) --
	(231.11,242.66) --
	(254.44,261.63) --
	(277.76,280.55) --
	(301.08,294.51) --
	(324.40,309.76) --
	(347.72,326.26) --
	(371.05,337.48) --
	(394.37,351.74) --
	(417.69,367.38) --
	(441.01,381.41) --
	(464.34,396.61) --
	(487.66,414.84) --
	(508.73,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,420.61) --
	( 70.89,415.37) --
	( 64.83,415.37) --
	( 67.86,420.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,151.24) --
	( 94.21,145.99) --
	( 88.15,145.99) --
	( 91.18,151.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 89.85) --
	(117.53, 84.60) --
	(111.47, 84.60) --
	(114.50, 89.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,115.87) --
	(140.85,110.62) --
	(134.79,110.62) --
	(137.82,115.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,154.15) --
	(164.18,148.90) --
	(158.12,148.90) --
	(161.15,154.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,192.87) --
	(187.50,187.62) --
	(181.44,187.62) --
	(184.47,192.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,225.06) --
	(210.82,219.81) --
	(204.76,219.81) --
	(207.79,225.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,246.15) --
	(234.14,240.91) --
	(228.08,240.91) --
	(231.11,246.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,265.13) --
	(257.47,259.88) --
	(251.41,259.88) --
	(254.44,265.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,284.05) --
	(280.79,278.80) --
	(274.73,278.80) --
	(277.76,284.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,298.00) --
	(304.11,292.76) --
	(298.05,292.76) --
	(301.08,298.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,313.26) --
	(327.43,308.01) --
	(321.37,308.01) --
	(324.40,313.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,329.75) --
	(350.75,324.51) --
	(344.69,324.51) --
	(347.72,329.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,340.98) --
	(374.08,335.73) --
	(368.02,335.73) --
	(371.05,340.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,355.24) --
	(397.40,349.99) --
	(391.34,349.99) --
	(394.37,355.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,370.88) --
	(420.72,365.64) --
	(414.66,365.64) --
	(417.69,370.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,384.91) --
	(444.04,379.66) --
	(437.98,379.66) --
	(441.01,384.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,400.10) --
	(467.37,394.86) --
	(461.31,394.86) --
	(464.34,400.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,418.34) --
	(490.69,413.09) --
	(484.63,413.09) --
	(487.66,418.34);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,426.64) --
	( 91.18,258.00) --
	(114.50,175.05) --
	(137.82,126.90) --
	(161.15, 86.35) --
	(184.47, 73.17) --
	(207.79,103.65) --
	(231.11,115.08) --
	(254.44,140.33) --
	(277.76,162.59) --
	(301.08,179.25) --
	(324.40,200.30) --
	(347.72,218.68) --
	(371.05,233.71) --
	(394.37,251.87) --
	(417.69,273.06) --
	(441.01,288.99) --
	(464.34,310.36) --
	(487.66,331.07) --
	(510.98,358.75) --
	(534.30,406.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,426.64) -- ( 71.04,426.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,423.46) -- ( 67.86,429.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,258.00) -- ( 94.36,258.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,254.82) -- ( 91.18,261.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,175.05) -- (117.68,175.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,171.86) -- (114.50,178.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,126.90) -- (141.01,126.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,123.72) -- (137.82,130.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 86.35) -- (164.33, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 83.16) -- (161.15, 89.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,103.65) -- (210.97,103.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,100.47) -- (207.79,106.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,115.08) -- (234.30,115.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,111.90) -- (231.11,118.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,140.33) -- (257.62,140.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,137.15) -- (254.44,143.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,162.59) -- (280.94,162.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,159.41) -- (277.76,165.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,179.25) -- (304.26,179.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,176.07) -- (301.08,182.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,200.30) -- (327.58,200.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,197.12) -- (324.40,203.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,218.68) -- (350.91,218.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,215.50) -- (347.72,221.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,233.71) -- (374.23,233.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,230.53) -- (371.05,236.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,251.87) -- (397.55,251.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,248.69) -- (394.37,255.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,273.06) -- (420.87,273.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,269.88) -- (417.69,276.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,288.99) -- (444.20,288.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,285.81) -- (441.01,292.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,310.36) -- (467.52,310.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,307.18) -- (464.34,313.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,331.07) -- (490.84,331.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,327.89) -- (487.66,334.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,358.75) -- (514.16,358.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,355.57) -- (510.98,361.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,406.89) -- (537.48,406.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,403.71) -- (534.30,410.08);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,374.58) --
	( 91.18,238.46) --
	(114.50,181.93) --
	(137.82,139.18) --
	(161.15,117.97) --
	(184.47, 91.94) --
	(207.79, 86.35) --
	(231.11,110.67) --
	(254.44,136.59) --
	(277.76,159.08) --
	(301.08,184.71) --
	(324.40,202.64) --
	(347.72,220.93) --
	(371.05,234.89) --
	(394.37,261.75) --
	(417.69,271.45) --
	(441.01,292.81) --
	(464.34,315.73) --
	(487.66,337.85) --
	(510.98,363.15) --
	(534.30,415.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,372.33) -- ( 70.11,376.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,376.83) -- ( 70.11,372.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,236.21) -- ( 93.43,240.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,240.71) -- ( 93.43,236.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,179.68) -- (116.75,184.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,184.18) -- (116.75,179.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,136.93) -- (140.07,141.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,141.43) -- (140.07,136.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,115.72) -- (163.40,120.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,120.22) -- (163.40,115.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 89.69) -- (186.72, 94.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 94.19) -- (186.72, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 84.10) -- (210.04, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 88.60) -- (210.04, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,108.42) -- (233.36,112.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,112.92) -- (233.36,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,134.34) -- (256.69,138.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,138.84) -- (256.69,134.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,156.83) -- (280.01,161.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,161.33) -- (280.01,156.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,182.46) -- (303.33,186.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,186.96) -- (303.33,182.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,200.39) -- (326.65,204.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,204.89) -- (326.65,200.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,218.68) -- (349.97,223.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,223.18) -- (349.97,218.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,232.64) -- (373.30,237.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,237.14) -- (373.30,232.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,259.50) -- (396.62,264.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,264.00) -- (396.62,259.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,269.20) -- (419.94,273.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,273.70) -- (419.94,269.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,290.56) -- (443.26,295.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,295.06) -- (443.26,290.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,313.48) -- (466.59,317.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,317.98) -- (466.59,313.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,335.60) -- (489.91,340.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,340.10) -- (489.91,335.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,360.90) -- (513.23,365.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,365.40) -- (513.23,360.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,413.37) -- (536.55,417.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,417.87) -- (536.55,413.37);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,381.11) --
	( 91.18,284.01) --
	(114.50,241.21) --
	(137.82,202.85) --
	(161.15,167.54) --
	(184.47,144.10) --
	(207.79,119.42) --
	(231.11, 83.95) --
	(254.44, 86.35) --
	(277.76, 95.64) --
	(301.08,115.19) --
	(324.40,135.48) --
	(347.72,158.25) --
	(371.05,179.27) --
	(394.37,203.83) --
	(417.69,224.34) --
	(441.01,247.34) --
	(464.34,270.23) --
	(487.66,298.22) --
	(510.98,333.47) --
	(534.30,393.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,381.11) --
	( 67.86,384.29) --
	( 71.04,381.11) --
	( 67.86,377.93) --
	( 64.68,381.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,284.01) --
	( 91.18,287.19) --
	( 94.36,284.01) --
	( 91.18,280.83) --
	( 88.00,284.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,241.21) --
	(114.50,244.39) --
	(117.68,241.21) --
	(114.50,238.03) --
	(111.32,241.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,202.85) --
	(137.82,206.04) --
	(141.01,202.85) --
	(137.82,199.67) --
	(134.64,202.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,167.54) --
	(161.15,170.72) --
	(164.33,167.54) --
	(161.15,164.36) --
	(157.96,167.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,144.10) --
	(184.47,147.28) --
	(187.65,144.10) --
	(184.47,140.91) --
	(181.29,144.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,119.42) --
	(207.79,122.60) --
	(210.97,119.42) --
	(207.79,116.24) --
	(204.61,119.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 83.95) --
	(231.11, 87.13) --
	(234.30, 83.95) --
	(231.11, 80.77) --
	(227.93, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 86.35) --
	(254.44, 89.53) --
	(257.62, 86.35) --
	(254.44, 83.16) --
	(251.25, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 95.64) --
	(277.76, 98.82) --
	(280.94, 95.64) --
	(277.76, 92.46) --
	(274.58, 95.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,115.19) --
	(301.08,118.37) --
	(304.26,115.19) --
	(301.08,112.01) --
	(297.90,115.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,135.48) --
	(324.40,138.66) --
	(327.58,135.48) --
	(324.40,132.30) --
	(321.22,135.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,158.25) --
	(347.72,161.43) --
	(350.91,158.25) --
	(347.72,155.07) --
	(344.54,158.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,179.27) --
	(371.05,182.45) --
	(374.23,179.27) --
	(371.05,176.08) --
	(367.86,179.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,203.83) --
	(394.37,207.01) --
	(397.55,203.83) --
	(394.37,200.64) --
	(391.19,203.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,224.34) --
	(417.69,227.52) --
	(420.87,224.34) --
	(417.69,221.15) --
	(414.51,224.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,247.34) --
	(441.01,250.52) --
	(444.20,247.34) --
	(441.01,244.15) --
	(437.83,247.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,270.23) --
	(464.34,273.42) --
	(467.52,270.23) --
	(464.34,267.05) --
	(461.15,270.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,298.22) --
	(487.66,301.40) --
	(490.84,298.22) --
	(487.66,295.03) --
	(484.48,298.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,333.47) --
	(510.98,336.66) --
	(514.16,333.47) --
	(510.98,330.29) --
	(507.80,333.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,393.99) --
	(534.30,397.17) --
	(537.48,393.99) --
	(534.30,390.81) --
	(531.12,393.99);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,374.76) --
	( 91.18,299.39) --
	(114.50,254.79) --
	(137.82,226.51) --
	(161.15,198.49) --
	(184.47,179.91) --
	(207.79,158.58) --
	(231.11,135.52) --
	(254.44,110.71) --
	(277.76,105.22) --
	(301.08, 86.35) --
	(324.40,114.91) --
	(347.72,128.51) --
	(371.05,153.51) --
	(394.37,166.60) --
	(417.69,194.68) --
	(441.01,215.13) --
	(464.34,236.99) --
	(487.66,265.63) --
	(510.98,304.26) --
	(534.30,374.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,371.26) --
	( 70.89,376.51) --
	( 64.83,376.51) --
	( 67.86,371.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,295.89) --
	( 94.21,301.14) --
	( 88.15,301.14) --
	( 91.18,295.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,251.29) --
	(117.53,256.54) --
	(111.47,256.54) --
	(114.50,251.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,223.01) --
	(140.85,228.26) --
	(134.79,228.26) --
	(137.82,223.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,194.99) --
	(164.18,200.24) --
	(158.12,200.24) --
	(161.15,194.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,176.41) --
	(187.50,181.66) --
	(181.44,181.66) --
	(184.47,176.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,155.08) --
	(210.82,160.33) --
	(204.76,160.33) --
	(207.79,155.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,132.02) --
	(234.14,137.27) --
	(228.08,137.27) --
	(231.11,132.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,107.21) --
	(257.47,112.46) --
	(251.41,112.46) --
	(254.44,107.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,101.72) --
	(280.79,106.97) --
	(274.73,106.97) --
	(277.76,101.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 82.85) --
	(304.11, 88.10) --
	(298.05, 88.10) --
	(301.08, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,111.41) --
	(327.43,116.66) --
	(321.37,116.66) --
	(324.40,111.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,125.01) --
	(350.75,130.26) --
	(344.69,130.26) --
	(347.72,125.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,150.01) --
	(374.08,155.26) --
	(368.02,155.26) --
	(371.05,150.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,163.10) --
	(397.40,168.35) --
	(391.34,168.35) --
	(394.37,163.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,191.18) --
	(420.72,196.43) --
	(414.66,196.43) --
	(417.69,191.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,211.63) --
	(444.04,216.88) --
	(437.98,216.88) --
	(441.01,211.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,233.49) --
	(467.37,238.74) --
	(461.31,238.74) --
	(464.34,233.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,262.13) --
	(490.69,267.38) --
	(484.63,267.38) --
	(487.66,262.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,300.76) --
	(514.01,306.01) --
	(507.95,306.01) --
	(510.98,300.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,370.53) --
	(537.33,375.78) --
	(531.27,375.78) --
	(534.30,370.53);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,388.21) --
	( 91.18,321.94) --
	(114.50,292.31) --
	(137.82,261.98) --
	(161.15,240.64) --
	(184.47,215.40) --
	(207.79,197.20) --
	(231.11,179.90) --
	(254.44,157.18) --
	(277.76,139.42) --
	(301.08,115.77) --
	(324.40,106.12) --
	(347.72, 86.35) --
	(371.05,110.66) --
	(394.37,139.18) --
	(417.69,156.74) --
	(441.01,175.80) --
	(464.34,206.71) --
	(487.66,242.70) --
	(510.98,280.76) --
	(534.30,370.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,385.96) rectangle ( 70.11,390.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,385.96) -- ( 70.11,390.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,390.46) -- ( 70.11,385.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,319.69) rectangle ( 93.43,324.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,319.69) -- ( 93.43,324.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,324.19) -- ( 93.43,319.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,290.06) rectangle (116.75,294.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,290.06) -- (116.75,294.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,294.56) -- (116.75,290.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,259.73) rectangle (140.07,264.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,259.73) -- (140.07,264.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,264.23) -- (140.07,259.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,238.39) rectangle (163.40,242.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,238.39) -- (163.40,242.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,242.89) -- (163.40,238.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,213.15) rectangle (186.72,217.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,213.15) -- (186.72,217.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,217.65) -- (186.72,213.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,194.95) rectangle (210.04,199.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,194.95) -- (210.04,199.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,199.45) -- (210.04,194.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,177.65) rectangle (233.36,182.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,177.65) -- (233.36,182.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,182.15) -- (233.36,177.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,154.93) rectangle (256.69,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,154.93) -- (256.69,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,159.43) -- (256.69,154.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,137.17) rectangle (280.01,141.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,137.17) -- (280.01,141.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,141.67) -- (280.01,137.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,113.52) rectangle (303.33,118.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,113.52) -- (303.33,118.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,118.02) -- (303.33,113.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.87) rectangle (326.65,108.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.87) -- (326.65,108.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,108.37) -- (326.65,103.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 84.10) rectangle (349.97, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 84.10) -- (349.97, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 88.60) -- (349.97, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,108.41) rectangle (373.30,112.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,108.41) -- (373.30,112.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,112.91) -- (373.30,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,136.93) rectangle (396.62,141.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,136.93) -- (396.62,141.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,141.43) -- (396.62,136.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,154.49) rectangle (419.94,158.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,154.49) -- (419.94,158.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,158.99) -- (419.94,154.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,173.55) rectangle (443.26,178.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,173.55) -- (443.26,178.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,178.05) -- (443.26,173.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,204.46) rectangle (466.59,208.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,204.46) -- (466.59,208.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,208.96) -- (466.59,204.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,240.45) rectangle (489.91,244.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,240.45) -- (489.91,244.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,244.95) -- (489.91,240.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,278.51) rectangle (513.23,283.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,278.51) -- (513.23,283.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,283.01) -- (513.23,278.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,368.39) rectangle (536.55,372.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,368.39) -- (536.55,372.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,372.89) -- (536.55,368.39);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,426.84) --
	( 91.18,373.68) --
	(114.50,342.72) --
	(137.82,314.42) --
	(161.15,294.54) --
	(184.47,273.67) --
	(207.79,256.69) --
	(231.11,237.24) --
	(254.44,214.61) --
	(277.76,196.15) --
	(301.08,177.48) --
	(324.40,152.06) --
	(347.72,128.19) --
	(371.05,110.88) --
	(394.37, 86.35) --
	(417.69, 94.04) --
	(441.01,122.53) --
	(464.34,153.40) --
	(487.66,197.20) --
	(510.98,254.23) --
	(534.30,377.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,424.59) -- ( 70.11,429.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,429.09) -- ( 70.11,424.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,426.84) -- ( 71.04,426.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,423.66) -- ( 67.86,430.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,371.43) -- ( 93.43,375.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,375.93) -- ( 93.43,371.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,373.68) -- ( 94.36,373.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,370.50) -- ( 91.18,376.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,340.47) -- (116.75,344.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,344.97) -- (116.75,340.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,342.72) -- (117.68,342.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,339.54) -- (114.50,345.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,312.17) -- (140.07,316.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,316.67) -- (140.07,312.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,314.42) -- (141.01,314.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,311.24) -- (137.82,317.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,292.29) -- (163.40,296.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,296.79) -- (163.40,292.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,294.54) -- (164.33,294.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,291.36) -- (161.15,297.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,271.42) -- (186.72,275.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,275.92) -- (186.72,271.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,273.67) -- (187.65,273.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,270.49) -- (184.47,276.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,254.44) -- (210.04,258.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,258.94) -- (210.04,254.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,256.69) -- (210.97,256.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,253.50) -- (207.79,259.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,234.99) -- (233.36,239.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,239.49) -- (233.36,234.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,237.24) -- (234.30,237.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,234.06) -- (231.11,240.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,212.36) -- (256.69,216.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,216.86) -- (256.69,212.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,214.61) -- (257.62,214.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,211.43) -- (254.44,217.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,193.90) -- (280.01,198.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,198.40) -- (280.01,193.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,196.15) -- (280.94,196.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,192.97) -- (277.76,199.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,175.23) -- (303.33,179.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,179.73) -- (303.33,175.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,177.48) -- (304.26,177.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,174.30) -- (301.08,180.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,149.81) -- (326.65,154.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,154.31) -- (326.65,149.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,152.06) -- (327.58,152.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,148.88) -- (324.40,155.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,125.94) -- (349.97,130.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,130.44) -- (349.97,125.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,128.19) -- (350.91,128.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,125.01) -- (347.72,131.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,108.63) -- (373.30,113.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,113.13) -- (373.30,108.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,110.88) -- (374.23,110.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,107.70) -- (371.05,114.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 84.10) -- (396.62, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 88.60) -- (396.62, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 86.35) -- (397.55, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 83.16) -- (394.37, 89.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 91.79) -- (419.94, 96.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 96.29) -- (419.94, 91.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 94.04) -- (420.87, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 90.85) -- (417.69, 97.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,120.28) -- (443.26,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,124.78) -- (443.26,120.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,122.53) -- (444.20,122.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,119.35) -- (441.01,125.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,151.15) -- (466.59,155.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,155.65) -- (466.59,151.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,153.40) -- (467.52,153.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,150.22) -- (464.34,156.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,194.95) -- (489.91,199.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,199.45) -- (489.91,194.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,197.20) -- (490.84,197.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,194.02) -- (487.66,200.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,251.98) -- (513.23,256.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,256.48) -- (513.23,251.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,254.23) -- (514.16,254.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,251.05) -- (510.98,257.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,375.11) -- (536.55,379.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,379.61) -- (536.55,375.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,377.36) -- (537.48,377.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,374.18) -- (534.30,380.55);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18,433.62) --
	( 91.18,413.06) --
	(114.50,388.59) --
	(137.82,367.22) --
	(161.15,349.03) --
	(184.47,330.03) --
	(207.79,311.28) --
	(231.11,292.87) --
	(254.44,274.30) --
	(277.76,255.46) --
	(301.08,239.16) --
	(324.40,216.44) --
	(347.72,195.81) --
	(371.05,171.27) --
	(394.37,139.11) --
	(417.69,111.85) --
	(441.01, 86.35) --
	(464.34, 78.19) --
	(487.66,135.05) --
	(510.98,200.90) --
	(534.30,373.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,413.06) -- ( 94.36,413.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,409.88) -- ( 91.18,416.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,413.06) --
	( 91.18,416.24) --
	( 94.36,413.06) --
	( 91.18,409.88) --
	( 88.00,413.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,388.59) -- (117.68,388.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,385.41) -- (114.50,391.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,388.59) --
	(114.50,391.78) --
	(117.68,388.59) --
	(114.50,385.41) --
	(111.32,388.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,367.22) -- (141.01,367.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,364.04) -- (137.82,370.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,367.22) --
	(137.82,370.40) --
	(141.01,367.22) --
	(137.82,364.04) --
	(134.64,367.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,349.03) -- (164.33,349.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,345.85) -- (161.15,352.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,349.03) --
	(161.15,352.22) --
	(164.33,349.03) --
	(161.15,345.85) --
	(157.96,349.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,330.03) -- (187.65,330.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,326.84) -- (184.47,333.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,330.03) --
	(184.47,333.21) --
	(187.65,330.03) --
	(184.47,326.84) --
	(181.29,330.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,311.28) -- (210.97,311.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,308.10) -- (207.79,314.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,311.28) --
	(207.79,314.46) --
	(210.97,311.28) --
	(207.79,308.10) --
	(204.61,311.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,292.87) -- (234.30,292.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,289.68) -- (231.11,296.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,292.87) --
	(231.11,296.05) --
	(234.30,292.87) --
	(231.11,289.68) --
	(227.93,292.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,274.30) -- (257.62,274.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,271.12) -- (254.44,277.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,274.30) --
	(254.44,277.48) --
	(257.62,274.30) --
	(254.44,271.12) --
	(251.25,274.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,255.46) -- (280.94,255.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,252.28) -- (277.76,258.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,255.46) --
	(277.76,258.64) --
	(280.94,255.46) --
	(277.76,252.28) --
	(274.58,255.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,239.16) -- (304.26,239.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,235.98) -- (301.08,242.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,239.16) --
	(301.08,242.35) --
	(304.26,239.16) --
	(301.08,235.98) --
	(297.90,239.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,216.44) -- (327.58,216.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,213.26) -- (324.40,219.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,216.44) --
	(324.40,219.62) --
	(327.58,216.44) --
	(324.40,213.26) --
	(321.22,216.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,195.81) -- (350.91,195.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,192.63) -- (347.72,199.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,195.81) --
	(347.72,199.00) --
	(350.91,195.81) --
	(347.72,192.63) --
	(344.54,195.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,171.27) -- (374.23,171.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,168.09) -- (371.05,174.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,171.27) --
	(371.05,174.45) --
	(374.23,171.27) --
	(371.05,168.09) --
	(367.86,171.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,139.11) -- (397.55,139.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,135.93) -- (394.37,142.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,139.11) --
	(394.37,142.29) --
	(397.55,139.11) --
	(394.37,135.93) --
	(391.19,139.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,111.85) -- (420.87,111.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,108.67) -- (417.69,115.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,111.85) --
	(417.69,115.03) --
	(420.87,111.85) --
	(417.69,108.67) --
	(414.51,111.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 86.35) -- (444.20, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 83.16) -- (441.01, 89.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 86.35) --
	(441.01, 89.53) --
	(444.20, 86.35) --
	(441.01, 83.16) --
	(437.83, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 78.19) -- (467.52, 78.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.01) -- (464.34, 81.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 78.19) --
	(464.34, 81.37) --
	(467.52, 78.19) --
	(464.34, 75.01) --
	(461.15, 78.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,135.05) -- (490.84,135.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,131.86) -- (487.66,138.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,135.05) --
	(487.66,138.23) --
	(490.84,135.05) --
	(487.66,131.86) --
	(484.48,135.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,200.90) -- (514.16,200.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,197.71) -- (510.98,204.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,200.90) --
	(510.98,204.08) --
	(514.16,200.90) --
	(510.98,197.71) --
	(507.80,200.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,373.49) -- (537.48,373.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,370.31) -- (534.30,376.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,373.49) --
	(534.30,376.67) --
	(537.48,373.49) --
	(534.30,370.31) --
	(531.12,373.49);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.58,433.62) --
	(137.82,427.65) --
	(161.15,414.53) --
	(184.47,396.91) --
	(207.79,382.74) --
	(231.11,367.78) --
	(254.44,353.08) --
	(277.76,338.23) --
	(301.08,320.09) --
	(324.40,304.86) --
	(347.72,286.85) --
	(371.05,267.05) --
	(394.37,234.62) --
	(417.69,208.20) --
	(441.01,167.79) --
	(464.34,118.33) --
	(487.66, 86.35) --
	(510.98,112.10) --
	(534.30,347.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,427.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,427.65) -- (140.07,427.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,425.40) -- (137.82,429.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,414.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,414.53) -- (163.40,414.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,412.28) -- (161.15,416.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,396.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,396.91) -- (186.72,396.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,394.66) -- (184.47,399.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,382.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,382.74) -- (210.04,382.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,380.49) -- (207.79,384.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,367.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,367.78) -- (233.36,367.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,365.53) -- (231.11,370.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,353.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,353.08) -- (256.69,353.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,350.83) -- (254.44,355.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,338.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,338.23) -- (280.01,338.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,335.98) -- (277.76,340.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,320.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,320.09) -- (303.33,320.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,317.84) -- (301.08,322.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,304.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,304.86) -- (326.65,304.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,302.61) -- (324.40,307.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,286.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,286.85) -- (349.97,286.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,284.60) -- (347.72,289.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,267.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,267.05) -- (373.30,267.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,264.80) -- (371.05,269.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,234.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,234.62) -- (396.62,234.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,232.37) -- (394.37,236.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,208.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,208.20) -- (419.94,208.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,205.95) -- (417.69,210.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,167.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,167.79) -- (443.26,167.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,165.54) -- (441.01,170.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,118.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,118.33) -- (466.59,118.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,116.08) -- (464.34,120.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 86.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 86.35) -- (489.91, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 84.10) -- (487.66, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,112.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,112.10) -- (513.23,112.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,109.85) -- (510.98,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,347.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,347.84) -- (536.55,347.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,345.59) -- (534.30,350.09);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.74,433.62) --
	(510.98,306.20) --
	(534.30, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,302.70) --
	(514.01,308.82) --
	(507.95,308.82) --
	(510.98,302.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,309.69) --
	(514.01,303.57) --
	(507.95,303.57) --
	(510.98,309.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 82.85) --
	(537.33, 88.97) --
	(531.27, 88.97) --
	(534.30, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 89.85) --
	(537.33, 83.72) --
	(531.27, 83.72) --
	(534.30, 89.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=512_nX=16384_Score=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.52) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.52) -- ( 43.20, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,133.31) -- ( 43.20,133.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,193.09) -- ( 43.20,193.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,252.88) -- ( 43.20,252.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,312.66) -- ( 43.20,312.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.04) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,128.83) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,188.62) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,248.40) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,308.19) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.52) -- (552.96, 73.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,133.31) -- (552.96,133.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,193.09) -- (552.96,193.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,252.88) -- (552.96,252.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,312.66) -- (552.96,312.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.52) --
	( 91.18, 81.98) --
	(114.50, 94.50) --
	(137.82,104.48) --
	(161.15,114.14) --
	(184.47,123.32) --
	(207.79,132.46) --
	(231.11,141.34) --
	(254.44,149.62) --
	(277.76,157.91) --
	(301.08,166.08) --
	(324.40,174.62) --
	(347.72,182.18) --
	(371.05,189.82) --
	(394.37,197.68) --
	(417.69,205.23) --
	(441.01,212.84) --
	(464.34,220.48) --
	(487.66,228.03) --
	(510.98,235.67) --
	(534.30,243.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 81.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 94.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,104.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,114.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,123.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,132.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,141.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,149.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,157.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,166.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,174.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,182.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,189.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,197.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,205.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,212.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,220.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,228.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,235.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,243.29) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,100.80) --
	( 91.18, 89.35) --
	(114.50, 73.52) --
	(137.82, 84.34) --
	(161.15, 94.76) --
	(184.47,104.74) --
	(207.79,115.85) --
	(231.11,124.85) --
	(254.44,133.68) --
	(277.76,143.07) --
	(301.08,152.37) --
	(324.40,160.64) --
	(347.72,169.80) --
	(371.05,178.36) --
	(394.37,186.82) --
	(417.69,195.42) --
	(441.01,203.61) --
	(464.34,212.10) --
	(487.66,220.79) --
	(510.98,228.71) --
	(534.30,237.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,104.30) --
	( 70.89, 99.05) --
	( 64.83, 99.05) --
	( 67.86,104.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 92.85) --
	( 94.21, 87.60) --
	( 88.15, 87.60) --
	( 91.18, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.02) --
	(117.53, 71.77) --
	(111.47, 71.77) --
	(114.50, 77.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 87.84) --
	(140.85, 82.59) --
	(134.79, 82.59) --
	(137.82, 87.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 98.26) --
	(164.18, 93.01) --
	(158.12, 93.01) --
	(161.15, 98.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,108.24) --
	(187.50,102.99) --
	(181.44,102.99) --
	(184.47,108.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,119.35) --
	(210.82,114.10) --
	(204.76,114.10) --
	(207.79,119.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,128.35) --
	(234.14,123.10) --
	(228.08,123.10) --
	(231.11,128.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,137.18) --
	(257.47,131.93) --
	(251.41,131.93) --
	(254.44,137.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,146.57) --
	(280.79,141.32) --
	(274.73,141.32) --
	(277.76,146.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,155.87) --
	(304.11,150.62) --
	(298.05,150.62) --
	(301.08,155.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,164.14) --
	(327.43,158.89) --
	(321.37,158.89) --
	(324.40,164.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,173.30) --
	(350.75,168.05) --
	(344.69,168.05) --
	(347.72,173.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,181.86) --
	(374.08,176.62) --
	(368.02,176.62) --
	(371.05,181.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,190.32) --
	(397.40,185.07) --
	(391.34,185.07) --
	(394.37,190.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,198.92) --
	(420.72,193.67) --
	(414.66,193.67) --
	(417.69,198.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,207.11) --
	(444.04,201.86) --
	(437.98,201.86) --
	(441.01,207.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,215.60) --
	(467.37,210.35) --
	(461.31,210.35) --
	(464.34,215.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,224.29) --
	(490.69,219.04) --
	(484.63,219.04) --
	(487.66,224.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,232.21) --
	(514.01,226.96) --
	(507.95,226.96) --
	(510.98,232.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,241.08) --
	(537.33,235.83) --
	(531.27,235.83) --
	(534.30,241.08);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,123.16) --
	( 91.18,111.38) --
	(114.50, 96.90) --
	(137.82, 88.67) --
	(161.15, 73.52) --
	(184.47, 86.99) --
	(207.79, 99.87) --
	(231.11,110.79) --
	(254.44,120.00) --
	(277.76,128.49) --
	(301.08,139.41) --
	(324.40,147.62) --
	(347.72,157.27) --
	(371.05,166.46) --
	(394.37,175.68) --
	(417.69,184.77) --
	(441.01,194.57) --
	(464.34,204.06) --
	(487.66,213.33) --
	(510.98,221.97) --
	(534.30,231.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,123.16) -- ( 71.04,123.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,119.98) -- ( 67.86,126.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,111.38) -- ( 94.36,111.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,108.20) -- ( 91.18,114.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 96.90) -- (117.68, 96.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 93.71) -- (114.50,100.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 88.67) -- (141.01, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 85.49) -- (137.82, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.52) -- (164.33, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.34) -- (161.15, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 86.99) -- (187.65, 86.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 83.81) -- (184.47, 90.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 99.87) -- (210.97, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 96.69) -- (207.79,103.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,110.79) -- (234.30,110.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,107.60) -- (231.11,113.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,120.00) -- (257.62,120.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,116.82) -- (254.44,123.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,128.49) -- (280.94,128.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,125.31) -- (277.76,131.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,139.41) -- (304.26,139.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,136.23) -- (301.08,142.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,147.62) -- (327.58,147.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,144.44) -- (324.40,150.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,157.27) -- (350.91,157.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,154.09) -- (347.72,160.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,166.46) -- (374.23,166.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,163.28) -- (371.05,169.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,175.68) -- (397.55,175.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,172.50) -- (394.37,178.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,184.77) -- (420.87,184.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,181.59) -- (417.69,187.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,194.57) -- (444.20,194.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,191.39) -- (441.01,197.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,204.06) -- (467.52,204.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,200.87) -- (464.34,207.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,213.33) -- (490.84,213.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,210.15) -- (487.66,216.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,221.97) -- (514.16,221.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,218.79) -- (510.98,225.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,231.46) -- (537.48,231.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,228.28) -- (534.30,234.64);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,151.41) --
	( 91.18,136.12) --
	(114.50,123.28) --
	(137.82,107.91) --
	(161.15, 88.47) --
	(184.47, 80.95) --
	(207.79, 73.52) --
	(231.11, 87.18) --
	(254.44,106.26) --
	(277.76,117.76) --
	(301.08,128.48) --
	(324.40,140.90) --
	(347.72,153.51) --
	(371.05,165.75) --
	(394.37,176.15) --
	(417.69,187.75) --
	(441.01,199.31) --
	(464.34,210.19) --
	(487.66,220.97) --
	(510.98,233.46) --
	(534.30,244.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,149.16) -- ( 70.11,153.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,153.66) -- ( 70.11,149.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,133.87) -- ( 93.43,138.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,138.37) -- ( 93.43,133.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,121.03) -- (116.75,125.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,125.53) -- (116.75,121.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,105.66) -- (140.07,110.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,110.16) -- (140.07,105.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 86.22) -- (163.40, 90.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 90.72) -- (163.40, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 78.70) -- (186.72, 83.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 83.20) -- (186.72, 78.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.27) -- (210.04, 75.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.77) -- (210.04, 71.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 84.93) -- (233.36, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 89.43) -- (233.36, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,104.01) -- (256.69,108.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,108.51) -- (256.69,104.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,115.51) -- (280.01,120.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,120.01) -- (280.01,115.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,126.23) -- (303.33,130.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,130.73) -- (303.33,126.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,138.65) -- (326.65,143.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,143.15) -- (326.65,138.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,151.26) -- (349.97,155.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,155.76) -- (349.97,151.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,163.50) -- (373.30,168.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,168.00) -- (373.30,163.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,173.90) -- (396.62,178.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,178.40) -- (396.62,173.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,185.50) -- (419.94,190.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,190.00) -- (419.94,185.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,197.06) -- (443.26,201.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,201.56) -- (443.26,197.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,207.94) -- (466.59,212.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,212.44) -- (466.59,207.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,218.72) -- (489.91,223.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,223.22) -- (489.91,218.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,231.21) -- (513.23,235.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,235.71) -- (513.23,231.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,242.18) -- (536.55,246.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,246.68) -- (536.55,242.18);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,206.89) --
	( 91.18,190.65) --
	(114.50,172.96) --
	(137.82,153.38) --
	(161.15,139.46) --
	(184.47,125.16) --
	(207.79,104.87) --
	(231.11, 95.44) --
	(254.44, 73.52) --
	(277.76, 87.55) --
	(301.08, 94.64) --
	(324.40,109.12) --
	(347.72,122.82) --
	(371.05,137.96) --
	(394.37,150.47) --
	(417.69,164.17) --
	(441.01,177.32) --
	(464.34,190.32) --
	(487.66,204.68) --
	(510.98,218.48) --
	(534.30,232.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,206.89) --
	( 67.86,210.07) --
	( 71.04,206.89) --
	( 67.86,203.71) --
	( 64.68,206.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,190.65) --
	( 91.18,193.84) --
	( 94.36,190.65) --
	( 91.18,187.47) --
	( 88.00,190.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,172.96) --
	(114.50,176.14) --
	(117.68,172.96) --
	(114.50,169.78) --
	(111.32,172.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,153.38) --
	(137.82,156.57) --
	(141.01,153.38) --
	(137.82,150.20) --
	(134.64,153.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,139.46) --
	(161.15,142.64) --
	(164.33,139.46) --
	(161.15,136.28) --
	(157.96,139.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,125.16) --
	(184.47,128.35) --
	(187.65,125.16) --
	(184.47,121.98) --
	(181.29,125.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,104.87) --
	(207.79,108.06) --
	(210.97,104.87) --
	(207.79,101.69) --
	(204.61,104.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 95.44) --
	(231.11, 98.62) --
	(234.30, 95.44) --
	(231.11, 92.26) --
	(227.93, 95.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.52) --
	(254.44, 76.70) --
	(257.62, 73.52) --
	(254.44, 70.34) --
	(251.25, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 87.55) --
	(277.76, 90.73) --
	(280.94, 87.55) --
	(277.76, 84.37) --
	(274.58, 87.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 94.64) --
	(301.08, 97.82) --
	(304.26, 94.64) --
	(301.08, 91.46) --
	(297.90, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,109.12) --
	(324.40,112.31) --
	(327.58,109.12) --
	(324.40,105.94) --
	(321.22,109.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,122.82) --
	(347.72,126.00) --
	(350.91,122.82) --
	(347.72,119.64) --
	(344.54,122.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,137.96) --
	(371.05,141.14) --
	(374.23,137.96) --
	(371.05,134.78) --
	(367.86,137.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,150.47) --
	(394.37,153.66) --
	(397.55,150.47) --
	(394.37,147.29) --
	(391.19,150.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,164.17) --
	(417.69,167.36) --
	(420.87,164.17) --
	(417.69,160.99) --
	(414.51,164.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,177.32) --
	(441.01,180.50) --
	(444.20,177.32) --
	(441.01,174.14) --
	(437.83,177.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,190.32) --
	(464.34,193.51) --
	(467.52,190.32) --
	(464.34,187.14) --
	(461.15,190.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,204.68) --
	(487.66,207.87) --
	(490.84,204.68) --
	(487.66,201.50) --
	(484.48,204.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,218.48) --
	(510.98,221.66) --
	(514.16,218.48) --
	(510.98,215.30) --
	(507.80,218.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,232.12) --
	(534.30,235.30) --
	(537.48,232.12) --
	(534.30,228.94) --
	(531.12,232.12);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,253.12) --
	( 91.18,230.57) --
	(114.50,211.61) --
	(137.82,188.39) --
	(161.15,168.48) --
	(184.47,152.45) --
	(207.79,136.51) --
	(231.11,111.33) --
	(254.44, 91.60) --
	(277.76, 73.17) --
	(301.08, 73.52) --
	(324.40, 95.81) --
	(347.72,111.32) --
	(371.05,132.11) --
	(394.37,151.16) --
	(417.69,168.64) --
	(441.01,185.60) --
	(464.34,202.61) --
	(487.66,219.41) --
	(510.98,236.59) --
	(534.30,255.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,249.62) --
	( 70.89,254.87) --
	( 64.83,254.87) --
	( 67.86,249.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,227.07) --
	( 94.21,232.31) --
	( 88.15,232.31) --
	( 91.18,227.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,208.11) --
	(117.53,213.36) --
	(111.47,213.36) --
	(114.50,208.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,184.89) --
	(140.85,190.13) --
	(134.79,190.13) --
	(137.82,184.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,164.98) --
	(164.18,170.23) --
	(158.12,170.23) --
	(161.15,164.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,148.95) --
	(187.50,154.20) --
	(181.44,154.20) --
	(184.47,148.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,133.01) --
	(210.82,138.25) --
	(204.76,138.25) --
	(207.79,133.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,107.83) --
	(234.14,113.08) --
	(228.08,113.08) --
	(231.11,107.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 88.10) --
	(257.47, 93.35) --
	(251.41, 93.35) --
	(254.44, 88.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.02) --
	(304.11, 75.27) --
	(298.05, 75.27) --
	(301.08, 70.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 92.31) --
	(327.43, 97.56) --
	(321.37, 97.56) --
	(324.40, 92.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,107.82) --
	(350.75,113.07) --
	(344.69,113.07) --
	(347.72,107.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,128.61) --
	(374.08,133.86) --
	(368.02,133.86) --
	(371.05,128.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,147.67) --
	(397.40,152.91) --
	(391.34,152.91) --
	(394.37,147.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,165.14) --
	(420.72,170.39) --
	(414.66,170.39) --
	(417.69,165.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,182.10) --
	(444.04,187.35) --
	(437.98,187.35) --
	(441.01,182.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,199.11) --
	(467.37,204.36) --
	(461.31,204.36) --
	(464.34,199.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,215.91) --
	(490.69,221.16) --
	(484.63,221.16) --
	(487.66,215.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,233.09) --
	(514.01,238.34) --
	(507.95,238.34) --
	(510.98,233.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,252.04) --
	(537.33,257.29) --
	(531.27,257.29) --
	(534.30,252.04);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,351.02) --
	( 91.18,328.17) --
	(114.50,300.19) --
	(137.82,275.46) --
	(161.15,252.69) --
	(184.47,228.22) --
	(207.79,205.44) --
	(231.11,181.93) --
	(254.44,158.36) --
	(277.76,135.75) --
	(301.08,129.04) --
	(324.40,109.59) --
	(347.72, 73.52) --
	(371.05,108.59) --
	(394.37,134.06) --
	(417.69,153.52) --
	(441.01,173.23) --
	(464.34,193.70) --
	(487.66,217.22) --
	(510.98,240.20) --
	(534.30,264.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,348.77) rectangle ( 70.11,353.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,348.77) -- ( 70.11,353.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,353.27) -- ( 70.11,348.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,325.92) rectangle ( 93.43,330.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,325.92) -- ( 93.43,330.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,330.42) -- ( 93.43,325.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,297.94) rectangle (116.75,302.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,297.94) -- (116.75,302.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,302.44) -- (116.75,297.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,273.21) rectangle (140.07,277.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,273.21) -- (140.07,277.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,277.71) -- (140.07,273.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,250.44) rectangle (163.40,254.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,250.44) -- (163.40,254.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,254.94) -- (163.40,250.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,225.97) rectangle (186.72,230.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,225.97) -- (186.72,230.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,230.47) -- (186.72,225.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,203.19) rectangle (210.04,207.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,203.19) -- (210.04,207.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,207.69) -- (210.04,203.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,179.68) rectangle (233.36,184.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,179.68) -- (233.36,184.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,184.18) -- (233.36,179.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,156.11) rectangle (256.69,160.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,156.11) -- (256.69,160.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,160.61) -- (256.69,156.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,133.50) rectangle (280.01,138.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,133.50) -- (280.01,138.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,138.00) -- (280.01,133.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,126.79) rectangle (303.33,131.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,126.79) -- (303.33,131.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,131.29) -- (303.33,126.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,107.34) rectangle (326.65,111.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,107.34) -- (326.65,111.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,111.84) -- (326.65,107.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.27) rectangle (349.97, 75.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.27) -- (349.97, 75.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.77) -- (349.97, 71.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,106.34) rectangle (373.30,110.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,106.34) -- (373.30,110.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,110.84) -- (373.30,106.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,131.81) rectangle (396.62,136.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,131.81) -- (396.62,136.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,136.31) -- (396.62,131.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,151.27) rectangle (419.94,155.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,151.27) -- (419.94,155.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,155.77) -- (419.94,151.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,170.98) rectangle (443.26,175.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,170.98) -- (443.26,175.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,175.48) -- (443.26,170.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,191.45) rectangle (466.59,195.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,191.45) -- (466.59,195.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,195.95) -- (466.59,191.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,214.97) rectangle (489.91,219.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,214.97) -- (489.91,219.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,219.47) -- (489.91,214.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,237.95) rectangle (513.23,242.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,237.95) -- (513.23,242.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,242.45) -- (513.23,237.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,261.83) rectangle (536.55,266.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,261.83) -- (536.55,266.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,266.33) -- (536.55,261.83);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,407.35) --
	( 91.18,378.36) --
	(114.50,358.63) --
	(137.82,333.28) --
	(161.15,311.04) --
	(184.47,284.05) --
	(207.79,264.01) --
	(231.11,239.37) --
	(254.44,215.45) --
	(277.76,190.53) --
	(301.08,170.58) --
	(324.40,139.73) --
	(347.72,113.28) --
	(371.05, 97.35) --
	(394.37, 73.52) --
	(417.69, 98.10) --
	(441.01,124.25) --
	(464.34,147.57) --
	(487.66,171.02) --
	(510.98,205.59) --
	(534.30,230.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,405.10) -- ( 70.11,409.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,409.60) -- ( 70.11,405.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,407.35) -- ( 71.04,407.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,404.16) -- ( 67.86,410.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,376.11) -- ( 93.43,380.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,380.61) -- ( 93.43,376.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,378.36) -- ( 94.36,378.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,375.18) -- ( 91.18,381.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,356.38) -- (116.75,360.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,360.88) -- (116.75,356.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,358.63) -- (117.68,358.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,355.45) -- (114.50,361.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,331.03) -- (140.07,335.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,335.53) -- (140.07,331.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,333.28) -- (141.01,333.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,330.10) -- (137.82,336.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,308.79) -- (163.40,313.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,313.29) -- (163.40,308.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,311.04) -- (164.33,311.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,307.86) -- (161.15,314.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,281.80) -- (186.72,286.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,286.30) -- (186.72,281.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,284.05) -- (187.65,284.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,280.87) -- (184.47,287.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,261.76) -- (210.04,266.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,266.26) -- (210.04,261.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,264.01) -- (210.97,264.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,260.82) -- (207.79,267.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,237.12) -- (233.36,241.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,241.62) -- (233.36,237.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,239.37) -- (234.30,239.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,236.18) -- (231.11,242.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,213.20) -- (256.69,217.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,217.70) -- (256.69,213.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,215.45) -- (257.62,215.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,212.27) -- (254.44,218.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,188.28) -- (280.01,192.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,192.78) -- (280.01,188.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,190.53) -- (280.94,190.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,187.35) -- (277.76,193.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,168.33) -- (303.33,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,172.83) -- (303.33,168.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,170.58) -- (304.26,170.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,167.40) -- (301.08,173.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,137.48) -- (326.65,141.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,141.98) -- (326.65,137.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,139.73) -- (327.58,139.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,136.55) -- (324.40,142.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,111.03) -- (349.97,115.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,115.53) -- (349.97,111.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,113.28) -- (350.91,113.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,110.10) -- (347.72,116.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 95.10) -- (373.30, 99.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 99.60) -- (373.30, 95.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 97.35) -- (374.23, 97.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 94.17) -- (371.05,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.27) -- (396.62, 75.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.77) -- (396.62, 71.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.52) -- (397.55, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.34) -- (394.37, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 95.85) -- (419.94,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,100.35) -- (419.94, 95.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 98.10) -- (420.87, 98.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 94.91) -- (417.69,101.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,122.00) -- (443.26,126.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,126.50) -- (443.26,122.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,124.25) -- (444.20,124.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,121.07) -- (441.01,127.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,145.32) -- (466.59,149.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,149.82) -- (466.59,145.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,147.57) -- (467.52,147.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,144.39) -- (464.34,150.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,168.77) -- (489.91,173.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,173.27) -- (489.91,168.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,171.02) -- (490.84,171.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,167.83) -- (487.66,174.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,203.34) -- (513.23,207.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,207.84) -- (513.23,203.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,205.59) -- (514.16,205.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,202.41) -- (510.98,208.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,228.10) -- (536.55,232.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,232.60) -- (536.55,228.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,230.35) -- (537.48,230.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,227.17) -- (534.30,233.54);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.16,433.62) --
	(277.76,408.02) --
	(301.08,376.89) --
	(324.40,329.22) --
	(347.72,288.55) --
	(371.05,250.23) --
	(394.37,194.75) --
	(417.69,148.98) --
	(441.01, 73.52) --
	(464.34, 86.70) --
	(487.66,140.26) --
	(510.98,191.40) --
	(534.30,245.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,408.02) -- (280.94,408.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,404.84) -- (277.76,411.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,408.02) --
	(277.76,411.21) --
	(280.94,408.02) --
	(277.76,404.84) --
	(274.58,408.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,376.89) -- (304.26,376.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,373.71) -- (301.08,380.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,376.89) --
	(301.08,380.07) --
	(304.26,376.89) --
	(301.08,373.71) --
	(297.90,376.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,329.22) -- (327.58,329.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,326.04) -- (324.40,332.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,329.22) --
	(324.40,332.40) --
	(327.58,329.22) --
	(324.40,326.04) --
	(321.22,329.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,288.55) -- (350.91,288.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,285.37) -- (347.72,291.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,288.55) --
	(347.72,291.73) --
	(350.91,288.55) --
	(347.72,285.37) --
	(344.54,288.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,250.23) -- (374.23,250.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,247.04) -- (371.05,253.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,250.23) --
	(371.05,253.41) --
	(374.23,250.23) --
	(371.05,247.04) --
	(367.86,250.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,194.75) -- (397.55,194.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,191.56) -- (394.37,197.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,194.75) --
	(394.37,197.93) --
	(397.55,194.75) --
	(394.37,191.56) --
	(391.19,194.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,148.98) -- (420.87,148.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,145.80) -- (417.69,152.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,148.98) --
	(417.69,152.16) --
	(420.87,148.98) --
	(417.69,145.80) --
	(414.51,148.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.52) -- (444.20, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.34) -- (441.01, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.52) --
	(441.01, 76.70) --
	(444.20, 73.52) --
	(441.01, 70.34) --
	(437.83, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 86.70) -- (467.52, 86.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 83.52) -- (464.34, 89.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 86.70) --
	(464.34, 89.88) --
	(467.52, 86.70) --
	(464.34, 83.52) --
	(461.15, 86.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,140.26) -- (490.84,140.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,137.08) -- (487.66,143.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,140.26) --
	(487.66,143.44) --
	(490.84,140.26) --
	(487.66,137.08) --
	(484.48,140.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,191.40) -- (514.16,191.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,188.22) -- (510.98,194.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,191.40) --
	(510.98,194.58) --
	(514.16,191.40) --
	(510.98,188.22) --
	(507.80,191.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,245.72) -- (537.48,245.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,242.54) -- (534.30,248.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,245.72) --
	(534.30,248.90) --
	(537.48,245.72) --
	(534.30,242.54) --
	(531.12,245.72);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.41,433.62) --
	(394.37,377.39) --
	(417.69,302.08) --
	(441.01,252.00) --
	(464.34,146.43) --
	(487.66, 73.52) --
	(510.98,192.08) --
	(534.30,306.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,377.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,377.39) -- (396.62,377.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,375.14) -- (394.37,379.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,302.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,302.08) -- (419.94,302.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,299.83) -- (417.69,304.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,252.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,252.00) -- (443.26,252.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,249.75) -- (441.01,254.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,146.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,146.43) -- (466.59,146.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,144.18) -- (464.34,148.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.52) -- (489.91, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.27) -- (487.66, 75.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,192.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,192.08) -- (513.23,192.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,189.83) -- (510.98,194.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,306.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,306.48) -- (536.55,306.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,304.23) -- (534.30,308.73);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (526.08,433.62) --
	(534.30, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.02) --
	(537.33, 76.15) --
	(531.27, 76.15) --
	(534.30, 70.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.02) --
	(537.33, 70.90) --
	(531.27, 70.90) --
	(534.30, 77.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=512_nX=16384_Score=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 49.20,335.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 43.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.71) -- ( 43.20,138.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,204.24) -- ( 43.20,204.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.77) -- ( 43.20,269.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,335.31) -- ( 43.20,335.31);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,134.23) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,199.76) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,265.30) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,330.83) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.17) -- (552.96, 73.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,138.71) -- (552.96,138.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,204.24) -- (552.96,204.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,269.77) -- (552.96,269.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,335.31) -- (552.96,335.31);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.17) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,214.94) --
	(114.50, 73.17) --
	(137.82,150.69) --
	(161.15,203.47) --
	(184.47,239.96) --
	(207.79,266.33) --
	(231.11,285.20) --
	(254.44,300.36) --
	(277.76,308.19) --
	(301.08,315.15) --
	(324.40,319.80) --
	(347.72,323.09) --
	(371.05,324.64) --
	(394.37,326.98) --
	(417.69,328.42) --
	(441.01,331.84) --
	(464.34,335.47) --
	(487.66,342.87) --
	(510.98,354.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,218.44) --
	( 94.21,213.19) --
	( 88.15,213.19) --
	( 91.18,218.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.67) --
	(117.53, 71.42) --
	(111.47, 71.42) --
	(114.50, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,154.19) --
	(140.85,148.94) --
	(134.79,148.94) --
	(137.82,154.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,206.97) --
	(164.18,201.72) --
	(158.12,201.72) --
	(161.15,206.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,243.46) --
	(187.50,238.21) --
	(181.44,238.21) --
	(184.47,243.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,269.83) --
	(210.82,264.58) --
	(204.76,264.58) --
	(207.79,269.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,288.70) --
	(234.14,283.45) --
	(228.08,283.45) --
	(231.11,288.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,303.86) --
	(257.47,298.61) --
	(251.41,298.61) --
	(254.44,303.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,311.69) --
	(280.79,306.44) --
	(274.73,306.44) --
	(277.76,311.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,318.65) --
	(304.11,313.40) --
	(298.05,313.40) --
	(301.08,318.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,323.30) --
	(327.43,318.05) --
	(321.37,318.05) --
	(324.40,323.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,326.59) --
	(350.75,321.34) --
	(344.69,321.34) --
	(347.72,326.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,328.14) --
	(374.08,322.89) --
	(368.02,322.89) --
	(371.05,328.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,330.47) --
	(397.40,325.23) --
	(391.34,325.23) --
	(394.37,330.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,331.92) --
	(420.72,326.67) --
	(414.66,326.67) --
	(417.69,331.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,335.34) --
	(444.04,330.09) --
	(437.98,330.09) --
	(441.01,335.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,338.97) --
	(467.37,333.72) --
	(461.31,333.72) --
	(464.34,338.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,346.37) --
	(490.69,341.12) --
	(484.63,341.12) --
	(487.66,346.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,357.78) --
	(514.01,352.53) --
	(507.95,352.53) --
	(510.98,357.78);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,294.12) --
	(114.50,187.76) --
	(137.82,115.28) --
	(161.15, 73.17) --
	(184.47,128.82) --
	(207.79,153.76) --
	(231.11,177.60) --
	(254.44,198.24) --
	(277.76,214.79) --
	(301.08,227.68) --
	(324.40,239.72) --
	(347.72,250.36) --
	(371.05,260.33) --
	(394.37,268.51) --
	(417.69,278.44) --
	(441.01,289.34) --
	(464.34,301.53) --
	(487.66,315.78) --
	(510.98,337.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,294.12) -- ( 94.36,294.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,290.94) -- ( 91.18,297.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,187.76) -- (117.68,187.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,184.58) -- (114.50,190.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,115.28) -- (141.01,115.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,112.10) -- (137.82,118.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.17) -- (164.33, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 69.99) -- (161.15, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,128.82) -- (187.65,128.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,125.64) -- (184.47,132.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,153.76) -- (210.97,153.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,150.57) -- (207.79,156.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,177.60) -- (234.30,177.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,174.41) -- (231.11,180.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,198.24) -- (257.62,198.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,195.06) -- (254.44,201.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,214.79) -- (280.94,214.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,211.60) -- (277.76,217.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,227.68) -- (304.26,227.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,224.50) -- (301.08,230.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,239.72) -- (327.58,239.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,236.54) -- (324.40,242.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,250.36) -- (350.91,250.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,247.18) -- (347.72,253.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,260.33) -- (374.23,260.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,257.15) -- (371.05,263.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,268.51) -- (397.55,268.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,265.33) -- (394.37,271.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,278.44) -- (420.87,278.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,275.25) -- (417.69,281.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,289.34) -- (444.20,289.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,286.16) -- (441.01,292.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,301.53) -- (467.52,301.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,298.34) -- (464.34,304.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,315.78) -- (490.84,315.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,312.59) -- (487.66,318.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,337.83) -- (514.16,337.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,334.65) -- (510.98,341.01);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,336.22) --
	(114.50,245.89) --
	(137.82,180.15) --
	(161.15,130.52) --
	(184.47, 84.14) --
	(207.79, 73.17) --
	(231.11,116.31) --
	(254.44,143.68) --
	(277.76,163.24) --
	(301.08,183.24) --
	(324.40,198.15) --
	(347.72,215.84) --
	(371.05,231.55) --
	(394.37,246.23) --
	(417.69,261.77) --
	(441.01,277.57) --
	(464.34,296.99) --
	(487.66,321.24) --
	(510.98,351.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,333.97) -- ( 93.43,338.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,338.47) -- ( 93.43,333.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,243.64) -- (116.75,248.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,248.14) -- (116.75,243.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,177.90) -- (140.07,182.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,182.40) -- (140.07,177.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,128.27) -- (163.40,132.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,132.77) -- (163.40,128.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 81.89) -- (186.72, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 86.39) -- (186.72, 81.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.92) -- (210.04, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.42) -- (210.04, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,114.06) -- (233.36,118.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,118.56) -- (233.36,114.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,141.43) -- (256.69,145.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,145.93) -- (256.69,141.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,160.99) -- (280.01,165.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,165.49) -- (280.01,160.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,180.99) -- (303.33,185.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,185.49) -- (303.33,180.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,195.90) -- (326.65,200.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,200.40) -- (326.65,195.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,213.59) -- (349.97,218.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,218.09) -- (349.97,213.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,229.30) -- (373.30,233.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,233.80) -- (373.30,229.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,243.98) -- (396.62,248.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,248.48) -- (396.62,243.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,259.52) -- (419.94,264.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,264.02) -- (419.94,259.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,275.32) -- (443.26,279.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,279.82) -- (443.26,275.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,294.74) -- (466.59,299.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,299.24) -- (466.59,294.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,318.99) -- (489.91,323.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,323.49) -- (489.91,318.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,348.96) -- (513.23,353.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,353.46) -- (513.23,348.96);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,330.73) --
	(114.50,273.08) --
	(137.82,227.41) --
	(161.15,189.21) --
	(184.47,156.89) --
	(207.79,129.07) --
	(231.11,104.73) --
	(254.44, 73.17) --
	(277.76, 89.04) --
	(301.08,110.14) --
	(324.40,128.28) --
	(347.72,148.78) --
	(371.05,169.11) --
	(394.37,188.85) --
	(417.69,211.02) --
	(441.01,233.07) --
	(464.34,259.82) --
	(487.66,290.31) --
	(510.98,330.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,330.73) --
	( 91.18,333.91) --
	( 94.36,330.73) --
	( 91.18,327.54) --
	( 88.00,330.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,273.08) --
	(114.50,276.26) --
	(117.68,273.08) --
	(114.50,269.90) --
	(111.32,273.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,227.41) --
	(137.82,230.60) --
	(141.01,227.41) --
	(137.82,224.23) --
	(134.64,227.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,189.21) --
	(161.15,192.39) --
	(164.33,189.21) --
	(161.15,186.03) --
	(157.96,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,156.89) --
	(184.47,160.07) --
	(187.65,156.89) --
	(184.47,153.71) --
	(181.29,156.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,129.07) --
	(207.79,132.25) --
	(210.97,129.07) --
	(207.79,125.89) --
	(204.61,129.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,104.73) --
	(231.11,107.91) --
	(234.30,104.73) --
	(231.11,101.55) --
	(227.93,104.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.17) --
	(254.44, 76.35) --
	(257.62, 73.17) --
	(254.44, 69.99) --
	(251.25, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 89.04) --
	(277.76, 92.23) --
	(280.94, 89.04) --
	(277.76, 85.86) --
	(274.58, 89.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,110.14) --
	(301.08,113.32) --
	(304.26,110.14) --
	(301.08,106.96) --
	(297.90,110.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,128.28) --
	(324.40,131.46) --
	(327.58,128.28) --
	(324.40,125.10) --
	(321.22,128.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,148.78) --
	(347.72,151.96) --
	(350.91,148.78) --
	(347.72,145.60) --
	(344.54,148.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,169.11) --
	(371.05,172.29) --
	(374.23,169.11) --
	(371.05,165.93) --
	(367.86,169.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,188.85) --
	(394.37,192.03) --
	(397.55,188.85) --
	(394.37,185.67) --
	(391.19,188.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,211.02) --
	(417.69,214.20) --
	(420.87,211.02) --
	(417.69,207.84) --
	(414.51,211.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,233.07) --
	(441.01,236.25) --
	(444.20,233.07) --
	(441.01,229.89) --
	(437.83,233.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,259.82) --
	(464.34,263.00) --
	(467.52,259.82) --
	(464.34,256.64) --
	(461.15,259.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,290.31) --
	(487.66,293.49) --
	(490.84,290.31) --
	(487.66,287.13) --
	(484.48,290.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,330.60) --
	(510.98,333.78) --
	(514.16,330.60) --
	(510.98,327.42) --
	(507.80,330.60);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,316.65) --
	(114.50,268.46) --
	(137.82,232.27) --
	(161.15,200.07) --
	(184.47,172.57) --
	(207.79,146.48) --
	(231.11,123.28) --
	(254.44,102.77) --
	(277.76, 83.69) --
	(301.08, 73.17) --
	(324.40,109.83) --
	(347.72,129.58) --
	(371.05,155.30) --
	(394.37,178.08) --
	(417.69,202.88) --
	(441.01,231.90) --
	(464.34,264.12) --
	(487.66,301.80) --
	(510.98,350.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,313.15) --
	( 94.21,318.40) --
	( 88.15,318.40) --
	( 91.18,313.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,264.96) --
	(117.53,270.21) --
	(111.47,270.21) --
	(114.50,264.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,228.77) --
	(140.85,234.02) --
	(134.79,234.02) --
	(137.82,228.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,196.57) --
	(164.18,201.82) --
	(158.12,201.82) --
	(161.15,196.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,169.07) --
	(187.50,174.31) --
	(181.44,174.31) --
	(184.47,169.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,142.98) --
	(210.82,148.23) --
	(204.76,148.23) --
	(207.79,142.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,119.79) --
	(234.14,125.03) --
	(228.08,125.03) --
	(231.11,119.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 99.27) --
	(257.47,104.52) --
	(251.41,104.52) --
	(254.44, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 80.19) --
	(280.79, 85.44) --
	(274.73, 85.44) --
	(277.76, 80.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.67) --
	(304.11, 74.92) --
	(298.05, 74.92) --
	(301.08, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,106.33) --
	(327.43,111.58) --
	(321.37,111.58) --
	(324.40,106.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,126.08) --
	(350.75,131.33) --
	(344.69,131.33) --
	(347.72,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,151.81) --
	(374.08,157.05) --
	(368.02,157.05) --
	(371.05,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,174.58) --
	(397.40,179.83) --
	(391.34,179.83) --
	(394.37,174.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,199.38) --
	(420.72,204.63) --
	(414.66,204.63) --
	(417.69,199.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,228.40) --
	(444.04,233.65) --
	(437.98,233.65) --
	(441.01,228.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,260.62) --
	(467.37,265.87) --
	(461.31,265.87) --
	(464.34,260.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,298.30) --
	(490.69,303.55) --
	(484.63,303.55) --
	(487.66,298.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,346.73) --
	(514.01,351.98) --
	(507.95,351.98) --
	(510.98,346.73);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,338.25) --
	(114.50,298.73) --
	(137.82,266.45) --
	(161.15,239.80) --
	(184.47,216.03) --
	(207.79,192.71) --
	(231.11,172.26) --
	(254.44,152.27) --
	(277.76,130.79) --
	(301.08,111.95) --
	(324.40, 90.80) --
	(347.72, 73.17) --
	(371.05,106.61) --
	(394.37,137.84) --
	(417.69,168.52) --
	(441.01,201.84) --
	(464.34,241.21) --
	(487.66,289.40) --
	(510.98,351.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,336.00) rectangle ( 93.43,340.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,336.00) -- ( 93.43,340.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,340.50) -- ( 93.43,336.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,296.48) rectangle (116.75,300.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,296.48) -- (116.75,300.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,300.98) -- (116.75,296.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,264.20) rectangle (140.07,268.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,264.20) -- (140.07,268.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,268.70) -- (140.07,264.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,237.55) rectangle (163.40,242.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,237.55) -- (163.40,242.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,242.05) -- (163.40,237.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,213.78) rectangle (186.72,218.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,213.78) -- (186.72,218.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,218.28) -- (186.72,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,190.46) rectangle (210.04,194.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,190.46) -- (210.04,194.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,194.96) -- (210.04,190.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,170.01) rectangle (233.36,174.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,170.01) -- (233.36,174.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,174.51) -- (233.36,170.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,150.02) rectangle (256.69,154.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,150.02) -- (256.69,154.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,154.52) -- (256.69,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,128.54) rectangle (280.01,133.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,128.54) -- (280.01,133.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,133.04) -- (280.01,128.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,109.70) rectangle (303.33,114.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,109.70) -- (303.33,114.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,114.20) -- (303.33,109.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 88.55) rectangle (326.65, 93.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 88.55) -- (326.65, 93.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 93.05) -- (326.65, 88.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) rectangle (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) -- (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.42) -- (349.97, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,104.36) rectangle (373.30,108.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,104.36) -- (373.30,108.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,108.86) -- (373.30,104.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,135.59) rectangle (396.62,140.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,135.59) -- (396.62,140.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,140.09) -- (396.62,135.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,166.27) rectangle (419.94,170.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,166.27) -- (419.94,170.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,170.77) -- (419.94,166.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,199.59) rectangle (443.26,204.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,199.59) -- (443.26,204.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,204.09) -- (443.26,199.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,238.96) rectangle (466.59,243.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,238.96) -- (466.59,243.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,243.46) -- (466.59,238.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,287.15) rectangle (489.91,291.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,287.15) -- (489.91,291.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,291.65) -- (489.91,287.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,349.46) rectangle (513.23,353.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,349.46) -- (513.23,353.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,353.96) -- (513.23,349.46);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,336.64) --
	(114.50,305.54) --
	(137.82,279.30) --
	(161.15,258.14) --
	(184.47,239.45) --
	(207.79,222.04) --
	(231.11,204.91) --
	(254.44,187.94) --
	(277.76,170.77) --
	(301.08,153.56) --
	(324.40,134.69) --
	(347.72,114.35) --
	(371.05, 92.71) --
	(394.37, 73.17) --
	(417.69,104.24) --
	(441.01,136.20) --
	(464.34,175.68) --
	(487.66,219.06) --
	(510.98,282.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,334.39) -- ( 93.43,338.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,338.89) -- ( 93.43,334.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,336.64) -- ( 94.36,336.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,333.46) -- ( 91.18,339.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,303.29) -- (116.75,307.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,307.79) -- (116.75,303.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,305.54) -- (117.68,305.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,302.35) -- (114.50,308.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,277.05) -- (140.07,281.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,281.55) -- (140.07,277.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,279.30) -- (141.01,279.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,276.12) -- (137.82,282.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,255.89) -- (163.40,260.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,260.39) -- (163.40,255.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,258.14) -- (164.33,258.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,254.96) -- (161.15,261.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,237.20) -- (186.72,241.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,241.70) -- (186.72,237.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,239.45) -- (187.65,239.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,236.26) -- (184.47,242.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,219.79) -- (210.04,224.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,224.29) -- (210.04,219.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,222.04) -- (210.97,222.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,218.86) -- (207.79,225.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,202.66) -- (233.36,207.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,207.16) -- (233.36,202.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,204.91) -- (234.30,204.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,201.72) -- (231.11,208.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,185.69) -- (256.69,190.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,190.19) -- (256.69,185.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,187.94) -- (257.62,187.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,184.76) -- (254.44,191.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,168.52) -- (280.01,173.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,173.02) -- (280.01,168.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,170.77) -- (280.94,170.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,167.59) -- (277.76,173.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,151.31) -- (303.33,155.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,155.81) -- (303.33,151.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,153.56) -- (304.26,153.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,150.37) -- (301.08,156.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,132.44) -- (326.65,136.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,136.94) -- (326.65,132.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,134.69) -- (327.58,134.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,131.50) -- (324.40,137.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,112.10) -- (349.97,116.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,116.60) -- (349.97,112.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,114.35) -- (350.91,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,111.17) -- (347.72,117.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 90.46) -- (373.30, 94.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 94.96) -- (373.30, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 92.71) -- (374.23, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 89.53) -- (371.05, 95.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 70.92) -- (396.62, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.42) -- (396.62, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.17) -- (397.55, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 69.99) -- (394.37, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,101.99) -- (419.94,106.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,106.49) -- (419.94,101.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,104.24) -- (420.87,104.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,101.06) -- (417.69,107.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,133.95) -- (443.26,138.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,138.45) -- (443.26,133.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,136.20) -- (444.20,136.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,133.02) -- (441.01,139.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,173.43) -- (466.59,177.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,177.93) -- (466.59,173.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,175.68) -- (467.52,175.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,172.50) -- (464.34,178.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,216.81) -- (489.91,221.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,221.31) -- (489.91,216.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,219.06) -- (490.84,219.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,215.88) -- (487.66,222.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,280.37) -- (513.23,284.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,284.87) -- (513.23,280.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,282.62) -- (514.16,282.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,279.44) -- (510.98,285.81);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,372.45) --
	(114.50,349.61) --
	(137.82,333.94) --
	(161.15,320.86) --
	(184.47,311.91) --
	(207.79,303.19) --
	(231.11,293.31) --
	(254.44,284.41) --
	(277.76,273.51) --
	(301.08,262.25) --
	(324.40,247.10) --
	(347.72,230.15) --
	(371.05,210.45) --
	(394.37,185.18) --
	(417.69,156.12) --
	(441.01, 73.17) --
	(464.34, 97.93) --
	(487.66,166.10) --
	(510.98,275.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,372.45) -- ( 94.36,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,369.27) -- ( 91.18,375.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,372.45) --
	( 91.18,375.63) --
	( 94.36,372.45) --
	( 91.18,369.27) --
	( 88.00,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,349.61) -- (117.68,349.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,346.43) -- (114.50,352.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,349.61) --
	(114.50,352.79) --
	(117.68,349.61) --
	(114.50,346.43) --
	(111.32,349.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,333.94) -- (141.01,333.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,330.75) -- (137.82,337.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,333.94) --
	(137.82,337.12) --
	(141.01,333.94) --
	(137.82,330.75) --
	(134.64,333.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,320.86) -- (164.33,320.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,317.67) -- (161.15,324.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,320.86) --
	(161.15,324.04) --
	(164.33,320.86) --
	(161.15,317.67) --
	(157.96,320.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,311.91) -- (187.65,311.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,308.73) -- (184.47,315.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,311.91) --
	(184.47,315.10) --
	(187.65,311.91) --
	(184.47,308.73) --
	(181.29,311.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,303.19) -- (210.97,303.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,300.01) -- (207.79,306.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,303.19) --
	(207.79,306.37) --
	(210.97,303.19) --
	(207.79,300.01) --
	(204.61,303.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,293.31) -- (234.30,293.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,290.12) -- (231.11,296.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,293.31) --
	(231.11,296.49) --
	(234.30,293.31) --
	(231.11,290.12) --
	(227.93,293.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,284.41) -- (257.62,284.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,281.23) -- (254.44,287.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,284.41) --
	(254.44,287.59) --
	(257.62,284.41) --
	(254.44,281.23) --
	(251.25,284.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,273.51) -- (280.94,273.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,270.33) -- (277.76,276.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,273.51) --
	(277.76,276.69) --
	(280.94,273.51) --
	(277.76,270.33) --
	(274.58,273.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,262.25) -- (304.26,262.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,259.07) -- (301.08,265.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,262.25) --
	(301.08,265.44) --
	(304.26,262.25) --
	(301.08,259.07) --
	(297.90,262.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,247.10) -- (327.58,247.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,243.92) -- (324.40,250.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,247.10) --
	(324.40,250.29) --
	(327.58,247.10) --
	(324.40,243.92) --
	(321.22,247.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,230.15) -- (350.91,230.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,226.97) -- (347.72,233.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,230.15) --
	(347.72,233.33) --
	(350.91,230.15) --
	(347.72,226.97) --
	(344.54,230.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,210.45) -- (374.23,210.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,207.27) -- (371.05,213.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,210.45) --
	(371.05,213.63) --
	(374.23,210.45) --
	(371.05,207.27) --
	(367.86,210.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,185.18) -- (397.55,185.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,181.99) -- (394.37,188.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,185.18) --
	(394.37,188.36) --
	(397.55,185.18) --
	(394.37,181.99) --
	(391.19,185.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,156.12) -- (420.87,156.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,152.94) -- (417.69,159.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,156.12) --
	(417.69,159.30) --
	(420.87,156.12) --
	(417.69,152.94) --
	(414.51,156.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) -- (444.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 69.99) -- (441.01, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) --
	(441.01, 76.35) --
	(444.20, 73.17) --
	(441.01, 69.99) --
	(437.83, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 97.93) -- (467.52, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 94.75) -- (464.34,101.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 97.93) --
	(464.34,101.11) --
	(467.52, 97.93) --
	(464.34, 94.75) --
	(461.15, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,166.10) -- (490.84,166.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,162.91) -- (487.66,169.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,166.10) --
	(487.66,169.28) --
	(490.84,166.10) --
	(487.66,162.91) --
	(484.48,166.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,275.35) -- (514.16,275.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,272.16) -- (510.98,278.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,275.35) --
	(510.98,278.53) --
	(514.16,275.35) --
	(510.98,272.16) --
	(507.80,275.35);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,356.18) --
	(114.50,343.47) --
	(137.82,335.49) --
	(161.15,330.45) --
	(184.47,328.63) --
	(207.79,325.93) --
	(231.11,325.20) --
	(254.44,321.94) --
	(277.76,318.65) --
	(301.08,314.58) --
	(324.40,307.46) --
	(347.72,297.93) --
	(371.05,283.60) --
	(394.37,264.03) --
	(417.69,237.36) --
	(441.01,203.00) --
	(464.34,146.25) --
	(487.66, 73.17) --
	(510.98,222.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,356.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,356.18) -- ( 93.43,356.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,353.93) -- ( 91.18,358.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,343.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,343.47) -- (116.75,343.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,341.22) -- (114.50,345.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,335.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,335.49) -- (140.07,335.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,333.24) -- (137.82,337.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,330.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,330.45) -- (163.40,330.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,328.20) -- (161.15,332.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,328.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,328.63) -- (186.72,328.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,326.38) -- (184.47,330.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,325.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,325.93) -- (210.04,325.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,323.68) -- (207.79,328.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,325.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,325.20) -- (233.36,325.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,322.95) -- (231.11,327.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,321.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,321.94) -- (256.69,321.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,319.69) -- (254.44,324.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,318.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,318.65) -- (280.01,318.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,316.40) -- (277.76,320.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,314.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,314.58) -- (303.33,314.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,312.33) -- (301.08,316.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,307.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,307.46) -- (326.65,307.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,305.21) -- (324.40,309.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,297.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,297.93) -- (349.97,297.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,295.68) -- (347.72,300.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,283.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,283.60) -- (373.30,283.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,281.35) -- (371.05,285.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,264.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,264.03) -- (396.62,264.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,261.78) -- (394.37,266.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,237.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,237.36) -- (419.94,237.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,235.11) -- (417.69,239.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,203.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,203.00) -- (443.26,203.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,200.75) -- (441.01,205.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,146.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,146.25) -- (466.59,146.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,144.00) -- (464.34,148.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.17) -- (489.91, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 70.92) -- (487.66, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,222.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,222.00) -- (513.23,222.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,219.75) -- (510.98,224.25);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 69.67) --
	(537.33, 75.80) --
	(531.27, 75.80) --
	(534.30, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 76.67) --
	(537.33, 70.55) --
	(531.27, 70.55) --
	(534.30, 76.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=512_nX=16384_Score=7.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 02:38:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,106.11) -- ( 49.20,352.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,106.11) -- ( 43.20,106.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.60) -- ( 43.20,167.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,229.09) -- ( 43.20,229.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,290.58) -- ( 43.20,290.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,352.08) -- ( 43.20,352.08);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,101.63) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,163.12) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,224.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,286.11) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,347.60) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,106.11) -- (552.96,106.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,167.60) -- (552.96,167.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,229.09) -- (552.96,229.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,290.58) -- (552.96,290.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,352.08) -- (552.96,352.08);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,229.09) --
	( 91.18,196.08) --
	(114.50,252.91) --
	(137.82,212.26) --
	(161.15,220.15) --
	(184.47,285.62) --
	(207.79,216.75) --
	(231.11,216.05) --
	(254.44,234.44) --
	(277.76,188.97) --
	(301.08,169.04) --
	(324.40,262.02) --
	(347.72,169.66) --
	(371.05,208.26) --
	(394.37,216.36) --
	(417.69,234.05) --
	(441.01,264.65) --
	(464.34,236.78) --
	(487.66,195.54) --
	(510.98,216.02) --
	(534.30,211.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,229.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,196.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,252.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,212.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,220.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,285.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,216.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,216.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,234.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,188.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,169.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,262.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,169.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,208.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,216.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,234.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,264.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,236.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,195.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,216.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,211.26) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,372.45) --
	( 91.18,309.12) --
	(114.50,229.09) --
	(137.82,206.37) --
	(161.15,181.48) --
	(184.47,276.05) --
	(207.79,301.40) --
	(231.11,243.02) --
	(254.44,283.55) --
	(277.76,241.10) --
	(301.08,256.65) --
	(324.40,241.81) --
	(347.72,283.71) --
	(371.05,293.36) --
	(394.37,247.50) --
	(417.69,262.35) --
	(441.01,251.90) --
	(464.34,264.84) --
	(487.66,225.72) --
	(510.98,313.80) --
	(534.30,292.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,375.95) --
	( 70.89,370.70) --
	( 64.83,370.70) --
	( 67.86,375.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,312.62) --
	( 94.21,307.37) --
	( 88.15,307.37) --
	( 91.18,312.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,232.59) --
	(117.53,227.34) --
	(111.47,227.34) --
	(114.50,232.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,209.87) --
	(140.85,204.62) --
	(134.79,204.62) --
	(137.82,209.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,184.98) --
	(164.18,179.73) --
	(158.12,179.73) --
	(161.15,184.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,279.55) --
	(187.50,274.30) --
	(181.44,274.30) --
	(184.47,279.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,304.90) --
	(210.82,299.65) --
	(204.76,299.65) --
	(207.79,304.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,246.52) --
	(234.14,241.27) --
	(228.08,241.27) --
	(231.11,246.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,287.05) --
	(257.47,281.80) --
	(251.41,281.80) --
	(254.44,287.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,244.60) --
	(280.79,239.35) --
	(274.73,239.35) --
	(277.76,244.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,260.15) --
	(304.11,254.90) --
	(298.05,254.90) --
	(301.08,260.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,245.30) --
	(327.43,240.06) --
	(321.37,240.06) --
	(324.40,245.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,287.21) --
	(350.75,281.96) --
	(344.69,281.96) --
	(347.72,287.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,296.85) --
	(374.08,291.61) --
	(368.02,291.61) --
	(371.05,296.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,251.00) --
	(397.40,245.75) --
	(391.34,245.75) --
	(394.37,251.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,265.85) --
	(420.72,260.60) --
	(414.66,260.60) --
	(417.69,265.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,255.40) --
	(444.04,250.15) --
	(437.98,250.15) --
	(441.01,255.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,268.34) --
	(467.37,263.09) --
	(461.31,263.09) --
	(464.34,268.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,229.22) --
	(490.69,223.97) --
	(484.63,223.97) --
	(487.66,229.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,317.30) --
	(514.01,312.05) --
	(507.95,312.05) --
	(510.98,317.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,296.13) --
	(537.33,290.88) --
	(531.27,290.88) --
	(534.30,296.13);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,241.34) --
	( 91.18,208.56) --
	(114.50,165.92) --
	(137.82,201.77) --
	(161.15,229.09) --
	(184.47,211.02) --
	(207.79,247.46) --
	(231.11,178.22) --
	(254.44,173.07) --
	(277.76,161.36) --
	(301.08,172.02) --
	(324.40,182.88) --
	(347.72,243.13) --
	(371.05,113.46) --
	(394.37,224.57) --
	(417.69,194.68) --
	(441.01,218.68) --
	(464.34,215.94) --
	(487.66,178.77) --
	(510.98,140.63) --
	(534.30,117.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,241.34) -- ( 71.04,241.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,238.16) -- ( 67.86,244.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,208.56) -- ( 94.36,208.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,205.38) -- ( 91.18,211.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,165.92) -- (117.68,165.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,162.74) -- (114.50,169.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,201.77) -- (141.01,201.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,198.59) -- (137.82,204.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,229.09) -- (164.33,229.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,225.91) -- (161.15,232.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,211.02) -- (187.65,211.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,207.84) -- (184.47,214.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,247.46) -- (210.97,247.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,244.28) -- (207.79,250.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,178.22) -- (234.30,178.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,175.04) -- (231.11,181.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,173.07) -- (257.62,173.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,169.89) -- (254.44,176.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,161.36) -- (280.94,161.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,158.18) -- (277.76,164.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,172.02) -- (304.26,172.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,168.84) -- (301.08,175.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,182.88) -- (327.58,182.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,179.70) -- (324.40,186.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,243.13) -- (350.91,243.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,239.95) -- (347.72,246.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,113.46) -- (374.23,113.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,110.28) -- (371.05,116.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,224.57) -- (397.55,224.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,221.39) -- (394.37,227.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,194.68) -- (420.87,194.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,191.50) -- (417.69,197.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,218.68) -- (444.20,218.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,215.50) -- (441.01,221.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,215.94) -- (467.52,215.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,212.76) -- (464.34,219.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,178.77) -- (490.84,178.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,175.58) -- (487.66,181.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,140.63) -- (514.16,140.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,137.45) -- (510.98,143.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,117.83) -- (537.48,117.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,114.65) -- (534.30,121.01);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,213.38) --
	( 91.18,136.51) --
	(114.50,162.74) --
	(137.82,140.06) --
	(161.15,233.66) --
	(184.47,252.73) --
	(207.79,229.09) --
	(231.11,176.78) --
	(254.44,183.11) --
	(277.76,146.62) --
	(301.08,214.22) --
	(324.40,187.93) --
	(347.72,176.95) --
	(371.05,142.76) --
	(394.37,178.96) --
	(417.69, 94.89) --
	(441.01,148.94) --
	(464.34,151.78) --
	(487.66,184.91) --
	(510.98,141.42) --
	(534.30,191.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,211.13) -- ( 70.11,215.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,215.63) -- ( 70.11,211.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,134.26) -- ( 93.43,138.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,138.76) -- ( 93.43,134.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,160.49) -- (116.75,164.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,164.99) -- (116.75,160.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,137.81) -- (140.07,142.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,142.31) -- (140.07,137.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,231.41) -- (163.40,235.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,235.91) -- (163.40,231.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,250.48) -- (186.72,254.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,254.98) -- (186.72,250.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,226.84) -- (210.04,231.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,231.34) -- (210.04,226.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,174.53) -- (233.36,179.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,179.03) -- (233.36,174.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,180.86) -- (256.69,185.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,185.36) -- (256.69,180.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,144.37) -- (280.01,148.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,148.87) -- (280.01,144.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,211.97) -- (303.33,216.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,216.47) -- (303.33,211.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,185.68) -- (326.65,190.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,190.18) -- (326.65,185.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,174.70) -- (349.97,179.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,179.20) -- (349.97,174.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,140.51) -- (373.30,145.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,145.01) -- (373.30,140.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,176.71) -- (396.62,181.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,181.21) -- (396.62,176.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 92.64) -- (419.94, 97.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 97.14) -- (419.94, 92.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,146.69) -- (443.26,151.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,151.19) -- (443.26,146.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,149.53) -- (466.59,154.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,154.03) -- (466.59,149.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,182.66) -- (489.91,187.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,187.16) -- (489.91,182.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,139.17) -- (513.23,143.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,143.67) -- (513.23,139.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,189.41) -- (536.55,193.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,193.91) -- (536.55,189.41);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,113.76) --
	( 91.18,166.80) --
	(114.50,241.59) --
	(137.82,271.00) --
	(161.15,168.54) --
	(184.47,160.48) --
	(207.79,240.68) --
	(231.11,192.79) --
	(254.44,229.09) --
	(277.76,216.31) --
	(301.08,173.46) --
	(324.40,134.04) --
	(347.72,146.15) --
	(371.05,154.82) --
	(394.37,228.00) --
	(417.69,224.50) --
	(441.01,225.91) --
	(464.34,209.23) --
	(487.66,232.00) --
	(510.98,170.49) --
	(534.30,213.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,113.76) --
	( 67.86,116.95) --
	( 71.04,113.76) --
	( 67.86,110.58) --
	( 64.68,113.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,166.80) --
	( 91.18,169.98) --
	( 94.36,166.80) --
	( 91.18,163.62) --
	( 88.00,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,241.59) --
	(114.50,244.77) --
	(117.68,241.59) --
	(114.50,238.41) --
	(111.32,241.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,271.00) --
	(137.82,274.18) --
	(141.01,271.00) --
	(137.82,267.82) --
	(134.64,271.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,168.54) --
	(161.15,171.73) --
	(164.33,168.54) --
	(161.15,165.36) --
	(157.96,168.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,160.48) --
	(184.47,163.67) --
	(187.65,160.48) --
	(184.47,157.30) --
	(181.29,160.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,240.68) --
	(207.79,243.86) --
	(210.97,240.68) --
	(207.79,237.50) --
	(204.61,240.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,192.79) --
	(231.11,195.98) --
	(234.30,192.79) --
	(231.11,189.61) --
	(227.93,192.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,229.09) --
	(254.44,232.27) --
	(257.62,229.09) --
	(254.44,225.91) --
	(251.25,229.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,216.31) --
	(277.76,219.49) --
	(280.94,216.31) --
	(277.76,213.12) --
	(274.58,216.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,173.46) --
	(301.08,176.64) --
	(304.26,173.46) --
	(301.08,170.27) --
	(297.90,173.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,134.04) --
	(324.40,137.22) --
	(327.58,134.04) --
	(324.40,130.85) --
	(321.22,134.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,146.15) --
	(347.72,149.33) --
	(350.91,146.15) --
	(347.72,142.97) --
	(344.54,146.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,154.82) --
	(371.05,158.00) --
	(374.23,154.82) --
	(371.05,151.64) --
	(367.86,154.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,228.00) --
	(394.37,231.19) --
	(397.55,228.00) --
	(394.37,224.82) --
	(391.19,228.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,224.50) --
	(417.69,227.68) --
	(420.87,224.50) --
	(417.69,221.32) --
	(414.51,224.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,225.91) --
	(441.01,229.09) --
	(444.20,225.91) --
	(441.01,222.72) --
	(437.83,225.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,209.23) --
	(464.34,212.41) --
	(467.52,209.23) --
	(464.34,206.05) --
	(461.15,209.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,232.00) --
	(487.66,235.19) --
	(490.84,232.00) --
	(487.66,228.82) --
	(484.48,232.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,170.49) --
	(510.98,173.67) --
	(514.16,170.49) --
	(510.98,167.31) --
	(507.80,170.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,213.83) --
	(534.30,217.02) --
	(537.48,213.83) --
	(534.30,210.65) --
	(531.12,213.83);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,256.77) --
	( 91.18,323.01) --
	(114.50,243.71) --
	(137.82,299.00) --
	(161.15,268.55) --
	(184.47,328.11) --
	(207.79,325.95) --
	(231.11,284.17) --
	(254.44,241.33) --
	(277.76,305.74) --
	(301.08,229.09) --
	(324.40,303.70) --
	(347.72,235.96) --
	(371.05,369.92) --
	(394.37,265.15) --
	(417.69,351.75) --
	(441.01,291.89) --
	(464.34,266.70) --
	(487.66,224.47) --
	(510.98,266.28) --
	(534.30,312.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,253.27) --
	( 70.89,258.52) --
	( 64.83,258.52) --
	( 67.86,253.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,319.51) --
	( 94.21,324.76) --
	( 88.15,324.76) --
	( 91.18,319.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,240.21) --
	(117.53,245.46) --
	(111.47,245.46) --
	(114.50,240.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,295.50) --
	(140.85,300.75) --
	(134.79,300.75) --
	(137.82,295.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,265.05) --
	(164.18,270.30) --
	(158.12,270.30) --
	(161.15,265.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,324.61) --
	(187.50,329.86) --
	(181.44,329.86) --
	(184.47,324.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,322.45) --
	(210.82,327.70) --
	(204.76,327.70) --
	(207.79,322.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,280.67) --
	(234.14,285.92) --
	(228.08,285.92) --
	(231.11,280.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,237.83) --
	(257.47,243.08) --
	(251.41,243.08) --
	(254.44,237.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,302.24) --
	(280.79,307.49) --
	(274.73,307.49) --
	(277.76,302.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,225.59) --
	(304.11,230.84) --
	(298.05,230.84) --
	(301.08,225.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,300.20) --
	(327.43,305.45) --
	(321.37,305.45) --
	(324.40,300.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,232.46) --
	(350.75,237.71) --
	(344.69,237.71) --
	(347.72,232.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,366.42) --
	(374.08,371.67) --
	(368.02,371.67) --
	(371.05,366.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,261.65) --
	(397.40,266.90) --
	(391.34,266.90) --
	(394.37,261.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,348.25) --
	(420.72,353.50) --
	(414.66,353.50) --
	(417.69,348.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,288.40) --
	(444.04,293.64) --
	(437.98,293.64) --
	(441.01,288.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,263.20) --
	(467.37,268.45) --
	(461.31,268.45) --
	(464.34,263.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,220.97) --
	(490.69,226.22) --
	(484.63,226.22) --
	(487.66,220.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,262.78) --
	(514.01,268.03) --
	(507.95,268.03) --
	(510.98,262.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,308.61) --
	(537.33,313.86) --
	(531.27,313.86) --
	(534.30,308.61);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,284.23) --
	( 91.18,219.71) --
	(114.50,339.58) --
	(137.82,272.33) --
	(161.15,330.70) --
	(184.47,251.55) --
	(207.79,358.72) --
	(231.11,326.33) --
	(254.44,249.64) --
	(277.76,246.46) --
	(301.08,219.38) --
	(324.40,256.93) --
	(347.72,229.09) --
	(371.05,267.20) --
	(394.37,260.98) --
	(417.69,257.91) --
	(441.01,219.51) --
	(464.34,270.36) --
	(487.66,310.96) --
	(510.98,279.50) --
	(534.30,251.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,281.98) rectangle ( 70.11,286.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,281.98) -- ( 70.11,286.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,286.48) -- ( 70.11,281.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,217.46) rectangle ( 93.43,221.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,217.46) -- ( 93.43,221.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,221.96) -- ( 93.43,217.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,337.33) rectangle (116.75,341.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,337.33) -- (116.75,341.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,341.83) -- (116.75,337.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,270.08) rectangle (140.07,274.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,270.08) -- (140.07,274.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,274.58) -- (140.07,270.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,328.45) rectangle (163.40,332.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,328.45) -- (163.40,332.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,332.95) -- (163.40,328.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,249.30) rectangle (186.72,253.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,249.30) -- (186.72,253.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,253.80) -- (186.72,249.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,356.47) rectangle (210.04,360.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,356.47) -- (210.04,360.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,360.97) -- (210.04,356.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,324.08) rectangle (233.36,328.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,324.08) -- (233.36,328.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,328.58) -- (233.36,324.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,247.39) rectangle (256.69,251.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,247.39) -- (256.69,251.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,251.89) -- (256.69,247.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,244.21) rectangle (280.01,248.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,244.21) -- (280.01,248.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,248.71) -- (280.01,244.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,217.13) rectangle (303.33,221.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,217.13) -- (303.33,221.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,221.63) -- (303.33,217.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,254.68) rectangle (326.65,259.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,254.68) -- (326.65,259.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,259.18) -- (326.65,254.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,226.84) rectangle (349.97,231.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,226.84) -- (349.97,231.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,231.34) -- (349.97,226.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,264.95) rectangle (373.30,269.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,264.95) -- (373.30,269.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,269.45) -- (373.30,264.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,258.73) rectangle (396.62,263.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,258.73) -- (396.62,263.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,263.23) -- (396.62,258.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,255.66) rectangle (419.94,260.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,255.66) -- (419.94,260.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,260.16) -- (419.94,255.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,217.26) rectangle (443.26,221.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,217.26) -- (443.26,221.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,221.76) -- (443.26,217.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,268.11) rectangle (466.59,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,268.11) -- (466.59,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,272.61) -- (466.59,268.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,308.71) rectangle (489.91,313.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,308.71) -- (489.91,313.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,313.21) -- (489.91,308.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,277.25) rectangle (513.23,281.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,277.25) -- (513.23,281.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,281.75) -- (513.23,277.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,248.99) rectangle (536.55,253.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,248.99) -- (536.55,253.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,253.49) -- (536.55,248.99);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,258.91) --
	( 91.18,187.11) --
	(114.50,186.28) --
	(137.82,154.63) --
	(161.15,230.82) --
	(184.47,272.91) --
	(207.79,208.12) --
	(231.11,213.65) --
	(254.44,268.00) --
	(277.76,264.99) --
	(301.08,271.17) --
	(324.40,237.69) --
	(347.72,251.48) --
	(371.05,277.71) --
	(394.37,229.09) --
	(417.69,251.27) --
	(441.01,226.85) --
	(464.34,203.95) --
	(487.66,253.32) --
	(510.98,253.67) --
	(534.30,197.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,256.66) -- ( 70.11,261.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,261.16) -- ( 70.11,256.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,258.91) -- ( 71.04,258.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,255.72) -- ( 67.86,262.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,184.86) -- ( 93.43,189.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,189.36) -- ( 93.43,184.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,187.11) -- ( 94.36,187.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,183.93) -- ( 91.18,190.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,184.03) -- (116.75,188.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,188.53) -- (116.75,184.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,186.28) -- (117.68,186.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,183.10) -- (114.50,189.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,152.38) -- (140.07,156.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,156.88) -- (140.07,152.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,154.63) -- (141.01,154.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,151.45) -- (137.82,157.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,228.57) -- (163.40,233.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,233.07) -- (163.40,228.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,230.82) -- (164.33,230.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,227.64) -- (161.15,234.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,270.66) -- (186.72,275.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,275.16) -- (186.72,270.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,272.91) -- (187.65,272.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,269.73) -- (184.47,276.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,205.87) -- (210.04,210.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,210.37) -- (210.04,205.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,208.12) -- (210.97,208.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,204.94) -- (207.79,211.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,211.40) -- (233.36,215.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,215.90) -- (233.36,211.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,213.65) -- (234.30,213.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,210.47) -- (231.11,216.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,265.75) -- (256.69,270.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,270.25) -- (256.69,265.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,268.00) -- (257.62,268.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,264.81) -- (254.44,271.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,262.74) -- (280.01,267.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,267.24) -- (280.01,262.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,264.99) -- (280.94,264.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,261.81) -- (277.76,268.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,268.92) -- (303.33,273.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,273.42) -- (303.33,268.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,271.17) -- (304.26,271.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,267.98) -- (301.08,274.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,235.44) -- (326.65,239.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,239.94) -- (326.65,235.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,237.69) -- (327.58,237.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,234.51) -- (324.40,240.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,249.23) -- (349.97,253.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,253.73) -- (349.97,249.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,251.48) -- (350.91,251.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,248.30) -- (347.72,254.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,275.46) -- (373.30,279.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,279.96) -- (373.30,275.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,277.71) -- (374.23,277.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,274.53) -- (371.05,280.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,226.84) -- (396.62,231.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,231.34) -- (396.62,226.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,229.09) -- (397.55,229.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,225.91) -- (394.37,232.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,249.02) -- (419.94,253.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,253.52) -- (419.94,249.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,251.27) -- (420.87,251.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,248.09) -- (417.69,254.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,224.60) -- (443.26,229.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,229.10) -- (443.26,224.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,226.85) -- (444.20,226.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,223.67) -- (441.01,230.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,201.70) -- (466.59,206.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,206.20) -- (466.59,201.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,203.95) -- (467.52,203.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,200.77) -- (464.34,207.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,251.07) -- (489.91,255.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,255.57) -- (489.91,251.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,253.32) -- (490.84,253.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,250.13) -- (487.66,256.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,251.42) -- (513.23,255.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,255.92) -- (513.23,251.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,253.67) -- (514.16,253.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,250.49) -- (510.98,256.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,195.17) -- (536.55,199.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,199.67) -- (536.55,195.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,197.42) -- (537.48,197.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,194.24) -- (534.30,200.60);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,115.34) --
	( 91.18,141.89) --
	(114.50,103.18) --
	(137.82,138.80) --
	(161.15,225.11) --
	(184.47, 73.17) --
	(207.79,151.65) --
	(231.11,155.85) --
	(254.44,140.14) --
	(277.76,128.17) --
	(301.08,189.36) --
	(324.40,140.34) --
	(347.72,119.51) --
	(371.05,127.80) --
	(394.37,154.83) --
	(417.69,153.10) --
	(441.01,229.09) --
	(464.34,117.51) --
	(487.66,164.53) --
	(510.98,209.63) --
	(534.30,173.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,115.34) -- ( 71.04,115.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,112.16) -- ( 67.86,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,115.34) --
	( 67.86,118.52) --
	( 71.04,115.34) --
	( 67.86,112.16) --
	( 64.68,115.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,141.89) -- ( 94.36,141.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,138.71) -- ( 91.18,145.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,141.89) --
	( 91.18,145.07) --
	( 94.36,141.89) --
	( 91.18,138.71) --
	( 88.00,141.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,103.18) -- (117.68,103.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,100.00) -- (114.50,106.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,103.18) --
	(114.50,106.36) --
	(117.68,103.18) --
	(114.50,100.00) --
	(111.32,103.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,138.80) -- (141.01,138.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,135.61) -- (137.82,141.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,138.80) --
	(137.82,141.98) --
	(141.01,138.80) --
	(137.82,135.61) --
	(134.64,138.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,225.11) -- (164.33,225.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,221.92) -- (161.15,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,225.11) --
	(161.15,228.29) --
	(164.33,225.11) --
	(161.15,221.92) --
	(157.96,225.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) --
	(184.47, 76.35) --
	(187.65, 73.17) --
	(184.47, 69.99) --
	(181.29, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,151.65) -- (210.97,151.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,148.47) -- (207.79,154.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,151.65) --
	(207.79,154.83) --
	(210.97,151.65) --
	(207.79,148.47) --
	(204.61,151.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,155.85) -- (234.30,155.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,152.67) -- (231.11,159.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,155.85) --
	(231.11,159.04) --
	(234.30,155.85) --
	(231.11,152.67) --
	(227.93,155.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,140.14) -- (257.62,140.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,136.96) -- (254.44,143.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,140.14) --
	(254.44,143.32) --
	(257.62,140.14) --
	(254.44,136.96) --
	(251.25,140.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,128.17) -- (280.94,128.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,124.99) -- (277.76,131.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,128.17) --
	(277.76,131.36) --
	(280.94,128.17) --
	(277.76,124.99) --
	(274.58,128.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,189.36) -- (304.26,189.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,186.17) -- (301.08,192.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,189.36) --
	(301.08,192.54) --
	(304.26,189.36) --
	(301.08,186.17) --
	(297.90,189.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,140.34) -- (327.58,140.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,137.16) -- (324.40,143.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,140.34) --
	(324.40,143.52) --
	(327.58,140.34) --
	(324.40,137.16) --
	(321.22,140.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,119.51) -- (350.91,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,116.32) -- (347.72,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,119.51) --
	(347.72,122.69) --
	(350.91,119.51) --
	(347.72,116.32) --
	(344.54,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,127.80) -- (374.23,127.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,124.62) -- (371.05,130.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,127.80) --
	(371.05,130.98) --
	(374.23,127.80) --
	(371.05,124.62) --
	(367.86,127.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,154.83) -- (397.55,154.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,151.65) -- (394.37,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,154.83) --
	(394.37,158.02) --
	(397.55,154.83) --
	(394.37,151.65) --
	(391.19,154.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,153.10) -- (420.87,153.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,149.91) -- (417.69,156.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,153.10) --
	(417.69,156.28) --
	(420.87,153.10) --
	(417.69,149.91) --
	(414.51,153.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,229.09) -- (444.20,229.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,225.91) -- (441.01,232.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,229.09) --
	(441.01,232.27) --
	(444.20,229.09) --
	(441.01,225.91) --
	(437.83,229.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,117.51) -- (467.52,117.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,114.33) -- (464.34,120.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,117.51) --
	(464.34,120.69) --
	(467.52,117.51) --
	(464.34,114.33) --
	(461.15,117.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,164.53) -- (490.84,164.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,161.34) -- (487.66,167.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,164.53) --
	(487.66,167.71) --
	(490.84,164.53) --
	(487.66,161.34) --
	(484.48,164.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,209.63) -- (514.16,209.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,206.45) -- (510.98,212.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,209.63) --
	(510.98,212.82) --
	(514.16,209.63) --
	(510.98,206.45) --
	(507.80,209.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,173.10) -- (537.48,173.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,169.92) -- (534.30,176.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,173.10) --
	(534.30,176.29) --
	(537.48,173.10) --
	(534.30,169.92) --
	(531.12,173.10);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,246.56) --
	( 91.18,234.39) --
	(114.50,263.30) --
	(137.82,251.73) --
	(161.15,228.63) --
	(184.47,227.48) --
	(207.79,268.04) --
	(231.11,233.78) --
	(254.44,243.90) --
	(277.76,213.10) --
	(301.08,246.58) --
	(324.40,249.64) --
	(347.72,225.67) --
	(371.05,217.59) --
	(394.37,199.43) --
	(417.69,195.06) --
	(441.01,264.15) --
	(464.34,223.53) --
	(487.66,229.09) --
	(510.98,209.92) --
	(534.30,312.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,246.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,246.56) -- ( 70.11,246.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,244.31) -- ( 67.86,248.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,234.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,234.39) -- ( 93.43,234.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,232.14) -- ( 91.18,236.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,263.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,263.30) -- (116.75,263.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,261.05) -- (114.50,265.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,251.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,251.73) -- (140.07,251.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,249.48) -- (137.82,253.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,228.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,228.63) -- (163.40,228.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,226.38) -- (161.15,230.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,227.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,227.48) -- (186.72,227.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,225.23) -- (184.47,229.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,268.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,268.04) -- (210.04,268.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,265.79) -- (207.79,270.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,233.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,233.78) -- (233.36,233.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,231.53) -- (231.11,236.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,243.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,243.90) -- (256.69,243.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,241.65) -- (254.44,246.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,213.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,213.10) -- (280.01,213.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,210.85) -- (277.76,215.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,246.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,246.58) -- (303.33,246.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,244.33) -- (301.08,248.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,249.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,249.64) -- (326.65,249.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,247.39) -- (324.40,251.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,225.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,225.67) -- (349.97,225.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,223.42) -- (347.72,227.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,217.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,217.59) -- (373.30,217.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,215.34) -- (371.05,219.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,199.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,199.43) -- (396.62,199.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,197.18) -- (394.37,201.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,195.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,195.06) -- (419.94,195.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,192.81) -- (417.69,197.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,264.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,264.15) -- (443.26,264.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,261.90) -- (441.01,266.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,223.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,223.53) -- (466.59,223.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,221.28) -- (464.34,225.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,229.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,229.09) -- (489.91,229.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,226.84) -- (487.66,231.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,209.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,209.92) -- (513.23,209.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,207.67) -- (510.98,212.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,312.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,312.53) -- (536.55,312.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,310.28) -- (534.30,314.78);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,298.21) --
	( 91.18,303.74) --
	(114.50,264.59) --
	(137.82,250.02) --
	(161.15,284.11) --
	(184.47,264.93) --
	(207.79,258.74) --
	(231.11,266.64) --
	(254.44,235.44) --
	(277.76,309.76) --
	(301.08,277.57) --
	(324.40,282.67) --
	(347.72,233.60) --
	(371.05,285.74) --
	(394.37,263.77) --
	(417.69,244.88) --
	(441.01,295.37) --
	(464.34,276.11) --
	(487.66,243.12) --
	(510.98,325.05) --
	(534.30,229.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,294.71) --
	( 70.89,300.83) --
	( 64.83,300.83) --
	( 67.86,294.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,301.71) --
	( 70.89,295.58) --
	( 64.83,295.58) --
	( 67.86,301.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,300.24) --
	( 94.21,306.36) --
	( 88.15,306.36) --
	( 91.18,300.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,307.24) --
	( 94.21,301.11) --
	( 88.15,301.11) --
	( 91.18,307.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,261.09) --
	(117.53,267.21) --
	(111.47,267.21) --
	(114.50,261.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,268.09) --
	(117.53,261.96) --
	(111.47,261.96) --
	(114.50,268.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,246.52) --
	(140.85,252.65) --
	(134.79,252.65) --
	(137.82,246.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,253.52) --
	(140.85,247.40) --
	(134.79,247.40) --
	(137.82,253.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,280.61) --
	(164.18,286.74) --
	(158.12,286.74) --
	(161.15,280.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,287.61) --
	(164.18,281.49) --
	(158.12,281.49) --
	(161.15,287.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,261.43) --
	(187.50,267.55) --
	(181.44,267.55) --
	(184.47,261.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,268.43) --
	(187.50,262.31) --
	(181.44,262.31) --
	(184.47,268.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,255.24) --
	(210.82,261.37) --
	(204.76,261.37) --
	(207.79,255.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,262.24) --
	(210.82,256.12) --
	(204.76,256.12) --
	(207.79,262.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,263.14) --
	(234.14,269.27) --
	(228.08,269.27) --
	(231.11,263.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,270.14) --
	(234.14,264.02) --
	(228.08,264.02) --
	(231.11,270.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,231.94) --
	(257.47,238.06) --
	(251.41,238.06) --
	(254.44,231.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,238.94) --
	(257.47,232.81) --
	(251.41,232.81) --
	(254.44,238.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,306.27) --
	(280.79,312.39) --
	(274.73,312.39) --
	(277.76,306.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,313.26) --
	(280.79,307.14) --
	(274.73,307.14) --
	(277.76,313.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,274.08) --
	(304.11,280.20) --
	(298.05,280.20) --
	(301.08,274.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,281.07) --
	(304.11,274.95) --
	(298.05,274.95) --
	(301.08,281.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,279.18) --
	(327.43,285.30) --
	(321.37,285.30) --
	(324.40,279.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,286.17) --
	(327.43,280.05) --
	(321.37,280.05) --
	(324.40,286.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,230.10) --
	(350.75,236.22) --
	(344.69,236.22) --
	(347.72,230.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,237.10) --
	(350.75,230.97) --
	(344.69,230.97) --
	(347.72,237.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,282.24) --
	(374.08,288.36) --
	(368.02,288.36) --
	(371.05,282.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,289.23) --
	(374.08,283.11) --
	(368.02,283.11) --
	(371.05,289.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,260.27) --
	(397.40,266.40) --
	(391.34,266.40) --
	(394.37,260.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,267.27) --
	(397.40,261.15) --
	(391.34,261.15) --
	(394.37,267.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,241.38) --
	(420.72,247.50) --
	(414.66,247.50) --
	(417.69,241.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,248.37) --
	(420.72,242.25) --
	(414.66,242.25) --
	(417.69,248.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,291.87) --
	(444.04,297.99) --
	(437.98,297.99) --
	(441.01,291.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,298.87) --
	(444.04,292.75) --
	(437.98,292.75) --
	(441.01,298.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,272.61) --
	(467.37,278.74) --
	(461.31,278.74) --
	(464.34,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,279.61) --
	(467.37,273.49) --
	(461.31,273.49) --
	(464.34,279.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,239.62) --
	(490.69,245.74) --
	(484.63,245.74) --
	(487.66,239.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,246.62) --
	(490.69,240.49) --
	(484.63,240.49) --
	(487.66,246.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,321.55) --
	(514.01,327.67) --
	(507.95,327.67) --
	(510.98,321.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,328.54) --
	(514.01,322.42) --
	(507.95,322.42) --
	(510.98,328.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,225.59) --
	(537.33,231.72) --
	(531.27,231.72) --
	(534.30,225.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,232.59) --
	(537.33,226.47) --
	(531.27,226.47) --
	(534.30,232.59);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=512_nX=16384_Score=8.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 02:38:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.39) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.39) -- ( 43.20, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,146.80) -- ( 43.20,146.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.21) -- ( 43.20,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,259.62) -- ( 43.20,259.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.04) -- ( 43.20,316.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 85.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,142.32) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,198.73) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,255.15) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,311.56) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 90.39) -- (552.96, 90.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,146.80) -- (552.96,146.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,203.21) -- (552.96,203.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,259.62) -- (552.96,259.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,316.04) -- (552.96,316.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 90.39) --
	( 90.62,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 90.39) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,408.17) --
	( 91.18,156.09) --
	(114.50, 90.39) --
	(137.82,137.62) --
	(161.15,194.99) --
	(184.47,244.44) --
	(207.79,292.05) --
	(231.11,338.28) --
	(254.44,372.70) --
	(277.76,411.65) --
	(293.55,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,411.67) --
	( 70.89,406.42) --
	( 64.83,406.42) --
	( 67.86,411.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,159.58) --
	( 94.21,154.34) --
	( 88.15,154.34) --
	( 91.18,159.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 93.88) --
	(117.53, 88.64) --
	(111.47, 88.64) --
	(114.50, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,141.12) --
	(140.85,135.88) --
	(134.79,135.88) --
	(137.82,141.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,198.49) --
	(164.18,193.25) --
	(158.12,193.25) --
	(161.15,198.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,247.94) --
	(187.50,242.69) --
	(181.44,242.69) --
	(184.47,247.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,295.55) --
	(210.82,290.30) --
	(204.76,290.30) --
	(207.79,295.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,341.78) --
	(234.14,336.53) --
	(228.08,336.53) --
	(231.11,341.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,376.20) --
	(257.47,370.95) --
	(251.41,370.95) --
	(254.44,376.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,415.15) --
	(280.79,409.90) --
	(274.73,409.90) --
	(277.76,415.15);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03,433.62) --
	( 91.18,301.60) --
	(114.50,219.85) --
	(137.82,160.85) --
	(161.15, 90.39) --
	(184.47, 73.17) --
	(207.79,113.37) --
	(231.11,137.00) --
	(254.44,173.54) --
	(277.76,208.17) --
	(301.08,232.79) --
	(324.40,264.81) --
	(347.72,293.86) --
	(371.05,323.21) --
	(394.37,351.24) --
	(417.69,385.56) --
	(441.01,415.58) --
	(452.04,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,301.60) -- ( 94.36,301.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,298.42) -- ( 91.18,304.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,219.85) -- (117.68,219.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,216.67) -- (114.50,223.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,160.85) -- (141.01,160.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,157.67) -- (137.82,164.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 90.39) -- (164.33, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 87.20) -- (161.15, 93.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,113.37) -- (210.97,113.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,110.19) -- (207.79,116.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,137.00) -- (234.30,137.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,133.82) -- (231.11,140.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,173.54) -- (257.62,173.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,170.36) -- (254.44,176.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,208.17) -- (280.94,208.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,204.98) -- (277.76,211.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,232.79) -- (304.26,232.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,229.61) -- (301.08,235.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,264.81) -- (327.58,264.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,261.63) -- (324.40,267.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,293.86) -- (350.91,293.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,290.68) -- (347.72,297.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,323.21) -- (374.23,323.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,320.02) -- (371.05,326.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,351.24) -- (397.55,351.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,348.06) -- (394.37,354.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,385.56) -- (420.87,385.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,382.37) -- (417.69,388.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,415.58) -- (444.20,415.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,412.39) -- (441.01,418.76);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,425.46) --
	( 91.18,284.74) --
	(114.50,220.74) --
	(137.82,170.52) --
	(161.15,133.26) --
	(184.47, 93.93) --
	(207.79, 90.39) --
	(231.11,138.61) --
	(254.44,168.65) --
	(277.76,203.70) --
	(301.08,236.44) --
	(324.40,267.60) --
	(347.72,293.71) --
	(371.05,319.49) --
	(394.37,358.87) --
	(417.69,378.24) --
	(441.01,411.90) --
	(454.48,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,423.21) -- ( 70.11,427.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,427.71) -- ( 70.11,423.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,282.49) -- ( 93.43,286.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,286.99) -- ( 93.43,282.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,218.49) -- (116.75,222.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,222.99) -- (116.75,218.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,168.27) -- (140.07,172.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,172.77) -- (140.07,168.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,131.01) -- (163.40,135.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,135.51) -- (163.40,131.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 91.68) -- (186.72, 96.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 96.18) -- (186.72, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 88.14) -- (210.04, 92.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 92.64) -- (210.04, 88.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,136.36) -- (233.36,140.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,140.86) -- (233.36,136.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,166.40) -- (256.69,170.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,170.90) -- (256.69,166.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,201.45) -- (280.01,205.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,205.95) -- (280.01,201.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,234.19) -- (303.33,238.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,238.69) -- (303.33,234.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,265.35) -- (326.65,269.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,269.85) -- (326.65,265.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,291.46) -- (349.97,295.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,295.96) -- (349.97,291.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,317.24) -- (373.30,321.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,321.74) -- (373.30,317.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,356.62) -- (396.62,361.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,361.12) -- (396.62,356.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,375.99) -- (419.94,380.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,380.49) -- (419.94,375.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,409.65) -- (443.26,414.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,414.15) -- (443.26,409.65);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38,433.62) --
	( 91.18,358.11) --
	(114.50,300.76) --
	(137.82,247.74) --
	(161.15,209.75) --
	(184.47,177.54) --
	(207.79,135.26) --
	(231.11, 93.80) --
	(254.44, 90.39) --
	(277.76,106.40) --
	(301.08,139.11) --
	(324.40,169.68) --
	(347.72,202.38) --
	(371.05,232.65) --
	(394.37,264.39) --
	(417.69,297.06) --
	(441.01,331.13) --
	(464.34,366.30) --
	(487.66,405.29) --
	(499.32,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,358.11) --
	( 91.18,361.30) --
	( 94.36,358.11) --
	( 91.18,354.93) --
	( 88.00,358.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,300.76) --
	(114.50,303.95) --
	(117.68,300.76) --
	(114.50,297.58) --
	(111.32,300.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,247.74) --
	(137.82,250.92) --
	(141.01,247.74) --
	(137.82,244.56) --
	(134.64,247.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,209.75) --
	(161.15,212.93) --
	(164.33,209.75) --
	(161.15,206.57) --
	(157.96,209.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,177.54) --
	(184.47,180.72) --
	(187.65,177.54) --
	(184.47,174.36) --
	(181.29,177.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,135.26) --
	(207.79,138.44) --
	(210.97,135.26) --
	(207.79,132.07) --
	(204.61,135.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 93.80) --
	(231.11, 96.98) --
	(234.30, 93.80) --
	(231.11, 90.62) --
	(227.93, 93.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 90.39) --
	(254.44, 93.57) --
	(257.62, 90.39) --
	(254.44, 87.20) --
	(251.25, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,106.40) --
	(277.76,109.58) --
	(280.94,106.40) --
	(277.76,103.22) --
	(274.58,106.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,139.11) --
	(301.08,142.29) --
	(304.26,139.11) --
	(301.08,135.92) --
	(297.90,139.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,169.68) --
	(324.40,172.86) --
	(327.58,169.68) --
	(324.40,166.50) --
	(321.22,169.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,202.38) --
	(347.72,205.57) --
	(350.91,202.38) --
	(347.72,199.20) --
	(344.54,202.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,232.65) --
	(371.05,235.83) --
	(374.23,232.65) --
	(371.05,229.46) --
	(367.86,232.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,264.39) --
	(394.37,267.57) --
	(397.55,264.39) --
	(394.37,261.21) --
	(391.19,264.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,297.06) --
	(417.69,300.25) --
	(420.87,297.06) --
	(417.69,293.88) --
	(414.51,297.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,331.13) --
	(441.01,334.31) --
	(444.20,331.13) --
	(441.01,327.95) --
	(437.83,331.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,366.30) --
	(464.34,369.48) --
	(467.52,366.30) --
	(464.34,363.12) --
	(461.15,366.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,405.29) --
	(487.66,408.47) --
	(490.84,405.29) --
	(487.66,402.11) --
	(484.48,405.29);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34,433.62) --
	( 91.18,392.19) --
	(114.50,333.69) --
	(137.82,291.39) --
	(161.15,253.44) --
	(184.47,221.85) --
	(207.79,189.22) --
	(231.11,158.26) --
	(254.44,125.39) --
	(277.76,104.71) --
	(301.08, 90.39) --
	(324.40,121.62) --
	(347.72,150.90) --
	(371.05,178.52) --
	(394.37,207.12) --
	(417.69,243.96) --
	(441.01,277.14) --
	(464.34,309.66) --
	(487.66,352.48) --
	(510.98,405.28) --
	(517.69,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,388.69) --
	( 94.21,393.94) --
	( 88.15,393.94) --
	( 91.18,388.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,330.20) --
	(117.53,335.44) --
	(111.47,335.44) --
	(114.50,330.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,287.89) --
	(140.85,293.14) --
	(134.79,293.14) --
	(137.82,287.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,249.94) --
	(164.18,255.19) --
	(158.12,255.19) --
	(161.15,249.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,218.35) --
	(187.50,223.60) --
	(181.44,223.60) --
	(184.47,218.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,185.73) --
	(210.82,190.97) --
	(204.76,190.97) --
	(207.79,185.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,154.77) --
	(234.14,160.01) --
	(228.08,160.01) --
	(231.11,154.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,121.89) --
	(257.47,127.14) --
	(251.41,127.14) --
	(254.44,121.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,101.21) --
	(280.79,106.46) --
	(274.73,106.46) --
	(277.76,101.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 86.89) --
	(304.11, 92.13) --
	(298.05, 92.13) --
	(301.08, 86.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,118.12) --
	(327.43,123.37) --
	(321.37,123.37) --
	(324.40,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,147.40) --
	(350.75,152.65) --
	(344.69,152.65) --
	(347.72,147.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,175.02) --
	(374.08,180.27) --
	(368.02,180.27) --
	(371.05,175.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,203.62) --
	(397.40,208.87) --
	(391.34,208.87) --
	(394.37,203.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,240.46) --
	(420.72,245.71) --
	(414.66,245.71) --
	(417.69,240.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,273.65) --
	(444.04,278.89) --
	(437.98,278.89) --
	(441.01,273.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,306.16) --
	(467.37,311.40) --
	(461.31,311.40) --
	(464.34,306.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,348.99) --
	(490.69,354.23) --
	(484.63,354.23) --
	(487.66,348.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,401.79) --
	(514.01,407.03) --
	(507.95,407.03) --
	(510.98,401.79);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.68,433.62) --
	(114.50,396.85) --
	(137.82,355.94) --
	(161.15,322.70) --
	(184.47,286.49) --
	(207.79,253.96) --
	(231.11,226.43) --
	(254.44,196.96) --
	(277.76,169.15) --
	(301.08,136.94) --
	(324.40,116.96) --
	(347.72, 90.39) --
	(371.05,118.23) --
	(394.37,165.57) --
	(417.69,191.53) --
	(441.01,220.99) --
	(464.34,263.31) --
	(487.66,307.93) --
	(510.98,361.87) --
	(525.18,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,394.60) rectangle (116.75,399.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,394.60) -- (116.75,399.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,399.10) -- (116.75,394.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,353.69) rectangle (140.07,358.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,353.69) -- (140.07,358.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,358.19) -- (140.07,353.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,320.45) rectangle (163.40,324.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,320.45) -- (163.40,324.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,324.95) -- (163.40,320.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,284.24) rectangle (186.72,288.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,284.24) -- (186.72,288.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,288.74) -- (186.72,284.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,251.71) rectangle (210.04,256.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,251.71) -- (210.04,256.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,256.21) -- (210.04,251.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,224.18) rectangle (233.36,228.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,224.18) -- (233.36,228.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,228.68) -- (233.36,224.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,194.71) rectangle (256.69,199.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,194.71) -- (256.69,199.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,199.21) -- (256.69,194.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,166.90) rectangle (280.01,171.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,166.90) -- (280.01,171.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,171.40) -- (280.01,166.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,134.69) rectangle (303.33,139.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,134.69) -- (303.33,139.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,139.19) -- (303.33,134.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,114.71) rectangle (326.65,119.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,114.71) -- (326.65,119.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,119.21) -- (326.65,114.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 88.14) rectangle (349.97, 92.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 88.14) -- (349.97, 92.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 92.64) -- (349.97, 88.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,115.98) rectangle (373.30,120.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,115.98) -- (373.30,120.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,120.48) -- (373.30,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,163.32) rectangle (396.62,167.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,163.32) -- (396.62,167.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,167.82) -- (396.62,163.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,189.28) rectangle (419.94,193.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,189.28) -- (419.94,193.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,193.78) -- (419.94,189.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,218.74) rectangle (443.26,223.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,218.74) -- (443.26,223.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,223.24) -- (443.26,218.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,261.06) rectangle (466.59,265.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,261.06) -- (466.59,265.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,265.56) -- (466.59,261.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,305.68) rectangle (489.91,310.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,305.68) -- (489.91,310.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,310.18) -- (489.91,305.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,359.62) rectangle (513.23,364.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,359.62) -- (513.23,364.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,364.12) -- (513.23,359.62);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.24,433.62) --
	(161.15,408.26) --
	(184.47,372.68) --
	(207.79,344.20) --
	(231.11,313.15) --
	(254.44,278.57) --
	(277.76,249.26) --
	(301.08,219.66) --
	(324.40,186.09) --
	(347.72,150.87) --
	(371.05,117.28) --
	(394.37, 90.39) --
	(417.69, 97.51) --
	(441.01,139.37) --
	(464.34,182.15) --
	(487.66,230.16) --
	(510.98,293.06) --
	(534.30,432.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,406.01) -- (163.40,410.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,410.51) -- (163.40,406.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,408.26) -- (164.33,408.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,405.08) -- (161.15,411.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,370.43) -- (186.72,374.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,374.93) -- (186.72,370.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,372.68) -- (187.65,372.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,369.50) -- (184.47,375.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,341.95) -- (210.04,346.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,346.45) -- (210.04,341.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,344.20) -- (210.97,344.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,341.02) -- (207.79,347.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,310.90) -- (233.36,315.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,315.40) -- (233.36,310.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,313.15) -- (234.30,313.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,309.97) -- (231.11,316.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,276.32) -- (256.69,280.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,280.82) -- (256.69,276.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,278.57) -- (257.62,278.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,275.39) -- (254.44,281.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,247.01) -- (280.01,251.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,251.51) -- (280.01,247.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,249.26) -- (280.94,249.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,246.08) -- (277.76,252.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,217.41) -- (303.33,221.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,221.91) -- (303.33,217.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,219.66) -- (304.26,219.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,216.48) -- (301.08,222.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,183.84) -- (326.65,188.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,188.34) -- (326.65,183.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,186.09) -- (327.58,186.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,182.91) -- (324.40,189.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,148.62) -- (349.97,153.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,153.12) -- (349.97,148.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,150.87) -- (350.91,150.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,147.69) -- (347.72,154.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,115.03) -- (373.30,119.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,119.53) -- (373.30,115.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,117.28) -- (374.23,117.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,114.10) -- (371.05,120.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 88.14) -- (396.62, 92.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 92.64) -- (396.62, 88.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 90.39) -- (397.55, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 87.20) -- (394.37, 93.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 95.26) -- (419.94, 99.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 99.76) -- (419.94, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 97.51) -- (420.87, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 94.33) -- (417.69,100.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,137.12) -- (443.26,141.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,141.62) -- (443.26,137.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,139.37) -- (444.20,139.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,136.19) -- (441.01,142.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,179.90) -- (466.59,184.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,184.40) -- (466.59,179.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,182.15) -- (467.52,182.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,178.97) -- (464.34,185.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,227.91) -- (489.91,232.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,232.41) -- (489.91,227.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,230.16) -- (490.84,230.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,226.98) -- (487.66,233.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,290.81) -- (513.23,295.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,295.31) -- (513.23,290.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,293.06) -- (514.16,293.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,289.88) -- (510.98,296.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,430.72) -- (534.95,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.65,433.62) -- (536.55,430.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,432.97) -- (537.48,432.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,429.79) -- (534.30,433.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.18,433.62) --
	(231.11,412.05) --
	(254.44,383.86) --
	(277.76,352.17) --
	(301.08,321.23) --
	(324.40,282.98) --
	(347.72,255.12) --
	(371.05,222.46) --
	(394.37,183.23) --
	(417.69,143.57) --
	(441.01, 90.39) --
	(464.34,102.11) --
	(487.66,163.41) --
	(510.98,231.96) --
	(534.30,400.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,412.05) -- (234.30,412.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,408.87) -- (231.11,415.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,412.05) --
	(231.11,415.24) --
	(234.30,412.05) --
	(231.11,408.87) --
	(227.93,412.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,383.86) -- (257.62,383.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,380.68) -- (254.44,387.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,383.86) --
	(254.44,387.04) --
	(257.62,383.86) --
	(254.44,380.68) --
	(251.25,383.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,352.17) -- (280.94,352.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,348.98) -- (277.76,355.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,352.17) --
	(277.76,355.35) --
	(280.94,352.17) --
	(277.76,348.98) --
	(274.58,352.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,321.23) -- (304.26,321.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,318.04) -- (301.08,324.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,321.23) --
	(301.08,324.41) --
	(304.26,321.23) --
	(301.08,318.04) --
	(297.90,321.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,282.98) -- (327.58,282.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,279.80) -- (324.40,286.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,282.98) --
	(324.40,286.16) --
	(327.58,282.98) --
	(324.40,279.80) --
	(321.22,282.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,255.12) -- (350.91,255.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,251.93) -- (347.72,258.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,255.12) --
	(347.72,258.30) --
	(350.91,255.12) --
	(347.72,251.93) --
	(344.54,255.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,222.46) -- (374.23,222.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,219.28) -- (371.05,225.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,222.46) --
	(371.05,225.64) --
	(374.23,222.46) --
	(371.05,219.28) --
	(367.86,222.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,183.23) -- (397.55,183.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,180.04) -- (394.37,186.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,183.23) --
	(394.37,186.41) --
	(397.55,183.23) --
	(394.37,180.04) --
	(391.19,183.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,143.57) -- (420.87,143.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,140.39) -- (417.69,146.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,143.57) --
	(417.69,146.75) --
	(420.87,143.57) --
	(417.69,140.39) --
	(414.51,143.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 90.39) -- (444.20, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 87.20) -- (441.01, 93.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 90.39) --
	(441.01, 93.57) --
	(444.20, 90.39) --
	(441.01, 87.20) --
	(437.83, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,102.11) -- (467.52,102.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 98.93) -- (464.34,105.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,102.11) --
	(464.34,105.29) --
	(467.52,102.11) --
	(464.34, 98.93) --
	(461.15,102.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,163.41) -- (490.84,163.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,160.23) -- (487.66,166.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,163.41) --
	(487.66,166.59) --
	(490.84,163.41) --
	(487.66,160.23) --
	(484.48,163.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,231.96) -- (514.16,231.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,228.78) -- (510.98,235.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,231.96) --
	(510.98,235.15) --
	(514.16,231.96) --
	(510.98,228.78) --
	(507.80,231.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,400.40) -- (537.48,400.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,397.21) -- (534.30,403.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,400.40) --
	(534.30,403.58) --
	(537.48,400.40) --
	(534.30,397.21) --
	(531.12,400.40);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.56,433.62) --
	(347.72,411.10) --
	(371.05,370.40) --
	(394.37,317.94) --
	(417.69,279.37) --
	(441.01,212.92) --
	(464.34,143.13) --
	(487.66, 90.39) --
	(510.98,131.57) --
	(534.30,360.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,411.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,411.10) -- (349.97,411.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,408.85) -- (347.72,413.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,370.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,370.40) -- (373.30,370.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,368.15) -- (371.05,372.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,317.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,317.94) -- (396.62,317.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,315.69) -- (394.37,320.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,279.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,279.37) -- (419.94,279.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,277.12) -- (417.69,281.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,212.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,212.92) -- (443.26,212.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,210.67) -- (441.01,215.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,143.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,143.13) -- (466.59,143.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,140.88) -- (464.34,145.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 90.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 90.39) -- (489.91, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 88.14) -- (487.66, 92.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,131.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,131.57) -- (513.23,131.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,129.32) -- (510.98,133.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,360.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,360.87) -- (536.55,360.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,358.62) -- (534.30,363.12);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.15,433.62) --
	(534.30, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,432.67) --
	(511.45,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.51,433.62) --
	(510.98,432.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.98,433.62) --
	(514.01,433.55) --
	(507.95,433.55) --
	(507.98,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 86.89) --
	(537.33, 93.01) --
	(531.27, 93.01) --
	(534.30, 86.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 93.88) --
	(537.33, 87.76) --
	(531.27, 87.76) --
	(534.30, 93.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/dm_nY=512_nX=16384_Score=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.39) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.39) -- ( 43.20, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,133.20) -- ( 43.20,133.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,193.01) -- ( 43.20,193.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,252.83) -- ( 43.20,252.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,312.64) -- ( 43.20,312.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,128.73) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,188.54) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,248.35) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,308.16) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {DM-test statistic w.r.t. true};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.39) -- (552.96, 73.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,133.20) -- (552.96,133.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,193.01) -- (552.96,193.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,252.83) -- (552.96,252.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,312.64) -- (552.96,312.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.39) --
	( 91.18, 90.19) --
	(114.50,112.29) --
	(137.82,132.45) --
	(161.15,151.87) --
	(184.47,170.25) --
	(207.79,188.61) --
	(231.11,207.54) --
	(254.44,225.61) --
	(277.76,243.31) --
	(301.08,261.85) --
	(324.40,279.72) --
	(347.72,298.02) --
	(371.05,316.17) --
	(394.37,334.71) --
	(417.69,353.05) --
	(441.01,372.10) --
	(464.34,391.26) --
	(487.66,410.65) --
	(510.98,430.55) --
	(514.46,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 90.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,112.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,132.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,151.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,170.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,188.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,207.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,225.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,243.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,261.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,279.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,298.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,316.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,334.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,353.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,372.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,391.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,410.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,430.55) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,120.48) --
	( 91.18,100.70) --
	(114.50, 73.39) --
	(137.82, 96.21) --
	(161.15,113.60) --
	(184.47,133.32) --
	(207.79,155.53) --
	(231.11,174.22) --
	(254.44,192.07) --
	(277.76,211.97) --
	(301.08,231.32) --
	(324.40,249.29) --
	(347.72,269.38) --
	(371.05,288.44) --
	(394.37,308.05) --
	(417.69,328.03) --
	(441.01,347.43) --
	(464.34,367.48) --
	(487.66,388.63) --
	(510.98,409.14) --
	(534.30,431.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,123.98) --
	( 70.89,118.73) --
	( 64.83,118.73) --
	( 67.86,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,104.20) --
	( 94.21, 98.95) --
	( 88.15, 98.95) --
	( 91.18,104.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.89) --
	(117.53, 71.64) --
	(111.47, 71.64) --
	(114.50, 76.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 99.71) --
	(140.85, 94.46) --
	(134.79, 94.46) --
	(137.82, 99.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,117.10) --
	(164.18,111.85) --
	(158.12,111.85) --
	(161.15,117.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,136.82) --
	(187.50,131.57) --
	(181.44,131.57) --
	(184.47,136.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,159.02) --
	(210.82,153.78) --
	(204.76,153.78) --
	(207.79,159.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,177.72) --
	(234.14,172.47) --
	(228.08,172.47) --
	(231.11,177.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,195.57) --
	(257.47,190.32) --
	(251.41,190.32) --
	(254.44,195.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,215.47) --
	(280.79,210.23) --
	(274.73,210.23) --
	(277.76,215.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,234.82) --
	(304.11,229.57) --
	(298.05,229.57) --
	(301.08,234.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,252.79) --
	(327.43,247.54) --
	(321.37,247.54) --
	(324.40,252.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,272.88) --
	(350.75,267.63) --
	(344.69,267.63) --
	(347.72,272.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,291.94) --
	(374.08,286.69) --
	(368.02,286.69) --
	(371.05,291.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,311.55) --
	(397.40,306.30) --
	(391.34,306.30) --
	(394.37,311.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,331.53) --
	(420.72,326.28) --
	(414.66,326.28) --
	(417.69,331.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,350.93) --
	(444.04,345.68) --
	(437.98,345.68) --
	(441.01,350.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,370.98) --
	(467.37,365.73) --
	(461.31,365.73) --
	(464.34,370.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,392.13) --
	(490.69,386.89) --
	(484.63,386.89) --
	(487.66,392.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,412.64) --
	(514.01,407.39) --
	(507.95,407.39) --
	(510.98,412.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.01,433.62) --
	(537.33,429.60) --
	(531.27,429.60) --
	(533.59,433.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,161.72) --
	( 91.18,141.50) --
	(114.50,114.90) --
	(137.82,100.20) --
	(161.15, 73.39) --
	(184.47,102.16) --
	(207.79,123.28) --
	(231.11,145.84) --
	(254.44,163.83) --
	(277.76,181.78) --
	(301.08,204.60) --
	(324.40,222.37) --
	(347.72,242.18) --
	(371.05,262.82) --
	(394.37,282.79) --
	(417.69,303.29) --
	(441.01,325.22) --
	(464.34,346.90) --
	(487.66,368.88) --
	(510.98,390.85) --
	(534.30,413.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,161.72) -- ( 71.04,161.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,158.53) -- ( 67.86,164.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,141.50) -- ( 94.36,141.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,138.32) -- ( 91.18,144.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,114.90) -- (117.68,114.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,111.72) -- (114.50,118.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,100.20) -- (141.01,100.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 97.02) -- (137.82,103.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.39) -- (164.33, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.21) -- (161.15, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,102.16) -- (187.65,102.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 98.98) -- (184.47,105.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,123.28) -- (210.97,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,120.10) -- (207.79,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,145.84) -- (234.30,145.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,142.66) -- (231.11,149.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,163.83) -- (257.62,163.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,160.65) -- (254.44,167.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,181.78) -- (280.94,181.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,178.59) -- (277.76,184.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,204.60) -- (304.26,204.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,201.42) -- (301.08,207.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,222.37) -- (327.58,222.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,219.19) -- (324.40,225.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,242.18) -- (350.91,242.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,239.00) -- (347.72,245.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,262.82) -- (374.23,262.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,259.64) -- (371.05,266.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,282.79) -- (397.55,282.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,279.60) -- (394.37,285.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,303.29) -- (420.87,303.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,300.10) -- (417.69,306.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,325.22) -- (444.20,325.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,322.04) -- (441.01,328.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,346.90) -- (467.52,346.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,343.72) -- (464.34,350.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,368.88) -- (490.84,368.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,365.70) -- (487.66,372.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,390.85) -- (514.16,390.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,387.67) -- (510.98,394.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,413.67) -- (537.48,413.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,410.49) -- (534.30,416.86);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,200.71) --
	( 91.18,175.99) --
	(114.50,155.05) --
	(137.82,128.56) --
	(161.15, 98.30) --
	(184.47, 82.40) --
	(207.79, 73.39) --
	(231.11, 96.72) --
	(254.44,131.73) --
	(277.76,151.14) --
	(301.08,170.70) --
	(324.40,193.83) --
	(347.72,217.96) --
	(371.05,241.48) --
	(394.37,262.41) --
	(417.69,286.10) --
	(441.01,308.58) --
	(464.34,332.11) --
	(487.66,355.90) --
	(510.98,380.42) --
	(534.30,405.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,198.46) -- ( 70.11,202.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,202.96) -- ( 70.11,198.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,173.74) -- ( 93.43,178.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,178.24) -- ( 93.43,173.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,152.80) -- (116.75,157.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,157.30) -- (116.75,152.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,126.31) -- (140.07,130.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,130.81) -- (140.07,126.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 96.05) -- (163.40,100.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,100.55) -- (163.40, 96.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 80.15) -- (186.72, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 84.65) -- (186.72, 80.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.14) -- (210.04, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.64) -- (210.04, 71.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 94.47) -- (233.36, 98.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 98.97) -- (233.36, 94.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,129.48) -- (256.69,133.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,133.98) -- (256.69,129.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,148.89) -- (280.01,153.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,153.39) -- (280.01,148.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,168.45) -- (303.33,172.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,172.95) -- (303.33,168.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,191.58) -- (326.65,196.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,196.08) -- (326.65,191.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,215.71) -- (349.97,220.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,220.21) -- (349.97,215.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,239.23) -- (373.30,243.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,243.73) -- (373.30,239.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,260.16) -- (396.62,264.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,264.66) -- (396.62,260.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,283.85) -- (419.94,288.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,288.35) -- (419.94,283.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,306.33) -- (443.26,310.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,310.83) -- (443.26,306.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,329.86) -- (466.59,334.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,334.36) -- (466.59,329.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,353.65) -- (489.91,358.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,358.15) -- (489.91,353.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,378.17) -- (513.23,382.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,382.67) -- (513.23,378.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,402.82) -- (536.55,407.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,407.32) -- (536.55,402.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,290.27) --
	( 91.18,264.49) --
	(114.50,236.76) --
	(137.82,206.28) --
	(161.15,184.09) --
	(184.47,159.75) --
	(207.79,125.79) --
	(231.11,111.17) --
	(254.44, 73.39) --
	(277.76, 99.89) --
	(301.08,112.67) --
	(324.40,137.94) --
	(347.72,163.28) --
	(371.05,188.92) --
	(394.37,213.34) --
	(417.69,239.30) --
	(441.01,264.25) --
	(464.34,290.66) --
	(487.66,317.35) --
	(510.98,345.73) --
	(534.30,373.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,290.27) --
	( 67.86,293.45) --
	( 71.04,290.27) --
	( 67.86,287.09) --
	( 64.68,290.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,264.49) --
	( 91.18,267.68) --
	( 94.36,264.49) --
	( 91.18,261.31) --
	( 88.00,264.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,236.76) --
	(114.50,239.94) --
	(117.68,236.76) --
	(114.50,233.58) --
	(111.32,236.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,206.28) --
	(137.82,209.46) --
	(141.01,206.28) --
	(137.82,203.09) --
	(134.64,206.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,184.09) --
	(161.15,187.27) --
	(164.33,184.09) --
	(161.15,180.91) --
	(157.96,184.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,159.75) --
	(184.47,162.93) --
	(187.65,159.75) --
	(184.47,156.56) --
	(181.29,159.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,125.79) --
	(207.79,128.97) --
	(210.97,125.79) --
	(207.79,122.60) --
	(204.61,125.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,111.17) --
	(231.11,114.35) --
	(234.30,111.17) --
	(231.11,107.99) --
	(227.93,111.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.39) --
	(254.44, 76.57) --
	(257.62, 73.39) --
	(254.44, 70.21) --
	(251.25, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 99.89) --
	(277.76,103.07) --
	(280.94, 99.89) --
	(277.76, 96.71) --
	(274.58, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,112.67) --
	(301.08,115.85) --
	(304.26,112.67) --
	(301.08,109.49) --
	(297.90,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,137.94) --
	(324.40,141.12) --
	(327.58,137.94) --
	(324.40,134.76) --
	(321.22,137.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,163.28) --
	(347.72,166.46) --
	(350.91,163.28) --
	(347.72,160.09) --
	(344.54,163.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,188.92) --
	(371.05,192.11) --
	(374.23,188.92) --
	(371.05,185.74) --
	(367.86,188.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,213.34) --
	(394.37,216.53) --
	(397.55,213.34) --
	(394.37,210.16) --
	(391.19,213.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,239.30) --
	(417.69,242.49) --
	(420.87,239.30) --
	(417.69,236.12) --
	(414.51,239.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,264.25) --
	(441.01,267.43) --
	(444.20,264.25) --
	(441.01,261.07) --
	(437.83,264.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,290.66) --
	(464.34,293.84) --
	(467.52,290.66) --
	(464.34,287.48) --
	(461.15,290.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,317.35) --
	(487.66,320.53) --
	(490.84,317.35) --
	(487.66,314.16) --
	(484.48,317.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,345.73) --
	(510.98,348.92) --
	(514.16,345.73) --
	(510.98,342.55) --
	(507.80,345.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,373.38) --
	(534.30,376.57) --
	(537.48,373.38) --
	(534.30,370.20) --
	(531.12,373.38);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,339.86) --
	( 91.18,308.24) --
	(114.50,280.37) --
	(137.82,247.01) --
	(161.15,217.22) --
	(184.47,191.97) --
	(207.79,167.28) --
	(231.11,132.23) --
	(254.44,100.88) --
	(277.76, 73.17) --
	(301.08, 73.39) --
	(324.40,109.91) --
	(347.72,135.06) --
	(371.05,167.83) --
	(394.37,200.48) --
	(417.69,226.33) --
	(441.01,256.02) --
	(464.34,285.07) --
	(487.66,314.56) --
	(510.98,345.06) --
	(534.30,376.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,336.36) --
	( 70.89,341.61) --
	( 64.83,341.61) --
	( 67.86,336.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,304.75) --
	( 94.21,309.99) --
	( 88.15,309.99) --
	( 91.18,304.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,276.88) --
	(117.53,282.12) --
	(111.47,282.12) --
	(114.50,276.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,243.51) --
	(140.85,248.76) --
	(134.79,248.76) --
	(137.82,243.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,213.72) --
	(164.18,218.96) --
	(158.12,218.96) --
	(161.15,213.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,188.47) --
	(187.50,193.72) --
	(181.44,193.72) --
	(184.47,188.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,163.79) --
	(210.82,169.03) --
	(204.76,169.03) --
	(207.79,163.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,128.73) --
	(234.14,133.98) --
	(228.08,133.98) --
	(231.11,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 97.38) --
	(257.47,102.63) --
	(251.41,102.63) --
	(254.44, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.89) --
	(304.11, 75.14) --
	(298.05, 75.14) --
	(301.08, 69.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,106.42) --
	(327.43,111.66) --
	(321.37,111.66) --
	(324.40,106.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,131.56) --
	(350.75,136.80) --
	(344.69,136.80) --
	(347.72,131.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,164.34) --
	(374.08,169.58) --
	(368.02,169.58) --
	(371.05,164.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,196.98) --
	(397.40,202.23) --
	(391.34,202.23) --
	(394.37,196.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,222.84) --
	(420.72,228.08) --
	(414.66,228.08) --
	(417.69,222.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,252.52) --
	(444.04,257.76) --
	(437.98,257.76) --
	(441.01,252.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,281.57) --
	(467.37,286.82) --
	(461.31,286.82) --
	(464.34,281.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,311.06) --
	(490.69,316.31) --
	(484.63,316.31) --
	(487.66,311.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,341.56) --
	(514.01,346.81) --
	(507.95,346.81) --
	(510.98,341.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,373.11) --
	(537.33,378.36) --
	(531.27,378.36) --
	(534.30,373.11);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.46,433.62) --
	( 91.18,424.38) --
	(114.50,386.56) --
	(137.82,352.46) --
	(161.15,321.49) --
	(184.47,287.83) --
	(207.79,256.97) --
	(231.11,225.69) --
	(254.44,190.95) --
	(277.76,161.68) --
	(301.08,149.34) --
	(324.40,124.96) --
	(347.72, 73.39) --
	(371.05,127.86) --
	(394.37,162.63) --
	(417.69,192.02) --
	(441.01,218.13) --
	(464.34,250.18) --
	(487.66,284.72) --
	(510.98,319.54) --
	(534.30,354.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,422.13) rectangle ( 93.43,426.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,422.13) -- ( 93.43,426.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,426.63) -- ( 93.43,422.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,384.31) rectangle (116.75,388.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,384.31) -- (116.75,388.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,388.81) -- (116.75,384.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,350.21) rectangle (140.07,354.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,350.21) -- (140.07,354.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,354.71) -- (140.07,350.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,319.24) rectangle (163.40,323.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,319.24) -- (163.40,323.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,323.74) -- (163.40,319.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,285.58) rectangle (186.72,290.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,285.58) -- (186.72,290.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,290.08) -- (186.72,285.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,254.72) rectangle (210.04,259.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,254.72) -- (210.04,259.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,259.22) -- (210.04,254.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,223.44) rectangle (233.36,227.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,223.44) -- (233.36,227.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,227.94) -- (233.36,223.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,188.70) rectangle (256.69,193.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,188.70) -- (256.69,193.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,193.20) -- (256.69,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,159.43) rectangle (280.01,163.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,159.43) -- (280.01,163.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,163.93) -- (280.01,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,147.09) rectangle (303.33,151.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,147.09) -- (303.33,151.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,151.59) -- (303.33,147.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,122.71) rectangle (326.65,127.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,122.71) -- (326.65,127.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,127.21) -- (326.65,122.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.14) rectangle (349.97, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.14) -- (349.97, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.64) -- (349.97, 71.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,125.61) rectangle (373.30,130.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,125.61) -- (373.30,130.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,130.11) -- (373.30,125.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,160.38) rectangle (396.62,164.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,160.38) -- (396.62,164.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,164.88) -- (396.62,160.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,189.77) rectangle (419.94,194.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,189.77) -- (419.94,194.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,194.27) -- (419.94,189.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,215.88) rectangle (443.26,220.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,215.88) -- (443.26,220.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,220.38) -- (443.26,215.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,247.93) rectangle (466.59,252.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,247.93) -- (466.59,252.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,252.43) -- (466.59,247.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,282.47) rectangle (489.91,286.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,282.47) -- (489.91,286.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,286.97) -- (489.91,282.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,317.29) rectangle (513.23,321.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,317.29) -- (513.23,321.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,321.79) -- (513.23,317.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,352.23) rectangle (536.55,356.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,352.23) -- (536.55,356.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,356.73) -- (536.55,352.23);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93,433.62) --
	(184.47,403.74) --
	(207.79,367.84) --
	(231.11,331.00) --
	(254.44,294.10) --
	(277.76,255.97) --
	(301.08,219.67) --
	(324.40,179.69) --
	(347.72,141.23) --
	(371.05,113.87) --
	(394.37, 73.39) --
	(417.69,118.12) --
	(441.01,159.27) --
	(464.34,196.12) --
	(487.66,235.77) --
	(510.98,277.40) --
	(534.30,319.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,401.49) -- (186.72,405.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,405.99) -- (186.72,401.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,403.74) -- (187.65,403.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,400.56) -- (184.47,406.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,365.59) -- (210.04,370.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,370.09) -- (210.04,365.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,367.84) -- (210.97,367.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,364.66) -- (207.79,371.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,328.75) -- (233.36,333.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,333.25) -- (233.36,328.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,331.00) -- (234.30,331.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,327.82) -- (231.11,334.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,291.85) -- (256.69,296.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,296.35) -- (256.69,291.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,294.10) -- (257.62,294.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,290.92) -- (254.44,297.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,253.72) -- (280.01,258.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,258.22) -- (280.01,253.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,255.97) -- (280.94,255.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,252.78) -- (277.76,259.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,217.42) -- (303.33,221.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,221.92) -- (303.33,217.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,219.67) -- (304.26,219.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,216.49) -- (301.08,222.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,177.44) -- (326.65,181.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,181.94) -- (326.65,177.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,179.69) -- (327.58,179.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,176.50) -- (324.40,182.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,138.98) -- (349.97,143.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,143.48) -- (349.97,138.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,141.23) -- (350.91,141.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,138.05) -- (347.72,144.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,111.62) -- (373.30,116.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,116.12) -- (373.30,111.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,113.87) -- (374.23,113.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,110.68) -- (371.05,117.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.14) -- (396.62, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.64) -- (396.62, 71.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.39) -- (397.55, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.21) -- (394.37, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,115.87) -- (419.94,120.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,120.37) -- (419.94,115.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,118.12) -- (420.87,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,114.94) -- (417.69,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,157.02) -- (443.26,161.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,161.52) -- (443.26,157.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,159.27) -- (444.20,159.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,156.09) -- (441.01,162.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,193.87) -- (466.59,198.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,198.37) -- (466.59,193.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,196.12) -- (467.52,196.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,192.94) -- (464.34,199.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,233.52) -- (489.91,238.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,238.02) -- (489.91,233.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,235.77) -- (490.84,235.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,232.59) -- (487.66,238.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,275.15) -- (513.23,279.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,279.65) -- (513.23,275.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,277.40) -- (514.16,277.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,274.22) -- (510.98,280.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,317.17) -- (536.55,321.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,321.67) -- (536.55,317.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,319.42) -- (537.48,319.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,316.23) -- (534.30,322.60);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.35,433.62) --
	(324.40,397.53) --
	(347.72,340.70) --
	(371.05,288.48) --
	(394.37,221.10) --
	(417.69,164.58) --
	(441.01, 73.39) --
	(464.34, 89.55) --
	(487.66,152.60) --
	(510.98,211.47) --
	(534.30,274.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,397.53) -- (327.58,397.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,394.34) -- (324.40,400.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,397.53) --
	(324.40,400.71) --
	(327.58,397.53) --
	(324.40,394.34) --
	(321.22,397.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,340.70) -- (350.91,340.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,337.52) -- (347.72,343.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,340.70) --
	(347.72,343.88) --
	(350.91,340.70) --
	(347.72,337.52) --
	(344.54,340.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,288.48) -- (374.23,288.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,285.30) -- (371.05,291.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,288.48) --
	(371.05,291.67) --
	(374.23,288.48) --
	(371.05,285.30) --
	(367.86,288.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,221.10) -- (397.55,221.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,217.92) -- (394.37,224.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,221.10) --
	(394.37,224.28) --
	(397.55,221.10) --
	(394.37,217.92) --
	(391.19,221.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,164.58) -- (420.87,164.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,161.39) -- (417.69,167.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,164.58) --
	(417.69,167.76) --
	(420.87,164.58) --
	(417.69,161.39) --
	(414.51,164.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.39) -- (444.20, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.21) -- (441.01, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.39) --
	(441.01, 76.57) --
	(444.20, 73.39) --
	(441.01, 70.21) --
	(437.83, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 89.55) -- (467.52, 89.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 86.36) -- (464.34, 92.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 89.55) --
	(464.34, 92.73) --
	(467.52, 89.55) --
	(464.34, 86.36) --
	(461.15, 89.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,152.60) -- (490.84,152.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,149.42) -- (487.66,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,152.60) --
	(487.66,155.78) --
	(490.84,152.60) --
	(487.66,149.42) --
	(484.48,152.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,211.47) -- (514.16,211.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,208.29) -- (510.98,214.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,211.47) --
	(510.98,214.66) --
	(514.16,211.47) --
	(510.98,208.29) --
	(507.80,211.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,274.24) -- (537.48,274.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,271.05) -- (534.30,277.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,274.24) --
	(534.30,277.42) --
	(537.48,274.24) --
	(534.30,271.05) --
	(531.12,274.24);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.62,433.62) --
	(417.69,343.68) --
	(441.01,277.76) --
	(464.34,153.46) --
	(487.66, 73.39) --
	(510.98,187.25) --
	(534.30,287.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,343.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,343.68) -- (419.94,343.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,341.43) -- (417.69,345.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,277.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,277.76) -- (443.26,277.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,275.51) -- (441.01,280.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,153.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,153.46) -- (466.59,153.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,151.21) -- (464.34,155.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.39) -- (489.91, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.14) -- (487.66, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,187.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,187.25) -- (513.23,187.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,185.00) -- (510.98,189.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,287.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,287.76) -- (536.55,287.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,285.51) -- (534.30,290.01);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.90,433.62) --
	(534.30, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 69.89) --
	(537.33, 76.02) --
	(531.27, 76.02) --
	(534.30, 69.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 76.89) --
	(537.33, 70.77) --
	(531.27, 70.77) --
	(534.30, 76.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=10000_Score=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.35) -- ( 49.20,346.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.35) -- ( 43.20, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,142.34) -- ( 43.20,142.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,210.34) -- ( 43.20,210.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,278.34) -- ( 43.20,278.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,346.34) -- ( 43.20,346.34);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.87) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,137.87) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,205.86) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,273.86) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,341.86) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 74.35) -- (552.96, 74.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,142.34) -- (552.96,142.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,210.34) -- (552.96,210.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,278.34) -- (552.96,278.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,346.34) -- (552.96,346.34);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 74.35) --
	( 91.18, 86.12) --
	(114.50, 97.14) --
	(137.82,107.00) --
	(161.15,116.17) --
	(184.47,126.27) --
	(207.79,136.71) --
	(231.11,146.60) --
	(254.44,156.52) --
	(277.76,165.15) --
	(301.08,176.22) --
	(324.40,186.89) --
	(347.72,197.69) --
	(371.05,210.40) --
	(394.37,223.29) --
	(417.69,237.64) --
	(441.01,253.57) --
	(464.34,272.11) --
	(487.66,294.35) --
	(510.98,323.22) --
	(534.30,372.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 74.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 86.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 97.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,107.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,116.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,126.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,136.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,146.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,156.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,165.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,176.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,186.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,197.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,210.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,223.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,237.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,253.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,272.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,294.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,323.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,372.44) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 93.39) --
	( 91.18, 75.54) --
	(114.50, 74.35) --
	(137.82, 75.16) --
	(161.15, 78.42) --
	(184.47, 83.91) --
	(207.79, 88.36) --
	(231.11, 93.52) --
	(254.44,100.81) --
	(277.76,107.65) --
	(301.08,115.32) --
	(324.40,123.69) --
	(347.72,132.63) --
	(371.05,143.16) --
	(394.37,154.71) --
	(417.69,166.77) --
	(441.01,180.52) --
	(464.34,197.32) --
	(487.66,217.68) --
	(510.98,243.76) --
	(534.30,289.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 96.89) --
	( 70.89, 91.64) --
	( 64.83, 91.64) --
	( 67.86, 96.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 79.04) --
	( 94.21, 73.79) --
	( 88.15, 73.79) --
	( 91.18, 79.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.84) --
	(117.53, 72.60) --
	(111.47, 72.60) --
	(114.50, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.66) --
	(140.85, 73.41) --
	(134.79, 73.41) --
	(137.82, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.92) --
	(164.18, 76.67) --
	(158.12, 76.67) --
	(161.15, 81.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 87.40) --
	(187.50, 82.16) --
	(181.44, 82.16) --
	(184.47, 87.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 91.86) --
	(210.82, 86.61) --
	(204.76, 86.61) --
	(207.79, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 97.02) --
	(234.14, 91.77) --
	(228.08, 91.77) --
	(231.11, 97.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,104.31) --
	(257.47, 99.06) --
	(251.41, 99.06) --
	(254.44,104.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,111.15) --
	(280.79,105.90) --
	(274.73,105.90) --
	(277.76,111.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,118.82) --
	(304.11,113.57) --
	(298.05,113.57) --
	(301.08,118.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,127.19) --
	(327.43,121.95) --
	(321.37,121.95) --
	(324.40,127.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,136.13) --
	(350.75,130.88) --
	(344.69,130.88) --
	(347.72,136.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,146.65) --
	(374.08,141.41) --
	(368.02,141.41) --
	(371.05,146.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,158.21) --
	(397.40,152.96) --
	(391.34,152.96) --
	(394.37,158.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,170.27) --
	(420.72,165.02) --
	(414.66,165.02) --
	(417.69,170.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,184.02) --
	(444.04,178.77) --
	(437.98,178.77) --
	(441.01,184.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,200.82) --
	(467.37,195.57) --
	(461.31,195.57) --
	(464.34,200.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,221.17) --
	(490.69,215.93) --
	(484.63,215.93) --
	(487.66,221.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,247.26) --
	(514.01,242.01) --
	(507.95,242.01) --
	(510.98,247.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,292.59) --
	(537.33,287.34) --
	(531.27,287.34) --
	(534.30,292.59);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,116.18) --
	( 91.18, 87.85) --
	(114.50, 79.03) --
	(137.82, 75.87) --
	(161.15, 74.35) --
	(184.47, 73.17) --
	(207.79, 75.37) --
	(231.11, 77.93) --
	(254.44, 80.58) --
	(277.76, 85.54) --
	(301.08, 90.04) --
	(324.40, 94.77) --
	(347.72,101.74) --
	(371.05,108.73) --
	(394.37,116.92) --
	(417.69,126.36) --
	(441.01,137.29) --
	(464.34,151.10) --
	(487.66,167.56) --
	(510.98,190.66) --
	(534.30,232.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,116.18) -- ( 71.04,116.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,113.00) -- ( 67.86,119.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 87.85) -- ( 94.36, 87.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 84.67) -- ( 91.18, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 79.03) -- (117.68, 79.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 75.85) -- (114.50, 82.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 75.87) -- (141.01, 75.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 72.69) -- (137.82, 79.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 74.35) -- (164.33, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 71.16) -- (161.15, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.37) -- (210.97, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 72.18) -- (207.79, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 77.93) -- (234.30, 77.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 74.74) -- (231.11, 81.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 80.58) -- (257.62, 80.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 77.40) -- (254.44, 83.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 85.54) -- (280.94, 85.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 82.36) -- (277.76, 88.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 90.04) -- (304.26, 90.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 86.86) -- (301.08, 93.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 94.77) -- (327.58, 94.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 91.58) -- (324.40, 97.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,101.74) -- (350.91,101.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 98.56) -- (347.72,104.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,108.73) -- (374.23,108.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,105.55) -- (371.05,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,116.92) -- (397.55,116.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,113.73) -- (394.37,120.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,126.36) -- (420.87,126.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,123.18) -- (417.69,129.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,137.29) -- (444.20,137.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,134.11) -- (441.01,140.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,151.10) -- (467.52,151.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,147.91) -- (464.34,154.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,167.56) -- (490.84,167.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,164.37) -- (487.66,170.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,190.66) -- (514.16,190.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,187.47) -- (510.98,193.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,232.52) -- (537.48,232.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,229.34) -- (534.30,235.70);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,129.16) --
	( 91.18,100.30) --
	(114.50, 87.71) --
	(137.82, 80.58) --
	(161.15, 77.31) --
	(184.47, 74.96) --
	(207.79, 74.35) --
	(231.11, 74.96) --
	(254.44, 76.33) --
	(277.76, 78.46) --
	(301.08, 82.43) --
	(324.40, 85.42) --
	(347.72, 90.40) --
	(371.05, 97.16) --
	(394.37,102.88) --
	(417.69,110.97) --
	(441.01,120.96) --
	(464.34,132.68) --
	(487.66,149.07) --
	(510.98,169.22) --
	(534.30,207.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,126.91) -- ( 70.11,131.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,131.41) -- ( 70.11,126.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 98.05) -- ( 93.43,102.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,102.55) -- ( 93.43, 98.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 85.46) -- (116.75, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 89.96) -- (116.75, 85.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 78.33) -- (140.07, 82.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 82.83) -- (140.07, 78.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 75.06) -- (163.40, 79.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 79.56) -- (163.40, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.71) -- (186.72, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 77.21) -- (186.72, 72.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 72.10) -- (210.04, 76.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 76.60) -- (210.04, 72.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.71) -- (233.36, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 77.21) -- (233.36, 72.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 74.08) -- (256.69, 78.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.58) -- (256.69, 74.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.21) -- (280.01, 80.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.71) -- (280.01, 76.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.18) -- (303.33, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.68) -- (303.33, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 83.17) -- (326.65, 87.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.67) -- (326.65, 83.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 88.15) -- (349.97, 92.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 92.65) -- (349.97, 88.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 94.91) -- (373.30, 99.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 99.41) -- (373.30, 94.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,100.63) -- (396.62,105.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,105.13) -- (396.62,100.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,108.72) -- (419.94,113.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,113.22) -- (419.94,108.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,118.71) -- (443.26,123.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,123.21) -- (443.26,118.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,130.43) -- (466.59,134.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,134.93) -- (466.59,130.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,146.82) -- (489.91,151.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,151.32) -- (489.91,146.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,166.97) -- (513.23,171.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,171.47) -- (513.23,166.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,205.71) -- (536.55,210.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,210.21) -- (536.55,205.71);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,146.02) --
	( 91.18,112.69) --
	(114.50, 98.13) --
	(137.82, 88.25) --
	(161.15, 82.79) --
	(184.47, 79.24) --
	(207.79, 76.14) --
	(231.11, 74.34) --
	(254.44, 74.35) --
	(277.76, 74.78) --
	(301.08, 76.30) --
	(324.40, 79.30) --
	(347.72, 82.30) --
	(371.05, 85.85) --
	(394.37, 91.40) --
	(417.69, 98.24) --
	(441.01,106.35) --
	(464.34,117.23) --
	(487.66,131.59) --
	(510.98,151.59) --
	(534.30,190.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,146.02) --
	( 67.86,149.20) --
	( 71.04,146.02) --
	( 67.86,142.84) --
	( 64.68,146.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,112.69) --
	( 91.18,115.87) --
	( 94.36,112.69) --
	( 91.18,109.50) --
	( 88.00,112.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 98.13) --
	(114.50,101.31) --
	(117.68, 98.13) --
	(114.50, 94.95) --
	(111.32, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 88.25) --
	(137.82, 91.43) --
	(141.01, 88.25) --
	(137.82, 85.07) --
	(134.64, 88.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 82.79) --
	(161.15, 85.98) --
	(164.33, 82.79) --
	(161.15, 79.61) --
	(157.96, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 79.24) --
	(184.47, 82.42) --
	(187.65, 79.24) --
	(184.47, 76.06) --
	(181.29, 79.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.14) --
	(207.79, 79.32) --
	(210.97, 76.14) --
	(207.79, 72.95) --
	(204.61, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.34) --
	(231.11, 77.52) --
	(234.30, 74.34) --
	(231.11, 71.15) --
	(227.93, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 74.35) --
	(254.44, 77.53) --
	(257.62, 74.35) --
	(254.44, 71.16) --
	(251.25, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.78) --
	(277.76, 77.96) --
	(280.94, 74.78) --
	(277.76, 71.59) --
	(274.58, 74.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 76.30) --
	(301.08, 79.48) --
	(304.26, 76.30) --
	(301.08, 73.12) --
	(297.90, 76.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 79.30) --
	(324.40, 82.48) --
	(327.58, 79.30) --
	(324.40, 76.12) --
	(321.22, 79.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 82.30) --
	(347.72, 85.48) --
	(350.91, 82.30) --
	(347.72, 79.12) --
	(344.54, 82.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 85.85) --
	(371.05, 89.03) --
	(374.23, 85.85) --
	(371.05, 82.66) --
	(367.86, 85.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 91.40) --
	(394.37, 94.58) --
	(397.55, 91.40) --
	(394.37, 88.21) --
	(391.19, 91.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 98.24) --
	(417.69,101.43) --
	(420.87, 98.24) --
	(417.69, 95.06) --
	(414.51, 98.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,106.35) --
	(441.01,109.53) --
	(444.20,106.35) --
	(441.01,103.16) --
	(437.83,106.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,117.23) --
	(464.34,120.41) --
	(467.52,117.23) --
	(464.34,114.04) --
	(461.15,117.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,131.59) --
	(487.66,134.78) --
	(490.84,131.59) --
	(487.66,128.41) --
	(484.48,131.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,151.59) --
	(510.98,154.77) --
	(514.16,151.59) --
	(510.98,148.41) --
	(507.80,151.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,190.24) --
	(534.30,193.42) --
	(537.48,190.24) --
	(534.30,187.06) --
	(531.12,190.24);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,169.74) --
	( 91.18,133.52) --
	(114.50,116.07) --
	(137.82,104.11) --
	(161.15, 95.34) --
	(184.47, 88.28) --
	(207.79, 82.99) --
	(231.11, 79.06) --
	(254.44, 76.83) --
	(277.76, 74.95) --
	(301.08, 74.35) --
	(324.40, 74.70) --
	(347.72, 75.43) --
	(371.05, 77.00) --
	(394.37, 80.53) --
	(417.69, 85.00) --
	(441.01, 89.85) --
	(464.34, 97.82) --
	(487.66,109.32) --
	(510.98,125.55) --
	(534.30,160.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,166.24) --
	( 70.89,171.49) --
	( 64.83,171.49) --
	( 67.86,166.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,130.02) --
	( 94.21,135.27) --
	( 88.15,135.27) --
	( 91.18,130.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,112.57) --
	(117.53,117.82) --
	(111.47,117.82) --
	(114.50,112.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,100.61) --
	(140.85,105.86) --
	(134.79,105.86) --
	(137.82,100.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 91.84) --
	(164.18, 97.09) --
	(158.12, 97.09) --
	(161.15, 91.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 84.78) --
	(187.50, 90.03) --
	(181.44, 90.03) --
	(184.47, 84.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 79.50) --
	(210.82, 84.74) --
	(204.76, 84.74) --
	(207.79, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 75.56) --
	(234.14, 80.80) --
	(228.08, 80.80) --
	(231.11, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 73.34) --
	(257.47, 78.58) --
	(251.41, 78.58) --
	(254.44, 73.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 71.45) --
	(280.79, 76.70) --
	(274.73, 76.70) --
	(277.76, 71.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.85) --
	(304.11, 76.10) --
	(298.05, 76.10) --
	(301.08, 70.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 71.20) --
	(327.43, 76.45) --
	(321.37, 76.45) --
	(324.40, 71.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 71.94) --
	(350.75, 77.18) --
	(344.69, 77.18) --
	(347.72, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.50) --
	(374.08, 78.75) --
	(368.02, 78.75) --
	(371.05, 73.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 77.03) --
	(397.40, 82.28) --
	(391.34, 82.28) --
	(394.37, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 81.50) --
	(420.72, 86.75) --
	(414.66, 86.75) --
	(417.69, 81.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 86.35) --
	(444.04, 91.60) --
	(437.98, 91.60) --
	(441.01, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 94.32) --
	(467.37, 99.57) --
	(461.31, 99.57) --
	(464.34, 94.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,105.82) --
	(490.69,111.07) --
	(484.63,111.07) --
	(487.66,105.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,122.05) --
	(514.01,127.30) --
	(507.95,127.30) --
	(510.98,122.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,156.93) --
	(537.33,162.18) --
	(531.27,162.18) --
	(534.30,156.93);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,181.24) --
	( 91.18,143.59) --
	(114.50,124.29) --
	(137.82,111.36) --
	(161.15,101.70) --
	(184.47, 94.13) --
	(207.79, 87.53) --
	(231.11, 82.65) --
	(254.44, 79.31) --
	(277.76, 76.66) --
	(301.08, 75.02) --
	(324.40, 74.63) --
	(347.72, 74.35) --
	(371.05, 74.65) --
	(394.37, 77.25) --
	(417.69, 80.17) --
	(441.01, 83.67) --
	(464.34, 90.79) --
	(487.66,100.47) --
	(510.98,114.52) --
	(534.30,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,178.99) rectangle ( 70.11,183.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,178.99) -- ( 70.11,183.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,183.49) -- ( 70.11,178.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.34) rectangle ( 93.43,145.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.34) -- ( 93.43,145.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,145.84) -- ( 93.43,141.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,122.04) rectangle (116.75,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,122.04) -- (116.75,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,126.54) -- (116.75,122.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,109.11) rectangle (140.07,113.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,109.11) -- (140.07,113.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,113.61) -- (140.07,109.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 99.45) rectangle (163.40,103.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 99.45) -- (163.40,103.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,103.95) -- (163.40, 99.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 91.88) rectangle (186.72, 96.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 91.88) -- (186.72, 96.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 96.38) -- (186.72, 91.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 85.28) rectangle (210.04, 89.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 85.28) -- (210.04, 89.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 89.78) -- (210.04, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 80.40) rectangle (233.36, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 80.40) -- (233.36, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 84.90) -- (233.36, 80.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.06) rectangle (256.69, 81.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.06) -- (256.69, 81.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 81.56) -- (256.69, 77.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.41) rectangle (280.01, 78.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.41) -- (280.01, 78.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.91) -- (280.01, 74.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.77) rectangle (303.33, 77.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.77) -- (303.33, 77.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.27) -- (303.33, 72.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.38) rectangle (326.65, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.38) -- (326.65, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.88) -- (326.65, 72.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 72.10) rectangle (349.97, 76.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 72.10) -- (349.97, 76.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 76.60) -- (349.97, 72.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.40) rectangle (373.30, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.40) -- (373.30, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.90) -- (373.30, 72.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.00) rectangle (396.62, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.00) -- (396.62, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.50) -- (396.62, 75.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.92) rectangle (419.94, 82.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.92) -- (419.94, 82.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.42) -- (419.94, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 81.42) rectangle (443.26, 85.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 81.42) -- (443.26, 85.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 85.92) -- (443.26, 81.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 88.54) rectangle (466.59, 93.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 88.54) -- (466.59, 93.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 93.04) -- (466.59, 88.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 98.22) rectangle (489.91,102.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 98.22) -- (489.91,102.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,102.72) -- (489.91, 98.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,112.27) rectangle (513.23,116.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,112.27) -- (513.23,116.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,116.77) -- (513.23,112.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,144.74) rectangle (536.55,149.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,144.74) -- (536.55,149.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,149.24) -- (536.55,144.74);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,214.50) --
	( 91.18,174.43) --
	(114.50,152.84) --
	(137.82,136.84) --
	(161.15,125.20) --
	(184.47,114.53) --
	(207.79,106.33) --
	(231.11, 98.30) --
	(254.44, 92.74) --
	(277.76, 87.39) --
	(301.08, 83.83) --
	(324.40, 79.78) --
	(347.72, 77.29) --
	(371.05, 75.47) --
	(394.37, 74.35) --
	(417.69, 75.14) --
	(441.01, 75.76) --
	(464.34, 79.83) --
	(487.66, 85.70) --
	(510.98, 97.20) --
	(534.30,125.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,212.25) -- ( 70.11,216.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,216.75) -- ( 70.11,212.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,214.50) -- ( 71.04,214.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,211.31) -- ( 67.86,217.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,172.18) -- ( 93.43,176.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,176.68) -- ( 93.43,172.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,174.43) -- ( 94.36,174.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,171.24) -- ( 91.18,177.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,150.59) -- (116.75,155.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,155.09) -- (116.75,150.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,152.84) -- (117.68,152.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,149.66) -- (114.50,156.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,134.59) -- (140.07,139.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,139.09) -- (140.07,134.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,136.84) -- (141.01,136.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,133.66) -- (137.82,140.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,122.95) -- (163.40,127.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,127.45) -- (163.40,122.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,125.20) -- (164.33,125.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,122.02) -- (161.15,128.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,112.28) -- (186.72,116.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,116.78) -- (186.72,112.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,114.53) -- (187.65,114.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,111.35) -- (184.47,117.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,104.08) -- (210.04,108.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,108.58) -- (210.04,104.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,106.33) -- (210.97,106.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,103.15) -- (207.79,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 96.05) -- (233.36,100.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,100.55) -- (233.36, 96.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 98.30) -- (234.30, 98.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 95.11) -- (231.11,101.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 90.49) -- (256.69, 94.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 94.99) -- (256.69, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 92.74) -- (257.62, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 89.56) -- (254.44, 95.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 85.14) -- (280.01, 89.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 89.64) -- (280.01, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 87.39) -- (280.94, 87.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 84.21) -- (277.76, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 81.58) -- (303.33, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 86.08) -- (303.33, 81.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 83.83) -- (304.26, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 80.65) -- (301.08, 87.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.53) -- (326.65, 82.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 82.03) -- (326.65, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 79.78) -- (327.58, 79.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 76.60) -- (324.40, 82.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.04) -- (349.97, 79.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 79.54) -- (349.97, 75.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 77.29) -- (350.91, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 74.11) -- (347.72, 80.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 73.22) -- (373.30, 77.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.72) -- (373.30, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 75.47) -- (374.23, 75.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 72.29) -- (371.05, 78.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 72.10) -- (396.62, 76.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 76.60) -- (396.62, 72.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.35) -- (397.55, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 71.16) -- (394.37, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 72.89) -- (419.94, 77.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.39) -- (419.94, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.14) -- (420.87, 75.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.96) -- (417.69, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 73.51) -- (443.26, 78.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 78.01) -- (443.26, 73.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 75.76) -- (444.20, 75.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 72.58) -- (441.01, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 77.58) -- (466.59, 82.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.08) -- (466.59, 77.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 79.83) -- (467.52, 79.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 76.65) -- (464.34, 83.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 83.45) -- (489.91, 87.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 87.95) -- (489.91, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 85.70) -- (490.84, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 82.52) -- (487.66, 88.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 94.95) -- (513.23, 99.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 99.45) -- (513.23, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 97.20) -- (514.16, 97.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 94.02) -- (510.98,100.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,122.96) -- (536.55,127.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,127.46) -- (536.55,122.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,125.21) -- (537.48,125.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,122.02) -- (534.30,128.39);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,230.07) --
	( 91.18,188.61) --
	(114.50,166.10) --
	(137.82,149.78) --
	(161.15,135.88) --
	(184.47,125.28) --
	(207.79,115.42) --
	(231.11,107.61) --
	(254.44,100.36) --
	(277.76, 94.11) --
	(301.08, 89.45) --
	(324.40, 85.16) --
	(347.72, 80.55) --
	(371.05, 77.96) --
	(394.37, 76.44) --
	(417.69, 74.66) --
	(441.01, 74.35) --
	(464.34, 76.32) --
	(487.66, 80.96) --
	(510.98, 89.72) --
	(534.30,116.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,230.07) -- ( 71.04,230.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,226.89) -- ( 67.86,233.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,230.07) --
	( 67.86,233.25) --
	( 71.04,230.07) --
	( 67.86,226.89) --
	( 64.68,230.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,188.61) -- ( 94.36,188.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,185.42) -- ( 91.18,191.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,188.61) --
	( 91.18,191.79) --
	( 94.36,188.61) --
	( 91.18,185.42) --
	( 88.00,188.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,166.10) -- (117.68,166.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,162.92) -- (114.50,169.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,166.10) --
	(114.50,169.28) --
	(117.68,166.10) --
	(114.50,162.92) --
	(111.32,166.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,149.78) -- (141.01,149.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,146.60) -- (137.82,152.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,149.78) --
	(137.82,152.96) --
	(141.01,149.78) --
	(137.82,146.60) --
	(134.64,149.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,135.88) -- (164.33,135.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,132.70) -- (161.15,139.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,135.88) --
	(161.15,139.06) --
	(164.33,135.88) --
	(161.15,132.70) --
	(157.96,135.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,125.28) -- (187.65,125.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,122.10) -- (184.47,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,125.28) --
	(184.47,128.47) --
	(187.65,125.28) --
	(184.47,122.10) --
	(181.29,125.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,115.42) -- (210.97,115.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,112.23) -- (207.79,118.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,115.42) --
	(207.79,118.60) --
	(210.97,115.42) --
	(207.79,112.23) --
	(204.61,115.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,107.61) -- (234.30,107.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,104.42) -- (231.11,110.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,107.61) --
	(231.11,110.79) --
	(234.30,107.61) --
	(231.11,104.42) --
	(227.93,107.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,100.36) -- (257.62,100.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 97.18) -- (254.44,103.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,100.36) --
	(254.44,103.55) --
	(257.62,100.36) --
	(254.44, 97.18) --
	(251.25,100.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 94.11) -- (280.94, 94.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 90.93) -- (277.76, 97.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 94.11) --
	(277.76, 97.30) --
	(280.94, 94.11) --
	(277.76, 90.93) --
	(274.58, 94.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 89.45) -- (304.26, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 86.26) -- (301.08, 92.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 89.45) --
	(301.08, 92.63) --
	(304.26, 89.45) --
	(301.08, 86.26) --
	(297.90, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 85.16) -- (327.58, 85.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 81.98) -- (324.40, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 85.16) --
	(324.40, 88.34) --
	(327.58, 85.16) --
	(324.40, 81.98) --
	(321.22, 85.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 80.55) -- (350.91, 80.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 77.37) -- (347.72, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 80.55) --
	(347.72, 83.73) --
	(350.91, 80.55) --
	(347.72, 77.37) --
	(344.54, 80.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 77.96) -- (374.23, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 74.78) -- (371.05, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 77.96) --
	(371.05, 81.14) --
	(374.23, 77.96) --
	(371.05, 74.78) --
	(367.86, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.44) -- (397.55, 76.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 73.26) -- (394.37, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.44) --
	(394.37, 79.63) --
	(397.55, 76.44) --
	(394.37, 73.26) --
	(391.19, 76.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.66) -- (420.87, 74.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.47) -- (417.69, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.66) --
	(417.69, 77.84) --
	(420.87, 74.66) --
	(417.69, 71.47) --
	(414.51, 74.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.35) -- (444.20, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 71.16) -- (441.01, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.35) --
	(441.01, 77.53) --
	(444.20, 74.35) --
	(441.01, 71.16) --
	(437.83, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 76.32) -- (467.52, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 73.14) -- (464.34, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 76.32) --
	(464.34, 79.50) --
	(467.52, 76.32) --
	(464.34, 73.14) --
	(461.15, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 80.96) -- (490.84, 80.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 77.77) -- (487.66, 84.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 80.96) --
	(487.66, 84.14) --
	(490.84, 80.96) --
	(487.66, 77.77) --
	(484.48, 80.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 89.72) -- (514.16, 89.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 86.54) -- (510.98, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 89.72) --
	(510.98, 92.90) --
	(514.16, 89.72) --
	(510.98, 86.54) --
	(507.80, 89.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,116.42) -- (537.48,116.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,113.24) -- (534.30,119.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,116.42) --
	(534.30,119.60) --
	(537.48,116.42) --
	(534.30,113.24) --
	(531.12,116.42);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,275.65) --
	( 91.18,231.94) --
	(114.50,207.22) --
	(137.82,187.07) --
	(161.15,171.28) --
	(184.47,158.10) --
	(207.79,145.99) --
	(231.11,135.78) --
	(254.44,126.17) --
	(277.76,116.66) --
	(301.08,109.61) --
	(324.40,103.75) --
	(347.72, 96.08) --
	(371.05, 89.80) --
	(394.37, 84.78) --
	(417.69, 79.57) --
	(441.01, 76.65) --
	(464.34, 75.24) --
	(487.66, 74.35) --
	(510.98, 77.24) --
	(534.30, 96.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,275.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,275.65) -- ( 70.11,275.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,273.40) -- ( 67.86,277.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,231.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,231.94) -- ( 93.43,231.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,229.69) -- ( 91.18,234.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,207.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,207.22) -- (116.75,207.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,204.97) -- (114.50,209.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,187.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,187.07) -- (140.07,187.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,184.82) -- (137.82,189.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,171.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,171.28) -- (163.40,171.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,169.03) -- (161.15,173.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,158.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,158.10) -- (186.72,158.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,155.85) -- (184.47,160.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,145.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,145.99) -- (210.04,145.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,143.74) -- (207.79,148.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,135.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,135.78) -- (233.36,135.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,133.53) -- (231.11,138.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,126.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,126.17) -- (256.69,126.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,123.92) -- (254.44,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,116.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,116.66) -- (280.01,116.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,114.41) -- (277.76,118.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,109.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,109.61) -- (303.33,109.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,107.36) -- (301.08,111.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,103.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.75) -- (326.65,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,101.50) -- (324.40,106.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 96.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 96.08) -- (349.97, 96.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 93.83) -- (347.72, 98.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 89.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 89.80) -- (373.30, 89.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 87.55) -- (371.05, 92.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 84.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 84.78) -- (396.62, 84.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 82.53) -- (394.37, 87.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 79.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 79.57) -- (419.94, 79.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 77.32) -- (417.69, 81.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 76.65) -- (443.26, 76.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 74.40) -- (441.01, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.24) -- (466.59, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 72.99) -- (464.34, 77.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 74.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 74.35) -- (489.91, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 72.10) -- (487.66, 76.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 77.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 77.24) -- (513.23, 77.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 74.99) -- (510.98, 79.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 96.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05, 96.17) -- (536.55, 96.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 93.92) -- (534.30, 98.42);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,372.45) --
	( 91.18,323.05) --
	(114.50,294.02) --
	(137.82,271.11) --
	(161.15,252.65) --
	(184.47,235.94) --
	(207.79,221.26) --
	(231.11,207.20) --
	(254.44,195.32) --
	(277.76,182.59) --
	(301.08,171.62) --
	(324.40,162.21) --
	(347.72,151.66) --
	(371.05,142.88) --
	(394.37,132.50) --
	(417.69,122.56) --
	(441.01,113.88) --
	(464.34,104.91) --
	(487.66, 94.27) --
	(510.98, 84.00) --
	(534.30, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,368.95) --
	( 70.89,375.07) --
	( 64.83,375.07) --
	( 67.86,368.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,375.95) --
	( 70.89,369.82) --
	( 64.83,369.82) --
	( 67.86,375.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,319.56) --
	( 94.21,325.68) --
	( 88.15,325.68) --
	( 91.18,319.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,326.55) --
	( 94.21,320.43) --
	( 88.15,320.43) --
	( 91.18,326.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,290.53) --
	(117.53,296.65) --
	(111.47,296.65) --
	(114.50,290.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,297.52) --
	(117.53,291.40) --
	(111.47,291.40) --
	(114.50,297.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,267.61) --
	(140.85,273.74) --
	(134.79,273.74) --
	(137.82,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,274.61) --
	(140.85,268.49) --
	(134.79,268.49) --
	(137.82,274.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,249.15) --
	(164.18,255.28) --
	(158.12,255.28) --
	(161.15,249.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,256.15) --
	(164.18,250.03) --
	(158.12,250.03) --
	(161.15,256.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,232.44) --
	(187.50,238.57) --
	(181.44,238.57) --
	(184.47,232.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,239.44) --
	(187.50,233.32) --
	(181.44,233.32) --
	(184.47,239.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,217.76) --
	(210.82,223.88) --
	(204.76,223.88) --
	(207.79,217.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,224.76) --
	(210.82,218.63) --
	(204.76,218.63) --
	(207.79,224.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,203.70) --
	(234.14,209.83) --
	(228.08,209.83) --
	(231.11,203.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,210.70) --
	(234.14,204.58) --
	(228.08,204.58) --
	(231.11,210.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,191.82) --
	(257.47,197.95) --
	(251.41,197.95) --
	(254.44,191.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,198.82) --
	(257.47,192.70) --
	(251.41,192.70) --
	(254.44,198.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,179.09) --
	(280.79,185.21) --
	(274.73,185.21) --
	(277.76,179.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,186.09) --
	(280.79,179.97) --
	(274.73,179.97) --
	(277.76,186.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,168.12) --
	(304.11,174.24) --
	(298.05,174.24) --
	(301.08,168.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,175.12) --
	(304.11,168.99) --
	(298.05,168.99) --
	(301.08,175.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,158.71) --
	(327.43,164.83) --
	(321.37,164.83) --
	(324.40,158.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,165.71) --
	(327.43,159.58) --
	(321.37,159.58) --
	(324.40,165.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,148.16) --
	(350.75,154.28) --
	(344.69,154.28) --
	(347.72,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,155.16) --
	(350.75,149.03) --
	(344.69,149.03) --
	(347.72,155.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,139.39) --
	(374.08,145.51) --
	(368.02,145.51) --
	(371.05,139.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,146.38) --
	(374.08,140.26) --
	(368.02,140.26) --
	(371.05,146.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,129.00) --
	(397.40,135.12) --
	(391.34,135.12) --
	(394.37,129.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,136.00) --
	(397.40,129.88) --
	(391.34,129.88) --
	(394.37,136.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,119.06) --
	(420.72,125.19) --
	(414.66,125.19) --
	(417.69,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,126.06) --
	(420.72,119.94) --
	(414.66,119.94) --
	(417.69,126.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,110.38) --
	(444.04,116.50) --
	(437.98,116.50) --
	(441.01,110.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,117.38) --
	(444.04,111.25) --
	(437.98,111.25) --
	(441.01,117.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,101.41) --
	(467.37,107.53) --
	(461.31,107.53) --
	(464.34,101.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,108.41) --
	(467.37,102.29) --
	(461.31,102.29) --
	(464.34,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 90.77) --
	(490.69, 96.89) --
	(484.63, 96.89) --
	(487.66, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 97.77) --
	(490.69, 91.64) --
	(484.63, 91.64) --
	(487.66, 97.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 80.50) --
	(514.01, 86.62) --
	(507.95, 86.62) --
	(510.98, 80.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 87.50) --
	(514.01, 81.37) --
	(507.95, 81.37) --
	(510.98, 87.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.85) --
	(537.33, 76.97) --
	(531.27, 76.97) --
	(534.30, 70.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.84) --
	(537.33, 71.72) --
	(531.27, 71.72) --
	(534.30, 77.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=10000_Score=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.30) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.30) -- ( 43.20, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.09) -- ( 43.20,148.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.87) -- ( 43.20,222.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.66) -- ( 43.20,297.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.82) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.61) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.40) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.18) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.30) -- (552.96, 73.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.09) -- (552.96,148.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.87) -- (552.96,222.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.66) -- (552.96,297.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 81.30) --
	(114.50, 73.30) --
	(137.82, 76.95) --
	(161.15, 81.88) --
	(184.47, 86.83) --
	(207.79, 91.76) --
	(231.11, 96.57) --
	(254.44,101.39) --
	(277.76,106.45) --
	(301.08,111.87) --
	(324.40,118.04) --
	(347.72,125.19) --
	(371.05,134.16) --
	(394.37,145.95) --
	(417.69,162.48) --
	(441.01,187.64) --
	(464.34,230.51) --
	(487.66,319.96) --
	(497.02,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 84.80) --
	( 94.21, 79.55) --
	( 88.15, 79.55) --
	( 91.18, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.80) --
	(117.53, 71.55) --
	(111.47, 71.55) --
	(114.50, 76.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 80.45) --
	(140.85, 75.20) --
	(134.79, 75.20) --
	(137.82, 80.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 85.38) --
	(164.18, 80.13) --
	(158.12, 80.13) --
	(161.15, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 90.33) --
	(187.50, 85.08) --
	(181.44, 85.08) --
	(184.47, 90.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 95.26) --
	(210.82, 90.01) --
	(204.76, 90.01) --
	(207.79, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,100.07) --
	(234.14, 94.83) --
	(228.08, 94.83) --
	(231.11,100.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,104.88) --
	(257.47, 99.64) --
	(251.41, 99.64) --
	(254.44,104.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,109.95) --
	(280.79,104.70) --
	(274.73,104.70) --
	(277.76,109.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,115.37) --
	(304.11,110.12) --
	(298.05,110.12) --
	(301.08,115.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,121.54) --
	(327.43,116.29) --
	(321.37,116.29) --
	(324.40,121.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,128.69) --
	(350.75,123.44) --
	(344.69,123.44) --
	(347.72,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,137.66) --
	(374.08,132.41) --
	(368.02,132.41) --
	(371.05,137.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,149.45) --
	(397.40,144.20) --
	(391.34,144.20) --
	(394.37,149.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,165.98) --
	(420.72,160.73) --
	(414.66,160.73) --
	(417.69,165.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,191.14) --
	(444.04,185.89) --
	(437.98,185.89) --
	(441.01,191.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,234.01) --
	(467.37,228.76) --
	(461.31,228.76) --
	(464.34,234.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,323.46) --
	(490.69,318.21) --
	(484.63,318.21) --
	(487.66,323.46);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,154.31) --
	(114.50, 90.20) --
	(137.82, 76.50) --
	(161.15, 73.30) --
	(184.47, 73.38) --
	(207.79, 75.06) --
	(231.11, 77.64) --
	(254.44, 80.76) --
	(277.76, 84.49) --
	(301.08, 88.76) --
	(324.40, 93.88) --
	(347.72,100.22) --
	(371.05,108.37) --
	(394.37,119.40) --
	(417.69,134.97) --
	(441.01,159.53) --
	(464.34,202.31) --
	(487.66,291.66) --
	(499.13,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,154.31) -- ( 94.36,154.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,151.13) -- ( 91.18,157.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 90.20) -- (117.68, 90.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 87.02) -- (114.50, 93.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 76.50) -- (141.01, 76.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 73.32) -- (137.82, 79.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.30) -- (164.33, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.12) -- (161.15, 76.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.38) -- (187.65, 73.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 70.20) -- (184.47, 76.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.06) -- (210.97, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 71.88) -- (207.79, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 77.64) -- (234.30, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 74.45) -- (231.11, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 80.76) -- (257.62, 80.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 77.58) -- (254.44, 83.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 84.49) -- (280.94, 84.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 81.31) -- (277.76, 87.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 88.76) -- (304.26, 88.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 85.57) -- (301.08, 91.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 93.88) -- (327.58, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 90.70) -- (324.40, 97.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,100.22) -- (350.91,100.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 97.04) -- (347.72,103.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,108.37) -- (374.23,108.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,105.19) -- (371.05,111.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,119.40) -- (397.55,119.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,116.22) -- (394.37,122.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,134.97) -- (420.87,134.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,131.79) -- (417.69,138.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,159.53) -- (444.20,159.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,156.34) -- (441.01,162.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,202.31) -- (467.52,202.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,199.13) -- (464.34,205.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,291.66) -- (490.84,291.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,288.48) -- (487.66,294.85);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,215.78) --
	(114.50,114.34) --
	(137.82, 87.55) --
	(161.15, 77.85) --
	(184.47, 74.24) --
	(207.79, 73.30) --
	(231.11, 73.91) --
	(254.44, 75.54) --
	(277.76, 77.85) --
	(301.08, 80.92) --
	(324.40, 84.93) --
	(347.72, 90.08) --
	(371.05, 96.95) --
	(394.37,106.37) --
	(417.69,120.43) --
	(441.01,142.53) --
	(464.34,181.28) --
	(487.66,264.54) --
	(502.25,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,213.53) -- ( 93.43,218.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,218.03) -- ( 93.43,213.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,112.09) -- (116.75,116.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,116.59) -- (116.75,112.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 85.30) -- (140.07, 89.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 89.80) -- (140.07, 85.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 75.60) -- (163.40, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 80.10) -- (163.40, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.99) -- (186.72, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.49) -- (186.72, 71.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.05) -- (210.04, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.55) -- (210.04, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.66) -- (233.36, 76.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.16) -- (233.36, 71.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.29) -- (256.69, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.79) -- (256.69, 73.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.60) -- (280.01, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.10) -- (280.01, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.67) -- (303.33, 83.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 83.17) -- (303.33, 78.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 82.68) -- (326.65, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.18) -- (326.65, 82.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 87.83) -- (349.97, 92.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 92.33) -- (349.97, 87.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 94.70) -- (373.30, 99.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 99.20) -- (373.30, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,104.12) -- (396.62,108.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,108.62) -- (396.62,104.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,118.18) -- (419.94,122.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,122.68) -- (419.94,118.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,140.28) -- (443.26,144.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,144.78) -- (443.26,140.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,179.03) -- (466.59,183.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,183.53) -- (466.59,179.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,262.29) -- (489.91,266.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,266.79) -- (489.91,262.29);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,288.38) --
	(114.50,144.03) --
	(137.82,103.83) --
	(161.15, 87.04) --
	(184.47, 79.04) --
	(207.79, 75.32) --
	(231.11, 73.53) --
	(254.44, 73.30) --
	(277.76, 74.00) --
	(301.08, 75.59) --
	(324.40, 78.19) --
	(347.72, 81.80) --
	(371.05, 86.99) --
	(394.37, 94.66) --
	(417.69,106.20) --
	(441.01,124.73) --
	(464.34,158.47) --
	(487.66,231.60) --
	(507.12,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,288.38) --
	( 91.18,291.56) --
	( 94.36,288.38) --
	( 91.18,285.20) --
	( 88.00,288.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,144.03) --
	(114.50,147.21) --
	(117.68,144.03) --
	(114.50,140.84) --
	(111.32,144.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,103.83) --
	(137.82,107.01) --
	(141.01,103.83) --
	(137.82,100.65) --
	(134.64,103.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 87.04) --
	(161.15, 90.23) --
	(164.33, 87.04) --
	(161.15, 83.86) --
	(157.96, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 79.04) --
	(184.47, 82.22) --
	(187.65, 79.04) --
	(184.47, 75.86) --
	(181.29, 79.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.32) --
	(207.79, 78.50) --
	(210.97, 75.32) --
	(207.79, 72.14) --
	(204.61, 75.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 73.53) --
	(231.11, 76.71) --
	(234.30, 73.53) --
	(231.11, 70.35) --
	(227.93, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.30) --
	(254.44, 76.48) --
	(257.62, 73.30) --
	(254.44, 70.12) --
	(251.25, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.00) --
	(277.76, 77.18) --
	(280.94, 74.00) --
	(277.76, 70.81) --
	(274.58, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.59) --
	(301.08, 78.78) --
	(304.26, 75.59) --
	(301.08, 72.41) --
	(297.90, 75.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.19) --
	(324.40, 81.37) --
	(327.58, 78.19) --
	(324.40, 75.01) --
	(321.22, 78.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 81.80) --
	(347.72, 84.98) --
	(350.91, 81.80) --
	(347.72, 78.62) --
	(344.54, 81.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 86.99) --
	(371.05, 90.17) --
	(374.23, 86.99) --
	(371.05, 83.81) --
	(367.86, 86.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 94.66) --
	(394.37, 97.85) --
	(397.55, 94.66) --
	(394.37, 91.48) --
	(391.19, 94.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,106.20) --
	(417.69,109.39) --
	(420.87,106.20) --
	(417.69,103.02) --
	(414.51,106.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,124.73) --
	(441.01,127.91) --
	(444.20,124.73) --
	(441.01,121.55) --
	(437.83,124.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,158.47) --
	(464.34,161.65) --
	(467.52,158.47) --
	(464.34,155.29) --
	(461.15,158.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,231.60) --
	(487.66,234.79) --
	(490.84,231.60) --
	(487.66,228.42) --
	(484.48,231.60);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,402.63) --
	(114.50,196.67) --
	(137.82,135.43) --
	(161.15,108.01) --
	(184.47, 93.20) --
	(207.79, 84.67) --
	(231.11, 79.40) --
	(254.44, 76.16) --
	(277.76, 74.26) --
	(301.08, 73.30) --
	(324.40, 73.33) --
	(347.72, 74.39) --
	(371.05, 76.62) --
	(394.37, 80.82) --
	(417.69, 87.83) --
	(441.01,100.04) --
	(464.34,124.03) --
	(487.66,178.42) --
	(510.98,364.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,399.13) --
	( 94.21,404.38) --
	( 88.15,404.38) --
	( 91.18,399.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,193.18) --
	(117.53,198.42) --
	(111.47,198.42) --
	(114.50,193.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,131.93) --
	(140.85,137.18) --
	(134.79,137.18) --
	(137.82,131.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,104.51) --
	(164.18,109.76) --
	(158.12,109.76) --
	(161.15,104.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 89.70) --
	(187.50, 94.95) --
	(181.44, 94.95) --
	(184.47, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 81.17) --
	(210.82, 86.42) --
	(204.76, 86.42) --
	(207.79, 81.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 75.90) --
	(234.14, 81.15) --
	(228.08, 81.15) --
	(231.11, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 72.66) --
	(257.47, 77.91) --
	(251.41, 77.91) --
	(254.44, 72.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 70.76) --
	(280.79, 76.01) --
	(274.73, 76.01) --
	(277.76, 70.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.80) --
	(304.11, 75.05) --
	(298.05, 75.05) --
	(301.08, 69.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 69.83) --
	(327.43, 75.07) --
	(321.37, 75.07) --
	(324.40, 69.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 70.89) --
	(350.75, 76.14) --
	(344.69, 76.14) --
	(347.72, 70.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.12) --
	(374.08, 78.37) --
	(368.02, 78.37) --
	(371.05, 73.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 77.32) --
	(397.40, 82.57) --
	(391.34, 82.57) --
	(394.37, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 84.33) --
	(420.72, 89.58) --
	(414.66, 89.58) --
	(417.69, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 96.54) --
	(444.04,101.79) --
	(437.98,101.79) --
	(441.01, 96.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,120.53) --
	(467.37,125.78) --
	(461.31,125.78) --
	(464.34,120.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,174.92) --
	(490.69,180.17) --
	(484.63,180.17) --
	(487.66,174.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,360.63) --
	(514.01,365.87) --
	(507.95,365.87) --
	(510.98,360.63);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.22,433.62) --
	(114.50,216.66) --
	(137.82,148.13) --
	(161.15,117.07) --
	(184.47,100.21) --
	(207.79, 89.86) --
	(231.11, 83.36) --
	(254.44, 78.94) --
	(277.76, 76.05) --
	(301.08, 74.11) --
	(324.40, 73.29) --
	(347.72, 73.30) --
	(371.05, 74.45) --
	(394.37, 77.14) --
	(417.69, 82.44) --
	(441.01, 92.41) --
	(464.34,112.23) --
	(487.66,158.82) --
	(510.98,320.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,214.41) rectangle (116.75,218.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,214.41) -- (116.75,218.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,218.91) -- (116.75,214.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,145.88) rectangle (140.07,150.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,145.88) -- (140.07,150.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,150.38) -- (140.07,145.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,114.82) rectangle (163.40,119.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,114.82) -- (163.40,119.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,119.32) -- (163.40,114.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 97.96) rectangle (186.72,102.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 97.96) -- (186.72,102.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,102.46) -- (186.72, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 87.61) rectangle (210.04, 92.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 87.61) -- (210.04, 92.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 92.11) -- (210.04, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 81.11) rectangle (233.36, 85.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 81.11) -- (233.36, 85.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 85.61) -- (233.36, 81.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 76.69) rectangle (256.69, 81.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 76.69) -- (256.69, 81.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 81.19) -- (256.69, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 73.80) rectangle (280.01, 78.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 73.80) -- (280.01, 78.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.30) -- (280.01, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 71.86) rectangle (303.33, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 71.86) -- (303.33, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.36) -- (303.33, 71.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.04) rectangle (326.65, 75.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.04) -- (326.65, 75.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.54) -- (326.65, 71.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.05) rectangle (349.97, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.05) -- (349.97, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.55) -- (349.97, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.20) rectangle (373.30, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.20) -- (373.30, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.70) -- (373.30, 72.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.89) rectangle (396.62, 79.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.89) -- (396.62, 79.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.39) -- (396.62, 74.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 80.19) rectangle (419.94, 84.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 80.19) -- (419.94, 84.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 84.69) -- (419.94, 80.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 90.16) rectangle (443.26, 94.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 90.16) -- (443.26, 94.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 94.66) -- (443.26, 90.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,109.98) rectangle (466.59,114.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,109.98) -- (466.59,114.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,114.48) -- (466.59,109.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,156.57) rectangle (489.91,161.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,156.57) -- (489.91,161.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,161.07) -- (489.91,156.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,318.53) rectangle (513.23,323.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,318.53) -- (513.23,323.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,323.03) -- (513.23,318.53);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.54,433.62) --
	(114.50,269.89) --
	(137.82,185.10) --
	(161.15,145.11) --
	(184.47,122.86) --
	(207.79,108.59) --
	(231.11, 98.76) --
	(254.44, 91.56) --
	(277.76, 86.23) --
	(301.08, 82.10) --
	(324.40, 78.67) --
	(347.72, 76.17) --
	(371.05, 74.25) --
	(394.37, 73.30) --
	(417.69, 73.63) --
	(441.01, 76.78) --
	(464.34, 85.17) --
	(487.66,109.20) --
	(510.98,204.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,267.64) -- (116.75,272.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,272.14) -- (116.75,267.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,269.89) -- (117.68,269.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,266.71) -- (114.50,273.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,182.85) -- (140.07,187.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,187.35) -- (140.07,182.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,185.10) -- (141.01,185.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,181.92) -- (137.82,188.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,142.86) -- (163.40,147.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,147.36) -- (163.40,142.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,145.11) -- (164.33,145.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,141.92) -- (161.15,148.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,120.61) -- (186.72,125.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,125.11) -- (186.72,120.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,122.86) -- (187.65,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,119.68) -- (184.47,126.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,106.34) -- (210.04,110.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,110.84) -- (210.04,106.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,108.59) -- (210.97,108.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,105.41) -- (207.79,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 96.51) -- (233.36,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,101.01) -- (233.36, 96.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 98.76) -- (234.30, 98.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 95.58) -- (231.11,101.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 89.31) -- (256.69, 93.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 93.81) -- (256.69, 89.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 91.56) -- (257.62, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 88.38) -- (254.44, 94.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.98) -- (280.01, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 88.48) -- (280.01, 83.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 86.23) -- (280.94, 86.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 83.05) -- (277.76, 89.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.85) -- (303.33, 84.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.35) -- (303.33, 79.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.10) -- (304.26, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 78.92) -- (301.08, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.42) -- (326.65, 80.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 80.92) -- (326.65, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.67) -- (327.58, 78.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 75.48) -- (324.40, 81.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 73.92) -- (349.97, 78.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.42) -- (349.97, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 76.17) -- (350.91, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.99) -- (347.72, 79.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.00) -- (373.30, 76.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.50) -- (373.30, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.25) -- (374.23, 74.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.07) -- (371.05, 77.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.05) -- (396.62, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.55) -- (396.62, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.30) -- (397.55, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.12) -- (394.37, 76.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.38) -- (419.94, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 75.88) -- (419.94, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.63) -- (420.87, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.45) -- (417.69, 76.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 74.53) -- (443.26, 79.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 79.03) -- (443.26, 74.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 76.78) -- (444.20, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 73.60) -- (441.01, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.92) -- (466.59, 87.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 87.42) -- (466.59, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 85.17) -- (467.52, 85.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 81.99) -- (464.34, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,106.95) -- (489.91,111.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,111.45) -- (489.91,106.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,109.20) -- (490.84,109.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,106.02) -- (487.66,112.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,202.03) -- (513.23,206.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,206.53) -- (513.23,202.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,204.28) -- (514.16,204.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,201.10) -- (510.98,207.47);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.81,433.62) --
	(114.50,290.21) --
	(137.82,200.48) --
	(161.15,157.85) --
	(184.47,133.52) --
	(207.79,117.93) --
	(231.11,107.18) --
	(254.44, 99.09) --
	(277.76, 92.80) --
	(301.08, 87.75) --
	(324.40, 83.60) --
	(347.72, 79.93) --
	(371.05, 76.97) --
	(394.37, 74.61) --
	(417.69, 73.17) --
	(441.01, 73.30) --
	(464.34, 77.32) --
	(487.66, 91.90) --
	(510.98,160.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,290.21) -- (117.68,290.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,287.03) -- (114.50,293.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,290.21) --
	(114.50,293.39) --
	(117.68,290.21) --
	(114.50,287.03) --
	(111.32,290.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,200.48) -- (141.01,200.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,197.30) -- (137.82,203.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,200.48) --
	(137.82,203.66) --
	(141.01,200.48) --
	(137.82,197.30) --
	(134.64,200.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,157.85) -- (164.33,157.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,154.66) -- (161.15,161.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,157.85) --
	(161.15,161.03) --
	(164.33,157.85) --
	(161.15,154.66) --
	(157.96,157.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,133.52) -- (187.65,133.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,130.33) -- (184.47,136.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,133.52) --
	(184.47,136.70) --
	(187.65,133.52) --
	(184.47,130.33) --
	(181.29,133.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,117.93) -- (210.97,117.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,114.75) -- (207.79,121.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,117.93) --
	(207.79,121.11) --
	(210.97,117.93) --
	(207.79,114.75) --
	(204.61,117.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,107.18) -- (234.30,107.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,104.00) -- (231.11,110.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,107.18) --
	(231.11,110.36) --
	(234.30,107.18) --
	(231.11,104.00) --
	(227.93,107.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 99.09) -- (257.62, 99.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 95.91) -- (254.44,102.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 99.09) --
	(254.44,102.27) --
	(257.62, 99.09) --
	(254.44, 95.91) --
	(251.25, 99.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 92.80) -- (280.94, 92.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 89.61) -- (277.76, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 92.80) --
	(277.76, 95.98) --
	(280.94, 92.80) --
	(277.76, 89.61) --
	(274.58, 92.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.75) -- (304.26, 87.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 84.57) -- (301.08, 90.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.75) --
	(301.08, 90.94) --
	(304.26, 87.75) --
	(301.08, 84.57) --
	(297.90, 87.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 83.60) -- (327.58, 83.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 80.41) -- (324.40, 86.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 83.60) --
	(324.40, 86.78) --
	(327.58, 83.60) --
	(324.40, 80.41) --
	(321.22, 83.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 79.93) -- (350.91, 79.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 76.75) -- (347.72, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 79.93) --
	(347.72, 83.11) --
	(350.91, 79.93) --
	(347.72, 76.75) --
	(344.54, 79.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.97) -- (374.23, 76.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.78) -- (371.05, 80.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.97) --
	(371.05, 80.15) --
	(374.23, 76.97) --
	(371.05, 73.78) --
	(367.86, 76.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.61) -- (397.55, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 71.43) -- (394.37, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.61) --
	(394.37, 77.80) --
	(397.55, 74.61) --
	(394.37, 71.43) --
	(391.19, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) -- (420.87, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 69.99) -- (417.69, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) --
	(417.69, 76.35) --
	(420.87, 73.17) --
	(417.69, 69.99) --
	(414.51, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.30) -- (444.20, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.12) -- (441.01, 76.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.30) --
	(441.01, 76.48) --
	(444.20, 73.30) --
	(441.01, 70.12) --
	(437.83, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.32) -- (467.52, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.14) -- (464.34, 80.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.32) --
	(464.34, 80.50) --
	(467.52, 77.32) --
	(464.34, 74.14) --
	(461.15, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 91.90) -- (490.84, 91.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 88.72) -- (487.66, 95.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 91.90) --
	(487.66, 95.09) --
	(490.84, 91.90) --
	(487.66, 88.72) --
	(484.48, 91.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,160.13) -- (514.16,160.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,156.95) -- (510.98,163.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,160.13) --
	(510.98,163.31) --
	(514.16,160.13) --
	(510.98,156.95) --
	(507.80,160.13);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.17,433.62) --
	(114.50,318.99) --
	(137.82,227.74) --
	(161.15,184.12) --
	(184.47,158.82) --
	(207.79,142.31) --
	(231.11,130.51) --
	(254.44,121.51) --
	(277.76,114.15) --
	(301.08,108.12) --
	(324.40,102.72) --
	(347.72, 97.79) --
	(371.05, 93.05) --
	(394.37, 88.45) --
	(417.69, 83.92) --
	(441.01, 79.30) --
	(464.34, 75.07) --
	(487.66, 73.30) --
	(510.98, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,318.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,318.99) -- (116.75,318.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,316.74) -- (114.50,321.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,227.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,227.74) -- (140.07,227.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,225.49) -- (137.82,229.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,184.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,184.12) -- (163.40,184.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,181.87) -- (161.15,186.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,158.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,158.82) -- (186.72,158.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,156.57) -- (184.47,161.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,142.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,142.31) -- (210.04,142.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,140.06) -- (207.79,144.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,130.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,130.51) -- (233.36,130.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,128.26) -- (231.11,132.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,121.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,121.51) -- (256.69,121.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,119.26) -- (254.44,123.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,114.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,114.15) -- (280.01,114.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,111.90) -- (277.76,116.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,108.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,108.12) -- (303.33,108.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,105.87) -- (301.08,110.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,102.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,102.72) -- (326.65,102.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,100.47) -- (324.40,104.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 97.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 97.79) -- (349.97, 97.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 95.54) -- (347.72,100.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 93.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 93.05) -- (373.30, 93.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 90.80) -- (371.05, 95.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 88.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 88.45) -- (396.62, 88.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 86.20) -- (394.37, 90.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 83.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 83.92) -- (419.94, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 81.67) -- (417.69, 86.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 79.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 79.30) -- (443.26, 79.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.05) -- (441.01, 81.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.07) -- (466.59, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 72.82) -- (464.34, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.30) -- (489.91, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.05) -- (487.66, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 86.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 86.95) -- (513.23, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 84.70) -- (510.98, 89.20);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=10000_Score=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.13) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.13) -- ( 43.20, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.71) -- ( 43.20,148.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,223.29) -- ( 43.20,223.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.87) -- ( 43.20,297.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.65) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,144.23) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.81) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.39) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 74.13) -- (552.96, 74.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.71) -- (552.96,148.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,223.29) -- (552.96,223.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.87) -- (552.96,297.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 74.13) --
	( 91.18, 73.50) --
	(114.50, 73.17) --
	(137.82, 73.46) --
	(161.15, 74.05) --
	(184.47, 75.04) --
	(207.79, 76.44) --
	(231.11, 78.57) --
	(254.44, 80.98) --
	(277.76, 84.47) --
	(301.08, 88.54) --
	(324.40, 93.54) --
	(347.72, 99.49) --
	(371.05,106.89) --
	(394.37,115.75) --
	(417.69,126.57) --
	(441.01,139.90) --
	(464.34,156.86) --
	(487.66,179.47) --
	(510.98,213.00) --
	(534.30,312.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 74.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 73.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 73.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 74.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 75.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 76.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 78.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 80.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 84.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 88.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 93.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 99.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,106.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,115.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,126.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,139.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,156.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,179.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,213.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,312.86) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.91) --
	( 91.18, 73.59) --
	(114.50, 74.13) --
	(137.82, 74.90) --
	(161.15, 75.91) --
	(184.47, 77.41) --
	(207.79, 79.78) --
	(231.11, 82.34) --
	(254.44, 85.86) --
	(277.76, 90.14) --
	(301.08, 94.99) --
	(324.40,101.20) --
	(347.72,108.23) --
	(371.05,116.83) --
	(394.37,127.13) --
	(417.69,139.61) --
	(441.01,154.72) --
	(464.34,173.93) --
	(487.66,199.28) --
	(510.98,236.68) --
	(534.30,346.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 77.41) --
	( 70.89, 72.16) --
	( 64.83, 72.16) --
	( 67.86, 77.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.09) --
	( 94.21, 71.84) --
	( 88.15, 71.84) --
	( 91.18, 77.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.63) --
	(117.53, 72.38) --
	(111.47, 72.38) --
	(114.50, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.39) --
	(140.85, 73.15) --
	(134.79, 73.15) --
	(137.82, 78.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 79.41) --
	(164.18, 74.16) --
	(158.12, 74.16) --
	(161.15, 79.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 80.91) --
	(187.50, 75.66) --
	(181.44, 75.66) --
	(184.47, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 83.28) --
	(210.82, 78.03) --
	(204.76, 78.03) --
	(207.79, 83.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 85.84) --
	(234.14, 80.59) --
	(228.08, 80.59) --
	(231.11, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 89.36) --
	(257.47, 84.11) --
	(251.41, 84.11) --
	(254.44, 89.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 93.64) --
	(280.79, 88.40) --
	(274.73, 88.40) --
	(277.76, 93.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 98.49) --
	(304.11, 93.24) --
	(298.05, 93.24) --
	(301.08, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,104.70) --
	(327.43, 99.45) --
	(321.37, 99.45) --
	(324.40,104.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,111.73) --
	(350.75,106.48) --
	(344.69,106.48) --
	(347.72,111.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,120.33) --
	(374.08,115.08) --
	(368.02,115.08) --
	(371.05,120.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,130.63) --
	(397.40,125.38) --
	(391.34,125.38) --
	(394.37,130.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,143.11) --
	(420.72,137.86) --
	(414.66,137.86) --
	(417.69,143.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,158.22) --
	(444.04,152.97) --
	(437.98,152.97) --
	(441.01,158.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,177.43) --
	(467.37,172.18) --
	(461.31,172.18) --
	(464.34,177.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,202.78) --
	(490.69,197.53) --
	(484.63,197.53) --
	(487.66,202.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,240.17) --
	(514.01,234.93) --
	(507.95,234.93) --
	(510.98,240.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,350.48) --
	(537.33,345.24) --
	(531.27,345.24) --
	(534.30,350.48);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 79.36) --
	( 91.18, 77.27) --
	(114.50, 75.97) --
	(137.82, 74.77) --
	(161.15, 74.13) --
	(184.47, 73.97) --
	(207.79, 74.34) --
	(231.11, 75.25) --
	(254.44, 77.00) --
	(277.76, 79.34) --
	(301.08, 82.58) --
	(324.40, 86.82) --
	(347.72, 92.20) --
	(371.05, 99.10) --
	(394.37,107.76) --
	(417.69,118.44) --
	(441.01,132.12) --
	(464.34,149.90) --
	(487.66,173.72) --
	(510.98,210.04) --
	(534.30,320.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 79.36) -- ( 71.04, 79.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 76.18) -- ( 67.86, 82.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 77.27) -- ( 94.36, 77.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 74.09) -- ( 91.18, 80.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 75.97) -- (117.68, 75.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 72.79) -- (114.50, 79.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.77) -- (141.01, 74.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.59) -- (137.82, 77.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 74.13) -- (164.33, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.95) -- (161.15, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.97) -- (187.65, 73.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 70.78) -- (184.47, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 74.34) -- (210.97, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 71.16) -- (207.79, 77.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 75.25) -- (234.30, 75.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 72.07) -- (231.11, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 77.00) -- (257.62, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 73.82) -- (254.44, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 79.34) -- (280.94, 79.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 76.16) -- (277.76, 82.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.58) -- (304.26, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 79.39) -- (301.08, 85.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 86.82) -- (327.58, 86.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 83.64) -- (324.40, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 92.20) -- (350.91, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 89.02) -- (347.72, 95.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 99.10) -- (374.23, 99.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 95.91) -- (371.05,102.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,107.76) -- (397.55,107.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,104.58) -- (394.37,110.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,118.44) -- (420.87,118.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,115.26) -- (417.69,121.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,132.12) -- (444.20,132.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,128.94) -- (441.01,135.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,149.90) -- (467.52,149.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,146.71) -- (464.34,153.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,173.72) -- (490.84,173.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,170.54) -- (487.66,176.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,210.04) -- (514.16,210.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,206.86) -- (510.98,213.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,320.43) -- (537.48,320.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,317.25) -- (534.30,323.61);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 81.43) --
	( 91.18, 79.12) --
	(114.50, 77.20) --
	(137.82, 75.65) --
	(161.15, 74.59) --
	(184.47, 74.34) --
	(207.79, 74.13) --
	(231.11, 74.90) --
	(254.44, 76.24) --
	(277.76, 78.39) --
	(301.08, 81.38) --
	(324.40, 85.65) --
	(347.72, 91.11) --
	(371.05, 97.88) --
	(394.37,106.42) --
	(417.69,117.47) --
	(441.01,131.44) --
	(464.34,149.59) --
	(487.66,174.39) --
	(510.98,212.08) --
	(534.30,327.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 79.18) -- ( 70.11, 83.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 83.68) -- ( 70.11, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 76.87) -- ( 93.43, 81.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 81.37) -- ( 93.43, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 74.95) -- (116.75, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 79.45) -- (116.75, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 73.40) -- (140.07, 77.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 77.90) -- (140.07, 73.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 72.34) -- (163.40, 76.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 76.84) -- (163.40, 72.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.09) -- (186.72, 76.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.59) -- (186.72, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.88) -- (210.04, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 76.38) -- (210.04, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.65) -- (233.36, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 77.15) -- (233.36, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.99) -- (256.69, 78.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.49) -- (256.69, 73.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.14) -- (280.01, 80.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.64) -- (280.01, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.13) -- (303.33, 83.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 83.63) -- (303.33, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 83.40) -- (326.65, 87.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.90) -- (326.65, 83.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 88.86) -- (349.97, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.36) -- (349.97, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 95.63) -- (373.30,100.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,100.13) -- (373.30, 95.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,104.17) -- (396.62,108.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,108.67) -- (396.62,104.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,115.22) -- (419.94,119.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,119.72) -- (419.94,115.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,129.19) -- (443.26,133.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,133.69) -- (443.26,129.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,147.34) -- (466.59,151.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,151.84) -- (466.59,147.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,172.14) -- (489.91,176.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,176.64) -- (489.91,172.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,209.83) -- (513.23,214.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,214.33) -- (513.23,209.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,325.38) -- (536.55,329.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,329.88) -- (536.55,325.38);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 94.06) --
	( 91.18, 89.67) --
	(114.50, 85.47) --
	(137.82, 82.09) --
	(161.15, 79.02) --
	(184.47, 76.98) --
	(207.79, 75.34) --
	(231.11, 74.27) --
	(254.44, 74.13) --
	(277.76, 75.12) --
	(301.08, 76.85) --
	(324.40, 80.09) --
	(347.72, 84.46) --
	(371.05, 90.68) --
	(394.37, 99.05) --
	(417.69,109.87) --
	(441.01,124.07) --
	(464.34,143.32) --
	(487.66,170.10) --
	(510.98,211.67) --
	(534.30,342.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 94.06) --
	( 67.86, 97.24) --
	( 71.04, 94.06) --
	( 67.86, 90.88) --
	( 64.68, 94.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 89.67) --
	( 91.18, 92.85) --
	( 94.36, 89.67) --
	( 91.18, 86.48) --
	( 88.00, 89.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 85.47) --
	(114.50, 88.65) --
	(117.68, 85.47) --
	(114.50, 82.29) --
	(111.32, 85.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 82.09) --
	(137.82, 85.27) --
	(141.01, 82.09) --
	(137.82, 78.91) --
	(134.64, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 79.02) --
	(161.15, 82.20) --
	(164.33, 79.02) --
	(161.15, 75.83) --
	(157.96, 79.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 76.98) --
	(184.47, 80.16) --
	(187.65, 76.98) --
	(184.47, 73.80) --
	(181.29, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.34) --
	(207.79, 78.52) --
	(210.97, 75.34) --
	(207.79, 72.16) --
	(204.61, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.27) --
	(231.11, 77.45) --
	(234.30, 74.27) --
	(231.11, 71.09) --
	(227.93, 74.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 74.13) --
	(254.44, 77.31) --
	(257.62, 74.13) --
	(254.44, 70.95) --
	(251.25, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 75.12) --
	(277.76, 78.31) --
	(280.94, 75.12) --
	(277.76, 71.94) --
	(274.58, 75.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 76.85) --
	(301.08, 80.03) --
	(304.26, 76.85) --
	(301.08, 73.67) --
	(297.90, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 80.09) --
	(324.40, 83.27) --
	(327.58, 80.09) --
	(324.40, 76.91) --
	(321.22, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 84.46) --
	(347.72, 87.64) --
	(350.91, 84.46) --
	(347.72, 81.28) --
	(344.54, 84.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 90.68) --
	(371.05, 93.86) --
	(374.23, 90.68) --
	(371.05, 87.50) --
	(367.86, 90.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 99.05) --
	(394.37,102.23) --
	(397.55, 99.05) --
	(394.37, 95.87) --
	(391.19, 99.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,109.87) --
	(417.69,113.05) --
	(420.87,109.87) --
	(417.69,106.68) --
	(414.51,109.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,124.07) --
	(441.01,127.25) --
	(444.20,124.07) --
	(441.01,120.89) --
	(437.83,124.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,143.32) --
	(464.34,146.51) --
	(467.52,143.32) --
	(464.34,140.14) --
	(461.15,143.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,170.10) --
	(487.66,173.28) --
	(490.84,170.10) --
	(487.66,166.91) --
	(484.48,170.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,211.67) --
	(510.98,214.85) --
	(514.16,211.67) --
	(510.98,208.49) --
	(507.80,211.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,342.56) --
	(534.30,345.75) --
	(537.48,342.56) --
	(534.30,339.38) --
	(531.12,342.56);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,122.69) --
	( 91.18,114.63) --
	(114.50,107.28) --
	(137.82,100.72) --
	(161.15, 94.55) --
	(184.47, 89.15) --
	(207.79, 84.32) --
	(231.11, 80.12) --
	(254.44, 77.36) --
	(277.76, 75.08) --
	(301.08, 74.13) --
	(324.40, 74.65) --
	(347.72, 76.92) --
	(371.05, 80.57) --
	(394.37, 87.09) --
	(417.69, 96.29) --
	(441.01,109.18) --
	(464.34,127.74) --
	(487.66,154.73) --
	(510.98,198.04) --
	(534.30,341.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,119.19) --
	( 70.89,124.44) --
	( 64.83,124.44) --
	( 67.86,119.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,111.13) --
	( 94.21,116.38) --
	( 88.15,116.38) --
	( 91.18,111.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,103.78) --
	(117.53,109.03) --
	(111.47,109.03) --
	(114.50,103.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 97.22) --
	(140.85,102.47) --
	(134.79,102.47) --
	(137.82, 97.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 91.05) --
	(164.18, 96.30) --
	(158.12, 96.30) --
	(161.15, 91.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 85.65) --
	(187.50, 90.90) --
	(181.44, 90.90) --
	(184.47, 85.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 80.82) --
	(210.82, 86.06) --
	(204.76, 86.06) --
	(207.79, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.62) --
	(234.14, 81.87) --
	(228.08, 81.87) --
	(231.11, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 73.86) --
	(257.47, 79.11) --
	(251.41, 79.11) --
	(254.44, 73.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 71.58) --
	(280.79, 76.83) --
	(274.73, 76.83) --
	(277.76, 71.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.63) --
	(304.11, 75.88) --
	(298.05, 75.88) --
	(301.08, 70.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 71.15) --
	(327.43, 76.39) --
	(321.37, 76.39) --
	(324.40, 71.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 73.42) --
	(350.75, 78.67) --
	(344.69, 78.67) --
	(347.72, 73.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 77.07) --
	(374.08, 82.32) --
	(368.02, 82.32) --
	(371.05, 77.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 83.59) --
	(397.40, 88.84) --
	(391.34, 88.84) --
	(394.37, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 92.79) --
	(420.72, 98.04) --
	(414.66, 98.04) --
	(417.69, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,105.68) --
	(444.04,110.93) --
	(437.98,110.93) --
	(441.01,105.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,124.24) --
	(467.37,129.49) --
	(461.31,129.49) --
	(464.34,124.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,151.23) --
	(490.69,156.48) --
	(484.63,156.48) --
	(487.66,151.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,194.54) --
	(514.01,199.79) --
	(507.95,199.79) --
	(510.98,194.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,337.68) --
	(537.33,342.93) --
	(531.27,342.93) --
	(534.30,337.68);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,154.75) --
	( 91.18,144.10) --
	(114.50,133.75) --
	(137.82,123.95) --
	(161.15,115.34) --
	(184.47,106.88) --
	(207.79, 98.77) --
	(231.11, 91.98) --
	(254.44, 86.19) --
	(277.76, 81.30) --
	(301.08, 77.52) --
	(324.40, 75.19) --
	(347.72, 74.13) --
	(371.05, 75.17) --
	(394.37, 78.58) --
	(417.69, 84.83) --
	(441.01, 94.77) --
	(464.34,110.33) --
	(487.66,134.25) --
	(510.98,174.47) --
	(534.30,313.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,152.50) rectangle ( 70.11,157.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,152.50) -- ( 70.11,157.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,157.00) -- ( 70.11,152.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.85) rectangle ( 93.43,146.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.85) -- ( 93.43,146.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,146.35) -- ( 93.43,141.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,131.50) rectangle (116.75,136.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,131.50) -- (116.75,136.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,136.00) -- (116.75,131.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,121.70) rectangle (140.07,126.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,121.70) -- (140.07,126.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,126.20) -- (140.07,121.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,113.09) rectangle (163.40,117.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,113.09) -- (163.40,117.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,117.59) -- (163.40,113.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,104.63) rectangle (186.72,109.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,104.63) -- (186.72,109.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,109.13) -- (186.72,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 96.52) rectangle (210.04,101.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 96.52) -- (210.04,101.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,101.02) -- (210.04, 96.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 89.73) rectangle (233.36, 94.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 89.73) -- (233.36, 94.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 94.23) -- (233.36, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 83.94) rectangle (256.69, 88.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 83.94) -- (256.69, 88.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 88.44) -- (256.69, 83.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.05) rectangle (280.01, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.05) -- (280.01, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.55) -- (280.01, 79.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 75.27) rectangle (303.33, 79.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 75.27) -- (303.33, 79.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.77) -- (303.33, 75.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.94) rectangle (326.65, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.94) -- (326.65, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.44) -- (326.65, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.88) rectangle (349.97, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.88) -- (349.97, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 76.38) -- (349.97, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.92) rectangle (373.30, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.92) -- (373.30, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.42) -- (373.30, 72.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 76.33) rectangle (396.62, 80.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 76.33) -- (396.62, 80.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 80.83) -- (396.62, 76.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.58) rectangle (419.94, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.58) -- (419.94, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 87.08) -- (419.94, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 92.52) rectangle (443.26, 97.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 92.52) -- (443.26, 97.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 97.02) -- (443.26, 92.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,108.08) rectangle (466.59,112.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,108.08) -- (466.59,112.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,112.58) -- (466.59,108.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,132.00) rectangle (489.91,136.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,132.00) -- (489.91,136.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,136.50) -- (489.91,132.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,172.22) rectangle (513.23,176.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,172.22) -- (513.23,176.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,176.72) -- (513.23,172.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,311.68) rectangle (536.55,316.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,311.68) -- (536.55,316.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,316.18) -- (536.55,311.68);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,267.45) --
	( 91.18,246.89) --
	(114.50,227.35) --
	(137.82,208.74) --
	(161.15,190.57) --
	(184.47,173.33) --
	(207.79,156.64) --
	(231.11,141.23) --
	(254.44,126.77) --
	(277.76,113.78) --
	(301.08,101.80) --
	(324.40, 91.58) --
	(347.72, 83.49) --
	(371.05, 77.27) --
	(394.37, 74.13) --
	(417.69, 74.10) --
	(441.01, 78.95) --
	(464.34, 90.02) --
	(487.66,111.30) --
	(510.98,152.13) --
	(534.30,311.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,265.20) -- ( 70.11,269.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,269.70) -- ( 70.11,265.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,267.45) -- ( 71.04,267.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,264.26) -- ( 67.86,270.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,244.64) -- ( 93.43,249.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,249.14) -- ( 93.43,244.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,246.89) -- ( 94.36,246.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,243.71) -- ( 91.18,250.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,225.10) -- (116.75,229.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,229.60) -- (116.75,225.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,227.35) -- (117.68,227.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,224.17) -- (114.50,230.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,206.49) -- (140.07,210.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,210.99) -- (140.07,206.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,208.74) -- (141.01,208.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,205.56) -- (137.82,211.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,188.32) -- (163.40,192.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,192.82) -- (163.40,188.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,190.57) -- (164.33,190.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,187.39) -- (161.15,193.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,171.08) -- (186.72,175.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,175.58) -- (186.72,171.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,173.33) -- (187.65,173.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,170.15) -- (184.47,176.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,154.39) -- (210.04,158.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,158.89) -- (210.04,154.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,156.64) -- (210.97,156.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,153.45) -- (207.79,159.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,138.98) -- (233.36,143.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,143.48) -- (233.36,138.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,141.23) -- (234.30,141.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,138.05) -- (231.11,144.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,124.52) -- (256.69,129.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,129.02) -- (256.69,124.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,126.77) -- (257.62,126.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,123.59) -- (254.44,129.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,111.53) -- (280.01,116.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,116.03) -- (280.01,111.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,113.78) -- (280.94,113.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,110.60) -- (277.76,116.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 99.55) -- (303.33,104.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,104.05) -- (303.33, 99.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,101.80) -- (304.26,101.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 98.62) -- (301.08,104.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 89.33) -- (326.65, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 93.83) -- (326.65, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 91.58) -- (327.58, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 88.40) -- (324.40, 94.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 81.24) -- (349.97, 85.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 85.74) -- (349.97, 81.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.49) -- (350.91, 83.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 80.31) -- (347.72, 86.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 75.02) -- (373.30, 79.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 79.52) -- (373.30, 75.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 77.27) -- (374.23, 77.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 74.09) -- (371.05, 80.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.88) -- (396.62, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 76.38) -- (396.62, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.13) -- (397.55, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.95) -- (394.37, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.85) -- (419.94, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.35) -- (419.94, 71.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.10) -- (420.87, 74.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.92) -- (417.69, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 76.70) -- (443.26, 81.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 81.20) -- (443.26, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 78.95) -- (444.20, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 75.76) -- (441.01, 82.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 87.77) -- (466.59, 92.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 92.27) -- (466.59, 87.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 90.02) -- (467.52, 90.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 86.84) -- (464.34, 93.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,109.05) -- (489.91,113.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,113.55) -- (489.91,109.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,111.30) -- (490.84,111.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,108.11) -- (487.66,114.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,149.88) -- (513.23,154.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,154.38) -- (513.23,149.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,152.13) -- (514.16,152.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,148.94) -- (510.98,155.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,309.08) -- (536.55,313.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,313.58) -- (536.55,309.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,311.33) -- (537.48,311.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,308.15) -- (534.30,314.51);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,410.99) --
	( 91.18,380.43) --
	(114.50,349.39) --
	(137.82,319.62) --
	(161.15,291.13) --
	(184.47,262.60) --
	(207.79,235.26) --
	(231.11,210.22) --
	(254.44,185.60) --
	(277.76,162.89) --
	(301.08,141.60) --
	(324.40,122.67) --
	(347.72,105.80) --
	(371.05, 91.59) --
	(394.37, 81.18) --
	(417.69, 74.91) --
	(441.01, 74.13) --
	(464.34, 81.67) --
	(487.66,101.55) --
	(510.98,145.76) --
	(534.30,336.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,410.99) -- ( 71.04,410.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,407.81) -- ( 67.86,414.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,410.99) --
	( 67.86,414.17) --
	( 71.04,410.99) --
	( 67.86,407.81) --
	( 64.68,410.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,380.43) -- ( 94.36,380.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,377.25) -- ( 91.18,383.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,380.43) --
	( 91.18,383.61) --
	( 94.36,380.43) --
	( 91.18,377.25) --
	( 88.00,380.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,349.39) -- (117.68,349.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,346.21) -- (114.50,352.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,349.39) --
	(114.50,352.58) --
	(117.68,349.39) --
	(114.50,346.21) --
	(111.32,349.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,319.62) -- (141.01,319.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,316.44) -- (137.82,322.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,319.62) --
	(137.82,322.80) --
	(141.01,319.62) --
	(137.82,316.44) --
	(134.64,319.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,291.13) -- (164.33,291.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,287.95) -- (161.15,294.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,291.13) --
	(161.15,294.31) --
	(164.33,291.13) --
	(161.15,287.95) --
	(157.96,291.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,262.60) -- (187.65,262.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,259.42) -- (184.47,265.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,262.60) --
	(184.47,265.78) --
	(187.65,262.60) --
	(184.47,259.42) --
	(181.29,262.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,235.26) -- (210.97,235.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,232.08) -- (207.79,238.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,235.26) --
	(207.79,238.44) --
	(210.97,235.26) --
	(207.79,232.08) --
	(204.61,235.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,210.22) -- (234.30,210.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,207.04) -- (231.11,213.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,210.22) --
	(231.11,213.41) --
	(234.30,210.22) --
	(231.11,207.04) --
	(227.93,210.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,185.60) -- (257.62,185.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,182.42) -- (254.44,188.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,185.60) --
	(254.44,188.78) --
	(257.62,185.60) --
	(254.44,182.42) --
	(251.25,185.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,162.89) -- (280.94,162.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,159.70) -- (277.76,166.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,162.89) --
	(277.76,166.07) --
	(280.94,162.89) --
	(277.76,159.70) --
	(274.58,162.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,141.60) -- (304.26,141.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,138.42) -- (301.08,144.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,141.60) --
	(301.08,144.79) --
	(304.26,141.60) --
	(301.08,138.42) --
	(297.90,141.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,122.67) -- (327.58,122.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,119.49) -- (324.40,125.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,122.67) --
	(324.40,125.86) --
	(327.58,122.67) --
	(324.40,119.49) --
	(321.22,122.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,105.80) -- (350.91,105.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,102.62) -- (347.72,108.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,105.80) --
	(347.72,108.98) --
	(350.91,105.80) --
	(347.72,102.62) --
	(344.54,105.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 91.59) -- (374.23, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 88.40) -- (371.05, 94.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 91.59) --
	(371.05, 94.77) --
	(374.23, 91.59) --
	(371.05, 88.40) --
	(367.86, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 81.18) -- (397.55, 81.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 78.00) -- (394.37, 84.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 81.18) --
	(394.37, 84.37) --
	(397.55, 81.18) --
	(394.37, 78.00) --
	(391.19, 81.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.91) -- (420.87, 74.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.73) -- (417.69, 78.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.91) --
	(417.69, 78.09) --
	(420.87, 74.91) --
	(417.69, 71.73) --
	(414.51, 74.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.13) -- (444.20, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.95) -- (441.01, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.13) --
	(441.01, 77.31) --
	(444.20, 74.13) --
	(441.01, 70.95) --
	(437.83, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 81.67) -- (467.52, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 78.49) -- (464.34, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 81.67) --
	(464.34, 84.85) --
	(467.52, 81.67) --
	(464.34, 78.49) --
	(461.15, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,101.55) -- (490.84,101.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 98.37) -- (487.66,104.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,101.55) --
	(487.66,104.73) --
	(490.84,101.55) --
	(487.66, 98.37) --
	(484.48,101.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,145.76) -- (514.16,145.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,142.58) -- (510.98,148.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,145.76) --
	(510.98,148.95) --
	(514.16,145.76) --
	(510.98,142.58) --
	(507.80,145.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,336.77) -- (537.48,336.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,333.59) -- (534.30,339.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,336.77) --
	(534.30,339.95) --
	(537.48,336.77) --
	(534.30,333.59) --
	(531.12,336.77);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.24,433.62) --
	(301.08,375.81) --
	(324.40,318.78) --
	(347.72,264.87) --
	(371.05,215.09) --
	(394.37,170.02) --
	(417.69,130.88) --
	(441.01, 99.04) --
	(464.34, 77.92) --
	(487.66, 74.13) --
	(510.98,103.27) --
	(534.30,332.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,434.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,432.60) -- (277.76,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,375.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,375.81) -- (303.33,375.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,373.56) -- (301.08,378.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,318.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,318.78) -- (326.65,318.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,316.53) -- (324.40,321.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,264.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,264.87) -- (349.97,264.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,262.62) -- (347.72,267.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,215.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,215.09) -- (373.30,215.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,212.84) -- (371.05,217.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,170.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,170.02) -- (396.62,170.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,167.77) -- (394.37,172.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,130.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,130.88) -- (419.94,130.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,128.63) -- (417.69,133.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 99.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 99.04) -- (443.26, 99.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 96.79) -- (441.01,101.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 77.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 77.92) -- (466.59, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.67) -- (464.34, 80.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 74.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 74.13) -- (489.91, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.88) -- (487.66, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,103.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,103.27) -- (513.23,103.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,101.02) -- (510.98,105.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,332.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,332.48) -- (536.55,332.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,330.23) -- (534.30,334.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=10000_Score=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 43.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.99) -- ( 43.20,147.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.81) -- ( 43.20,222.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.63) -- ( 43.20,297.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.69) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.51) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.33) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.15) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.17) -- (552.96, 73.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,147.99) -- (552.96,147.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.81) -- (552.96,222.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.63) -- (552.96,297.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,112.97) --
	(114.50, 73.17) --
	(137.82, 86.90) --
	(161.15,107.28) --
	(184.47,128.77) --
	(207.79,150.01) --
	(231.11,170.37) --
	(254.44,192.29) --
	(277.76,214.47) --
	(301.08,238.40) --
	(324.40,266.22) --
	(347.72,298.78) --
	(371.05,340.23) --
	(394.37,394.93) --
	(406.00,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,116.47) --
	( 94.21,111.22) --
	( 88.15,111.22) --
	( 91.18,116.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.67) --
	(117.53, 71.42) --
	(111.47, 71.42) --
	(114.50, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 90.39) --
	(140.85, 85.15) --
	(134.79, 85.15) --
	(137.82, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,110.78) --
	(164.18,105.53) --
	(158.12,105.53) --
	(161.15,110.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,132.26) --
	(187.50,127.02) --
	(181.44,127.02) --
	(184.47,132.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,153.50) --
	(210.82,148.26) --
	(204.76,148.26) --
	(207.79,153.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,173.87) --
	(234.14,168.62) --
	(228.08,168.62) --
	(231.11,173.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,195.79) --
	(257.47,190.54) --
	(251.41,190.54) --
	(254.44,195.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,217.97) --
	(280.79,212.72) --
	(274.73,212.72) --
	(277.76,217.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,241.90) --
	(304.11,236.65) --
	(298.05,236.65) --
	(301.08,241.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,269.72) --
	(327.43,264.47) --
	(321.37,264.47) --
	(324.40,269.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,302.27) --
	(350.75,297.03) --
	(344.69,297.03) --
	(347.72,302.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,343.73) --
	(374.08,338.48) --
	(368.02,338.48) --
	(371.05,343.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,398.43) --
	(397.40,393.18) --
	(391.34,393.18) --
	(394.37,398.43);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,236.74) --
	(114.50,105.18) --
	(137.82, 78.37) --
	(161.15, 73.17) --
	(184.47, 74.82) --
	(207.79, 79.87) --
	(231.11, 86.55) --
	(254.44, 94.21) --
	(277.76,103.30) --
	(301.08,113.44) --
	(324.40,125.37) --
	(347.72,140.36) --
	(371.05,159.15) --
	(394.37,185.23) --
	(417.69,222.44) --
	(441.01,280.52) --
	(464.34,382.95) --
	(469.86,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,236.74) -- ( 94.36,236.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,233.56) -- ( 91.18,239.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,105.18) -- (117.68,105.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,101.99) -- (114.50,108.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 78.37) -- (141.01, 78.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 75.19) -- (137.82, 81.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.17) -- (164.33, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 69.99) -- (161.15, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.82) -- (187.65, 74.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 71.64) -- (184.47, 78.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 79.87) -- (210.97, 79.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 76.69) -- (207.79, 83.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 86.55) -- (234.30, 86.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 83.37) -- (231.11, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 94.21) -- (257.62, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 91.03) -- (254.44, 97.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,103.30) -- (280.94,103.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,100.12) -- (277.76,106.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,113.44) -- (304.26,113.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,110.26) -- (301.08,116.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,125.37) -- (327.58,125.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,122.19) -- (324.40,128.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,140.36) -- (350.91,140.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,137.18) -- (347.72,143.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,159.15) -- (374.23,159.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,155.96) -- (371.05,162.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,185.23) -- (397.55,185.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,182.05) -- (394.37,188.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,222.44) -- (420.87,222.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,219.26) -- (417.69,225.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,280.52) -- (444.20,280.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,277.34) -- (441.01,283.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,382.95) -- (467.52,382.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,379.77) -- (464.34,386.13);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,342.89) --
	(114.50,151.76) --
	(137.82,101.26) --
	(161.15, 82.49) --
	(184.47, 75.16) --
	(207.79, 73.17) --
	(231.11, 74.02) --
	(254.44, 77.01) --
	(277.76, 81.23) --
	(301.08, 87.01) --
	(324.40, 94.58) --
	(347.72,104.67) --
	(371.05,117.92) --
	(394.37,135.92) --
	(417.69,163.33) --
	(441.01,205.88) --
	(464.34,281.91) --
	(486.13,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,340.64) -- ( 93.43,345.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,345.14) -- ( 93.43,340.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,149.51) -- (116.75,154.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,154.01) -- (116.75,149.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 99.01) -- (140.07,103.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,103.51) -- (140.07, 99.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 80.24) -- (163.40, 84.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 84.74) -- (163.40, 80.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.91) -- (186.72, 77.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 77.41) -- (186.72, 72.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.92) -- (210.04, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.42) -- (210.04, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.77) -- (233.36, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.27) -- (233.36, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 74.76) -- (256.69, 79.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.26) -- (256.69, 74.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.98) -- (280.01, 83.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.48) -- (280.01, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.76) -- (303.33, 89.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 89.26) -- (303.33, 84.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 92.33) -- (326.65, 96.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 96.83) -- (326.65, 92.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,102.42) -- (349.97,106.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,106.92) -- (349.97,102.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,115.67) -- (373.30,120.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,120.17) -- (373.30,115.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,133.67) -- (396.62,138.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,138.17) -- (396.62,133.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,161.08) -- (419.94,165.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,165.58) -- (419.94,161.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,203.63) -- (443.26,208.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,208.13) -- (443.26,203.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,279.66) -- (466.59,284.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,284.16) -- (466.59,279.66);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.34,433.62) --
	(114.50,192.13) --
	(137.82,123.86) --
	(161.15, 96.01) --
	(184.47, 82.74) --
	(207.79, 76.30) --
	(231.11, 73.67) --
	(254.44, 73.17) --
	(277.76, 74.62) --
	(301.08, 77.55) --
	(324.40, 82.06) --
	(347.72, 88.26) --
	(371.05, 97.25) --
	(394.37,110.85) --
	(417.69,130.74) --
	(441.01,163.18) --
	(464.34,222.78) --
	(487.66,351.91) --
	(492.15,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.70,433.62) --
	( 91.18,432.10) --
	( 89.66,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,192.13) --
	(114.50,195.31) --
	(117.68,192.13) --
	(114.50,188.94) --
	(111.32,192.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,123.86) --
	(137.82,127.04) --
	(141.01,123.86) --
	(137.82,120.68) --
	(134.64,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 96.01) --
	(161.15, 99.19) --
	(164.33, 96.01) --
	(161.15, 92.82) --
	(157.96, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 82.74) --
	(184.47, 85.92) --
	(187.65, 82.74) --
	(184.47, 79.55) --
	(181.29, 82.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.30) --
	(207.79, 79.48) --
	(210.97, 76.30) --
	(207.79, 73.11) --
	(204.61, 76.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 73.67) --
	(231.11, 76.85) --
	(234.30, 73.67) --
	(231.11, 70.49) --
	(227.93, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.17) --
	(254.44, 76.35) --
	(257.62, 73.17) --
	(254.44, 69.99) --
	(251.25, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.62) --
	(277.76, 77.80) --
	(280.94, 74.62) --
	(277.76, 71.44) --
	(274.58, 74.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 77.55) --
	(301.08, 80.73) --
	(304.26, 77.55) --
	(301.08, 74.37) --
	(297.90, 77.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 82.06) --
	(324.40, 85.24) --
	(327.58, 82.06) --
	(324.40, 78.88) --
	(321.22, 82.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 88.26) --
	(347.72, 91.44) --
	(350.91, 88.26) --
	(347.72, 85.08) --
	(344.54, 88.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 97.25) --
	(371.05,100.43) --
	(374.23, 97.25) --
	(371.05, 94.07) --
	(367.86, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,110.85) --
	(394.37,114.03) --
	(397.55,110.85) --
	(394.37,107.66) --
	(391.19,110.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,130.74) --
	(417.69,133.92) --
	(420.87,130.74) --
	(417.69,127.56) --
	(414.51,130.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,163.18) --
	(441.01,166.36) --
	(444.20,163.18) --
	(441.01,160.00) --
	(437.83,163.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,222.78) --
	(464.34,225.96) --
	(467.52,222.78) --
	(464.34,219.60) --
	(461.15,222.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,351.91) --
	(487.66,355.09) --
	(490.84,351.91) --
	(487.66,348.73) --
	(484.48,351.91);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.32,433.62) --
	(114.50,282.48) --
	(137.82,178.85) --
	(161.15,132.49) --
	(184.47,107.29) --
	(207.79, 92.58) --
	(231.11, 83.59) --
	(254.44, 78.17) --
	(277.76, 74.85) --
	(301.08, 73.17) --
	(324.40, 73.32) --
	(347.72, 74.96) --
	(371.05, 78.47) --
	(394.37, 85.44) --
	(417.69, 97.29) --
	(441.01,117.38) --
	(464.34,157.21) --
	(487.66,247.85) --
	(501.84,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,278.99) --
	(117.53,284.23) --
	(111.47,284.23) --
	(114.50,278.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,175.35) --
	(140.85,180.60) --
	(134.79,180.60) --
	(137.82,175.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,128.99) --
	(164.18,134.24) --
	(158.12,134.24) --
	(161.15,128.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,103.79) --
	(187.50,109.04) --
	(181.44,109.04) --
	(184.47,103.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 89.08) --
	(210.82, 94.33) --
	(204.76, 94.33) --
	(207.79, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 80.09) --
	(234.14, 85.34) --
	(228.08, 85.34) --
	(231.11, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 74.67) --
	(257.47, 79.92) --
	(251.41, 79.92) --
	(254.44, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 71.35) --
	(280.79, 76.60) --
	(274.73, 76.60) --
	(277.76, 71.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.67) --
	(304.11, 74.92) --
	(298.05, 74.92) --
	(301.08, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 69.82) --
	(327.43, 75.07) --
	(321.37, 75.07) --
	(324.40, 69.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 71.46) --
	(350.75, 76.71) --
	(344.69, 76.71) --
	(347.72, 71.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 74.97) --
	(374.08, 80.22) --
	(368.02, 80.22) --
	(371.05, 74.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 81.94) --
	(397.40, 87.19) --
	(391.34, 87.19) --
	(394.37, 81.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 93.79) --
	(420.72, 99.04) --
	(414.66, 99.04) --
	(417.69, 93.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,113.88) --
	(444.04,119.13) --
	(437.98,119.13) --
	(441.01,113.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,153.71) --
	(467.37,158.96) --
	(461.31,158.96) --
	(464.34,153.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,244.35) --
	(490.69,249.60) --
	(484.63,249.60) --
	(487.66,244.35);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.92,433.62) --
	(114.50,310.36) --
	(137.82,195.79) --
	(161.15,144.49) --
	(184.47,116.65) --
	(207.79, 99.72) --
	(231.11, 89.10) --
	(254.44, 82.00) --
	(277.76, 77.56) --
	(301.08, 74.47) --
	(324.40, 73.23) --
	(347.72, 73.17) --
	(371.05, 74.91) --
	(394.37, 79.53) --
	(417.69, 88.32) --
	(441.01,104.46) --
	(464.34,137.47) --
	(487.66,215.89) --
	(506.37,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,308.11) rectangle (116.75,312.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,308.11) -- (116.75,312.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,312.61) -- (116.75,308.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,193.54) rectangle (140.07,198.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,193.54) -- (140.07,198.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,198.04) -- (140.07,193.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,142.24) rectangle (163.40,146.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,142.24) -- (163.40,146.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,146.74) -- (163.40,142.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,114.40) rectangle (186.72,118.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,114.40) -- (186.72,118.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,118.90) -- (186.72,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 97.47) rectangle (210.04,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 97.47) -- (210.04,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,101.97) -- (210.04, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 86.85) rectangle (233.36, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 86.85) -- (233.36, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 91.35) -- (233.36, 86.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.75) rectangle (256.69, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.75) -- (256.69, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 84.25) -- (256.69, 79.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.31) rectangle (280.01, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.31) -- (280.01, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.81) -- (280.01, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.22) rectangle (303.33, 76.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.22) -- (303.33, 76.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.72) -- (303.33, 72.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 70.98) rectangle (326.65, 75.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 70.98) -- (326.65, 75.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.48) -- (326.65, 70.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) rectangle (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) -- (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.42) -- (349.97, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.66) rectangle (373.30, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.66) -- (373.30, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.16) -- (373.30, 72.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 77.28) rectangle (396.62, 81.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 77.28) -- (396.62, 81.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 81.78) -- (396.62, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 86.07) rectangle (419.94, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 86.07) -- (419.94, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 90.57) -- (419.94, 86.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,102.21) rectangle (443.26,106.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,102.21) -- (443.26,106.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,106.71) -- (443.26,102.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,135.22) rectangle (466.59,139.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,135.22) -- (466.59,139.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,139.72) -- (466.59,135.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,213.64) rectangle (489.91,218.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,213.64) -- (489.91,218.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,218.14) -- (489.91,213.64);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.11,433.62) --
	(137.82,286.93) --
	(161.15,209.95) --
	(184.47,166.43) --
	(207.79,139.36) --
	(231.11,120.48) --
	(254.44,106.95) --
	(277.76, 97.01) --
	(301.08, 89.43) --
	(324.40, 82.99) --
	(347.72, 78.07) --
	(371.05, 74.99) --
	(394.37, 73.17) --
	(417.69, 74.16) --
	(441.01, 79.75) --
	(464.34, 96.74) --
	(487.66,143.44) --
	(510.98,327.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,284.68) -- (140.07,289.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,289.18) -- (140.07,284.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,286.93) -- (141.01,286.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,283.75) -- (137.82,290.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,207.70) -- (163.40,212.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,212.20) -- (163.40,207.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,209.95) -- (164.33,209.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,206.77) -- (161.15,213.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,164.18) -- (186.72,168.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,168.68) -- (186.72,164.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,166.43) -- (187.65,166.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,163.25) -- (184.47,169.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,137.11) -- (210.04,141.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,141.61) -- (210.04,137.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,139.36) -- (210.97,139.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,136.18) -- (207.79,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,118.23) -- (233.36,122.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,122.73) -- (233.36,118.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,120.48) -- (234.30,120.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,117.30) -- (231.11,123.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,104.70) -- (256.69,109.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,109.20) -- (256.69,104.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,106.95) -- (257.62,106.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,103.76) -- (254.44,110.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 94.76) -- (280.01, 99.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 99.26) -- (280.01, 94.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 97.01) -- (280.94, 97.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 93.83) -- (277.76,100.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 87.18) -- (303.33, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 91.68) -- (303.33, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 89.43) -- (304.26, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 86.25) -- (301.08, 92.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 80.74) -- (326.65, 85.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 85.24) -- (326.65, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 82.99) -- (327.58, 82.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 79.81) -- (324.40, 86.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.82) -- (349.97, 80.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 80.32) -- (349.97, 75.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 78.07) -- (350.91, 78.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 74.89) -- (347.72, 81.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.74) -- (373.30, 77.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.24) -- (373.30, 72.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.99) -- (374.23, 74.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.80) -- (371.05, 78.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 70.92) -- (396.62, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.42) -- (396.62, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.17) -- (397.55, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 69.99) -- (394.37, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.91) -- (419.94, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.41) -- (419.94, 71.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.16) -- (420.87, 74.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.97) -- (417.69, 77.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.50) -- (443.26, 82.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 82.00) -- (443.26, 77.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 79.75) -- (444.20, 79.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.57) -- (441.01, 82.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 94.49) -- (466.59, 98.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 98.99) -- (466.59, 94.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 96.74) -- (467.52, 96.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 93.55) -- (464.34, 99.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,141.19) -- (489.91,145.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,145.69) -- (489.91,141.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,143.44) -- (490.84,143.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,140.26) -- (487.66,146.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,325.43) -- (513.23,329.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,329.93) -- (513.23,325.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,327.68) -- (514.16,327.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,324.50) -- (510.98,330.86);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.07,433.62) --
	(137.82,364.95) --
	(161.15,266.80) --
	(184.47,211.44) --
	(207.79,175.83) --
	(231.11,151.48) --
	(254.44,133.02) --
	(277.76,118.83) --
	(301.08,107.60) --
	(324.40, 98.34) --
	(347.72, 89.92) --
	(371.05, 83.10) --
	(394.37, 77.68) --
	(417.69, 73.62) --
	(441.01, 73.17) --
	(464.34, 80.91) --
	(487.66,111.19) --
	(510.98,251.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,364.95) -- (141.01,364.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,361.76) -- (137.82,368.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,364.95) --
	(137.82,368.13) --
	(141.01,364.95) --
	(137.82,361.76) --
	(134.64,364.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,266.80) -- (164.33,266.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,263.62) -- (161.15,269.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,266.80) --
	(161.15,269.98) --
	(164.33,266.80) --
	(161.15,263.62) --
	(157.96,266.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,211.44) -- (187.65,211.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,208.26) -- (184.47,214.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,211.44) --
	(184.47,214.63) --
	(187.65,211.44) --
	(184.47,208.26) --
	(181.29,211.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,175.83) -- (210.97,175.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,172.64) -- (207.79,179.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,175.83) --
	(207.79,179.01) --
	(210.97,175.83) --
	(207.79,172.64) --
	(204.61,175.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,151.48) -- (234.30,151.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,148.29) -- (231.11,154.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,151.48) --
	(231.11,154.66) --
	(234.30,151.48) --
	(231.11,148.29) --
	(227.93,151.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,133.02) -- (257.62,133.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,129.84) -- (254.44,136.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,133.02) --
	(254.44,136.20) --
	(257.62,133.02) --
	(254.44,129.84) --
	(251.25,133.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,118.83) -- (280.94,118.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,115.64) -- (277.76,122.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,118.83) --
	(277.76,122.01) --
	(280.94,118.83) --
	(277.76,115.64) --
	(274.58,118.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,107.60) -- (304.26,107.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,104.41) -- (301.08,110.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,107.60) --
	(301.08,110.78) --
	(304.26,107.60) --
	(301.08,104.41) --
	(297.90,107.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 98.34) -- (327.58, 98.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 95.15) -- (324.40,101.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 98.34) --
	(324.40,101.52) --
	(327.58, 98.34) --
	(324.40, 95.15) --
	(321.22, 98.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 89.92) -- (350.91, 89.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 86.74) -- (347.72, 93.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 89.92) --
	(347.72, 93.11) --
	(350.91, 89.92) --
	(347.72, 86.74) --
	(344.54, 89.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 83.10) -- (374.23, 83.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 79.92) -- (371.05, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 83.10) --
	(371.05, 86.28) --
	(374.23, 83.10) --
	(371.05, 79.92) --
	(367.86, 83.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 77.68) -- (397.55, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 74.50) -- (394.37, 80.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 77.68) --
	(394.37, 80.87) --
	(397.55, 77.68) --
	(394.37, 74.50) --
	(391.19, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.62) -- (420.87, 73.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.44) -- (417.69, 76.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.62) --
	(417.69, 76.80) --
	(420.87, 73.62) --
	(417.69, 70.44) --
	(414.51, 73.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) -- (444.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 69.99) -- (441.01, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) --
	(441.01, 76.35) --
	(444.20, 73.17) --
	(441.01, 69.99) --
	(437.83, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.91) -- (467.52, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 77.73) -- (464.34, 84.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.91) --
	(464.34, 84.09) --
	(467.52, 80.91) --
	(464.34, 77.73) --
	(461.15, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,111.19) -- (490.84,111.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,108.01) -- (487.66,114.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,111.19) --
	(487.66,114.37) --
	(490.84,111.19) --
	(487.66,108.01) --
	(484.48,111.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,251.17) -- (514.16,251.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,247.99) -- (510.98,254.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,251.17) --
	(510.98,254.35) --
	(514.16,251.17) --
	(510.98,247.99) --
	(507.80,251.17);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.18,433.62) --
	(184.47,382.60) --
	(207.79,319.26) --
	(231.11,274.75) --
	(254.44,241.00) --
	(277.76,213.35) --
	(301.08,191.45) --
	(324.40,172.25) --
	(347.72,154.04) --
	(371.05,136.95) --
	(394.37,120.79) --
	(417.69,104.68) --
	(441.01, 89.46) --
	(464.34, 76.11) --
	(487.66, 73.17) --
	(510.98,132.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,382.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,382.60) -- (186.72,382.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,380.35) -- (184.47,384.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,319.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,319.26) -- (210.04,319.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,317.01) -- (207.79,321.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,274.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,274.75) -- (233.36,274.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,272.50) -- (231.11,277.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,241.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,241.00) -- (256.69,241.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,238.75) -- (254.44,243.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,213.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,213.35) -- (280.01,213.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,211.10) -- (277.76,215.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,191.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,191.45) -- (303.33,191.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,189.20) -- (301.08,193.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,172.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,172.25) -- (326.65,172.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,170.00) -- (324.40,174.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,154.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,154.04) -- (349.97,154.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,151.79) -- (347.72,156.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,136.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,136.95) -- (373.30,136.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,134.70) -- (371.05,139.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,120.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,120.79) -- (396.62,120.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,118.54) -- (394.37,123.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,104.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,104.68) -- (419.94,104.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,102.43) -- (417.69,106.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 89.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 89.46) -- (443.26, 89.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 87.21) -- (441.01, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 76.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 76.11) -- (466.59, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 73.86) -- (464.34, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.17) -- (489.91, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 70.92) -- (487.66, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,132.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,132.63) -- (513.23,132.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,130.38) -- (510.98,134.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=10000_Score=4.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.92) -- ( 49.20,376.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.92) -- ( 43.20, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.34) -- ( 43.20,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,174.76) -- ( 43.20,174.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.17) -- ( 43.20,225.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,275.59) -- ( 43.20,275.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,326.01) -- ( 43.20,326.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,376.42) -- ( 43.20,376.42);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.44) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,119.86) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,170.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,220.70) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,271.11) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,321.53) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,371.95) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.92) -- (552.96, 73.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,124.34) -- (552.96,124.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,174.76) -- (552.96,174.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,225.17) -- (552.96,225.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,275.59) -- (552.96,275.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,326.01) -- (552.96,326.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,376.42) -- (552.96,376.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.92) --
	( 91.18, 82.63) --
	(114.50, 90.70) --
	(137.82, 98.62) --
	(161.15,106.45) --
	(184.47,115.43) --
	(207.79,124.72) --
	(231.11,134.32) --
	(254.44,144.27) --
	(277.76,154.08) --
	(301.08,165.58) --
	(324.40,177.53) --
	(347.72,189.99) --
	(371.05,203.96) --
	(394.37,218.70) --
	(417.69,234.89) --
	(441.01,252.90) --
	(464.34,273.26) --
	(487.66,296.76) --
	(510.98,325.90) --
	(534.30,371.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 82.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 90.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 98.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,106.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,115.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,124.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,134.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,144.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,154.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,165.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,177.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,189.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,203.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,218.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,234.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,252.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,273.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,296.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,325.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,371.52) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 87.07) --
	( 91.18, 74.52) --
	(114.50, 73.92) --
	(137.82, 75.04) --
	(161.15, 77.77) --
	(184.47, 82.09) --
	(207.79, 86.48) --
	(231.11, 91.76) --
	(254.44, 98.25) --
	(277.76,105.06) --
	(301.08,112.90) --
	(324.40,121.36) --
	(347.72,130.46) --
	(371.05,140.85) --
	(394.37,152.63) --
	(417.69,165.10) --
	(441.01,179.10) --
	(464.34,195.42) --
	(487.66,215.00) --
	(510.98,239.21) --
	(534.30,279.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 90.57) --
	( 70.89, 85.32) --
	( 64.83, 85.32) --
	( 67.86, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 78.02) --
	( 94.21, 72.77) --
	( 88.15, 72.77) --
	( 91.18, 78.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.42) --
	(117.53, 72.17) --
	(111.47, 72.17) --
	(114.50, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.54) --
	(140.85, 73.29) --
	(134.79, 73.29) --
	(137.82, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.27) --
	(164.18, 76.02) --
	(158.12, 76.02) --
	(161.15, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 85.59) --
	(187.50, 80.34) --
	(181.44, 80.34) --
	(184.47, 85.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 89.98) --
	(210.82, 84.73) --
	(204.76, 84.73) --
	(207.79, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 95.26) --
	(234.14, 90.01) --
	(228.08, 90.01) --
	(231.11, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,101.74) --
	(257.47, 96.50) --
	(251.41, 96.50) --
	(254.44,101.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,108.56) --
	(280.79,103.31) --
	(274.73,103.31) --
	(277.76,108.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,116.39) --
	(304.11,111.15) --
	(298.05,111.15) --
	(301.08,116.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,124.86) --
	(327.43,119.61) --
	(321.37,119.61) --
	(324.40,124.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,133.96) --
	(350.75,128.71) --
	(344.69,128.71) --
	(347.72,133.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,144.35) --
	(374.08,139.10) --
	(368.02,139.10) --
	(371.05,144.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,156.13) --
	(397.40,150.88) --
	(391.34,150.88) --
	(394.37,156.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,168.60) --
	(420.72,163.35) --
	(414.66,163.35) --
	(417.69,168.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,182.60) --
	(444.04,177.35) --
	(437.98,177.35) --
	(441.01,182.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,198.92) --
	(467.37,193.67) --
	(461.31,193.67) --
	(464.34,198.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,218.49) --
	(490.69,213.25) --
	(484.63,213.25) --
	(487.66,218.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,242.71) --
	(514.01,237.46) --
	(507.95,237.46) --
	(510.98,242.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,282.50) --
	(537.33,277.25) --
	(531.27,277.25) --
	(534.30,282.50);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,106.06) --
	( 91.18, 85.60) --
	(114.50, 78.02) --
	(137.82, 75.14) --
	(161.15, 73.92) --
	(184.47, 73.17) --
	(207.79, 74.63) --
	(231.11, 76.80) --
	(254.44, 79.38) --
	(277.76, 83.64) --
	(301.08, 87.90) --
	(324.40, 92.93) --
	(347.72, 99.37) --
	(371.05,106.36) --
	(394.37,114.43) --
	(417.69,123.60) --
	(441.01,134.36) --
	(464.34,147.27) --
	(487.66,162.62) --
	(510.98,182.68) --
	(534.30,217.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,106.06) -- ( 71.04,106.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,102.88) -- ( 67.86,109.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 85.60) -- ( 94.36, 85.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 82.42) -- ( 91.18, 88.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 78.02) -- (117.68, 78.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 74.84) -- (114.50, 81.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 75.14) -- (141.01, 75.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.96) -- (137.82, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.92) -- (164.33, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.74) -- (161.15, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 74.63) -- (210.97, 74.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 71.45) -- (207.79, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 76.80) -- (234.30, 76.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 73.62) -- (231.11, 79.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 79.38) -- (257.62, 79.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 76.20) -- (254.44, 82.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 83.64) -- (280.94, 83.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 80.46) -- (277.76, 86.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.90) -- (304.26, 87.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 84.72) -- (301.08, 91.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 92.93) -- (327.58, 92.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 89.75) -- (324.40, 96.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 99.37) -- (350.91, 99.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 96.18) -- (347.72,102.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,106.36) -- (374.23,106.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,103.18) -- (371.05,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,114.43) -- (397.55,114.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,111.25) -- (394.37,117.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,123.60) -- (420.87,123.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,120.41) -- (417.69,126.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,134.36) -- (444.20,134.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,131.18) -- (441.01,137.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,147.27) -- (467.52,147.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,144.09) -- (464.34,150.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,162.62) -- (490.84,162.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,159.44) -- (487.66,165.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,182.68) -- (514.16,182.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,179.50) -- (510.98,185.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,217.23) -- (537.48,217.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,214.04) -- (534.30,220.41);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,116.79) --
	( 91.18, 94.60) --
	(114.50, 85.13) --
	(137.82, 79.21) --
	(161.15, 76.33) --
	(184.47, 74.49) --
	(207.79, 73.92) --
	(231.11, 74.47) --
	(254.44, 75.78) --
	(277.76, 77.93) --
	(301.08, 81.53) --
	(324.40, 84.72) --
	(347.72, 89.48) --
	(371.05, 95.80) --
	(394.37,101.87) --
	(417.69,109.72) --
	(441.01,119.12) --
	(464.34,130.10) --
	(487.66,144.39) --
	(510.98,162.35) --
	(534.30,194.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,114.54) -- ( 70.11,119.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,119.04) -- ( 70.11,114.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 92.35) -- ( 93.43, 96.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 96.85) -- ( 93.43, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 82.88) -- (116.75, 87.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 87.38) -- (116.75, 82.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 76.96) -- (140.07, 81.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 81.46) -- (140.07, 76.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 74.08) -- (163.40, 78.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.58) -- (163.40, 74.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.24) -- (186.72, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.74) -- (186.72, 72.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.67) -- (210.04, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 76.17) -- (210.04, 71.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.22) -- (233.36, 76.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.72) -- (233.36, 72.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.53) -- (256.69, 78.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.03) -- (256.69, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.68) -- (280.01, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.18) -- (280.01, 75.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.28) -- (303.33, 83.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 83.78) -- (303.33, 79.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 82.47) -- (326.65, 86.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 86.97) -- (326.65, 82.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 87.23) -- (349.97, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 91.73) -- (349.97, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 93.55) -- (373.30, 98.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 98.05) -- (373.30, 93.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 99.62) -- (396.62,104.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,104.12) -- (396.62, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,107.47) -- (419.94,111.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,111.97) -- (419.94,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,116.87) -- (443.26,121.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,121.37) -- (443.26,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,127.85) -- (466.59,132.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,132.35) -- (466.59,127.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,142.14) -- (489.91,146.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,146.64) -- (489.91,142.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,160.10) -- (513.23,164.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,164.60) -- (513.23,160.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,191.92) -- (536.55,196.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,196.42) -- (536.55,191.92);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,130.83) --
	( 91.18,105.69) --
	(114.50, 93.94) --
	(137.82, 86.12) --
	(161.15, 81.18) --
	(184.47, 77.95) --
	(207.79, 75.45) --
	(231.11, 73.90) --
	(254.44, 73.92) --
	(277.76, 74.52) --
	(301.08, 75.88) --
	(324.40, 78.56) --
	(347.72, 81.70) --
	(371.05, 85.60) --
	(394.37, 90.71) --
	(417.69, 97.37) --
	(441.01,104.90) --
	(464.34,114.77) --
	(487.66,127.01) --
	(510.98,144.21) --
	(534.30,174.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,130.83) --
	( 67.86,134.01) --
	( 71.04,130.83) --
	( 67.86,127.64) --
	( 64.68,130.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,105.69) --
	( 91.18,108.88) --
	( 94.36,105.69) --
	( 91.18,102.51) --
	( 88.00,105.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 93.94) --
	(114.50, 97.12) --
	(117.68, 93.94) --
	(114.50, 90.75) --
	(111.32, 93.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 86.12) --
	(137.82, 89.30) --
	(141.01, 86.12) --
	(137.82, 82.94) --
	(134.64, 86.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 81.18) --
	(161.15, 84.36) --
	(164.33, 81.18) --
	(161.15, 77.99) --
	(157.96, 81.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 77.95) --
	(184.47, 81.13) --
	(187.65, 77.95) --
	(184.47, 74.77) --
	(181.29, 77.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.45) --
	(207.79, 78.63) --
	(210.97, 75.45) --
	(207.79, 72.27) --
	(204.61, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 73.90) --
	(231.11, 77.08) --
	(234.30, 73.90) --
	(231.11, 70.72) --
	(227.93, 73.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.92) --
	(254.44, 77.10) --
	(257.62, 73.92) --
	(254.44, 70.74) --
	(251.25, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.52) --
	(277.76, 77.70) --
	(280.94, 74.52) --
	(277.76, 71.34) --
	(274.58, 74.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.88) --
	(301.08, 79.06) --
	(304.26, 75.88) --
	(301.08, 72.69) --
	(297.90, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.56) --
	(324.40, 81.74) --
	(327.58, 78.56) --
	(324.40, 75.38) --
	(321.22, 78.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 81.70) --
	(347.72, 84.89) --
	(350.91, 81.70) --
	(347.72, 78.52) --
	(344.54, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 85.60) --
	(371.05, 88.78) --
	(374.23, 85.60) --
	(371.05, 82.42) --
	(367.86, 85.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 90.71) --
	(394.37, 93.89) --
	(397.55, 90.71) --
	(394.37, 87.52) --
	(391.19, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 97.37) --
	(417.69,100.56) --
	(420.87, 97.37) --
	(417.69, 94.19) --
	(414.51, 97.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,104.90) --
	(441.01,108.08) --
	(444.20,104.90) --
	(441.01,101.71) --
	(437.83,104.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,114.77) --
	(464.34,117.95) --
	(467.52,114.77) --
	(464.34,111.59) --
	(461.15,114.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,127.01) --
	(487.66,130.19) --
	(490.84,127.01) --
	(487.66,123.83) --
	(484.48,127.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,144.21) --
	(510.98,147.40) --
	(514.16,144.21) --
	(510.98,141.03) --
	(507.80,144.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,174.86) --
	(534.30,178.04) --
	(537.48,174.86) --
	(534.30,171.68) --
	(531.12,174.86);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,155.03) --
	( 91.18,126.48) --
	(114.50,111.81) --
	(137.82,101.63) --
	(161.15, 93.73) --
	(184.47, 87.37) --
	(207.79, 82.59) --
	(231.11, 78.82) --
	(254.44, 76.46) --
	(277.76, 74.83) --
	(301.08, 73.92) --
	(324.40, 74.16) --
	(347.72, 75.02) --
	(371.05, 76.64) --
	(394.37, 79.71) --
	(417.69, 83.63) --
	(441.01, 88.38) --
	(464.34, 95.48) --
	(487.66,104.79) --
	(510.98,118.37) --
	(534.30,145.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,151.53) --
	( 70.89,156.78) --
	( 64.83,156.78) --
	( 67.86,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,122.98) --
	( 94.21,128.23) --
	( 88.15,128.23) --
	( 91.18,122.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,108.31) --
	(117.53,113.56) --
	(111.47,113.56) --
	(114.50,108.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 98.13) --
	(140.85,103.38) --
	(134.79,103.38) --
	(137.82, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 90.23) --
	(164.18, 95.48) --
	(158.12, 95.48) --
	(161.15, 90.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 83.87) --
	(187.50, 89.12) --
	(181.44, 89.12) --
	(184.47, 83.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 79.09) --
	(210.82, 84.34) --
	(204.76, 84.34) --
	(207.79, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 75.32) --
	(234.14, 80.57) --
	(228.08, 80.57) --
	(231.11, 75.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 72.96) --
	(257.47, 78.21) --
	(251.41, 78.21) --
	(254.44, 72.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 71.33) --
	(280.79, 76.58) --
	(274.73, 76.58) --
	(277.76, 71.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.42) --
	(304.11, 75.67) --
	(298.05, 75.67) --
	(301.08, 70.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 70.66) --
	(327.43, 75.91) --
	(321.37, 75.91) --
	(324.40, 70.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 71.52) --
	(350.75, 76.77) --
	(344.69, 76.77) --
	(347.72, 71.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.14) --
	(374.08, 78.39) --
	(368.02, 78.39) --
	(371.05, 73.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 76.21) --
	(397.40, 81.46) --
	(391.34, 81.46) --
	(394.37, 76.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 80.13) --
	(420.72, 85.38) --
	(414.66, 85.38) --
	(417.69, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 84.88) --
	(444.04, 90.13) --
	(437.98, 90.13) --
	(441.01, 84.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 91.98) --
	(467.37, 97.23) --
	(461.31, 97.23) --
	(464.34, 91.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,101.29) --
	(490.69,106.54) --
	(484.63,106.54) --
	(487.66,101.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,114.87) --
	(514.01,120.12) --
	(507.95,120.12) --
	(510.98,114.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,142.19) --
	(537.33,147.44) --
	(531.27,147.44) --
	(534.30,142.19);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,165.79) --
	( 91.18,135.93) --
	(114.50,120.20) --
	(137.82,108.79) --
	(161.15,100.10) --
	(184.47, 93.01) --
	(207.79, 87.16) --
	(231.11, 82.49) --
	(254.44, 79.13) --
	(277.76, 76.40) --
	(301.08, 74.67) --
	(324.40, 74.02) --
	(347.72, 73.92) --
	(371.05, 74.44) --
	(394.37, 76.49) --
	(417.69, 79.27) --
	(441.01, 82.93) --
	(464.34, 88.77) --
	(487.66, 96.89) --
	(510.98,108.49) --
	(534.30,133.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,163.54) rectangle ( 70.11,168.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,163.54) -- ( 70.11,168.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,168.04) -- ( 70.11,163.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,133.68) rectangle ( 93.43,138.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,133.68) -- ( 93.43,138.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,138.18) -- ( 93.43,133.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,117.95) rectangle (116.75,122.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,117.95) -- (116.75,122.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,122.45) -- (116.75,117.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,106.54) rectangle (140.07,111.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,106.54) -- (140.07,111.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,111.04) -- (140.07,106.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 97.85) rectangle (163.40,102.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 97.85) -- (163.40,102.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.35) -- (163.40, 97.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 90.76) rectangle (186.72, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 90.76) -- (186.72, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 95.26) -- (186.72, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 84.91) rectangle (210.04, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 84.91) -- (210.04, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 89.41) -- (210.04, 84.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 80.24) rectangle (233.36, 84.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 80.24) -- (233.36, 84.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 84.74) -- (233.36, 80.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 76.88) rectangle (256.69, 81.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 76.88) -- (256.69, 81.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 81.38) -- (256.69, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.15) rectangle (280.01, 78.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.15) -- (280.01, 78.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.65) -- (280.01, 74.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.42) rectangle (303.33, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.42) -- (303.33, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.92) -- (303.33, 72.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.77) rectangle (326.65, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.77) -- (326.65, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.27) -- (326.65, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.67) rectangle (349.97, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.67) -- (349.97, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 76.17) -- (349.97, 71.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.19) rectangle (373.30, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.19) -- (373.30, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.69) -- (373.30, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.24) rectangle (396.62, 78.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.24) -- (396.62, 78.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.74) -- (396.62, 74.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.02) rectangle (419.94, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.02) -- (419.94, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.52) -- (419.94, 77.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.68) rectangle (443.26, 85.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.68) -- (443.26, 85.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 85.18) -- (443.26, 80.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.52) rectangle (466.59, 91.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.52) -- (466.59, 91.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 91.02) -- (466.59, 86.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 94.64) rectangle (489.91, 99.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 94.64) -- (489.91, 99.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 99.14) -- (489.91, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,106.24) rectangle (513.23,110.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,106.24) -- (513.23,110.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,110.74) -- (513.23,106.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,131.05) rectangle (536.55,135.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,131.05) -- (536.55,135.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,135.55) -- (536.55,131.05);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,199.43) --
	( 91.18,166.71) --
	(114.50,148.26) --
	(137.82,133.77) --
	(161.15,122.68) --
	(184.47,112.92) --
	(207.79,104.97) --
	(231.11, 97.38) --
	(254.44, 91.72) --
	(277.76, 86.66) --
	(301.08, 82.81) --
	(324.40, 78.99) --
	(347.72, 76.77) --
	(371.05, 74.85) --
	(394.37, 73.92) --
	(417.69, 74.41) --
	(441.01, 75.48) --
	(464.34, 78.45) --
	(487.66, 83.19) --
	(510.98, 91.99) --
	(534.30,113.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,197.18) -- ( 70.11,201.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,201.68) -- ( 70.11,197.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,199.43) -- ( 71.04,199.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,196.25) -- ( 67.86,202.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,164.46) -- ( 93.43,168.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,168.96) -- ( 93.43,164.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,166.71) -- ( 94.36,166.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,163.53) -- ( 91.18,169.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,146.01) -- (116.75,150.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,150.51) -- (116.75,146.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,148.26) -- (117.68,148.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,145.08) -- (114.50,151.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,131.52) -- (140.07,136.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,136.02) -- (140.07,131.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,133.77) -- (141.01,133.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,130.59) -- (137.82,136.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,120.43) -- (163.40,124.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,124.93) -- (163.40,120.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,122.68) -- (164.33,122.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,119.50) -- (161.15,125.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,110.67) -- (186.72,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,115.17) -- (186.72,110.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,112.92) -- (187.65,112.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,109.74) -- (184.47,116.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,102.72) -- (210.04,107.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,107.22) -- (210.04,102.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,104.97) -- (210.97,104.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,101.79) -- (207.79,108.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 95.13) -- (233.36, 99.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 99.63) -- (233.36, 95.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 97.38) -- (234.30, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 94.20) -- (231.11,100.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 89.47) -- (256.69, 93.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 93.97) -- (256.69, 89.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 91.72) -- (257.62, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 88.53) -- (254.44, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 84.41) -- (280.01, 88.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 88.91) -- (280.01, 84.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 86.66) -- (280.94, 86.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 83.48) -- (277.76, 89.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.56) -- (303.33, 85.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.06) -- (303.33, 80.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.81) -- (304.26, 82.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 79.63) -- (301.08, 85.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.74) -- (326.65, 81.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 81.24) -- (326.65, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.99) -- (327.58, 78.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 75.81) -- (324.40, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 74.52) -- (349.97, 79.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 79.02) -- (349.97, 74.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 76.77) -- (350.91, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 73.59) -- (347.72, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.60) -- (373.30, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.10) -- (373.30, 72.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.85) -- (374.23, 74.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.67) -- (371.05, 78.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.67) -- (396.62, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 76.17) -- (396.62, 71.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.92) -- (397.55, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.74) -- (394.37, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 72.16) -- (419.94, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.66) -- (419.94, 72.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.41) -- (420.87, 74.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.23) -- (417.69, 77.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 73.23) -- (443.26, 77.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.73) -- (443.26, 73.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 75.48) -- (444.20, 75.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 72.30) -- (441.01, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 76.20) -- (466.59, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 80.70) -- (466.59, 76.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 78.45) -- (467.52, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.27) -- (464.34, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 80.94) -- (489.91, 85.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 85.44) -- (489.91, 80.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 83.19) -- (490.84, 83.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 80.01) -- (487.66, 86.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 89.74) -- (513.23, 94.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 94.24) -- (513.23, 89.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 91.99) -- (514.16, 91.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 88.80) -- (510.98, 95.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,110.78) -- (536.55,115.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,115.28) -- (536.55,110.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,113.03) -- (537.48,113.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,109.84) -- (534.30,116.21);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,218.01) --
	( 91.18,183.02) --
	(114.50,163.01) --
	(137.82,147.55) --
	(161.15,134.45) --
	(184.47,123.69) --
	(207.79,114.16) --
	(231.11,106.10) --
	(254.44, 98.95) --
	(277.76, 92.75) --
	(301.08, 87.82) --
	(324.40, 83.45) --
	(347.72, 79.28) --
	(371.05, 76.82) --
	(394.37, 75.06) --
	(417.69, 73.95) --
	(441.01, 73.92) --
	(464.34, 75.53) --
	(487.66, 79.02) --
	(510.98, 86.31) --
	(534.30,106.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,218.01) -- ( 71.04,218.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,214.82) -- ( 67.86,221.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,218.01) --
	( 67.86,221.19) --
	( 71.04,218.01) --
	( 67.86,214.82) --
	( 64.68,218.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,183.02) -- ( 94.36,183.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,179.83) -- ( 91.18,186.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,183.02) --
	( 91.18,186.20) --
	( 94.36,183.02) --
	( 91.18,179.83) --
	( 88.00,183.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,163.01) -- (117.68,163.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,159.83) -- (114.50,166.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,163.01) --
	(114.50,166.19) --
	(117.68,163.01) --
	(114.50,159.83) --
	(111.32,163.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,147.55) -- (141.01,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,144.37) -- (137.82,150.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,147.55) --
	(137.82,150.73) --
	(141.01,147.55) --
	(137.82,144.37) --
	(134.64,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,134.45) -- (164.33,134.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,131.26) -- (161.15,137.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,134.45) --
	(161.15,137.63) --
	(164.33,134.45) --
	(161.15,131.26) --
	(157.96,134.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,123.69) -- (187.65,123.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,120.51) -- (184.47,126.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,123.69) --
	(184.47,126.87) --
	(187.65,123.69) --
	(184.47,120.51) --
	(181.29,123.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,114.16) -- (210.97,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,110.98) -- (207.79,117.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,114.16) --
	(207.79,117.35) --
	(210.97,114.16) --
	(207.79,110.98) --
	(204.61,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,106.10) -- (234.30,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,102.92) -- (231.11,109.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,106.10) --
	(231.11,109.28) --
	(234.30,106.10) --
	(231.11,102.92) --
	(227.93,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 98.95) -- (257.62, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 95.77) -- (254.44,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 98.95) --
	(254.44,102.13) --
	(257.62, 98.95) --
	(254.44, 95.77) --
	(251.25, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 92.75) -- (280.94, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 89.56) -- (277.76, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 92.75) --
	(277.76, 95.93) --
	(280.94, 92.75) --
	(277.76, 89.56) --
	(274.58, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.82) -- (304.26, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 84.63) -- (301.08, 91.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.82) --
	(301.08, 91.00) --
	(304.26, 87.82) --
	(301.08, 84.63) --
	(297.90, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 83.45) -- (327.58, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 80.27) -- (324.40, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 83.45) --
	(324.40, 86.63) --
	(327.58, 83.45) --
	(324.40, 80.27) --
	(321.22, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 79.28) -- (350.91, 79.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 76.10) -- (347.72, 82.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 79.28) --
	(347.72, 82.46) --
	(350.91, 79.28) --
	(347.72, 76.10) --
	(344.54, 79.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.82) -- (374.23, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.63) -- (371.05, 80.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.82) --
	(371.05, 80.00) --
	(374.23, 76.82) --
	(371.05, 73.63) --
	(367.86, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 75.06) -- (397.55, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 71.88) -- (394.37, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 75.06) --
	(394.37, 78.24) --
	(397.55, 75.06) --
	(394.37, 71.88) --
	(391.19, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.95) -- (420.87, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.77) -- (417.69, 77.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.95) --
	(417.69, 77.13) --
	(420.87, 73.95) --
	(417.69, 70.77) --
	(414.51, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.92) -- (444.20, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.74) -- (441.01, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.92) --
	(441.01, 77.10) --
	(444.20, 73.92) --
	(441.01, 70.74) --
	(437.83, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 75.53) -- (467.52, 75.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 72.34) -- (464.34, 78.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 75.53) --
	(464.34, 78.71) --
	(467.52, 75.53) --
	(464.34, 72.34) --
	(461.15, 75.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 79.02) -- (490.84, 79.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 75.84) -- (487.66, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 79.02) --
	(487.66, 82.20) --
	(490.84, 79.02) --
	(487.66, 75.84) --
	(484.48, 79.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 86.31) -- (514.16, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 83.13) -- (510.98, 89.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 86.31) --
	(510.98, 89.50) --
	(514.16, 86.31) --
	(510.98, 83.13) --
	(507.80, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,106.61) -- (537.48,106.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,103.43) -- (534.30,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,106.61) --
	(534.30,109.80) --
	(537.48,106.61) --
	(534.30,103.43) --
	(531.12,106.61);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,269.86) --
	( 91.18,231.23) --
	(114.50,208.02) --
	(137.82,188.69) --
	(161.15,172.80) --
	(184.47,159.09) --
	(207.79,146.62) --
	(231.11,135.85) --
	(254.44,125.92) --
	(277.76,116.59) --
	(301.08,108.80) --
	(324.40,102.17) --
	(347.72, 95.06) --
	(371.05, 89.02) --
	(394.37, 84.06) --
	(417.69, 79.62) --
	(441.01, 76.47) --
	(464.34, 74.62) --
	(487.66, 73.92) --
	(510.98, 75.65) --
	(534.30, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,269.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,269.86) -- ( 70.11,269.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,267.61) -- ( 67.86,272.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,231.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,231.23) -- ( 93.43,231.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,228.98) -- ( 91.18,233.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,208.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,208.02) -- (116.75,208.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,205.77) -- (114.50,210.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,188.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,188.69) -- (140.07,188.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,186.44) -- (137.82,190.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,172.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,172.80) -- (163.40,172.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,170.55) -- (161.15,175.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,159.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,159.09) -- (186.72,159.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,156.84) -- (184.47,161.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,146.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,146.62) -- (210.04,146.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,144.37) -- (207.79,148.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,135.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,135.85) -- (233.36,135.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,133.60) -- (231.11,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,125.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,125.92) -- (256.69,125.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,123.67) -- (254.44,128.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,116.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,116.59) -- (280.01,116.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,114.34) -- (277.76,118.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,108.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,108.80) -- (303.33,108.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,106.55) -- (301.08,111.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,102.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,102.17) -- (326.65,102.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 99.92) -- (324.40,104.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 95.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 95.06) -- (349.97, 95.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 92.81) -- (347.72, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 89.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 89.02) -- (373.30, 89.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 86.77) -- (371.05, 91.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 84.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 84.06) -- (396.62, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 81.81) -- (394.37, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 79.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 79.62) -- (419.94, 79.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 77.37) -- (417.69, 81.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 76.47) -- (443.26, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 74.22) -- (441.01, 78.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 74.62) -- (466.59, 74.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 72.37) -- (464.34, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.92) -- (489.91, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.67) -- (487.66, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 75.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 75.65) -- (513.23, 75.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 73.40) -- (510.98, 77.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 89.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05, 89.43) -- (536.55, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 87.18) -- (534.30, 91.68);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,372.45) --
	( 91.18,326.20) --
	(114.50,297.11) --
	(137.82,273.25) --
	(161.15,253.31) --
	(184.47,235.26) --
	(207.79,219.14) --
	(231.11,204.05) --
	(254.44,190.55) --
	(277.76,177.31) --
	(301.08,165.37) --
	(324.40,154.82) --
	(347.72,144.07) --
	(371.05,134.65) --
	(394.37,124.87) --
	(417.69,115.66) --
	(441.01,107.28) --
	(464.34, 99.17) --
	(487.66, 90.59) --
	(510.98, 82.44) --
	(534.30, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,368.95) --
	( 70.89,375.07) --
	( 64.83,375.07) --
	( 67.86,368.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,375.95) --
	( 70.89,369.82) --
	( 64.83,369.82) --
	( 67.86,375.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,322.70) --
	( 94.21,328.82) --
	( 88.15,328.82) --
	( 91.18,322.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,329.69) --
	( 94.21,323.57) --
	( 88.15,323.57) --
	( 91.18,329.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,293.62) --
	(117.53,299.74) --
	(111.47,299.74) --
	(114.50,293.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,300.61) --
	(117.53,294.49) --
	(111.47,294.49) --
	(114.50,300.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,269.75) --
	(140.85,275.88) --
	(134.79,275.88) --
	(137.82,269.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,276.75) --
	(140.85,270.63) --
	(134.79,270.63) --
	(137.82,276.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,249.81) --
	(164.18,255.94) --
	(158.12,255.94) --
	(161.15,249.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,256.81) --
	(164.18,250.69) --
	(158.12,250.69) --
	(161.15,256.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,231.76) --
	(187.50,237.88) --
	(181.44,237.88) --
	(184.47,231.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,238.76) --
	(187.50,232.63) --
	(181.44,232.63) --
	(184.47,238.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,215.64) --
	(210.82,221.77) --
	(204.76,221.77) --
	(207.79,215.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,222.64) --
	(210.82,216.52) --
	(204.76,216.52) --
	(207.79,222.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,200.55) --
	(234.14,206.67) --
	(228.08,206.67) --
	(231.11,200.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,207.55) --
	(234.14,201.43) --
	(228.08,201.43) --
	(231.11,207.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,187.05) --
	(257.47,193.18) --
	(251.41,193.18) --
	(254.44,187.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,194.05) --
	(257.47,187.93) --
	(251.41,187.93) --
	(254.44,194.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,173.81) --
	(280.79,179.93) --
	(274.73,179.93) --
	(277.76,173.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,180.80) --
	(280.79,174.68) --
	(274.73,174.68) --
	(277.76,180.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,161.87) --
	(304.11,167.99) --
	(298.05,167.99) --
	(301.08,161.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,168.86) --
	(304.11,162.74) --
	(298.05,162.74) --
	(301.08,168.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,151.32) --
	(327.43,157.44) --
	(321.37,157.44) --
	(324.40,151.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,158.32) --
	(327.43,152.20) --
	(321.37,152.20) --
	(324.40,158.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,140.57) --
	(350.75,146.69) --
	(344.69,146.69) --
	(347.72,140.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,147.56) --
	(350.75,141.44) --
	(344.69,141.44) --
	(347.72,147.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,131.15) --
	(374.08,137.27) --
	(368.02,137.27) --
	(371.05,131.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,138.15) --
	(374.08,132.02) --
	(368.02,132.02) --
	(371.05,138.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,121.37) --
	(397.40,127.49) --
	(391.34,127.49) --
	(394.37,121.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,128.37) --
	(397.40,122.25) --
	(391.34,122.25) --
	(394.37,128.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,112.17) --
	(420.72,118.29) --
	(414.66,118.29) --
	(417.69,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,119.16) --
	(420.72,113.04) --
	(414.66,113.04) --
	(417.69,119.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,103.79) --
	(444.04,109.91) --
	(437.98,109.91) --
	(441.01,103.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,110.78) --
	(444.04,104.66) --
	(437.98,104.66) --
	(441.01,110.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 95.67) --
	(467.37,101.80) --
	(461.31,101.80) --
	(464.34, 95.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,102.67) --
	(467.37, 96.55) --
	(461.31, 96.55) --
	(464.34,102.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 87.09) --
	(490.69, 93.21) --
	(484.63, 93.21) --
	(487.66, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 94.09) --
	(490.69, 87.97) --
	(484.63, 87.97) --
	(487.66, 94.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 78.94) --
	(514.01, 85.07) --
	(507.95, 85.07) --
	(510.98, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 85.94) --
	(514.01, 79.82) --
	(507.95, 79.82) --
	(510.98, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.42) --
	(537.33, 76.55) --
	(531.27, 76.55) --
	(534.30, 70.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.42) --
	(537.33, 71.30) --
	(531.27, 71.30) --
	(534.30, 77.42);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=10000_Score=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.65) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.65) -- ( 43.20, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.35) -- ( 43.20,148.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,223.05) -- ( 43.20,223.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.75) -- ( 43.20,297.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.17) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.87) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.57) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.27) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.65) -- (552.96, 73.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.35) -- (552.96,148.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,223.05) -- (552.96,223.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.75) -- (552.96,297.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.65) --
	( 91.18, 74.11) --
	(114.50, 75.70) --
	(137.82, 78.24) --
	(161.15, 81.74) --
	(184.47, 86.00) --
	(207.79, 91.24) --
	(231.11, 97.24) --
	(254.44,104.05) --
	(277.76,111.63) --
	(301.08,120.19) --
	(324.40,129.53) --
	(347.72,139.59) --
	(371.05,150.90) --
	(394.37,162.90) --
	(417.69,176.09) --
	(441.01,190.24) --
	(464.34,205.57) --
	(487.66,222.28) --
	(510.98,240.40) --
	(534.30,260.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 74.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 75.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 86.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 91.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 97.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,104.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,111.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,120.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,129.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,139.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,150.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,162.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,176.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,190.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,205.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,222.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,240.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,260.06) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.79) --
	( 91.18, 74.24) --
	(114.50, 73.65) --
	(137.82, 74.48) --
	(161.15, 76.17) --
	(184.47, 79.03) --
	(207.79, 82.58) --
	(231.11, 87.42) --
	(254.44, 93.11) --
	(277.76, 99.90) --
	(301.08,107.26) --
	(324.40,116.12) --
	(347.72,125.27) --
	(371.05,136.02) --
	(394.37,147.67) --
	(417.69,160.30) --
	(441.01,174.32) --
	(464.34,189.48) --
	(487.66,206.04) --
	(510.98,224.42) --
	(534.30,244.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 79.29) --
	( 70.89, 74.04) --
	( 64.83, 74.04) --
	( 67.86, 79.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.74) --
	( 94.21, 72.49) --
	( 88.15, 72.49) --
	( 91.18, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.15) --
	(117.53, 71.90) --
	(111.47, 71.90) --
	(114.50, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.98) --
	(140.85, 72.73) --
	(134.79, 72.73) --
	(137.82, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 79.67) --
	(164.18, 74.43) --
	(158.12, 74.43) --
	(161.15, 79.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 82.52) --
	(187.50, 77.28) --
	(181.44, 77.28) --
	(184.47, 82.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 86.08) --
	(210.82, 80.83) --
	(204.76, 80.83) --
	(207.79, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 90.92) --
	(234.14, 85.67) --
	(228.08, 85.67) --
	(231.11, 90.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 96.61) --
	(257.47, 91.36) --
	(251.41, 91.36) --
	(254.44, 96.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,103.40) --
	(280.79, 98.16) --
	(274.73, 98.16) --
	(277.76,103.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,110.76) --
	(304.11,105.51) --
	(298.05,105.51) --
	(301.08,110.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,119.62) --
	(327.43,114.37) --
	(321.37,114.37) --
	(324.40,119.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,128.77) --
	(350.75,123.52) --
	(344.69,123.52) --
	(347.72,128.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,139.52) --
	(374.08,134.27) --
	(368.02,134.27) --
	(371.05,139.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,151.17) --
	(397.40,145.92) --
	(391.34,145.92) --
	(394.37,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,163.80) --
	(420.72,158.55) --
	(414.66,158.55) --
	(417.69,163.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,177.82) --
	(444.04,172.57) --
	(437.98,172.57) --
	(441.01,177.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,192.98) --
	(467.37,187.73) --
	(461.31,187.73) --
	(464.34,192.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,209.54) --
	(490.69,204.29) --
	(484.63,204.29) --
	(487.66,209.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,227.92) --
	(514.01,222.67) --
	(507.95,222.67) --
	(510.98,227.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,247.69) --
	(537.33,242.44) --
	(531.27,242.44) --
	(534.30,247.69);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 85.96) --
	( 91.18, 80.53) --
	(114.50, 77.02) --
	(137.82, 74.60) --
	(161.15, 73.65) --
	(184.47, 73.67) --
	(207.79, 75.17) --
	(231.11, 77.09) --
	(254.44, 80.77) --
	(277.76, 85.19) --
	(301.08, 90.70) --
	(324.40, 97.30) --
	(347.72,104.75) --
	(371.05,113.81) --
	(394.37,123.78) --
	(417.69,134.69) --
	(441.01,147.11) --
	(464.34,161.34) --
	(487.66,176.45) --
	(510.98,193.23) --
	(534.30,212.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 85.96) -- ( 71.04, 85.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 82.78) -- ( 67.86, 89.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 80.53) -- ( 94.36, 80.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.35) -- ( 91.18, 83.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 77.02) -- (117.68, 77.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 73.83) -- (114.50, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.60) -- (141.01, 74.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.42) -- (137.82, 77.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.65) -- (164.33, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.47) -- (161.15, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.67) -- (187.65, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 70.49) -- (184.47, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.17) -- (210.97, 75.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 71.99) -- (207.79, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 77.09) -- (234.30, 77.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 73.91) -- (231.11, 80.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 80.77) -- (257.62, 80.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 77.59) -- (254.44, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 85.19) -- (280.94, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 82.01) -- (277.76, 88.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 90.70) -- (304.26, 90.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 87.52) -- (301.08, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 97.30) -- (327.58, 97.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 94.12) -- (324.40,100.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,104.75) -- (350.91,104.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,101.57) -- (347.72,107.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,113.81) -- (374.23,113.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,110.63) -- (371.05,116.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,123.78) -- (397.55,123.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,120.60) -- (394.37,126.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,134.69) -- (420.87,134.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,131.51) -- (417.69,137.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,147.11) -- (444.20,147.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,143.93) -- (441.01,150.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,161.34) -- (467.52,161.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,158.16) -- (464.34,164.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,176.45) -- (490.84,176.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,173.27) -- (487.66,179.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,193.23) -- (514.16,193.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,190.05) -- (510.98,196.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,212.27) -- (537.48,212.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,209.09) -- (534.30,215.46);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 99.86) --
	( 91.18, 91.43) --
	(114.50, 84.73) --
	(137.82, 79.67) --
	(161.15, 75.74) --
	(184.47, 74.09) --
	(207.79, 73.65) --
	(231.11, 74.45) --
	(254.44, 76.05) --
	(277.76, 79.41) --
	(301.08, 83.52) --
	(324.40, 89.58) --
	(347.72, 96.51) --
	(371.05,104.91) --
	(394.37,114.54) --
	(417.69,125.85) --
	(441.01,138.78) --
	(464.34,152.68) --
	(487.66,169.00) --
	(510.98,187.06) --
	(534.30,207.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 97.61) -- ( 70.11,102.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,102.11) -- ( 70.11, 97.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 89.18) -- ( 93.43, 93.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 93.68) -- ( 93.43, 89.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 82.48) -- (116.75, 86.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 86.98) -- (116.75, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 77.42) -- (140.07, 81.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 81.92) -- (140.07, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 73.49) -- (163.40, 77.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 77.99) -- (163.40, 73.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.84) -- (186.72, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.34) -- (186.72, 71.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.40) -- (210.04, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.90) -- (210.04, 71.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.20) -- (233.36, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.70) -- (233.36, 72.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.80) -- (256.69, 78.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.30) -- (256.69, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 77.16) -- (280.01, 81.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.66) -- (280.01, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 81.27) -- (303.33, 85.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.77) -- (303.33, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.33) -- (326.65, 91.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 91.83) -- (326.65, 87.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 94.26) -- (349.97, 98.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 98.76) -- (349.97, 94.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,102.66) -- (373.30,107.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,107.16) -- (373.30,102.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,112.29) -- (396.62,116.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,116.79) -- (396.62,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,123.60) -- (419.94,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,128.10) -- (419.94,123.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,136.53) -- (443.26,141.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,141.03) -- (443.26,136.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,150.43) -- (466.59,154.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,154.93) -- (466.59,150.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,166.75) -- (489.91,171.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,171.25) -- (489.91,166.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,184.81) -- (513.23,189.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,189.31) -- (513.23,184.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,205.07) -- (536.55,209.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,209.57) -- (536.55,205.07);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,127.21) --
	( 91.18,113.48) --
	(114.50,101.80) --
	(137.82, 92.39) --
	(161.15, 85.41) --
	(184.47, 79.90) --
	(207.79, 76.07) --
	(231.11, 74.14) --
	(254.44, 73.65) --
	(277.76, 74.94) --
	(301.08, 77.29) --
	(324.40, 82.43) --
	(347.72, 88.36) --
	(371.05, 95.16) --
	(394.37,104.80) --
	(417.69,115.92) --
	(441.01,129.03) --
	(464.34,143.24) --
	(487.66,160.30) --
	(510.98,179.94) --
	(534.30,201.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,127.21) --
	( 67.86,130.40) --
	( 71.04,127.21) --
	( 67.86,124.03) --
	( 64.68,127.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,113.48) --
	( 91.18,116.66) --
	( 94.36,113.48) --
	( 91.18,110.30) --
	( 88.00,113.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,101.80) --
	(114.50,104.98) --
	(117.68,101.80) --
	(114.50, 98.62) --
	(111.32,101.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 92.39) --
	(137.82, 95.57) --
	(141.01, 92.39) --
	(137.82, 89.21) --
	(134.64, 92.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 85.41) --
	(161.15, 88.59) --
	(164.33, 85.41) --
	(161.15, 82.23) --
	(157.96, 85.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 79.90) --
	(184.47, 83.08) --
	(187.65, 79.90) --
	(184.47, 76.72) --
	(181.29, 79.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.07) --
	(207.79, 79.25) --
	(210.97, 76.07) --
	(207.79, 72.89) --
	(204.61, 76.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.14) --
	(231.11, 77.32) --
	(234.30, 74.14) --
	(231.11, 70.96) --
	(227.93, 74.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.65) --
	(254.44, 76.83) --
	(257.62, 73.65) --
	(254.44, 70.47) --
	(251.25, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.94) --
	(277.76, 78.12) --
	(280.94, 74.94) --
	(277.76, 71.76) --
	(274.58, 74.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 77.29) --
	(301.08, 80.47) --
	(304.26, 77.29) --
	(301.08, 74.10) --
	(297.90, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 82.43) --
	(324.40, 85.61) --
	(327.58, 82.43) --
	(324.40, 79.25) --
	(321.22, 82.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 88.36) --
	(347.72, 91.54) --
	(350.91, 88.36) --
	(347.72, 85.17) --
	(344.54, 88.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 95.16) --
	(371.05, 98.34) --
	(374.23, 95.16) --
	(371.05, 91.98) --
	(367.86, 95.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,104.80) --
	(394.37,107.99) --
	(397.55,104.80) --
	(394.37,101.62) --
	(391.19,104.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,115.92) --
	(417.69,119.10) --
	(420.87,115.92) --
	(417.69,112.74) --
	(414.51,115.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,129.03) --
	(441.01,132.21) --
	(444.20,129.03) --
	(441.01,125.85) --
	(437.83,129.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,143.24) --
	(464.34,146.42) --
	(467.52,143.24) --
	(464.34,140.06) --
	(461.15,143.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,160.30) --
	(487.66,163.48) --
	(490.84,160.30) --
	(487.66,157.12) --
	(484.48,160.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,179.94) --
	(510.98,183.12) --
	(514.16,179.94) --
	(510.98,176.76) --
	(507.80,179.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,201.51) --
	(534.30,204.69) --
	(537.48,201.51) --
	(534.30,198.32) --
	(531.12,201.51);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,197.33) --
	( 91.18,172.85) --
	(114.50,151.72) --
	(137.82,133.47) --
	(161.15,117.66) --
	(184.47,104.75) --
	(207.79, 94.20) --
	(231.11, 85.91) --
	(254.44, 79.93) --
	(277.76, 75.10) --
	(301.08, 73.65) --
	(324.40, 73.21) --
	(347.72, 75.81) --
	(371.05, 79.69) --
	(394.37, 86.83) --
	(417.69, 95.28) --
	(441.01,106.33) --
	(464.34,119.62) --
	(487.66,135.58) --
	(510.98,154.85) --
	(534.30,177.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,193.83) --
	( 70.89,199.08) --
	( 64.83,199.08) --
	( 67.86,193.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,169.35) --
	( 94.21,174.60) --
	( 88.15,174.60) --
	( 91.18,169.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,148.22) --
	(117.53,153.47) --
	(111.47,153.47) --
	(114.50,148.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,129.97) --
	(140.85,135.22) --
	(134.79,135.22) --
	(137.82,129.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,114.16) --
	(164.18,119.41) --
	(158.12,119.41) --
	(161.15,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,101.25) --
	(187.50,106.50) --
	(181.44,106.50) --
	(184.47,101.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 90.70) --
	(210.82, 95.95) --
	(204.76, 95.95) --
	(207.79, 90.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 82.41) --
	(234.14, 87.66) --
	(228.08, 87.66) --
	(231.11, 82.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 76.43) --
	(257.47, 81.68) --
	(251.41, 81.68) --
	(254.44, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 71.60) --
	(280.79, 76.85) --
	(274.73, 76.85) --
	(277.76, 71.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.15) --
	(304.11, 75.40) --
	(298.05, 75.40) --
	(301.08, 70.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 69.71) --
	(327.43, 74.95) --
	(321.37, 74.95) --
	(324.40, 69.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.31) --
	(350.75, 77.56) --
	(344.69, 77.56) --
	(347.72, 72.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 76.19) --
	(374.08, 81.44) --
	(368.02, 81.44) --
	(371.05, 76.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 83.33) --
	(397.40, 88.58) --
	(391.34, 88.58) --
	(394.37, 83.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 91.78) --
	(420.72, 97.03) --
	(414.66, 97.03) --
	(417.69, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,102.83) --
	(444.04,108.08) --
	(437.98,108.08) --
	(441.01,102.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,116.12) --
	(467.37,121.37) --
	(461.31,121.37) --
	(464.34,116.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,132.08) --
	(490.69,137.33) --
	(484.63,137.33) --
	(487.66,132.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,151.35) --
	(514.01,156.60) --
	(507.95,156.60) --
	(510.98,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,173.88) --
	(537.33,179.13) --
	(531.27,179.13) --
	(534.30,173.88);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,234.45) --
	( 91.18,205.02) --
	(114.50,179.83) --
	(137.82,157.71) --
	(161.15,137.98) --
	(184.47,122.32) --
	(207.79,107.75) --
	(231.11, 95.99) --
	(254.44, 87.60) --
	(277.76, 80.53) --
	(301.08, 76.12) --
	(324.40, 74.01) --
	(347.72, 73.65) --
	(371.05, 76.19) --
	(394.37, 80.95) --
	(417.69, 88.23) --
	(441.01, 97.49) --
	(464.34,109.51) --
	(487.66,124.62) --
	(510.98,142.60) --
	(534.30,164.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,232.20) rectangle ( 70.11,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,232.20) -- ( 70.11,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,236.70) -- ( 70.11,232.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,202.77) rectangle ( 93.43,207.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,202.77) -- ( 93.43,207.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,207.27) -- ( 93.43,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,177.58) rectangle (116.75,182.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,177.58) -- (116.75,182.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,182.08) -- (116.75,177.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,155.46) rectangle (140.07,159.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,155.46) -- (140.07,159.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,159.96) -- (140.07,155.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,135.73) rectangle (163.40,140.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,135.73) -- (163.40,140.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,140.23) -- (163.40,135.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,120.07) rectangle (186.72,124.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,120.07) -- (186.72,124.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,124.57) -- (186.72,120.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.50) rectangle (210.04,110.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.50) -- (210.04,110.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,110.00) -- (210.04,105.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 93.74) rectangle (233.36, 98.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 93.74) -- (233.36, 98.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 98.24) -- (233.36, 93.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 85.35) rectangle (256.69, 89.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 85.35) -- (256.69, 89.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 89.85) -- (256.69, 85.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.28) rectangle (280.01, 82.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.28) -- (280.01, 82.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 82.78) -- (280.01, 78.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.87) rectangle (303.33, 78.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.87) -- (303.33, 78.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.37) -- (303.33, 73.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.76) rectangle (326.65, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.76) -- (326.65, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.26) -- (326.65, 71.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.40) rectangle (349.97, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.40) -- (349.97, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.90) -- (349.97, 71.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 73.94) rectangle (373.30, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 73.94) -- (373.30, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 78.44) -- (373.30, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.70) rectangle (396.62, 83.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.70) -- (396.62, 83.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 83.20) -- (396.62, 78.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 85.98) rectangle (419.94, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 85.98) -- (419.94, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 90.48) -- (419.94, 85.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 95.24) rectangle (443.26, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 95.24) -- (443.26, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 99.74) -- (443.26, 95.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,107.26) rectangle (466.59,111.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,107.26) -- (466.59,111.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,111.76) -- (466.59,107.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,122.37) rectangle (489.91,126.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,122.37) -- (489.91,126.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,126.87) -- (489.91,122.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,140.35) rectangle (513.23,144.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,140.35) -- (513.23,144.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,144.85) -- (513.23,140.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,162.09) rectangle (536.55,166.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,162.09) -- (536.55,166.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,166.59) -- (536.55,162.09);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.44,433.62) --
	( 91.18,431.65) --
	(114.50,375.88) --
	(137.82,326.31) --
	(161.15,281.57) --
	(184.47,242.43) --
	(207.79,207.33) --
	(231.11,176.45) --
	(254.44,149.08) --
	(277.76,127.39) --
	(301.08,108.88) --
	(324.40, 93.75) --
	(347.72, 83.86) --
	(371.05, 76.33) --
	(394.37, 73.65) --
	(417.69, 73.86) --
	(441.01, 79.50) --
	(464.34, 88.57) --
	(487.66,102.60) --
	(510.98,121.61) --
	(534.30,145.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,429.40) -- ( 93.15,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21,433.62) -- ( 93.43,429.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,431.65) -- ( 94.36,431.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,428.47) -- ( 91.18,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,373.63) -- (116.75,378.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,378.13) -- (116.75,373.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,375.88) -- (117.68,375.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,372.69) -- (114.50,379.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,324.06) -- (140.07,328.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,328.56) -- (140.07,324.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,326.31) -- (141.01,326.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,323.12) -- (137.82,329.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,279.32) -- (163.40,283.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,283.82) -- (163.40,279.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,281.57) -- (164.33,281.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,278.39) -- (161.15,284.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,240.18) -- (186.72,244.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,244.68) -- (186.72,240.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,242.43) -- (187.65,242.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,239.25) -- (184.47,245.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,205.08) -- (210.04,209.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,209.58) -- (210.04,205.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,207.33) -- (210.97,207.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,204.14) -- (207.79,210.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,174.20) -- (233.36,178.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,178.70) -- (233.36,174.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,176.45) -- (234.30,176.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,173.27) -- (231.11,179.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,146.83) -- (256.69,151.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,151.33) -- (256.69,146.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,149.08) -- (257.62,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,145.89) -- (254.44,152.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,125.14) -- (280.01,129.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,129.64) -- (280.01,125.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,127.39) -- (280.94,127.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,124.21) -- (277.76,130.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,106.63) -- (303.33,111.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,111.13) -- (303.33,106.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,108.88) -- (304.26,108.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,105.70) -- (301.08,112.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 91.50) -- (326.65, 96.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 96.00) -- (326.65, 91.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 93.75) -- (327.58, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 90.57) -- (324.40, 96.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 81.61) -- (349.97, 86.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 86.11) -- (349.97, 81.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.86) -- (350.91, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 80.67) -- (347.72, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 74.08) -- (373.30, 78.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 78.58) -- (373.30, 74.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.33) -- (374.23, 76.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.15) -- (371.05, 79.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.40) -- (396.62, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.90) -- (396.62, 71.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.65) -- (397.55, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.47) -- (394.37, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.61) -- (419.94, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.11) -- (419.94, 71.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.86) -- (420.87, 73.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.68) -- (417.69, 77.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.25) -- (443.26, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 81.75) -- (443.26, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 79.50) -- (444.20, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.32) -- (441.01, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.32) -- (466.59, 90.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 90.82) -- (466.59, 86.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 88.57) -- (467.52, 88.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 85.39) -- (464.34, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,100.35) -- (489.91,104.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,104.85) -- (489.91,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,102.60) -- (490.84,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 99.42) -- (487.66,105.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,119.36) -- (513.23,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,123.86) -- (513.23,119.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,121.61) -- (514.16,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,118.43) -- (510.98,124.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,143.43) -- (536.55,147.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,147.93) -- (536.55,143.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,145.68) -- (537.48,145.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,142.50) -- (534.30,148.86);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.44,433.62) --
	(184.47,409.43) --
	(207.79,346.87) --
	(231.11,292.43) --
	(254.44,242.47) --
	(277.76,200.50) --
	(301.08,164.11) --
	(324.40,134.53) --
	(347.72,109.34) --
	(371.05, 91.48) --
	(394.37, 79.39) --
	(417.69, 73.17) --
	(441.01, 73.65) --
	(464.34, 80.55) --
	(487.66, 93.66) --
	(510.98,117.15) --
	(534.30,147.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,409.43) -- (187.65,409.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,406.24) -- (184.47,412.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,409.43) --
	(184.47,412.61) --
	(187.65,409.43) --
	(184.47,406.24) --
	(181.29,409.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,346.87) -- (210.97,346.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,343.68) -- (207.79,350.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,346.87) --
	(207.79,350.05) --
	(210.97,346.87) --
	(207.79,343.68) --
	(204.61,346.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,292.43) -- (234.30,292.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,289.25) -- (231.11,295.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,292.43) --
	(231.11,295.61) --
	(234.30,292.43) --
	(231.11,289.25) --
	(227.93,292.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,242.47) -- (257.62,242.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,239.28) -- (254.44,245.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,242.47) --
	(254.44,245.65) --
	(257.62,242.47) --
	(254.44,239.28) --
	(251.25,242.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,200.50) -- (280.94,200.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,197.32) -- (277.76,203.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,200.50) --
	(277.76,203.68) --
	(280.94,200.50) --
	(277.76,197.32) --
	(274.58,200.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,164.11) -- (304.26,164.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,160.92) -- (301.08,167.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,164.11) --
	(301.08,167.29) --
	(304.26,164.11) --
	(301.08,160.92) --
	(297.90,164.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,134.53) -- (327.58,134.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,131.35) -- (324.40,137.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,134.53) --
	(324.40,137.72) --
	(327.58,134.53) --
	(324.40,131.35) --
	(321.22,134.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,109.34) -- (350.91,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,106.16) -- (347.72,112.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,109.34) --
	(347.72,112.53) --
	(350.91,109.34) --
	(347.72,106.16) --
	(344.54,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 91.48) -- (374.23, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 88.30) -- (371.05, 94.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 91.48) --
	(371.05, 94.66) --
	(374.23, 91.48) --
	(371.05, 88.30) --
	(367.86, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 79.39) -- (397.55, 79.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 76.20) -- (394.37, 82.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 79.39) --
	(394.37, 82.57) --
	(397.55, 79.39) --
	(394.37, 76.20) --
	(391.19, 79.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) -- (420.87, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 69.99) -- (417.69, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) --
	(417.69, 76.35) --
	(420.87, 73.17) --
	(417.69, 69.99) --
	(414.51, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.65) -- (444.20, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.47) -- (441.01, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.65) --
	(441.01, 76.83) --
	(444.20, 73.65) --
	(441.01, 70.47) --
	(437.83, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.55) -- (467.52, 80.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 77.37) -- (464.34, 83.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.55) --
	(464.34, 83.74) --
	(467.52, 80.55) --
	(464.34, 77.37) --
	(461.15, 80.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 93.66) -- (490.84, 93.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 90.48) -- (487.66, 96.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 93.66) --
	(487.66, 96.85) --
	(490.84, 93.66) --
	(487.66, 90.48) --
	(484.48, 93.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,117.15) -- (514.16,117.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,113.97) -- (510.98,120.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,117.15) --
	(510.98,120.33) --
	(514.16,117.15) --
	(510.98,113.97) --
	(507.80,117.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,147.21) -- (537.48,147.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,144.03) -- (534.30,150.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,147.21) --
	(534.30,150.40) --
	(537.48,147.21) --
	(534.30,144.03) --
	(531.12,147.21);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.82,433.62) --
	(371.05,361.91) --
	(394.37,258.44) --
	(417.69,176.31) --
	(441.01,117.82) --
	(464.34, 82.73) --
	(487.66, 73.65) --
	(510.98, 89.62) --
	(534.30,136.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,361.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,361.91) -- (373.30,361.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,359.66) -- (371.05,364.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,258.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,258.44) -- (396.62,258.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,256.19) -- (394.37,260.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,176.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,176.31) -- (419.94,176.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,174.06) -- (417.69,178.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,117.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,117.82) -- (443.26,117.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,115.57) -- (441.01,120.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 82.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.73) -- (466.59, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 80.48) -- (464.34, 84.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.65) -- (489.91, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.40) -- (487.66, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 89.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 89.62) -- (513.23, 89.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 87.37) -- (510.98, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,136.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,136.63) -- (536.55,136.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,134.38) -- (534.30,138.88);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,433.62) --
	(534.30, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.15) --
	(537.33, 76.27) --
	(531.27, 76.27) --
	(534.30, 70.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.15) --
	(537.33, 71.03) --
	(531.27, 71.03) --
	(534.30, 77.15);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=10000_Score=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.35) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.35) -- ( 43.20, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.13) -- ( 43.20,148.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.90) -- ( 43.20,222.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.67) -- ( 43.20,297.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.88) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.65) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.42) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.20) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.35) -- (552.96, 73.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.13) -- (552.96,148.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.90) -- (552.96,222.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.67) -- (552.96,297.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 81.40) --
	(114.50, 73.35) --
	(137.82, 77.07) --
	(161.15, 81.98) --
	(184.47, 86.83) --
	(207.79, 91.80) --
	(231.11, 96.68) --
	(254.44,101.39) --
	(277.76,106.47) --
	(301.08,111.92) --
	(324.40,118.09) --
	(347.72,125.22) --
	(371.05,134.14) --
	(394.37,145.93) --
	(417.69,162.45) --
	(441.01,187.60) --
	(464.34,230.42) --
	(487.66,319.79) --
	(497.04,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 84.90) --
	( 94.21, 79.65) --
	( 88.15, 79.65) --
	( 91.18, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.85) --
	(117.53, 71.60) --
	(111.47, 71.60) --
	(114.50, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 80.57) --
	(140.85, 75.32) --
	(134.79, 75.32) --
	(137.82, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 85.48) --
	(164.18, 80.23) --
	(158.12, 80.23) --
	(161.15, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 90.33) --
	(187.50, 85.08) --
	(181.44, 85.08) --
	(184.47, 90.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 95.29) --
	(210.82, 90.05) --
	(204.76, 90.05) --
	(207.79, 95.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,100.18) --
	(234.14, 94.93) --
	(228.08, 94.93) --
	(231.11,100.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,104.89) --
	(257.47, 99.64) --
	(251.41, 99.64) --
	(254.44,104.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,109.97) --
	(280.79,104.72) --
	(274.73,104.72) --
	(277.76,109.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,115.42) --
	(304.11,110.17) --
	(298.05,110.17) --
	(301.08,115.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,121.59) --
	(327.43,116.34) --
	(321.37,116.34) --
	(324.40,121.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,128.72) --
	(350.75,123.47) --
	(344.69,123.47) --
	(347.72,128.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,137.64) --
	(374.08,132.39) --
	(368.02,132.39) --
	(371.05,137.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,149.43) --
	(397.40,144.18) --
	(391.34,144.18) --
	(394.37,149.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,165.95) --
	(420.72,160.70) --
	(414.66,160.70) --
	(417.69,165.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,191.10) --
	(444.04,185.85) --
	(437.98,185.85) --
	(441.01,191.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,233.92) --
	(467.37,228.67) --
	(461.31,228.67) --
	(464.34,233.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,323.29) --
	(490.69,318.04) --
	(484.63,318.04) --
	(487.66,323.29);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,154.42) --
	(114.50, 90.28) --
	(137.82, 76.52) --
	(161.15, 73.35) --
	(184.47, 73.53) --
	(207.79, 75.12) --
	(231.11, 77.72) --
	(254.44, 80.83) --
	(277.76, 84.51) --
	(301.08, 88.79) --
	(324.40, 93.94) --
	(347.72,100.22) --
	(371.05,108.39) --
	(394.37,119.39) --
	(417.69,134.97) --
	(441.01,159.50) --
	(464.34,202.23) --
	(487.66,291.47) --
	(499.16,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,154.42) -- ( 94.36,154.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,151.24) -- ( 91.18,157.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 90.28) -- (117.68, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 87.10) -- (114.50, 93.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 76.52) -- (141.01, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 73.34) -- (137.82, 79.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.35) -- (164.33, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.17) -- (161.15, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.53) -- (187.65, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 70.35) -- (184.47, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.12) -- (210.97, 75.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 71.94) -- (207.79, 78.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 77.72) -- (234.30, 77.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 74.54) -- (231.11, 80.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 80.83) -- (257.62, 80.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 77.65) -- (254.44, 84.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 84.51) -- (280.94, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 81.33) -- (277.76, 87.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 88.79) -- (304.26, 88.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 85.60) -- (301.08, 91.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 93.94) -- (327.58, 93.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 90.76) -- (324.40, 97.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,100.22) -- (350.91,100.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 97.04) -- (347.72,103.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,108.39) -- (374.23,108.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,105.21) -- (371.05,111.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,119.39) -- (397.55,119.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,116.20) -- (394.37,122.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,134.97) -- (420.87,134.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,131.79) -- (417.69,138.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,159.50) -- (444.20,159.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,156.32) -- (441.01,162.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,202.23) -- (467.52,202.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,199.05) -- (464.34,205.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,291.47) -- (490.84,291.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,288.29) -- (487.66,294.65);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,215.77) --
	(114.50,114.44) --
	(137.82, 87.63) --
	(161.15, 77.91) --
	(184.47, 74.30) --
	(207.79, 73.35) --
	(231.11, 73.98) --
	(254.44, 75.58) --
	(277.76, 77.90) --
	(301.08, 80.92) --
	(324.40, 84.98) --
	(347.72, 90.07) --
	(371.05, 96.90) --
	(394.37,106.38) --
	(417.69,120.44) --
	(441.01,142.52) --
	(464.34,181.23) --
	(487.66,264.42) --
	(502.27,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,213.52) -- ( 93.43,218.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,218.02) -- ( 93.43,213.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,112.19) -- (116.75,116.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,116.69) -- (116.75,112.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 85.38) -- (140.07, 89.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 89.88) -- (140.07, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 75.66) -- (163.40, 80.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 80.16) -- (163.40, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.05) -- (186.72, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.55) -- (186.72, 72.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.10) -- (210.04, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.60) -- (210.04, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.73) -- (233.36, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.23) -- (233.36, 71.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.33) -- (256.69, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.83) -- (256.69, 73.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.65) -- (280.01, 80.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.15) -- (280.01, 75.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.67) -- (303.33, 83.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 83.17) -- (303.33, 78.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 82.73) -- (326.65, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.23) -- (326.65, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 87.82) -- (349.97, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 92.32) -- (349.97, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 94.65) -- (373.30, 99.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 99.15) -- (373.30, 94.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,104.13) -- (396.62,108.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,108.63) -- (396.62,104.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,118.19) -- (419.94,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,122.69) -- (419.94,118.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,140.27) -- (443.26,144.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,144.77) -- (443.26,140.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,178.98) -- (466.59,183.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,183.48) -- (466.59,178.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,262.17) -- (489.91,266.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,266.67) -- (489.91,262.17);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,288.32) --
	(114.50,144.02) --
	(137.82,103.88) --
	(161.15, 87.05) --
	(184.47, 79.03) --
	(207.79, 75.38) --
	(231.11, 73.58) --
	(254.44, 73.35) --
	(277.76, 74.06) --
	(301.08, 75.63) --
	(324.40, 78.20) --
	(347.72, 81.82) --
	(371.05, 87.08) --
	(394.37, 94.69) --
	(417.69,106.26) --
	(441.01,124.75) --
	(464.34,158.45) --
	(487.66,231.52) --
	(507.15,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,288.32) --
	( 91.18,291.51) --
	( 94.36,288.32) --
	( 91.18,285.14) --
	( 88.00,288.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,144.02) --
	(114.50,147.20) --
	(117.68,144.02) --
	(114.50,140.84) --
	(111.32,144.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,103.88) --
	(137.82,107.06) --
	(141.01,103.88) --
	(137.82,100.70) --
	(134.64,103.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 87.05) --
	(161.15, 90.23) --
	(164.33, 87.05) --
	(161.15, 83.87) --
	(157.96, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 79.03) --
	(184.47, 82.21) --
	(187.65, 79.03) --
	(184.47, 75.85) --
	(181.29, 79.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.38) --
	(207.79, 78.56) --
	(210.97, 75.38) --
	(207.79, 72.19) --
	(204.61, 75.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 73.58) --
	(231.11, 76.76) --
	(234.30, 73.58) --
	(231.11, 70.40) --
	(227.93, 73.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.35) --
	(254.44, 76.53) --
	(257.62, 73.35) --
	(254.44, 70.17) --
	(251.25, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.06) --
	(277.76, 77.24) --
	(280.94, 74.06) --
	(277.76, 70.87) --
	(274.58, 74.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.63) --
	(301.08, 78.81) --
	(304.26, 75.63) --
	(301.08, 72.45) --
	(297.90, 75.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.20) --
	(324.40, 81.38) --
	(327.58, 78.20) --
	(324.40, 75.01) --
	(321.22, 78.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 81.82) --
	(347.72, 85.00) --
	(350.91, 81.82) --
	(347.72, 78.64) --
	(344.54, 81.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 87.08) --
	(371.05, 90.26) --
	(374.23, 87.08) --
	(371.05, 83.90) --
	(367.86, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 94.69) --
	(394.37, 97.87) --
	(397.55, 94.69) --
	(394.37, 91.51) --
	(391.19, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,106.26) --
	(417.69,109.44) --
	(420.87,106.26) --
	(417.69,103.08) --
	(414.51,106.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,124.75) --
	(441.01,127.93) --
	(444.20,124.75) --
	(441.01,121.57) --
	(437.83,124.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,158.45) --
	(464.34,161.63) --
	(467.52,158.45) --
	(464.34,155.27) --
	(461.15,158.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,231.52) --
	(487.66,234.70) --
	(490.84,231.52) --
	(487.66,228.33) --
	(484.48,231.52);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,402.32) --
	(114.50,196.63) --
	(137.82,135.45) --
	(161.15,108.05) --
	(184.47, 93.27) --
	(207.79, 84.77) --
	(231.11, 79.53) --
	(254.44, 76.23) --
	(277.76, 74.38) --
	(301.08, 73.35) --
	(324.40, 73.37) --
	(347.72, 74.47) --
	(371.05, 76.69) --
	(394.37, 80.90) --
	(417.69, 87.86) --
	(441.01,100.14) --
	(464.34,124.10) --
	(487.66,178.40) --
	(510.98,363.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,398.82) --
	( 94.21,404.07) --
	( 88.15,404.07) --
	( 91.18,398.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,193.13) --
	(117.53,198.38) --
	(111.47,198.38) --
	(114.50,193.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,131.96) --
	(140.85,137.20) --
	(134.79,137.20) --
	(137.82,131.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,104.55) --
	(164.18,109.80) --
	(158.12,109.80) --
	(161.15,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 89.77) --
	(187.50, 95.02) --
	(181.44, 95.02) --
	(184.47, 89.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 81.27) --
	(210.82, 86.52) --
	(204.76, 86.52) --
	(207.79, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.03) --
	(234.14, 81.28) --
	(228.08, 81.28) --
	(231.11, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 72.73) --
	(257.47, 77.98) --
	(251.41, 77.98) --
	(254.44, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 70.88) --
	(280.79, 76.13) --
	(274.73, 76.13) --
	(277.76, 70.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.85) --
	(304.11, 75.10) --
	(298.05, 75.10) --
	(301.08, 69.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 69.87) --
	(327.43, 75.12) --
	(321.37, 75.12) --
	(324.40, 69.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 70.97) --
	(350.75, 76.22) --
	(344.69, 76.22) --
	(347.72, 70.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.19) --
	(374.08, 78.44) --
	(368.02, 78.44) --
	(371.05, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 77.40) --
	(397.40, 82.65) --
	(391.34, 82.65) --
	(394.37, 77.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 84.36) --
	(420.72, 89.61) --
	(414.66, 89.61) --
	(417.69, 84.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 96.64) --
	(444.04,101.89) --
	(437.98,101.89) --
	(441.01, 96.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,120.61) --
	(467.37,125.85) --
	(461.31,125.85) --
	(464.34,120.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,174.90) --
	(490.69,180.15) --
	(484.63,180.15) --
	(487.66,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,360.39) --
	(514.01,365.64) --
	(507.95,365.64) --
	(510.98,360.39);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.19,433.62) --
	(114.50,216.60) --
	(137.82,148.12) --
	(161.15,117.10) --
	(184.47,100.24) --
	(207.79, 89.97) --
	(231.11, 83.47) --
	(254.44, 79.07) --
	(277.76, 76.16) --
	(301.08, 74.20) --
	(324.40, 73.37) --
	(347.72, 73.35) --
	(371.05, 74.59) --
	(394.37, 77.21) --
	(417.69, 82.47) --
	(441.01, 92.52) --
	(464.34,112.26) --
	(487.66,158.81) --
	(510.98,320.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,214.35) rectangle (116.75,218.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,214.35) -- (116.75,218.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,218.85) -- (116.75,214.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,145.87) rectangle (140.07,150.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,145.87) -- (140.07,150.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,150.37) -- (140.07,145.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,114.85) rectangle (163.40,119.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,114.85) -- (163.40,119.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,119.35) -- (163.40,114.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 97.99) rectangle (186.72,102.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 97.99) -- (186.72,102.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,102.49) -- (186.72, 97.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 87.72) rectangle (210.04, 92.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 87.72) -- (210.04, 92.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 92.22) -- (210.04, 87.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 81.22) rectangle (233.36, 85.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 81.22) -- (233.36, 85.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 85.72) -- (233.36, 81.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 76.82) rectangle (256.69, 81.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 76.82) -- (256.69, 81.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 81.32) -- (256.69, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 73.91) rectangle (280.01, 78.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 73.91) -- (280.01, 78.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.41) -- (280.01, 73.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 71.95) rectangle (303.33, 76.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 71.95) -- (303.33, 76.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.45) -- (303.33, 71.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.12) rectangle (326.65, 75.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.12) -- (326.65, 75.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.62) -- (326.65, 71.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.10) rectangle (349.97, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.10) -- (349.97, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.60) -- (349.97, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.34) rectangle (373.30, 76.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.34) -- (373.30, 76.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.84) -- (373.30, 72.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.96) rectangle (396.62, 79.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.96) -- (396.62, 79.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.46) -- (396.62, 74.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 80.22) rectangle (419.94, 84.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 80.22) -- (419.94, 84.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 84.72) -- (419.94, 80.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 90.27) rectangle (443.26, 94.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 90.27) -- (443.26, 94.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 94.77) -- (443.26, 90.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,110.01) rectangle (466.59,114.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,110.01) -- (466.59,114.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,114.51) -- (466.59,110.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,156.56) rectangle (489.91,161.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,156.56) -- (489.91,161.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,161.06) -- (489.91,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,318.35) rectangle (513.23,322.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,318.35) -- (513.23,322.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,322.85) -- (513.23,318.35);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52,433.62) --
	(114.50,269.75) --
	(137.82,185.04) --
	(161.15,145.05) --
	(184.47,122.88) --
	(207.79,108.62) --
	(231.11, 98.83) --
	(254.44, 91.63) --
	(277.76, 86.31) --
	(301.08, 82.14) --
	(324.40, 78.74) --
	(347.72, 76.27) --
	(371.05, 74.31) --
	(394.37, 73.35) --
	(417.69, 73.65) --
	(441.01, 76.91) --
	(464.34, 85.21) --
	(487.66,109.22) --
	(510.98,204.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,267.50) -- (116.75,272.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,272.00) -- (116.75,267.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,269.75) -- (117.68,269.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,266.57) -- (114.50,272.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,182.79) -- (140.07,187.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,187.29) -- (140.07,182.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,185.04) -- (141.01,185.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,181.86) -- (137.82,188.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,142.80) -- (163.40,147.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,147.30) -- (163.40,142.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,145.05) -- (164.33,145.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,141.87) -- (161.15,148.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,120.63) -- (186.72,125.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,125.13) -- (186.72,120.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,122.88) -- (187.65,122.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,119.69) -- (184.47,126.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,106.37) -- (210.04,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,110.87) -- (210.04,106.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,108.62) -- (210.97,108.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,105.43) -- (207.79,111.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 96.58) -- (233.36,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,101.08) -- (233.36, 96.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 98.83) -- (234.30, 98.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 95.65) -- (231.11,102.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 89.38) -- (256.69, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 93.88) -- (256.69, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 91.63) -- (257.62, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 88.44) -- (254.44, 94.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 84.06) -- (280.01, 88.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 88.56) -- (280.01, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 86.31) -- (280.94, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 83.13) -- (277.76, 89.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.89) -- (303.33, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.39) -- (303.33, 79.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.14) -- (304.26, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 78.96) -- (301.08, 85.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.49) -- (326.65, 80.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 80.99) -- (326.65, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.74) -- (327.58, 78.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 75.55) -- (324.40, 81.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 74.02) -- (349.97, 78.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.52) -- (349.97, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 76.27) -- (350.91, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 73.08) -- (347.72, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.06) -- (373.30, 76.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.56) -- (373.30, 72.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.31) -- (374.23, 74.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.13) -- (371.05, 77.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.10) -- (396.62, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.60) -- (396.62, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.35) -- (397.55, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.17) -- (394.37, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.40) -- (419.94, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 75.90) -- (419.94, 71.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.65) -- (420.87, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.47) -- (417.69, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 74.66) -- (443.26, 79.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 79.16) -- (443.26, 74.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 76.91) -- (444.20, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 73.72) -- (441.01, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.96) -- (466.59, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 87.46) -- (466.59, 82.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 85.21) -- (467.52, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 82.03) -- (464.34, 88.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,106.97) -- (489.91,111.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,111.47) -- (489.91,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,109.22) -- (490.84,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,106.04) -- (487.66,112.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,202.02) -- (513.23,206.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,206.52) -- (513.23,202.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,204.27) -- (514.16,204.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,201.09) -- (510.98,207.45);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.79,433.62) --
	(114.50,290.07) --
	(137.82,200.38) --
	(161.15,157.77) --
	(184.47,133.44) --
	(207.79,117.90) --
	(231.11,107.13) --
	(254.44, 99.09) --
	(277.76, 92.79) --
	(301.08, 87.73) --
	(324.40, 83.57) --
	(347.72, 79.93) --
	(371.05, 76.95) --
	(394.37, 74.55) --
	(417.69, 73.17) --
	(441.01, 73.35) --
	(464.34, 77.34) --
	(487.66, 91.87) --
	(510.98,160.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,290.07) -- (117.68,290.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,286.89) -- (114.50,293.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,290.07) --
	(114.50,293.25) --
	(117.68,290.07) --
	(114.50,286.89) --
	(111.32,290.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,200.38) -- (141.01,200.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,197.20) -- (137.82,203.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,200.38) --
	(137.82,203.56) --
	(141.01,200.38) --
	(137.82,197.20) --
	(134.64,200.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,157.77) -- (164.33,157.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,154.58) -- (161.15,160.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,157.77) --
	(161.15,160.95) --
	(164.33,157.77) --
	(161.15,154.58) --
	(157.96,157.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,133.44) -- (187.65,133.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,130.26) -- (184.47,136.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,133.44) --
	(184.47,136.62) --
	(187.65,133.44) --
	(184.47,130.26) --
	(181.29,133.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,117.90) -- (210.97,117.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,114.72) -- (207.79,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,117.90) --
	(207.79,121.08) --
	(210.97,117.90) --
	(207.79,114.72) --
	(204.61,117.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,107.13) -- (234.30,107.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,103.95) -- (231.11,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,107.13) --
	(231.11,110.31) --
	(234.30,107.13) --
	(231.11,103.95) --
	(227.93,107.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 99.09) -- (257.62, 99.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 95.91) -- (254.44,102.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 99.09) --
	(254.44,102.27) --
	(257.62, 99.09) --
	(254.44, 95.91) --
	(251.25, 99.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 92.79) -- (280.94, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 89.61) -- (277.76, 95.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 92.79) --
	(277.76, 95.97) --
	(280.94, 92.79) --
	(277.76, 89.61) --
	(274.58, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.73) -- (304.26, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 84.55) -- (301.08, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.73) --
	(301.08, 90.91) --
	(304.26, 87.73) --
	(301.08, 84.55) --
	(297.90, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 83.57) -- (327.58, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 80.39) -- (324.40, 86.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 83.57) --
	(324.40, 86.75) --
	(327.58, 83.57) --
	(324.40, 80.39) --
	(321.22, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 79.93) -- (350.91, 79.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 76.75) -- (347.72, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 79.93) --
	(347.72, 83.12) --
	(350.91, 79.93) --
	(347.72, 76.75) --
	(344.54, 79.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.95) -- (374.23, 76.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.77) -- (371.05, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.95) --
	(371.05, 80.13) --
	(374.23, 76.95) --
	(371.05, 73.77) --
	(367.86, 76.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.55) -- (397.55, 74.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 71.37) -- (394.37, 77.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.55) --
	(394.37, 77.73) --
	(397.55, 74.55) --
	(394.37, 71.37) --
	(391.19, 74.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) -- (420.87, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 69.99) -- (417.69, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) --
	(417.69, 76.35) --
	(420.87, 73.17) --
	(417.69, 69.99) --
	(414.51, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.35) -- (444.20, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.17) -- (441.01, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.35) --
	(441.01, 76.53) --
	(444.20, 73.35) --
	(441.01, 70.17) --
	(437.83, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.34) -- (467.52, 77.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.15) -- (464.34, 80.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.34) --
	(464.34, 80.52) --
	(467.52, 77.34) --
	(464.34, 74.15) --
	(461.15, 77.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 91.87) -- (490.84, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 88.69) -- (487.66, 95.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 91.87) --
	(487.66, 95.05) --
	(490.84, 91.87) --
	(487.66, 88.69) --
	(484.48, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,160.15) -- (514.16,160.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,156.97) -- (510.98,163.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,160.15) --
	(510.98,163.33) --
	(514.16,160.15) --
	(510.98,156.97) --
	(507.80,160.15);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14,433.62) --
	(114.50,318.81) --
	(137.82,227.64) --
	(161.15,184.09) --
	(184.47,158.79) --
	(207.79,142.31) --
	(231.11,130.52) --
	(254.44,121.54) --
	(277.76,114.25) --
	(301.08,108.16) --
	(324.40,102.69) --
	(347.72, 97.84) --
	(371.05, 93.14) --
	(394.37, 88.51) --
	(417.69, 84.07) --
	(441.01, 79.40) --
	(464.34, 75.07) --
	(487.66, 73.35) --
	(510.98, 87.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,318.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,318.81) -- (116.75,318.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,316.56) -- (114.50,321.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,227.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,227.64) -- (140.07,227.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,225.39) -- (137.82,229.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,184.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,184.09) -- (163.40,184.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,181.84) -- (161.15,186.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,158.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,158.79) -- (186.72,158.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,156.54) -- (184.47,161.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,142.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,142.31) -- (210.04,142.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,140.06) -- (207.79,144.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,130.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,130.52) -- (233.36,130.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,128.27) -- (231.11,132.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,121.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,121.54) -- (256.69,121.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,119.29) -- (254.44,123.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,114.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,114.25) -- (280.01,114.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,112.00) -- (277.76,116.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,108.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,108.16) -- (303.33,108.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,105.91) -- (301.08,110.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,102.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,102.69) -- (326.65,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,100.44) -- (324.40,104.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 97.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 97.84) -- (349.97, 97.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 95.59) -- (347.72,100.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 93.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 93.14) -- (373.30, 93.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 90.89) -- (371.05, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 88.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 88.51) -- (396.62, 88.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 86.26) -- (394.37, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 84.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 84.07) -- (419.94, 84.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 81.82) -- (417.69, 86.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 79.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 79.40) -- (443.26, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.15) -- (441.01, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.07) -- (466.59, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 72.82) -- (464.34, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.35) -- (489.91, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.10) -- (487.66, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 87.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 87.02) -- (513.23, 87.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 84.77) -- (510.98, 89.27);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=10000_Score=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.12) -- ( 49.20,323.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.12) -- ( 43.20, 74.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,157.28) -- ( 43.20,157.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,240.44) -- ( 43.20,240.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,323.60) -- ( 43.20,323.60);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.64) {-1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,152.80) {-5e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,235.96) {0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,319.12) {5e-04};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 74.12) -- (552.96, 74.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,157.28) -- (552.96,157.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,240.44) -- (552.96,240.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,323.60) -- (552.96,323.60);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,240.44) --
	( 91.18,155.44) --
	(114.50,222.35) --
	(137.82,212.45) --
	(161.15,186.64) --
	(184.47,144.36) --
	(207.79,230.86) --
	(231.11,248.73) --
	(254.44,279.58) --
	(277.76,160.53) --
	(301.08,233.82) --
	(324.40,204.77) --
	(347.72,146.93) --
	(371.05,202.56) --
	(394.37,213.78) --
	(417.69,248.20) --
	(441.01,191.66) --
	(464.34,202.10) --
	(487.66,214.13) --
	(510.98,222.27) --
	(534.30,174.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,240.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,155.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,222.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,212.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,186.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,144.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,230.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,248.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,279.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,160.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,233.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,204.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,146.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,202.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,213.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,248.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,191.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,202.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,214.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,222.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,174.04) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,371.70) --
	( 91.18,195.38) --
	(114.50,240.44) --
	(137.82,152.41) --
	(161.15,181.09) --
	(184.47,293.59) --
	(207.79,249.08) --
	(231.11,152.57) --
	(254.44,271.42) --
	(277.76,246.45) --
	(301.08,202.53) --
	(324.40,187.14) --
	(347.72,216.54) --
	(371.05,267.74) --
	(394.37,266.12) --
	(417.69,227.53) --
	(441.01,200.09) --
	(464.34,229.83) --
	(487.66,243.37) --
	(510.98,236.50) --
	(534.30,230.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,375.20) --
	( 70.89,369.95) --
	( 64.83,369.95) --
	( 67.86,375.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,198.88) --
	( 94.21,193.63) --
	( 88.15,193.63) --
	( 91.18,198.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,243.94) --
	(117.53,238.69) --
	(111.47,238.69) --
	(114.50,243.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,155.91) --
	(140.85,150.66) --
	(134.79,150.66) --
	(137.82,155.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,184.59) --
	(164.18,179.34) --
	(158.12,179.34) --
	(161.15,184.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,297.09) --
	(187.50,291.84) --
	(181.44,291.84) --
	(184.47,297.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,252.58) --
	(210.82,247.33) --
	(204.76,247.33) --
	(207.79,252.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,156.07) --
	(234.14,150.82) --
	(228.08,150.82) --
	(231.11,156.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,274.92) --
	(257.47,269.67) --
	(251.41,269.67) --
	(254.44,274.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,249.95) --
	(280.79,244.70) --
	(274.73,244.70) --
	(277.76,249.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,206.03) --
	(304.11,200.78) --
	(298.05,200.78) --
	(301.08,206.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,190.64) --
	(327.43,185.39) --
	(321.37,185.39) --
	(324.40,190.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,220.04) --
	(350.75,214.80) --
	(344.69,214.80) --
	(347.72,220.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,271.24) --
	(374.08,265.99) --
	(368.02,265.99) --
	(371.05,271.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,269.62) --
	(397.40,264.37) --
	(391.34,264.37) --
	(394.37,269.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,231.03) --
	(420.72,225.78) --
	(414.66,225.78) --
	(417.69,231.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,203.59) --
	(444.04,198.34) --
	(437.98,198.34) --
	(441.01,203.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,233.33) --
	(467.37,228.08) --
	(461.31,228.08) --
	(464.34,233.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,246.87) --
	(490.69,241.62) --
	(484.63,241.62) --
	(487.66,246.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,240.00) --
	(514.01,234.75) --
	(507.95,234.75) --
	(510.98,240.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,234.06) --
	(537.33,228.81) --
	(531.27,228.81) --
	(534.30,234.06);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,314.59) --
	( 91.18, 73.17) --
	(114.50,209.92) --
	(137.82,276.84) --
	(161.15,240.44) --
	(184.47,134.54) --
	(207.79,229.21) --
	(231.11,194.85) --
	(254.44,202.89) --
	(277.76,261.43) --
	(301.08,246.17) --
	(324.40,198.94) --
	(347.72,261.02) --
	(371.05,234.09) --
	(394.37,268.22) --
	(417.69,215.92) --
	(441.01,202.62) --
	(464.34,249.04) --
	(487.66,184.45) --
	(510.98,202.44) --
	(534.30,223.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,314.59) -- ( 71.04,314.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,311.40) -- ( 67.86,317.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 73.17) -- ( 94.36, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 69.99) -- ( 91.18, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,209.92) -- (117.68,209.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,206.74) -- (114.50,213.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,276.84) -- (141.01,276.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,273.66) -- (137.82,280.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,240.44) -- (164.33,240.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,237.26) -- (161.15,243.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,134.54) -- (187.65,134.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,131.36) -- (184.47,137.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,229.21) -- (210.97,229.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,226.03) -- (207.79,232.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,194.85) -- (234.30,194.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,191.67) -- (231.11,198.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,202.89) -- (257.62,202.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,199.71) -- (254.44,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,261.43) -- (280.94,261.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,258.25) -- (277.76,264.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,246.17) -- (304.26,246.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,242.99) -- (301.08,249.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,198.94) -- (327.58,198.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,195.76) -- (324.40,202.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,261.02) -- (350.91,261.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,257.84) -- (347.72,264.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,234.09) -- (374.23,234.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,230.91) -- (371.05,237.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,268.22) -- (397.55,268.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,265.04) -- (394.37,271.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,215.92) -- (420.87,215.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,212.74) -- (417.69,219.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,202.62) -- (444.20,202.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,199.44) -- (441.01,205.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,249.04) -- (467.52,249.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,245.86) -- (464.34,252.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,184.45) -- (490.84,184.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,181.27) -- (487.66,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,202.44) -- (514.16,202.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,199.26) -- (510.98,205.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,223.29) -- (537.48,223.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,220.11) -- (534.30,226.47);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,247.33) --
	( 91.18,282.56) --
	(114.50,155.50) --
	(137.82,196.67) --
	(161.15,225.74) --
	(184.47,227.58) --
	(207.79,240.44) --
	(231.11,224.51) --
	(254.44,252.87) --
	(277.76,244.24) --
	(301.08,291.08) --
	(324.40,227.24) --
	(347.72,288.33) --
	(371.05,349.79) --
	(394.37,246.89) --
	(417.69,230.00) --
	(441.01,226.76) --
	(464.34,229.04) --
	(487.66,301.03) --
	(510.98,206.42) --
	(534.30,240.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,245.08) -- ( 70.11,249.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,249.58) -- ( 70.11,245.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,280.31) -- ( 93.43,284.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,284.81) -- ( 93.43,280.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,153.25) -- (116.75,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,157.75) -- (116.75,153.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,194.42) -- (140.07,198.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,198.92) -- (140.07,194.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,223.49) -- (163.40,227.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,227.99) -- (163.40,223.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,225.33) -- (186.72,229.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,229.83) -- (186.72,225.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,238.19) -- (210.04,242.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,242.69) -- (210.04,238.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,222.26) -- (233.36,226.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,226.76) -- (233.36,222.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,250.62) -- (256.69,255.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,255.12) -- (256.69,250.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,241.99) -- (280.01,246.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,246.49) -- (280.01,241.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,288.83) -- (303.33,293.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,293.33) -- (303.33,288.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,224.99) -- (326.65,229.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,229.49) -- (326.65,224.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,286.08) -- (349.97,290.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,290.58) -- (349.97,286.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,347.54) -- (373.30,352.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,352.04) -- (373.30,347.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,244.64) -- (396.62,249.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,249.14) -- (396.62,244.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,227.75) -- (419.94,232.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,232.25) -- (419.94,227.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,224.51) -- (443.26,229.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,229.01) -- (443.26,224.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,226.79) -- (466.59,231.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,231.29) -- (466.59,226.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,298.78) -- (489.91,303.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,303.28) -- (489.91,298.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,204.17) -- (513.23,208.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,208.67) -- (513.23,204.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,237.82) -- (536.55,242.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,242.32) -- (536.55,237.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,324.35) --
	( 91.18,261.72) --
	(114.50,283.96) --
	(137.82,223.82) --
	(161.15,289.92) --
	(184.47,313.30) --
	(207.79,235.88) --
	(231.11,245.62) --
	(254.44,240.44) --
	(277.76,231.99) --
	(301.08,259.78) --
	(324.40,289.24) --
	(347.72,269.75) --
	(371.05,178.58) --
	(394.37,244.71) --
	(417.69,190.41) --
	(441.01,216.08) --
	(464.34,212.27) --
	(487.66,272.94) --
	(510.98,230.70) --
	(534.30,313.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,324.35) --
	( 67.86,327.53) --
	( 71.04,324.35) --
	( 67.86,321.17) --
	( 64.68,324.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,261.72) --
	( 91.18,264.90) --
	( 94.36,261.72) --
	( 91.18,258.54) --
	( 88.00,261.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,283.96) --
	(114.50,287.14) --
	(117.68,283.96) --
	(114.50,280.78) --
	(111.32,283.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,223.82) --
	(137.82,227.00) --
	(141.01,223.82) --
	(137.82,220.64) --
	(134.64,223.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,289.92) --
	(161.15,293.10) --
	(164.33,289.92) --
	(161.15,286.74) --
	(157.96,289.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,313.30) --
	(184.47,316.48) --
	(187.65,313.30) --
	(184.47,310.12) --
	(181.29,313.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,235.88) --
	(207.79,239.06) --
	(210.97,235.88) --
	(207.79,232.70) --
	(204.61,235.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,245.62) --
	(231.11,248.80) --
	(234.30,245.62) --
	(231.11,242.44) --
	(227.93,245.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,240.44) --
	(254.44,243.62) --
	(257.62,240.44) --
	(254.44,237.26) --
	(251.25,240.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,231.99) --
	(277.76,235.17) --
	(280.94,231.99) --
	(277.76,228.81) --
	(274.58,231.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,259.78) --
	(301.08,262.96) --
	(304.26,259.78) --
	(301.08,256.60) --
	(297.90,259.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,289.24) --
	(324.40,292.42) --
	(327.58,289.24) --
	(324.40,286.06) --
	(321.22,289.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,269.75) --
	(347.72,272.93) --
	(350.91,269.75) --
	(347.72,266.57) --
	(344.54,269.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,178.58) --
	(371.05,181.76) --
	(374.23,178.58) --
	(371.05,175.39) --
	(367.86,178.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,244.71) --
	(394.37,247.89) --
	(397.55,244.71) --
	(394.37,241.53) --
	(391.19,244.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,190.41) --
	(417.69,193.59) --
	(420.87,190.41) --
	(417.69,187.23) --
	(414.51,190.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,216.08) --
	(441.01,219.26) --
	(444.20,216.08) --
	(441.01,212.90) --
	(437.83,216.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,212.27) --
	(464.34,215.45) --
	(467.52,212.27) --
	(464.34,209.09) --
	(461.15,212.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,272.94) --
	(487.66,276.12) --
	(490.84,272.94) --
	(487.66,269.76) --
	(484.48,272.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,230.70) --
	(510.98,233.88) --
	(514.16,230.70) --
	(510.98,227.51) --
	(507.80,230.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,313.87) --
	(534.30,317.05) --
	(537.48,313.87) --
	(534.30,310.69) --
	(531.12,313.87);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,219.38) --
	( 91.18,151.47) --
	(114.50,231.49) --
	(137.82,183.85) --
	(161.15,210.92) --
	(184.47,190.78) --
	(207.79,172.19) --
	(231.11,152.47) --
	(254.44,224.29) --
	(277.76,164.84) --
	(301.08,240.44) --
	(324.40,255.13) --
	(347.72,209.68) --
	(371.05,219.79) --
	(394.37,200.51) --
	(417.69,257.82) --
	(441.01,154.53) --
	(464.34,143.69) --
	(487.66,222.91) --
	(510.98,149.74) --
	(534.30,180.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,215.88) --
	( 70.89,221.13) --
	( 64.83,221.13) --
	( 67.86,215.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,147.97) --
	( 94.21,153.22) --
	( 88.15,153.22) --
	( 91.18,147.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,227.99) --
	(117.53,233.24) --
	(111.47,233.24) --
	(114.50,227.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,180.35) --
	(140.85,185.60) --
	(134.79,185.60) --
	(137.82,180.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,207.42) --
	(164.18,212.67) --
	(158.12,212.67) --
	(161.15,207.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,187.28) --
	(187.50,192.53) --
	(181.44,192.53) --
	(184.47,187.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,168.70) --
	(210.82,173.94) --
	(204.76,173.94) --
	(207.79,168.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,148.98) --
	(234.14,154.22) --
	(228.08,154.22) --
	(231.11,148.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,220.79) --
	(257.47,226.04) --
	(251.41,226.04) --
	(254.44,220.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,161.35) --
	(280.79,166.59) --
	(274.73,166.59) --
	(277.76,161.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,236.94) --
	(304.11,242.19) --
	(298.05,242.19) --
	(301.08,236.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,251.63) --
	(327.43,256.88) --
	(321.37,256.88) --
	(324.40,251.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,206.18) --
	(350.75,211.43) --
	(344.69,211.43) --
	(347.72,206.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,216.29) --
	(374.08,221.54) --
	(368.02,221.54) --
	(371.05,216.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,197.01) --
	(397.40,202.26) --
	(391.34,202.26) --
	(394.37,197.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,254.32) --
	(420.72,259.57) --
	(414.66,259.57) --
	(417.69,254.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,151.04) --
	(444.04,156.28) --
	(437.98,156.28) --
	(441.01,151.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,140.19) --
	(467.37,145.44) --
	(461.31,145.44) --
	(464.34,140.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,219.41) --
	(490.69,224.66) --
	(484.63,224.66) --
	(487.66,219.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,146.24) --
	(514.01,151.49) --
	(507.95,151.49) --
	(510.98,146.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,177.12) --
	(537.33,182.37) --
	(531.27,182.37) --
	(534.30,177.12);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,219.30) --
	( 91.18,243.98) --
	(114.50,181.83) --
	(137.82,231.37) --
	(161.15,209.84) --
	(184.47,233.53) --
	(207.79,150.33) --
	(231.11,160.37) --
	(254.44,149.76) --
	(277.76,178.52) --
	(301.08,206.58) --
	(324.40,216.63) --
	(347.72,240.44) --
	(371.05,144.54) --
	(394.37,225.04) --
	(417.69,261.61) --
	(441.01,149.17) --
	(464.34,220.41) --
	(487.66,232.60) --
	(510.98,136.54) --
	(534.30,239.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,217.05) rectangle ( 70.11,221.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,217.05) -- ( 70.11,221.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,221.55) -- ( 70.11,217.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,241.73) rectangle ( 93.43,246.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,241.73) -- ( 93.43,246.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,246.23) -- ( 93.43,241.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,179.58) rectangle (116.75,184.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,179.58) -- (116.75,184.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,184.08) -- (116.75,179.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,229.12) rectangle (140.07,233.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,229.12) -- (140.07,233.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,233.62) -- (140.07,229.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,207.59) rectangle (163.40,212.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,207.59) -- (163.40,212.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,212.09) -- (163.40,207.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,231.28) rectangle (186.72,235.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,231.28) -- (186.72,235.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,235.78) -- (186.72,231.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,148.08) rectangle (210.04,152.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,148.08) -- (210.04,152.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,152.58) -- (210.04,148.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,158.12) rectangle (233.36,162.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,158.12) -- (233.36,162.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,162.62) -- (233.36,158.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,147.51) rectangle (256.69,152.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,147.51) -- (256.69,152.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,152.01) -- (256.69,147.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,176.27) rectangle (280.01,180.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,176.27) -- (280.01,180.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,180.77) -- (280.01,176.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,204.33) rectangle (303.33,208.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,204.33) -- (303.33,208.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,208.83) -- (303.33,204.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,214.38) rectangle (326.65,218.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,214.38) -- (326.65,218.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,218.88) -- (326.65,214.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,238.19) rectangle (349.97,242.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,238.19) -- (349.97,242.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,242.69) -- (349.97,238.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,142.29) rectangle (373.30,146.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,142.29) -- (373.30,146.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,146.79) -- (373.30,142.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,222.79) rectangle (396.62,227.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,222.79) -- (396.62,227.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,227.29) -- (396.62,222.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,259.36) rectangle (419.94,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,259.36) -- (419.94,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,263.86) -- (419.94,259.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,146.92) rectangle (443.26,151.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,146.92) -- (443.26,151.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,151.42) -- (443.26,146.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,218.16) rectangle (466.59,222.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,218.16) -- (466.59,222.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,222.66) -- (466.59,218.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,230.35) rectangle (489.91,234.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,230.35) -- (489.91,234.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,234.85) -- (489.91,230.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,134.29) rectangle (513.23,138.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,134.29) -- (513.23,138.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,138.79) -- (513.23,134.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,237.07) rectangle (536.55,241.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,237.07) -- (536.55,241.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,241.57) -- (536.55,237.07);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,246.26) --
	( 91.18,207.95) --
	(114.50,204.26) --
	(137.82,243.18) --
	(161.15,316.10) --
	(184.47,225.52) --
	(207.79,233.89) --
	(231.11,178.99) --
	(254.44,199.95) --
	(277.76,195.12) --
	(301.08,246.38) --
	(324.40,215.84) --
	(347.72,191.82) --
	(371.05,231.26) --
	(394.37,240.44) --
	(417.69,278.17) --
	(441.01,159.54) --
	(464.34,249.48) --
	(487.66,267.93) --
	(510.98,280.00) --
	(534.30,314.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,244.01) -- ( 70.11,248.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,248.51) -- ( 70.11,244.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,246.26) -- ( 71.04,246.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,243.08) -- ( 67.86,249.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,205.70) -- ( 93.43,210.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,210.20) -- ( 93.43,205.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,207.95) -- ( 94.36,207.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,204.77) -- ( 91.18,211.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,202.01) -- (116.75,206.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,206.51) -- (116.75,202.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,204.26) -- (117.68,204.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,201.08) -- (114.50,207.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,240.93) -- (140.07,245.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,245.43) -- (140.07,240.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,243.18) -- (141.01,243.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,240.00) -- (137.82,246.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,313.85) -- (163.40,318.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,318.35) -- (163.40,313.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,316.10) -- (164.33,316.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,312.92) -- (161.15,319.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,223.27) -- (186.72,227.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,227.77) -- (186.72,223.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,225.52) -- (187.65,225.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,222.34) -- (184.47,228.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,231.64) -- (210.04,236.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,236.14) -- (210.04,231.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,233.89) -- (210.97,233.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,230.71) -- (207.79,237.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,176.74) -- (233.36,181.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,181.24) -- (233.36,176.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,178.99) -- (234.30,178.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,175.81) -- (231.11,182.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,197.70) -- (256.69,202.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,202.20) -- (256.69,197.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,199.95) -- (257.62,199.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,196.77) -- (254.44,203.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,192.87) -- (280.01,197.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,197.37) -- (280.01,192.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,195.12) -- (280.94,195.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,191.94) -- (277.76,198.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,244.13) -- (303.33,248.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,248.63) -- (303.33,244.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,246.38) -- (304.26,246.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,243.20) -- (301.08,249.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,213.59) -- (326.65,218.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,218.09) -- (326.65,213.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,215.84) -- (327.58,215.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,212.66) -- (324.40,219.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,189.57) -- (349.97,194.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,194.07) -- (349.97,189.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,191.82) -- (350.91,191.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,188.63) -- (347.72,195.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,229.01) -- (373.30,233.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,233.51) -- (373.30,229.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,231.26) -- (374.23,231.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,228.08) -- (371.05,234.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,238.19) -- (396.62,242.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,242.69) -- (396.62,238.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,240.44) -- (397.55,240.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,237.26) -- (394.37,243.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,275.92) -- (419.94,280.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,280.42) -- (419.94,275.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,278.17) -- (420.87,278.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,274.99) -- (417.69,281.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,157.29) -- (443.26,161.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,161.79) -- (443.26,157.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,159.54) -- (444.20,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,156.36) -- (441.01,162.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,247.23) -- (466.59,251.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,251.73) -- (466.59,247.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,249.48) -- (467.52,249.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,246.30) -- (464.34,252.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,265.68) -- (489.91,270.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,270.18) -- (489.91,265.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,267.93) -- (490.84,267.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,264.75) -- (487.66,271.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,277.75) -- (513.23,282.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,282.25) -- (513.23,277.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,280.00) -- (514.16,280.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,276.81) -- (510.98,283.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,312.60) -- (536.55,317.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,317.10) -- (536.55,312.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,314.85) -- (537.48,314.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,311.66) -- (534.30,318.03);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,250.02) --
	( 91.18,329.14) --
	(114.50,306.32) --
	(137.82,372.45) --
	(161.15,343.86) --
	(184.47,355.56) --
	(207.79,291.32) --
	(231.11,331.03) --
	(254.44,272.85) --
	(277.76,287.64) --
	(301.08,311.95) --
	(324.40,322.90) --
	(347.72,289.57) --
	(371.05,313.96) --
	(394.37,367.29) --
	(417.69,298.66) --
	(441.01,240.44) --
	(464.34,283.91) --
	(487.66,353.86) --
	(510.98,279.71) --
	(534.30,287.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,250.02) -- ( 71.04,250.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,246.84) -- ( 67.86,253.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,250.02) --
	( 67.86,253.20) --
	( 71.04,250.02) --
	( 67.86,246.84) --
	( 64.68,250.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,329.14) -- ( 94.36,329.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,325.96) -- ( 91.18,332.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,329.14) --
	( 91.18,332.33) --
	( 94.36,329.14) --
	( 91.18,325.96) --
	( 88.00,329.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,306.32) -- (117.68,306.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,303.13) -- (114.50,309.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,306.32) --
	(114.50,309.50) --
	(117.68,306.32) --
	(114.50,303.13) --
	(111.32,306.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,372.45) -- (141.01,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,369.27) -- (137.82,375.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,372.45) --
	(137.82,375.63) --
	(141.01,372.45) --
	(137.82,369.27) --
	(134.64,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,343.86) -- (164.33,343.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,340.68) -- (161.15,347.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,343.86) --
	(161.15,347.04) --
	(164.33,343.86) --
	(161.15,340.68) --
	(157.96,343.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,355.56) -- (187.65,355.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,352.37) -- (184.47,358.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,355.56) --
	(184.47,358.74) --
	(187.65,355.56) --
	(184.47,352.37) --
	(181.29,355.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,291.32) -- (210.97,291.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,288.14) -- (207.79,294.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,291.32) --
	(207.79,294.50) --
	(210.97,291.32) --
	(207.79,288.14) --
	(204.61,291.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,331.03) -- (234.30,331.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,327.85) -- (231.11,334.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,331.03) --
	(231.11,334.21) --
	(234.30,331.03) --
	(231.11,327.85) --
	(227.93,331.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,272.85) -- (257.62,272.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,269.67) -- (254.44,276.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,272.85) --
	(254.44,276.03) --
	(257.62,272.85) --
	(254.44,269.67) --
	(251.25,272.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,287.64) -- (280.94,287.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,284.46) -- (277.76,290.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,287.64) --
	(277.76,290.83) --
	(280.94,287.64) --
	(277.76,284.46) --
	(274.58,287.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,311.95) -- (304.26,311.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,308.77) -- (301.08,315.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,311.95) --
	(301.08,315.14) --
	(304.26,311.95) --
	(301.08,308.77) --
	(297.90,311.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,322.90) -- (327.58,322.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,319.72) -- (324.40,326.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,322.90) --
	(324.40,326.08) --
	(327.58,322.90) --
	(324.40,319.72) --
	(321.22,322.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,289.57) -- (350.91,289.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,286.39) -- (347.72,292.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,289.57) --
	(347.72,292.75) --
	(350.91,289.57) --
	(347.72,286.39) --
	(344.54,289.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,313.96) -- (374.23,313.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,310.77) -- (371.05,317.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,313.96) --
	(371.05,317.14) --
	(374.23,313.96) --
	(371.05,310.77) --
	(367.86,313.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,367.29) -- (397.55,367.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,364.11) -- (394.37,370.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,367.29) --
	(394.37,370.47) --
	(397.55,367.29) --
	(394.37,364.11) --
	(391.19,367.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,298.66) -- (420.87,298.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,295.47) -- (417.69,301.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,298.66) --
	(417.69,301.84) --
	(420.87,298.66) --
	(417.69,295.47) --
	(414.51,298.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,240.44) -- (444.20,240.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,237.26) -- (441.01,243.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,240.44) --
	(441.01,243.62) --
	(444.20,240.44) --
	(441.01,237.26) --
	(437.83,240.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,283.91) -- (467.52,283.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,280.73) -- (464.34,287.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,283.91) --
	(464.34,287.09) --
	(467.52,283.91) --
	(464.34,280.73) --
	(461.15,283.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,353.86) -- (490.84,353.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,350.68) -- (487.66,357.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,353.86) --
	(487.66,357.04) --
	(490.84,353.86) --
	(487.66,350.68) --
	(484.48,353.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,279.71) -- (514.16,279.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,276.53) -- (510.98,282.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,279.71) --
	(510.98,282.89) --
	(514.16,279.71) --
	(510.98,276.53) --
	(507.80,279.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,287.28) -- (537.48,287.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,284.10) -- (534.30,290.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,287.28) --
	(534.30,290.47) --
	(537.48,287.28) --
	(534.30,284.10) --
	(531.12,287.28);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,221.18) --
	( 91.18,217.82) --
	(114.50,223.46) --
	(137.82,179.98) --
	(161.15,174.60) --
	(184.47,233.84) --
	(207.79,203.56) --
	(231.11,222.38) --
	(254.44,198.56) --
	(277.76,123.18) --
	(301.08,215.41) --
	(324.40,317.73) --
	(347.72,206.27) --
	(371.05,177.08) --
	(394.37,211.96) --
	(417.69,116.26) --
	(441.01,183.93) --
	(464.34,291.68) --
	(487.66,240.44) --
	(510.98,229.70) --
	(534.30,258.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,221.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,221.18) -- ( 70.11,221.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,218.93) -- ( 67.86,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,217.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,217.82) -- ( 93.43,217.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,215.57) -- ( 91.18,220.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,223.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,223.46) -- (116.75,223.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,221.21) -- (114.50,225.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,179.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,179.98) -- (140.07,179.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,177.73) -- (137.82,182.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,174.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,174.60) -- (163.40,174.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,172.35) -- (161.15,176.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,233.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,233.84) -- (186.72,233.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,231.59) -- (184.47,236.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,203.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,203.56) -- (210.04,203.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,201.31) -- (207.79,205.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,222.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,222.38) -- (233.36,222.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,220.13) -- (231.11,224.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,198.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,198.56) -- (256.69,198.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,196.31) -- (254.44,200.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,123.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,123.18) -- (280.01,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,120.93) -- (277.76,125.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,215.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,215.41) -- (303.33,215.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,213.16) -- (301.08,217.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,317.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,317.73) -- (326.65,317.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,315.48) -- (324.40,319.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,206.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,206.27) -- (349.97,206.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,204.02) -- (347.72,208.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,177.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,177.08) -- (373.30,177.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,174.83) -- (371.05,179.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,211.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,211.96) -- (396.62,211.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,209.71) -- (394.37,214.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,116.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,116.26) -- (419.94,116.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,114.01) -- (417.69,118.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,183.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,183.93) -- (443.26,183.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,181.68) -- (441.01,186.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,291.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,291.68) -- (466.59,291.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,289.43) -- (464.34,293.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,240.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,240.44) -- (489.91,240.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,238.19) -- (487.66,242.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,229.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,229.70) -- (513.23,229.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,227.45) -- (510.98,231.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,258.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,258.93) -- (536.55,258.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,256.68) -- (534.30,261.18);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,231.61) --
	( 91.18,219.23) --
	(114.50,233.17) --
	(137.82,195.63) --
	(161.15,225.22) --
	(184.47,231.26) --
	(207.79,218.55) --
	(231.11,160.02) --
	(254.44,215.09) --
	(277.76,112.90) --
	(301.08,115.12) --
	(324.40,236.55) --
	(347.72,178.84) --
	(371.05,301.58) --
	(394.37,188.89) --
	(417.69,159.66) --
	(441.01,268.67) --
	(464.34,320.77) --
	(487.66,206.10) --
	(510.98,130.41) --
	(534.30,240.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,228.11) --
	( 70.89,234.24) --
	( 64.83,234.24) --
	( 67.86,228.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,235.11) --
	( 70.89,228.99) --
	( 64.83,228.99) --
	( 67.86,235.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,215.73) --
	( 94.21,221.85) --
	( 88.15,221.85) --
	( 91.18,215.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,222.73) --
	( 94.21,216.60) --
	( 88.15,216.60) --
	( 91.18,222.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,229.67) --
	(117.53,235.80) --
	(111.47,235.80) --
	(114.50,229.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,236.67) --
	(117.53,230.55) --
	(111.47,230.55) --
	(114.50,236.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,192.13) --
	(140.85,198.25) --
	(134.79,198.25) --
	(137.82,192.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,199.13) --
	(140.85,193.00) --
	(134.79,193.00) --
	(137.82,199.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,221.73) --
	(164.18,227.85) --
	(158.12,227.85) --
	(161.15,221.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,228.72) --
	(164.18,222.60) --
	(158.12,222.60) --
	(161.15,228.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,227.76) --
	(187.50,233.88) --
	(181.44,233.88) --
	(184.47,227.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,234.76) --
	(187.50,228.63) --
	(181.44,228.63) --
	(184.47,234.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,215.05) --
	(210.82,221.17) --
	(204.76,221.17) --
	(207.79,215.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,222.04) --
	(210.82,215.92) --
	(204.76,215.92) --
	(207.79,222.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,156.52) --
	(234.14,162.64) --
	(228.08,162.64) --
	(231.11,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,163.52) --
	(234.14,157.39) --
	(228.08,157.39) --
	(231.11,163.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,211.59) --
	(257.47,217.71) --
	(251.41,217.71) --
	(254.44,211.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,218.59) --
	(257.47,212.47) --
	(251.41,212.47) --
	(254.44,218.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,109.40) --
	(280.79,115.53) --
	(274.73,115.53) --
	(277.76,109.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,116.40) --
	(280.79,110.28) --
	(274.73,110.28) --
	(277.76,116.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,111.62) --
	(304.11,117.74) --
	(298.05,117.74) --
	(301.08,111.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,118.62) --
	(304.11,112.49) --
	(298.05,112.49) --
	(301.08,118.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,233.06) --
	(327.43,239.18) --
	(321.37,239.18) --
	(324.40,233.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,240.05) --
	(327.43,233.93) --
	(321.37,233.93) --
	(324.40,240.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,175.34) --
	(350.75,181.47) --
	(344.69,181.47) --
	(347.72,175.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,182.34) --
	(350.75,176.22) --
	(344.69,176.22) --
	(347.72,182.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,298.08) --
	(374.08,304.20) --
	(368.02,304.20) --
	(371.05,298.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,305.07) --
	(374.08,298.95) --
	(368.02,298.95) --
	(371.05,305.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,185.39) --
	(397.40,191.51) --
	(391.34,191.51) --
	(394.37,185.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,192.38) --
	(397.40,186.26) --
	(391.34,186.26) --
	(394.37,192.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,156.16) --
	(420.72,162.29) --
	(414.66,162.29) --
	(417.69,156.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,163.16) --
	(420.72,157.04) --
	(414.66,157.04) --
	(417.69,163.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,265.17) --
	(444.04,271.29) --
	(437.98,271.29) --
	(441.01,265.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,272.17) --
	(444.04,266.04) --
	(437.98,266.04) --
	(441.01,272.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,317.27) --
	(467.37,323.39) --
	(461.31,323.39) --
	(464.34,317.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,324.27) --
	(467.37,318.14) --
	(461.31,318.14) --
	(464.34,324.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,202.60) --
	(490.69,208.72) --
	(484.63,208.72) --
	(487.66,202.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,209.60) --
	(490.69,203.47) --
	(484.63,203.47) --
	(487.66,209.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,126.91) --
	(514.01,133.03) --
	(507.95,133.03) --
	(510.98,126.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,133.91) --
	(514.01,127.79) --
	(507.95,127.79) --
	(510.98,133.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,236.94) --
	(537.33,243.06) --
	(531.27,243.06) --
	(534.30,236.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,243.94) --
	(537.33,237.82) --
	(531.27,237.82) --
	(534.30,243.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=10000_Score=8.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.60) -- ( 49.20,376.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.60) -- ( 43.20, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.08) -- ( 43.20,124.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,174.56) -- ( 43.20,174.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.04) -- ( 43.20,225.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,275.52) -- ( 43.20,275.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,326.00) -- ( 43.20,326.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,376.48) -- ( 43.20,376.48);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.12) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,119.60) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,170.08) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,220.56) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,271.04) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,321.53) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,372.01) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.60) -- (552.96, 73.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,124.08) -- (552.96,124.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,174.56) -- (552.96,174.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,225.04) -- (552.96,225.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,275.52) -- (552.96,275.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,326.00) -- (552.96,326.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,376.48) -- (552.96,376.48);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.60) --
	( 91.18, 82.57) --
	(114.50, 90.44) --
	(137.82, 98.40) --
	(161.15,106.32) --
	(184.47,115.46) --
	(207.79,124.47) --
	(231.11,134.02) --
	(254.44,143.88) --
	(277.76,154.12) --
	(301.08,165.37) --
	(324.40,177.44) --
	(347.72,190.13) --
	(371.05,203.91) --
	(394.37,218.62) --
	(417.69,234.69) --
	(441.01,252.95) --
	(464.34,273.30) --
	(487.66,296.77) --
	(510.98,325.90) --
	(534.30,371.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 82.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 90.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 98.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,106.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,115.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,124.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,134.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,143.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,154.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,165.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,177.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,190.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,203.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,218.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,234.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,252.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,273.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,296.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,325.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,371.80) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 86.35) --
	( 91.18, 74.33) --
	(114.50, 73.60) --
	(137.82, 74.99) --
	(161.15, 77.64) --
	(184.47, 81.62) --
	(207.79, 86.16) --
	(231.11, 91.75) --
	(254.44, 97.87) --
	(277.76,104.77) --
	(301.08,112.76) --
	(324.40,121.28) --
	(347.72,130.30) --
	(371.05,140.53) --
	(394.37,152.33) --
	(417.69,164.95) --
	(441.01,179.07) --
	(464.34,195.30) --
	(487.66,214.84) --
	(510.98,239.12) --
	(534.30,278.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 89.84) --
	( 70.89, 84.60) --
	( 64.83, 84.60) --
	( 67.86, 89.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.83) --
	( 94.21, 72.58) --
	( 88.15, 72.58) --
	( 91.18, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.10) --
	(117.53, 71.85) --
	(111.47, 71.85) --
	(114.50, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.49) --
	(140.85, 73.24) --
	(134.79, 73.24) --
	(137.82, 78.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.14) --
	(164.18, 75.89) --
	(158.12, 75.89) --
	(161.15, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 85.12) --
	(187.50, 79.87) --
	(181.44, 79.87) --
	(184.47, 85.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 89.66) --
	(210.82, 84.41) --
	(204.76, 84.41) --
	(207.79, 89.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 95.25) --
	(234.14, 90.00) --
	(228.08, 90.00) --
	(231.11, 95.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,101.36) --
	(257.47, 96.12) --
	(251.41, 96.12) --
	(254.44,101.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,108.27) --
	(280.79,103.02) --
	(274.73,103.02) --
	(277.76,108.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,116.26) --
	(304.11,111.01) --
	(298.05,111.01) --
	(301.08,116.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,124.78) --
	(327.43,119.53) --
	(321.37,119.53) --
	(324.40,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,133.80) --
	(350.75,128.55) --
	(344.69,128.55) --
	(347.72,133.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,144.03) --
	(374.08,138.78) --
	(368.02,138.78) --
	(371.05,144.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,155.82) --
	(397.40,150.58) --
	(391.34,150.58) --
	(394.37,155.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,168.44) --
	(420.72,163.20) --
	(414.66,163.20) --
	(417.69,168.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,182.57) --
	(444.04,177.32) --
	(437.98,177.32) --
	(441.01,182.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,198.79) --
	(467.37,193.55) --
	(461.31,193.55) --
	(464.34,198.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,218.34) --
	(490.69,213.09) --
	(484.63,213.09) --
	(487.66,218.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,242.61) --
	(514.01,237.37) --
	(507.95,237.37) --
	(510.98,242.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,282.47) --
	(537.33,277.22) --
	(531.27,277.22) --
	(534.30,282.47);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,105.52) --
	( 91.18, 85.80) --
	(114.50, 77.79) --
	(137.82, 74.71) --
	(161.15, 73.60) --
	(184.47, 73.17) --
	(207.79, 74.35) --
	(231.11, 76.63) --
	(254.44, 79.19) --
	(277.76, 83.28) --
	(301.08, 87.59) --
	(324.40, 92.78) --
	(347.72, 99.02) --
	(371.05,106.12) --
	(394.37,114.08) --
	(417.69,123.43) --
	(441.01,134.26) --
	(464.34,147.03) --
	(487.66,162.63) --
	(510.98,182.65) --
	(534.30,217.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,105.52) -- ( 71.04,105.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,102.34) -- ( 67.86,108.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 85.80) -- ( 94.36, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 82.62) -- ( 91.18, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 77.79) -- (117.68, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 74.60) -- (114.50, 80.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.71) -- (141.01, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.53) -- (137.82, 77.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.60) -- (164.33, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.42) -- (161.15, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 74.35) -- (210.97, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 71.17) -- (207.79, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 76.63) -- (234.30, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 73.44) -- (231.11, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 79.19) -- (257.62, 79.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 76.01) -- (254.44, 82.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 83.28) -- (280.94, 83.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 80.10) -- (277.76, 86.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.59) -- (304.26, 87.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 84.41) -- (301.08, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 92.78) -- (327.58, 92.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 89.60) -- (324.40, 95.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 99.02) -- (350.91, 99.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 95.84) -- (347.72,102.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,106.12) -- (374.23,106.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,102.94) -- (371.05,109.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,114.08) -- (397.55,114.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,110.90) -- (394.37,117.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,123.43) -- (420.87,123.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,120.25) -- (417.69,126.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,134.26) -- (444.20,134.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,131.08) -- (441.01,137.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,147.03) -- (467.52,147.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,143.85) -- (464.34,150.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,162.63) -- (490.84,162.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,159.44) -- (487.66,165.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,182.65) -- (514.16,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,179.47) -- (510.98,185.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,217.16) -- (537.48,217.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,213.98) -- (534.30,220.34);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,116.47) --
	( 91.18, 94.16) --
	(114.50, 85.08) --
	(137.82, 79.02) --
	(161.15, 76.05) --
	(184.47, 74.21) --
	(207.79, 73.60) --
	(231.11, 74.19) --
	(254.44, 75.42) --
	(277.76, 77.60) --
	(301.08, 81.07) --
	(324.40, 84.46) --
	(347.72, 89.04) --
	(371.05, 95.16) --
	(394.37,101.57) --
	(417.69,109.48) --
	(441.01,118.91) --
	(464.34,129.89) --
	(487.66,143.96) --
	(510.98,162.27) --
	(534.30,194.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,114.22) -- ( 70.11,118.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,118.72) -- ( 70.11,114.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 91.91) -- ( 93.43, 96.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 96.41) -- ( 93.43, 91.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 82.83) -- (116.75, 87.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 87.33) -- (116.75, 82.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 76.77) -- (140.07, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 81.27) -- (140.07, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 73.80) -- (163.40, 78.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.30) -- (163.40, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.96) -- (186.72, 76.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.46) -- (186.72, 71.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.35) -- (210.04, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.85) -- (210.04, 71.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.94) -- (233.36, 76.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.44) -- (233.36, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.17) -- (256.69, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.67) -- (256.69, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.35) -- (280.01, 79.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.85) -- (280.01, 75.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.82) -- (303.33, 83.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 83.32) -- (303.33, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 82.21) -- (326.65, 86.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 86.71) -- (326.65, 82.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 86.79) -- (349.97, 91.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 91.29) -- (349.97, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 92.91) -- (373.30, 97.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 97.41) -- (373.30, 92.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 99.32) -- (396.62,103.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,103.82) -- (396.62, 99.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,107.23) -- (419.94,111.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,111.73) -- (419.94,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,116.66) -- (443.26,121.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,121.16) -- (443.26,116.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,127.64) -- (466.59,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,132.14) -- (466.59,127.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,141.71) -- (489.91,146.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,146.21) -- (489.91,141.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,160.02) -- (513.23,164.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,164.52) -- (513.23,160.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,191.76) -- (536.55,196.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,196.26) -- (536.55,191.76);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,130.27) --
	( 91.18,105.33) --
	(114.50, 93.49) --
	(137.82, 85.85) --
	(161.15, 80.70) --
	(184.47, 77.40) --
	(207.79, 75.14) --
	(231.11, 73.56) --
	(254.44, 73.60) --
	(277.76, 74.22) --
	(301.08, 75.50) --
	(324.40, 78.10) --
	(347.72, 81.30) --
	(371.05, 85.49) --
	(394.37, 90.39) --
	(417.69, 97.24) --
	(441.01,104.69) --
	(464.34,114.59) --
	(487.66,126.65) --
	(510.98,144.01) --
	(534.30,174.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,130.27) --
	( 67.86,133.45) --
	( 71.04,130.27) --
	( 67.86,127.09) --
	( 64.68,130.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,105.33) --
	( 91.18,108.51) --
	( 94.36,105.33) --
	( 91.18,102.15) --
	( 88.00,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 93.49) --
	(114.50, 96.67) --
	(117.68, 93.49) --
	(114.50, 90.31) --
	(111.32, 93.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 85.85) --
	(137.82, 89.04) --
	(141.01, 85.85) --
	(137.82, 82.67) --
	(134.64, 85.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 80.70) --
	(161.15, 83.89) --
	(164.33, 80.70) --
	(161.15, 77.52) --
	(157.96, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 77.40) --
	(184.47, 80.59) --
	(187.65, 77.40) --
	(184.47, 74.22) --
	(181.29, 77.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.14) --
	(207.79, 78.32) --
	(210.97, 75.14) --
	(207.79, 71.96) --
	(204.61, 75.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 73.56) --
	(231.11, 76.74) --
	(234.30, 73.56) --
	(231.11, 70.38) --
	(227.93, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.60) --
	(254.44, 76.78) --
	(257.62, 73.60) --
	(254.44, 70.42) --
	(251.25, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.22) --
	(277.76, 77.40) --
	(280.94, 74.22) --
	(277.76, 71.04) --
	(274.58, 74.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.50) --
	(301.08, 78.68) --
	(304.26, 75.50) --
	(301.08, 72.32) --
	(297.90, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.10) --
	(324.40, 81.28) --
	(327.58, 78.10) --
	(324.40, 74.91) --
	(321.22, 78.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 81.30) --
	(347.72, 84.49) --
	(350.91, 81.30) --
	(347.72, 78.12) --
	(344.54, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 85.49) --
	(371.05, 88.67) --
	(374.23, 85.49) --
	(371.05, 82.31) --
	(367.86, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 90.39) --
	(394.37, 93.58) --
	(397.55, 90.39) --
	(394.37, 87.21) --
	(391.19, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 97.24) --
	(417.69,100.43) --
	(420.87, 97.24) --
	(417.69, 94.06) --
	(414.51, 97.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,104.69) --
	(441.01,107.88) --
	(444.20,104.69) --
	(441.01,101.51) --
	(437.83,104.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,114.59) --
	(464.34,117.77) --
	(467.52,114.59) --
	(464.34,111.41) --
	(461.15,114.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,126.65) --
	(487.66,129.83) --
	(490.84,126.65) --
	(487.66,123.47) --
	(484.48,126.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,144.01) --
	(510.98,147.20) --
	(514.16,144.01) --
	(510.98,140.83) --
	(507.80,144.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,174.39) --
	(534.30,177.57) --
	(537.48,174.39) --
	(534.30,171.21) --
	(531.12,174.39);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,154.87) --
	( 91.18,126.51) --
	(114.50,111.56) --
	(137.82,101.52) --
	(161.15, 93.52) --
	(184.47, 87.21) --
	(207.79, 82.49) --
	(231.11, 78.77) --
	(254.44, 76.19) --
	(277.76, 74.74) --
	(301.08, 73.60) --
	(324.40, 73.79) --
	(347.72, 74.79) --
	(371.05, 76.38) --
	(394.37, 79.52) --
	(417.69, 83.27) --
	(441.01, 88.34) --
	(464.34, 95.49) --
	(487.66,104.56) --
	(510.98,118.40) --
	(534.30,145.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,151.37) --
	( 70.89,156.62) --
	( 64.83,156.62) --
	( 67.86,151.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,123.02) --
	( 94.21,128.26) --
	( 88.15,128.26) --
	( 91.18,123.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,108.06) --
	(117.53,113.31) --
	(111.47,113.31) --
	(114.50,108.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 98.02) --
	(140.85,103.27) --
	(134.79,103.27) --
	(137.82, 98.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 90.03) --
	(164.18, 95.27) --
	(158.12, 95.27) --
	(161.15, 90.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 83.72) --
	(187.50, 88.96) --
	(181.44, 88.96) --
	(184.47, 83.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 78.99) --
	(210.82, 84.24) --
	(204.76, 84.24) --
	(207.79, 78.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 75.27) --
	(234.14, 80.52) --
	(228.08, 80.52) --
	(231.11, 75.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 72.69) --
	(257.47, 77.94) --
	(251.41, 77.94) --
	(254.44, 72.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 71.24) --
	(280.79, 76.49) --
	(274.73, 76.49) --
	(277.76, 71.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.10) --
	(304.11, 75.35) --
	(298.05, 75.35) --
	(301.08, 70.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 70.29) --
	(327.43, 75.54) --
	(321.37, 75.54) --
	(324.40, 70.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 71.29) --
	(350.75, 76.54) --
	(344.69, 76.54) --
	(347.72, 71.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 72.88) --
	(374.08, 78.13) --
	(368.02, 78.13) --
	(371.05, 72.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 76.02) --
	(397.40, 81.27) --
	(391.34, 81.27) --
	(394.37, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 79.77) --
	(420.72, 85.02) --
	(414.66, 85.02) --
	(417.69, 79.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 84.84) --
	(444.04, 90.09) --
	(437.98, 90.09) --
	(441.01, 84.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 91.99) --
	(467.37, 97.24) --
	(461.31, 97.24) --
	(464.34, 91.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,101.06) --
	(490.69,106.31) --
	(484.63,106.31) --
	(487.66,101.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,114.90) --
	(514.01,120.15) --
	(507.95,120.15) --
	(510.98,114.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,142.15) --
	(537.33,147.40) --
	(531.27,147.40) --
	(534.30,142.15);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,165.65) --
	( 91.18,135.66) --
	(114.50,120.12) --
	(137.82,108.53) --
	(161.15, 99.90) --
	(184.47, 92.73) --
	(207.79, 87.13) --
	(231.11, 82.43) --
	(254.44, 79.09) --
	(277.76, 76.27) --
	(301.08, 74.45) --
	(324.40, 73.77) --
	(347.72, 73.60) --
	(371.05, 74.41) --
	(394.37, 76.21) --
	(417.69, 78.88) --
	(441.01, 82.90) --
	(464.34, 88.53) --
	(487.66, 96.62) --
	(510.98,108.54) --
	(534.30,133.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,163.40) rectangle ( 70.11,167.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,163.40) -- ( 70.11,167.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,167.90) -- ( 70.11,163.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,133.41) rectangle ( 93.43,137.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,133.41) -- ( 93.43,137.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,137.91) -- ( 93.43,133.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,117.87) rectangle (116.75,122.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,117.87) -- (116.75,122.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,122.37) -- (116.75,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,106.28) rectangle (140.07,110.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,106.28) -- (140.07,110.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,110.78) -- (140.07,106.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 97.65) rectangle (163.40,102.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 97.65) -- (163.40,102.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.15) -- (163.40, 97.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 90.48) rectangle (186.72, 94.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 90.48) -- (186.72, 94.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 94.98) -- (186.72, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 84.88) rectangle (210.04, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 84.88) -- (210.04, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 89.38) -- (210.04, 84.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 80.18) rectangle (233.36, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 80.18) -- (233.36, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 84.68) -- (233.36, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 76.84) rectangle (256.69, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 76.84) -- (256.69, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 81.34) -- (256.69, 76.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.02) rectangle (280.01, 78.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.02) -- (280.01, 78.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.52) -- (280.01, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.20) rectangle (303.33, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.20) -- (303.33, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.70) -- (303.33, 72.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.52) rectangle (326.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.52) -- (326.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.02) -- (326.65, 71.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.35) rectangle (349.97, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.35) -- (349.97, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.85) -- (349.97, 71.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.16) rectangle (373.30, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.16) -- (373.30, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.66) -- (373.30, 72.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.96) rectangle (396.62, 78.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.96) -- (396.62, 78.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.46) -- (396.62, 73.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.63) rectangle (419.94, 81.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.63) -- (419.94, 81.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.13) -- (419.94, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.65) rectangle (443.26, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.65) -- (443.26, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 85.15) -- (443.26, 80.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.28) rectangle (466.59, 90.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.28) -- (466.59, 90.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 90.78) -- (466.59, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 94.37) rectangle (489.91, 98.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 94.37) -- (489.91, 98.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 98.87) -- (489.91, 94.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,106.29) rectangle (513.23,110.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,106.29) -- (513.23,110.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,110.79) -- (513.23,106.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,130.79) rectangle (536.55,135.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,130.79) -- (536.55,135.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,135.29) -- (536.55,130.79);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,199.24) --
	( 91.18,166.62) --
	(114.50,148.16) --
	(137.82,133.52) --
	(161.15,122.18) --
	(184.47,112.70) --
	(207.79,104.72) --
	(231.11, 97.29) --
	(254.44, 91.55) --
	(277.76, 86.50) --
	(301.08, 82.48) --
	(324.40, 78.76) --
	(347.72, 76.61) --
	(371.05, 74.56) --
	(394.37, 73.60) --
	(417.69, 73.97) --
	(441.01, 75.40) --
	(464.34, 78.10) --
	(487.66, 82.79) --
	(510.98, 91.55) --
	(534.30,112.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,196.99) -- ( 70.11,201.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,201.49) -- ( 70.11,196.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,199.24) -- ( 71.04,199.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,196.06) -- ( 67.86,202.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,164.37) -- ( 93.43,168.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,168.87) -- ( 93.43,164.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,166.62) -- ( 94.36,166.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,163.44) -- ( 91.18,169.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,145.91) -- (116.75,150.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,150.41) -- (116.75,145.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,148.16) -- (117.68,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,144.98) -- (114.50,151.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,131.27) -- (140.07,135.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,135.77) -- (140.07,131.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,133.52) -- (141.01,133.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,130.34) -- (137.82,136.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,119.93) -- (163.40,124.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,124.43) -- (163.40,119.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,122.18) -- (164.33,122.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,118.99) -- (161.15,125.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,110.45) -- (186.72,114.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,114.95) -- (186.72,110.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,112.70) -- (187.65,112.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,109.52) -- (184.47,115.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,102.47) -- (210.04,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,106.97) -- (210.04,102.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,104.72) -- (210.97,104.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,101.54) -- (207.79,107.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 95.04) -- (233.36, 99.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 99.54) -- (233.36, 95.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 97.29) -- (234.30, 97.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 94.11) -- (231.11,100.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 89.30) -- (256.69, 93.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 93.80) -- (256.69, 89.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 91.55) -- (257.62, 91.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 88.37) -- (254.44, 94.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 84.25) -- (280.01, 88.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 88.75) -- (280.01, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 86.50) -- (280.94, 86.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 83.32) -- (277.76, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.23) -- (303.33, 84.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.73) -- (303.33, 80.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.48) -- (304.26, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 79.30) -- (301.08, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.51) -- (326.65, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 81.01) -- (326.65, 76.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.76) -- (327.58, 78.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 75.58) -- (324.40, 81.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 74.36) -- (349.97, 78.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.86) -- (349.97, 74.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 76.61) -- (350.91, 76.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 73.42) -- (347.72, 79.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.31) -- (373.30, 76.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.81) -- (373.30, 72.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.56) -- (374.23, 74.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.38) -- (371.05, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.35) -- (396.62, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.85) -- (396.62, 71.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.60) -- (397.55, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.42) -- (394.37, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.72) -- (419.94, 76.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.22) -- (419.94, 71.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.97) -- (420.87, 73.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.79) -- (417.69, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 73.15) -- (443.26, 77.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.65) -- (443.26, 73.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 75.40) -- (444.20, 75.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 72.22) -- (441.01, 78.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.85) -- (466.59, 80.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 80.35) -- (466.59, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 78.10) -- (467.52, 78.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.92) -- (464.34, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 80.54) -- (489.91, 85.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 85.04) -- (489.91, 80.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 82.79) -- (490.84, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 79.60) -- (487.66, 85.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 89.30) -- (513.23, 93.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 93.80) -- (513.23, 89.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 91.55) -- (514.16, 91.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 88.37) -- (510.98, 94.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,110.24) -- (536.55,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,114.74) -- (536.55,110.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,112.49) -- (537.48,112.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,109.31) -- (534.30,115.67);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,217.83) --
	( 91.18,182.51) --
	(114.50,162.58) --
	(137.82,146.87) --
	(161.15,133.86) --
	(184.47,123.06) --
	(207.79,113.74) --
	(231.11,105.54) --
	(254.44, 98.57) --
	(277.76, 92.31) --
	(301.08, 87.30) --
	(324.40, 82.90) --
	(347.72, 78.82) --
	(371.05, 76.28) --
	(394.37, 74.36) --
	(417.69, 73.45) --
	(441.01, 73.60) --
	(464.34, 75.07) --
	(487.66, 78.35) --
	(510.98, 85.87) --
	(534.30,106.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,217.83) -- ( 71.04,217.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,214.65) -- ( 67.86,221.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,217.83) --
	( 67.86,221.01) --
	( 71.04,217.83) --
	( 67.86,214.65) --
	( 64.68,217.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,182.51) -- ( 94.36,182.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,179.33) -- ( 91.18,185.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,182.51) --
	( 91.18,185.70) --
	( 94.36,182.51) --
	( 91.18,179.33) --
	( 88.00,182.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,162.58) -- (117.68,162.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,159.40) -- (114.50,165.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,162.58) --
	(114.50,165.76) --
	(117.68,162.58) --
	(114.50,159.40) --
	(111.32,162.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,146.87) -- (141.01,146.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,143.69) -- (137.82,150.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,146.87) --
	(137.82,150.06) --
	(141.01,146.87) --
	(137.82,143.69) --
	(134.64,146.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,133.86) -- (164.33,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,130.68) -- (161.15,137.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,133.86) --
	(161.15,137.05) --
	(164.33,133.86) --
	(161.15,130.68) --
	(157.96,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,123.06) -- (187.65,123.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,119.88) -- (184.47,126.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,123.06) --
	(184.47,126.25) --
	(187.65,123.06) --
	(184.47,119.88) --
	(181.29,123.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,113.74) -- (210.97,113.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,110.56) -- (207.79,116.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,113.74) --
	(207.79,116.92) --
	(210.97,113.74) --
	(207.79,110.56) --
	(204.61,113.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,105.54) -- (234.30,105.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,102.36) -- (231.11,108.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,105.54) --
	(231.11,108.72) --
	(234.30,105.54) --
	(231.11,102.36) --
	(227.93,105.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 98.57) -- (257.62, 98.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 95.39) -- (254.44,101.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 98.57) --
	(254.44,101.75) --
	(257.62, 98.57) --
	(254.44, 95.39) --
	(251.25, 98.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 92.31) -- (280.94, 92.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 89.13) -- (277.76, 95.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 92.31) --
	(277.76, 95.49) --
	(280.94, 92.31) --
	(277.76, 89.13) --
	(274.58, 92.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.30) -- (304.26, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 84.12) -- (301.08, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.30) --
	(301.08, 90.48) --
	(304.26, 87.30) --
	(301.08, 84.12) --
	(297.90, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 82.90) -- (327.58, 82.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 79.71) -- (324.40, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 82.90) --
	(324.40, 86.08) --
	(327.58, 82.90) --
	(324.40, 79.71) --
	(321.22, 82.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 78.82) -- (350.91, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 75.64) -- (347.72, 82.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 78.82) --
	(347.72, 82.00) --
	(350.91, 78.82) --
	(347.72, 75.64) --
	(344.54, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.28) -- (374.23, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.10) -- (371.05, 79.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.28) --
	(371.05, 79.46) --
	(374.23, 76.28) --
	(371.05, 73.10) --
	(367.86, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.36) -- (397.55, 74.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 71.17) -- (394.37, 77.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.36) --
	(394.37, 77.54) --
	(397.55, 74.36) --
	(394.37, 71.17) --
	(391.19, 74.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.45) -- (420.87, 73.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.27) -- (417.69, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.45) --
	(417.69, 76.63) --
	(420.87, 73.45) --
	(417.69, 70.27) --
	(414.51, 73.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.60) -- (444.20, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.42) -- (441.01, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.60) --
	(441.01, 76.78) --
	(444.20, 73.60) --
	(441.01, 70.42) --
	(437.83, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 75.07) -- (467.52, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 71.89) -- (464.34, 78.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 75.07) --
	(464.34, 78.25) --
	(467.52, 75.07) --
	(464.34, 71.89) --
	(461.15, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 78.35) -- (490.84, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 75.17) -- (487.66, 81.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 78.35) --
	(487.66, 81.53) --
	(490.84, 78.35) --
	(487.66, 75.17) --
	(484.48, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 85.87) -- (514.16, 85.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 82.69) -- (510.98, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 85.87) --
	(510.98, 89.05) --
	(514.16, 85.87) --
	(510.98, 82.69) --
	(507.80, 85.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,106.16) -- (537.48,106.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,102.98) -- (534.30,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,106.16) --
	(534.30,109.34) --
	(537.48,106.16) --
	(534.30,102.98) --
	(531.12,106.16);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,269.86) --
	( 91.18,231.20) --
	(114.50,207.94) --
	(137.82,188.75) --
	(161.15,172.85) --
	(184.47,158.91) --
	(207.79,146.53) --
	(231.11,135.68) --
	(254.44,125.82) --
	(277.76,116.72) --
	(301.08,108.62) --
	(324.40,101.65) --
	(347.72, 94.88) --
	(371.05, 88.92) --
	(394.37, 83.84) --
	(417.69, 79.69) --
	(441.01, 76.33) --
	(464.34, 74.15) --
	(487.66, 73.60) --
	(510.98, 75.36) --
	(534.30, 89.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,269.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,269.86) -- ( 70.11,269.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,267.61) -- ( 67.86,272.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,231.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,231.20) -- ( 93.43,231.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,228.95) -- ( 91.18,233.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,207.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,207.94) -- (116.75,207.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,205.69) -- (114.50,210.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,188.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,188.75) -- (140.07,188.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,186.50) -- (137.82,191.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,172.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,172.85) -- (163.40,172.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,170.60) -- (161.15,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,158.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,158.91) -- (186.72,158.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,156.66) -- (184.47,161.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,146.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,146.53) -- (210.04,146.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,144.28) -- (207.79,148.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,135.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,135.68) -- (233.36,135.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,133.43) -- (231.11,137.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,125.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,125.82) -- (256.69,125.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,123.57) -- (254.44,128.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,116.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,116.72) -- (280.01,116.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,114.47) -- (277.76,118.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,108.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,108.62) -- (303.33,108.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,106.37) -- (301.08,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,101.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,101.65) -- (326.65,101.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 99.40) -- (324.40,103.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 94.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 94.88) -- (349.97, 94.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 92.63) -- (347.72, 97.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 88.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 88.92) -- (373.30, 88.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 86.67) -- (371.05, 91.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 83.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 83.84) -- (396.62, 83.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 81.59) -- (394.37, 86.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 79.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 79.69) -- (419.94, 79.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 77.44) -- (417.69, 81.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 76.33) -- (443.26, 76.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 74.08) -- (441.01, 78.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 74.15) -- (466.59, 74.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 71.90) -- (464.34, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.60) -- (489.91, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.35) -- (487.66, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 75.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 75.36) -- (513.23, 75.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 73.11) -- (510.98, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 89.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05, 89.06) -- (536.55, 89.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 86.81) -- (534.30, 91.31);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,372.45) --
	( 91.18,326.21) --
	(114.50,297.04) --
	(137.82,273.32) --
	(161.15,253.23) --
	(184.47,235.13) --
	(207.79,219.05) --
	(231.11,204.16) --
	(254.44,190.44) --
	(277.76,177.55) --
	(301.08,165.58) --
	(324.40,154.59) --
	(347.72,144.02) --
	(371.05,134.17) --
	(394.37,124.76) --
	(417.69,115.64) --
	(441.01,106.90) --
	(464.34, 98.61) --
	(487.66, 90.38) --
	(510.98, 82.46) --
	(534.30, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,368.95) --
	( 70.89,375.07) --
	( 64.83,375.07) --
	( 67.86,368.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,375.95) --
	( 70.89,369.82) --
	( 64.83,369.82) --
	( 67.86,375.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,322.71) --
	( 94.21,328.84) --
	( 88.15,328.84) --
	( 91.18,322.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,329.71) --
	( 94.21,323.59) --
	( 88.15,323.59) --
	( 91.18,329.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,293.54) --
	(117.53,299.66) --
	(111.47,299.66) --
	(114.50,293.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,300.54) --
	(117.53,294.42) --
	(111.47,294.42) --
	(114.50,300.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,269.82) --
	(140.85,275.94) --
	(134.79,275.94) --
	(137.82,269.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,276.82) --
	(140.85,270.69) --
	(134.79,270.69) --
	(137.82,276.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,249.73) --
	(164.18,255.85) --
	(158.12,255.85) --
	(161.15,249.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,256.73) --
	(164.18,250.60) --
	(158.12,250.60) --
	(161.15,256.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,231.63) --
	(187.50,237.75) --
	(181.44,237.75) --
	(184.47,231.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,238.63) --
	(187.50,232.51) --
	(181.44,232.51) --
	(184.47,238.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,215.55) --
	(210.82,221.67) --
	(204.76,221.67) --
	(207.79,215.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,222.55) --
	(210.82,216.42) --
	(204.76,216.42) --
	(207.79,222.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,200.66) --
	(234.14,206.79) --
	(228.08,206.79) --
	(231.11,200.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,207.66) --
	(234.14,201.54) --
	(228.08,201.54) --
	(231.11,207.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,186.94) --
	(257.47,193.06) --
	(251.41,193.06) --
	(254.44,186.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,193.94) --
	(257.47,187.81) --
	(251.41,187.81) --
	(254.44,193.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,174.05) --
	(280.79,180.17) --
	(274.73,180.17) --
	(277.76,174.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,181.05) --
	(280.79,174.93) --
	(274.73,174.93) --
	(277.76,181.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,162.08) --
	(304.11,168.20) --
	(298.05,168.20) --
	(301.08,162.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,169.08) --
	(304.11,162.96) --
	(298.05,162.96) --
	(301.08,169.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,151.09) --
	(327.43,157.21) --
	(321.37,157.21) --
	(324.40,151.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,158.09) --
	(327.43,151.96) --
	(321.37,151.96) --
	(324.40,158.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,140.52) --
	(350.75,146.65) --
	(344.69,146.65) --
	(347.72,140.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,147.52) --
	(350.75,141.40) --
	(344.69,141.40) --
	(347.72,147.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,130.67) --
	(374.08,136.80) --
	(368.02,136.80) --
	(371.05,130.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,137.67) --
	(374.08,131.55) --
	(368.02,131.55) --
	(371.05,137.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,121.27) --
	(397.40,127.39) --
	(391.34,127.39) --
	(394.37,121.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,128.26) --
	(397.40,122.14) --
	(391.34,122.14) --
	(394.37,128.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,112.14) --
	(420.72,118.27) --
	(414.66,118.27) --
	(417.69,112.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,119.14) --
	(420.72,113.02) --
	(414.66,113.02) --
	(417.69,119.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,103.40) --
	(444.04,109.52) --
	(437.98,109.52) --
	(441.01,103.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,110.40) --
	(444.04,104.27) --
	(437.98,104.27) --
	(441.01,110.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 95.11) --
	(467.37,101.23) --
	(461.31,101.23) --
	(464.34, 95.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,102.11) --
	(467.37, 95.99) --
	(461.31, 95.99) --
	(464.34,102.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 86.89) --
	(490.69, 93.01) --
	(484.63, 93.01) --
	(487.66, 86.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 93.88) --
	(490.69, 87.76) --
	(484.63, 87.76) --
	(487.66, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 78.96) --
	(514.01, 85.09) --
	(507.95, 85.09) --
	(510.98, 78.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 85.96) --
	(514.01, 79.84) --
	(507.95, 79.84) --
	(510.98, 85.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.10) --
	(537.33, 76.22) --
	(531.27, 76.22) --
	(534.30, 70.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.10) --
	(537.33, 70.97) --
	(531.27, 70.97) --
	(534.30, 77.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=10000_Score=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 23:12:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.70) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.70) -- ( 43.20, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.39) -- ( 43.20,148.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,223.07) -- ( 43.20,223.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.76) -- ( 43.20,297.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.22) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.91) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.60) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.29) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.70) -- (552.96, 73.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.39) -- (552.96,148.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,223.07) -- (552.96,223.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.76) -- (552.96,297.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.70) --
	( 91.18, 74.25) --
	(114.50, 75.79) --
	(137.82, 78.35) --
	(161.15, 81.88) --
	(184.47, 86.19) --
	(207.79, 91.36) --
	(231.11, 97.34) --
	(254.44,104.13) --
	(277.76,111.84) --
	(301.08,120.32) --
	(324.40,129.71) --
	(347.72,139.85) --
	(371.05,151.08) --
	(394.37,163.08) --
	(417.69,176.22) --
	(441.01,190.46) --
	(464.34,205.77) --
	(487.66,222.46) --
	(510.98,240.57) --
	(534.30,260.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 74.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 75.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 86.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 91.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 97.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,104.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,111.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,120.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,129.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,139.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,151.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,163.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,176.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,190.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,205.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,222.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,240.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,260.32) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.70) --
	( 91.18, 74.32) --
	(114.50, 73.70) --
	(137.82, 74.63) --
	(161.15, 76.30) --
	(184.47, 79.06) --
	(207.79, 82.66) --
	(231.11, 87.60) --
	(254.44, 93.18) --
	(277.76,100.00) --
	(301.08,107.41) --
	(324.40,116.30) --
	(347.72,125.41) --
	(371.05,136.10) --
	(394.37,147.75) --
	(417.69,160.44) --
	(441.01,174.49) --
	(464.34,189.61) --
	(487.66,206.15) --
	(510.98,224.54) --
	(534.30,244.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 79.20) --
	( 70.89, 73.95) --
	( 64.83, 73.95) --
	( 67.86, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.82) --
	( 94.21, 72.57) --
	( 88.15, 72.57) --
	( 91.18, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.20) --
	(117.53, 71.95) --
	(111.47, 71.95) --
	(114.50, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.12) --
	(140.85, 72.88) --
	(134.79, 72.88) --
	(137.82, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 79.80) --
	(164.18, 74.55) --
	(158.12, 74.55) --
	(161.15, 79.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 82.55) --
	(187.50, 77.31) --
	(181.44, 77.31) --
	(184.47, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 86.16) --
	(210.82, 80.91) --
	(204.76, 80.91) --
	(207.79, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 91.10) --
	(234.14, 85.85) --
	(228.08, 85.85) --
	(231.11, 91.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 96.68) --
	(257.47, 91.43) --
	(251.41, 91.43) --
	(254.44, 96.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,103.50) --
	(280.79, 98.25) --
	(274.73, 98.25) --
	(277.76,103.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,110.91) --
	(304.11,105.66) --
	(298.05,105.66) --
	(301.08,110.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,119.79) --
	(327.43,114.55) --
	(321.37,114.55) --
	(324.40,119.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,128.91) --
	(350.75,123.66) --
	(344.69,123.66) --
	(347.72,128.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,139.60) --
	(374.08,134.35) --
	(368.02,134.35) --
	(371.05,139.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,151.25) --
	(397.40,146.00) --
	(391.34,146.00) --
	(394.37,151.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,163.93) --
	(420.72,158.69) --
	(414.66,158.69) --
	(417.69,163.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,177.99) --
	(444.04,172.74) --
	(437.98,172.74) --
	(441.01,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,193.11) --
	(467.37,187.86) --
	(461.31,187.86) --
	(464.34,193.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,209.65) --
	(490.69,204.40) --
	(484.63,204.40) --
	(487.66,209.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,228.04) --
	(514.01,222.79) --
	(507.95,222.79) --
	(510.98,228.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,247.81) --
	(537.33,242.56) --
	(531.27,242.56) --
	(534.30,247.81);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 85.89) --
	( 91.18, 80.70) --
	(114.50, 77.07) --
	(137.82, 74.61) --
	(161.15, 73.70) --
	(184.47, 73.83) --
	(207.79, 75.25) --
	(231.11, 77.21) --
	(254.44, 80.89) --
	(277.76, 85.26) --
	(301.08, 90.78) --
	(324.40, 97.44) --
	(347.72,104.83) --
	(371.05,113.92) --
	(394.37,123.85) --
	(417.69,134.82) --
	(441.01,147.26) --
	(464.34,161.43) --
	(487.66,176.63) --
	(510.98,193.39) --
	(534.30,212.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 85.89) -- ( 71.04, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 82.71) -- ( 67.86, 89.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 80.70) -- ( 94.36, 80.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.52) -- ( 91.18, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 77.07) -- (117.68, 77.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 73.89) -- (114.50, 80.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.61) -- (141.01, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.43) -- (137.82, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.70) -- (164.33, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.52) -- (161.15, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.83) -- (187.65, 73.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 70.65) -- (184.47, 77.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.25) -- (210.97, 75.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 72.06) -- (207.79, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 77.21) -- (234.30, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 74.03) -- (231.11, 80.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 80.89) -- (257.62, 80.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 77.71) -- (254.44, 84.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 85.26) -- (280.94, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 82.07) -- (277.76, 88.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 90.78) -- (304.26, 90.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 87.60) -- (301.08, 93.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 97.44) -- (327.58, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 94.26) -- (324.40,100.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,104.83) -- (350.91,104.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,101.64) -- (347.72,108.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,113.92) -- (374.23,113.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,110.74) -- (371.05,117.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,123.85) -- (397.55,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,120.67) -- (394.37,127.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,134.82) -- (420.87,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,131.64) -- (417.69,138.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,147.26) -- (444.20,147.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,144.08) -- (441.01,150.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,161.43) -- (467.52,161.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,158.24) -- (464.34,164.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,176.63) -- (490.84,176.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,173.45) -- (487.66,179.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,193.39) -- (514.16,193.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,190.20) -- (510.98,196.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,212.39) -- (537.48,212.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,209.21) -- (534.30,215.58);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 99.83) --
	( 91.18, 91.38) --
	(114.50, 84.82) --
	(137.82, 79.73) --
	(161.15, 75.78) --
	(184.47, 74.14) --
	(207.79, 73.70) --
	(231.11, 74.53) --
	(254.44, 76.10) --
	(277.76, 79.47) --
	(301.08, 83.55) --
	(324.40, 89.67) --
	(347.72, 96.54) --
	(371.05,104.88) --
	(394.37,114.62) --
	(417.69,125.95) --
	(441.01,138.88) --
	(464.34,152.77) --
	(487.66,168.99) --
	(510.98,187.19) --
	(534.30,207.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 97.58) -- ( 70.11,102.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,102.08) -- ( 70.11, 97.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 89.13) -- ( 93.43, 93.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 93.63) -- ( 93.43, 89.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 82.57) -- (116.75, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 87.07) -- (116.75, 82.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 77.48) -- (140.07, 81.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 81.98) -- (140.07, 77.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 73.53) -- (163.40, 78.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.03) -- (163.40, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.89) -- (186.72, 76.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.39) -- (186.72, 71.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.45) -- (210.04, 75.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.95) -- (210.04, 71.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.28) -- (233.36, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.78) -- (233.36, 72.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.85) -- (256.69, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.35) -- (256.69, 73.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 77.22) -- (280.01, 81.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.72) -- (280.01, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 81.30) -- (303.33, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.80) -- (303.33, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.42) -- (326.65, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 91.92) -- (326.65, 87.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 94.29) -- (349.97, 98.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 98.79) -- (349.97, 94.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,102.63) -- (373.30,107.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,107.13) -- (373.30,102.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,112.37) -- (396.62,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,116.87) -- (396.62,112.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,123.70) -- (419.94,128.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,128.20) -- (419.94,123.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,136.63) -- (443.26,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,141.13) -- (443.26,136.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,150.52) -- (466.59,155.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,155.02) -- (466.59,150.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,166.74) -- (489.91,171.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,171.24) -- (489.91,166.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,184.94) -- (513.23,189.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,189.44) -- (513.23,184.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,205.14) -- (536.55,209.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,209.64) -- (536.55,205.14);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,127.05) --
	( 91.18,113.42) --
	(114.50,101.73) --
	(137.82, 92.40) --
	(161.15, 85.37) --
	(184.47, 79.86) --
	(207.79, 76.11) --
	(231.11, 74.18) --
	(254.44, 73.70) --
	(277.76, 75.01) --
	(301.08, 77.33) --
	(324.40, 82.45) --
	(347.72, 88.40) --
	(371.05, 95.30) --
	(394.37,104.87) --
	(417.69,116.05) --
	(441.01,129.13) --
	(464.34,143.34) --
	(487.66,160.31) --
	(510.98,180.01) --
	(534.30,201.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,127.05) --
	( 67.86,130.24) --
	( 71.04,127.05) --
	( 67.86,123.87) --
	( 64.68,127.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,113.42) --
	( 91.18,116.60) --
	( 94.36,113.42) --
	( 91.18,110.23) --
	( 88.00,113.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,101.73) --
	(114.50,104.92) --
	(117.68,101.73) --
	(114.50, 98.55) --
	(111.32,101.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 92.40) --
	(137.82, 95.58) --
	(141.01, 92.40) --
	(137.82, 89.22) --
	(134.64, 92.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 85.37) --
	(161.15, 88.55) --
	(164.33, 85.37) --
	(161.15, 82.19) --
	(157.96, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 79.86) --
	(184.47, 83.04) --
	(187.65, 79.86) --
	(184.47, 76.67) --
	(181.29, 79.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.11) --
	(207.79, 79.29) --
	(210.97, 76.11) --
	(207.79, 72.92) --
	(204.61, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.18) --
	(231.11, 77.36) --
	(234.30, 74.18) --
	(231.11, 71.00) --
	(227.93, 74.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.70) --
	(254.44, 76.88) --
	(257.62, 73.70) --
	(254.44, 70.52) --
	(251.25, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 75.01) --
	(277.76, 78.19) --
	(280.94, 75.01) --
	(277.76, 71.83) --
	(274.58, 75.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 77.33) --
	(301.08, 80.51) --
	(304.26, 77.33) --
	(301.08, 74.15) --
	(297.90, 77.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 82.45) --
	(324.40, 85.64) --
	(327.58, 82.45) --
	(324.40, 79.27) --
	(321.22, 82.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 88.40) --
	(347.72, 91.58) --
	(350.91, 88.40) --
	(347.72, 85.22) --
	(344.54, 88.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 95.30) --
	(371.05, 98.48) --
	(374.23, 95.30) --
	(371.05, 92.12) --
	(367.86, 95.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,104.87) --
	(394.37,108.05) --
	(397.55,104.87) --
	(394.37,101.69) --
	(391.19,104.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,116.05) --
	(417.69,119.23) --
	(420.87,116.05) --
	(417.69,112.87) --
	(414.51,116.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,129.13) --
	(441.01,132.32) --
	(444.20,129.13) --
	(441.01,125.95) --
	(437.83,129.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,143.34) --
	(464.34,146.52) --
	(467.52,143.34) --
	(464.34,140.16) --
	(461.15,143.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,160.31) --
	(487.66,163.50) --
	(490.84,160.31) --
	(487.66,157.13) --
	(484.48,160.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,180.01) --
	(510.98,183.19) --
	(514.16,180.01) --
	(510.98,176.83) --
	(507.80,180.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,201.43) --
	(534.30,204.61) --
	(537.48,201.43) --
	(534.30,198.25) --
	(531.12,201.43);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,197.28) --
	( 91.18,172.92) --
	(114.50,151.69) --
	(137.82,133.51) --
	(161.15,117.68) --
	(184.47,104.81) --
	(207.79, 94.28) --
	(231.11, 86.02) --
	(254.44, 79.99) --
	(277.76, 75.21) --
	(301.08, 73.70) --
	(324.40, 73.25) --
	(347.72, 75.90) --
	(371.05, 79.78) --
	(394.37, 86.93) --
	(417.69, 95.33) --
	(441.01,106.49) --
	(464.34,119.79) --
	(487.66,135.66) --
	(510.98,155.02) --
	(534.30,177.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,193.78) --
	( 70.89,199.03) --
	( 64.83,199.03) --
	( 67.86,193.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,169.42) --
	( 94.21,174.67) --
	( 88.15,174.67) --
	( 91.18,169.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,148.19) --
	(117.53,153.44) --
	(111.47,153.44) --
	(114.50,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,130.02) --
	(140.85,135.26) --
	(134.79,135.26) --
	(137.82,130.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,114.19) --
	(164.18,119.43) --
	(158.12,119.43) --
	(161.15,114.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,101.31) --
	(187.50,106.56) --
	(181.44,106.56) --
	(184.47,101.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 90.78) --
	(210.82, 96.03) --
	(204.76, 96.03) --
	(207.79, 90.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 82.52) --
	(234.14, 87.77) --
	(228.08, 87.77) --
	(231.11, 82.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 76.49) --
	(257.47, 81.73) --
	(251.41, 81.73) --
	(254.44, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 71.71) --
	(280.79, 76.96) --
	(274.73, 76.96) --
	(277.76, 71.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.20) --
	(304.11, 75.45) --
	(298.05, 75.45) --
	(301.08, 70.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 69.75) --
	(327.43, 75.00) --
	(321.37, 75.00) --
	(324.40, 69.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.40) --
	(350.75, 77.65) --
	(344.69, 77.65) --
	(347.72, 72.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 76.28) --
	(374.08, 81.53) --
	(368.02, 81.53) --
	(371.05, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 83.43) --
	(397.40, 88.68) --
	(391.34, 88.68) --
	(394.37, 83.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 91.83) --
	(420.72, 97.08) --
	(414.66, 97.08) --
	(417.69, 91.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,102.99) --
	(444.04,108.24) --
	(437.98,108.24) --
	(441.01,102.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,116.29) --
	(467.37,121.54) --
	(461.31,121.54) --
	(464.34,116.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,132.16) --
	(490.69,137.41) --
	(484.63,137.41) --
	(487.66,132.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,151.53) --
	(514.01,156.77) --
	(507.95,156.77) --
	(510.98,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,174.02) --
	(537.33,179.27) --
	(531.27,179.27) --
	(534.30,174.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,234.38) --
	( 91.18,204.93) --
	(114.50,179.85) --
	(137.82,157.68) --
	(161.15,137.99) --
	(184.47,122.32) --
	(207.79,107.85) --
	(231.11, 96.09) --
	(254.44, 87.71) --
	(277.76, 80.62) --
	(301.08, 76.19) --
	(324.40, 74.07) --
	(347.72, 73.70) --
	(371.05, 76.33) --
	(394.37, 81.03) --
	(417.69, 88.27) --
	(441.01, 97.64) --
	(464.34,109.58) --
	(487.66,124.67) --
	(510.98,142.78) --
	(534.30,164.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,232.13) rectangle ( 70.11,236.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,232.13) -- ( 70.11,236.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,236.63) -- ( 70.11,232.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,202.68) rectangle ( 93.43,207.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,202.68) -- ( 93.43,207.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,207.18) -- ( 93.43,202.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,177.60) rectangle (116.75,182.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,177.60) -- (116.75,182.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,182.10) -- (116.75,177.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,155.43) rectangle (140.07,159.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,155.43) -- (140.07,159.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,159.93) -- (140.07,155.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,135.74) rectangle (163.40,140.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,135.74) -- (163.40,140.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,140.24) -- (163.40,135.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,120.07) rectangle (186.72,124.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,120.07) -- (186.72,124.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,124.57) -- (186.72,120.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.60) rectangle (210.04,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.60) -- (210.04,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,110.10) -- (210.04,105.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 93.84) rectangle (233.36, 98.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 93.84) -- (233.36, 98.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 98.34) -- (233.36, 93.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 85.46) rectangle (256.69, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 85.46) -- (256.69, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 89.96) -- (256.69, 85.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.37) rectangle (280.01, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.37) -- (280.01, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 82.87) -- (280.01, 78.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.94) rectangle (303.33, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.94) -- (303.33, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.44) -- (303.33, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.82) rectangle (326.65, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.82) -- (326.65, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.32) -- (326.65, 71.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.45) rectangle (349.97, 75.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.45) -- (349.97, 75.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.95) -- (349.97, 71.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 74.08) rectangle (373.30, 78.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 74.08) -- (373.30, 78.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 78.58) -- (373.30, 74.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.78) rectangle (396.62, 83.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.78) -- (396.62, 83.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 83.28) -- (396.62, 78.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 86.02) rectangle (419.94, 90.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 86.02) -- (419.94, 90.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 90.52) -- (419.94, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 95.39) rectangle (443.26, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 95.39) -- (443.26, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 99.89) -- (443.26, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,107.33) rectangle (466.59,111.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,107.33) -- (466.59,111.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,111.83) -- (466.59,107.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,122.42) rectangle (489.91,126.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,122.42) -- (489.91,126.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,126.92) -- (489.91,122.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,140.53) rectangle (513.23,145.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,140.53) -- (513.23,145.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,145.03) -- (513.23,140.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,162.13) rectangle (536.55,166.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,162.13) -- (536.55,166.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,166.63) -- (536.55,162.13);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.42,433.62) --
	( 91.18,431.60) --
	(114.50,375.85) --
	(137.82,326.20) --
	(161.15,281.33) --
	(184.47,242.41) --
	(207.79,207.31) --
	(231.11,176.53) --
	(254.44,149.13) --
	(277.76,127.46) --
	(301.08,108.90) --
	(324.40, 93.81) --
	(347.72, 83.94) --
	(371.05, 76.38) --
	(394.37, 73.70) --
	(417.69, 73.88) --
	(441.01, 79.63) --
	(464.34, 88.61) --
	(487.66,102.62) --
	(510.98,121.61) --
	(534.30,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,429.35) -- ( 93.20,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.16,433.62) -- ( 93.43,429.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,431.60) -- ( 94.36,431.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,428.42) -- ( 91.18,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,373.60) -- (116.75,378.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,378.10) -- (116.75,373.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,375.85) -- (117.68,375.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,372.67) -- (114.50,379.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,323.95) -- (140.07,328.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,328.45) -- (140.07,323.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,326.20) -- (141.01,326.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,323.02) -- (137.82,329.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,279.08) -- (163.40,283.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,283.58) -- (163.40,279.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,281.33) -- (164.33,281.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,278.15) -- (161.15,284.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,240.16) -- (186.72,244.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,244.66) -- (186.72,240.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,242.41) -- (187.65,242.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,239.23) -- (184.47,245.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,205.06) -- (210.04,209.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,209.56) -- (210.04,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,207.31) -- (210.97,207.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,204.12) -- (207.79,210.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,174.28) -- (233.36,178.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,178.78) -- (233.36,174.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,176.53) -- (234.30,176.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,173.35) -- (231.11,179.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,146.88) -- (256.69,151.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,151.38) -- (256.69,146.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,149.13) -- (257.62,149.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,145.95) -- (254.44,152.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,125.21) -- (280.01,129.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,129.71) -- (280.01,125.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,127.46) -- (280.94,127.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,124.27) -- (277.76,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,106.65) -- (303.33,111.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,111.15) -- (303.33,106.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,108.90) -- (304.26,108.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,105.72) -- (301.08,112.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 91.56) -- (326.65, 96.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 96.06) -- (326.65, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 93.81) -- (327.58, 93.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 90.63) -- (324.40, 96.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 81.69) -- (349.97, 86.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 86.19) -- (349.97, 81.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.94) -- (350.91, 83.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 80.76) -- (347.72, 87.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 74.13) -- (373.30, 78.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 78.63) -- (373.30, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.38) -- (374.23, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.20) -- (371.05, 79.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.45) -- (396.62, 75.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.95) -- (396.62, 71.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.70) -- (397.55, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.52) -- (394.37, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.63) -- (419.94, 76.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.13) -- (419.94, 71.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.88) -- (420.87, 73.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.70) -- (417.69, 77.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.38) -- (443.26, 81.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 81.88) -- (443.26, 77.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 79.63) -- (444.20, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.45) -- (441.01, 82.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.36) -- (466.59, 90.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 90.86) -- (466.59, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 88.61) -- (467.52, 88.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 85.43) -- (464.34, 91.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,100.37) -- (489.91,104.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,104.87) -- (489.91,100.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,102.62) -- (490.84,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 99.44) -- (487.66,105.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,119.36) -- (513.23,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,123.86) -- (513.23,119.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,121.61) -- (514.16,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,118.42) -- (510.98,124.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,143.37) -- (536.55,147.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,147.87) -- (536.55,143.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,145.62) -- (537.48,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,142.43) -- (534.30,148.80);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.31,433.62) --
	(184.47,409.04) --
	(207.79,346.70) --
	(231.11,292.21) --
	(254.44,242.40) --
	(277.76,200.43) --
	(301.08,164.03) --
	(324.40,134.46) --
	(347.72,109.33) --
	(371.05, 91.46) --
	(394.37, 79.32) --
	(417.69, 73.17) --
	(441.01, 73.70) --
	(464.34, 80.56) --
	(487.66, 93.59) --
	(510.98,117.14) --
	(534.30,147.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,409.04) -- (187.65,409.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,405.85) -- (184.47,412.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,409.04) --
	(184.47,412.22) --
	(187.65,409.04) --
	(184.47,405.85) --
	(181.29,409.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,346.70) -- (210.97,346.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,343.52) -- (207.79,349.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,346.70) --
	(207.79,349.88) --
	(210.97,346.70) --
	(207.79,343.52) --
	(204.61,346.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,292.21) -- (234.30,292.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,289.03) -- (231.11,295.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,292.21) --
	(231.11,295.39) --
	(234.30,292.21) --
	(231.11,289.03) --
	(227.93,292.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,242.40) -- (257.62,242.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,239.22) -- (254.44,245.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,242.40) --
	(254.44,245.58) --
	(257.62,242.40) --
	(254.44,239.22) --
	(251.25,242.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,200.43) -- (280.94,200.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,197.25) -- (277.76,203.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,200.43) --
	(277.76,203.61) --
	(280.94,200.43) --
	(277.76,197.25) --
	(274.58,200.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,164.03) -- (304.26,164.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,160.84) -- (301.08,167.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,164.03) --
	(301.08,167.21) --
	(304.26,164.03) --
	(301.08,160.84) --
	(297.90,164.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,134.46) -- (327.58,134.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,131.28) -- (324.40,137.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,134.46) --
	(324.40,137.65) --
	(327.58,134.46) --
	(324.40,131.28) --
	(321.22,134.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,109.33) -- (350.91,109.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,106.15) -- (347.72,112.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,109.33) --
	(347.72,112.51) --
	(350.91,109.33) --
	(347.72,106.15) --
	(344.54,109.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 91.46) -- (374.23, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 88.27) -- (371.05, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 91.46) --
	(371.05, 94.64) --
	(374.23, 91.46) --
	(371.05, 88.27) --
	(367.86, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 79.32) -- (397.55, 79.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 76.14) -- (394.37, 82.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 79.32) --
	(394.37, 82.50) --
	(397.55, 79.32) --
	(394.37, 76.14) --
	(391.19, 79.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) -- (420.87, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 69.99) -- (417.69, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.17) --
	(417.69, 76.35) --
	(420.87, 73.17) --
	(417.69, 69.99) --
	(414.51, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.70) -- (444.20, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.52) -- (441.01, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.70) --
	(441.01, 76.88) --
	(444.20, 73.70) --
	(441.01, 70.52) --
	(437.83, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.56) -- (467.52, 80.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 77.38) -- (464.34, 83.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.56) --
	(464.34, 83.74) --
	(467.52, 80.56) --
	(464.34, 77.38) --
	(461.15, 80.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 93.59) -- (490.84, 93.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 90.41) -- (487.66, 96.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 93.59) --
	(487.66, 96.77) --
	(490.84, 93.59) --
	(487.66, 90.41) --
	(484.48, 93.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,117.14) -- (514.16,117.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,113.96) -- (510.98,120.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,117.14) --
	(510.98,120.32) --
	(514.16,117.14) --
	(510.98,113.96) --
	(507.80,117.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,147.17) -- (537.48,147.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,143.99) -- (534.30,150.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,147.17) --
	(534.30,150.36) --
	(537.48,147.17) --
	(534.30,143.99) --
	(531.12,147.17);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.86,433.62) --
	(371.05,362.15) --
	(394.37,258.58) --
	(417.69,176.57) --
	(441.01,117.95) --
	(464.34, 82.74) --
	(487.66, 73.70) --
	(510.98, 89.67) --
	(534.30,136.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,362.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,362.15) -- (373.30,362.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,359.90) -- (371.05,364.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,258.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,258.58) -- (396.62,258.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,256.33) -- (394.37,260.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,176.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,176.57) -- (419.94,176.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,174.32) -- (417.69,178.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,117.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,117.95) -- (443.26,117.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,115.70) -- (441.01,120.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 82.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.74) -- (466.59, 82.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 80.49) -- (464.34, 84.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.70) -- (489.91, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.45) -- (487.66, 75.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 89.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 89.67) -- (513.23, 89.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 87.42) -- (510.98, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,136.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,136.63) -- (536.55,136.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,134.38) -- (534.30,138.88);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,433.62) --
	(534.30, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.20) --
	(537.33, 76.32) --
	(531.27, 76.32) --
	(534.30, 70.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.20) --
	(537.33, 71.08) --
	(531.27, 71.08) --
	(534.30, 77.20);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=1000_Score=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.46) -- ( 49.20,337.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.46) -- ( 43.20, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,140.90) -- ( 43.20,140.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,206.33) -- ( 43.20,206.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,271.77) -- ( 43.20,271.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,337.20) -- ( 43.20,337.20);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 70.99) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,136.42) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,201.86) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,267.29) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,332.73) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 75.46) -- (552.96, 75.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,140.90) -- (552.96,140.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,206.33) -- (552.96,206.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,271.77) -- (552.96,271.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,337.20) -- (552.96,337.20);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.46) --
	( 91.18, 87.22) --
	(114.50, 92.66) --
	(137.82,105.29) --
	(161.15,116.18) --
	(184.47,125.26) --
	(207.79,135.48) --
	(231.11,141.00) --
	(254.44,154.46) --
	(277.76,164.50) --
	(301.08,173.52) --
	(324.40,183.77) --
	(347.72,194.89) --
	(371.05,207.45) --
	(394.37,222.13) --
	(417.69,235.18) --
	(441.01,252.87) --
	(464.34,271.59) --
	(487.66,293.69) --
	(510.98,322.52) --
	(534.30,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 87.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 92.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,105.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,116.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,125.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,135.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,141.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,154.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,164.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,173.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,183.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,194.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,207.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,222.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,235.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,252.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,271.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,293.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,322.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,372.45) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 95.60) --
	( 91.18, 79.23) --
	(114.50, 75.46) --
	(137.82, 75.61) --
	(161.15, 81.19) --
	(184.47, 84.46) --
	(207.79, 86.65) --
	(231.11, 94.26) --
	(254.44,100.03) --
	(277.76,105.10) --
	(301.08,113.08) --
	(324.40,120.88) --
	(347.72,127.87) --
	(371.05,137.89) --
	(394.37,148.65) --
	(417.69,161.05) --
	(441.01,173.66) --
	(464.34,188.44) --
	(487.66,207.41) --
	(510.98,231.52) --
	(534.30,277.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 99.10) --
	( 70.89, 93.85) --
	( 64.83, 93.85) --
	( 67.86, 99.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 82.73) --
	( 94.21, 77.48) --
	( 88.15, 77.48) --
	( 91.18, 82.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 78.96) --
	(117.53, 73.71) --
	(111.47, 73.71) --
	(114.50, 78.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 79.11) --
	(140.85, 73.86) --
	(134.79, 73.86) --
	(137.82, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 84.69) --
	(164.18, 79.44) --
	(158.12, 79.44) --
	(161.15, 84.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 87.96) --
	(187.50, 82.71) --
	(181.44, 82.71) --
	(184.47, 87.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 90.15) --
	(210.82, 84.90) --
	(204.76, 84.90) --
	(207.79, 90.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 97.76) --
	(234.14, 92.51) --
	(228.08, 92.51) --
	(231.11, 97.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,103.53) --
	(257.47, 98.28) --
	(251.41, 98.28) --
	(254.44,103.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,108.60) --
	(280.79,103.35) --
	(274.73,103.35) --
	(277.76,108.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,116.57) --
	(304.11,111.33) --
	(298.05,111.33) --
	(301.08,116.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,124.38) --
	(327.43,119.13) --
	(321.37,119.13) --
	(324.40,124.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,131.37) --
	(350.75,126.12) --
	(344.69,126.12) --
	(347.72,131.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,141.39) --
	(374.08,136.14) --
	(368.02,136.14) --
	(371.05,141.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,152.15) --
	(397.40,146.90) --
	(391.34,146.90) --
	(394.37,152.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,164.55) --
	(420.72,159.30) --
	(414.66,159.30) --
	(417.69,164.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,177.16) --
	(444.04,171.91) --
	(437.98,171.91) --
	(441.01,177.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,191.94) --
	(467.37,186.69) --
	(461.31,186.69) --
	(464.34,191.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,210.91) --
	(490.69,205.66) --
	(484.63,205.66) --
	(487.66,210.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,235.02) --
	(514.01,229.77) --
	(507.95,229.77) --
	(510.98,235.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,281.04) --
	(537.33,275.80) --
	(531.27,275.80) --
	(534.30,281.04);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,113.57) --
	( 91.18, 88.75) --
	(114.50, 80.89) --
	(137.82, 75.76) --
	(161.15, 75.46) --
	(184.47, 76.66) --
	(207.79, 77.83) --
	(231.11, 81.13) --
	(254.44, 85.87) --
	(277.76, 88.04) --
	(301.08, 94.02) --
	(324.40, 99.36) --
	(347.72,104.97) --
	(371.05,111.97) --
	(394.37,120.70) --
	(417.69,129.09) --
	(441.01,141.49) --
	(464.34,153.68) --
	(487.66,171.45) --
	(510.98,193.52) --
	(534.30,234.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,113.57) -- ( 71.04,113.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,110.39) -- ( 67.86,116.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 88.75) -- ( 94.36, 88.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 85.57) -- ( 91.18, 91.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 80.89) -- (117.68, 80.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.71) -- (114.50, 84.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 75.76) -- (141.01, 75.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 72.58) -- (137.82, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 75.46) -- (164.33, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 72.28) -- (161.15, 78.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 76.66) -- (187.65, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 73.48) -- (184.47, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 77.83) -- (210.97, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 74.65) -- (207.79, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 81.13) -- (234.30, 81.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 77.95) -- (231.11, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 85.87) -- (257.62, 85.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 82.68) -- (254.44, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 88.04) -- (280.94, 88.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 84.86) -- (277.76, 91.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 94.02) -- (304.26, 94.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 90.84) -- (301.08, 97.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 99.36) -- (327.58, 99.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 96.18) -- (324.40,102.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,104.97) -- (350.91,104.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,101.79) -- (347.72,108.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,111.97) -- (374.23,111.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,108.79) -- (371.05,115.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,120.70) -- (397.55,120.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,117.52) -- (394.37,123.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,129.09) -- (420.87,129.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,125.91) -- (417.69,132.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,141.49) -- (444.20,141.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,138.31) -- (441.01,144.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,153.68) -- (467.52,153.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,150.49) -- (464.34,156.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,171.45) -- (490.84,171.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,168.27) -- (487.66,174.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,193.52) -- (514.16,193.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,190.34) -- (510.98,196.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,234.60) -- (537.48,234.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,231.42) -- (534.30,237.78);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,132.70) --
	( 91.18,101.77) --
	(114.50, 89.87) --
	(137.82, 81.95) --
	(161.15, 81.12) --
	(184.47, 78.09) --
	(207.79, 75.46) --
	(231.11, 77.12) --
	(254.44, 77.49) --
	(277.76, 80.60) --
	(301.08, 83.88) --
	(324.40, 89.17) --
	(347.72, 94.08) --
	(371.05, 97.36) --
	(394.37,103.18) --
	(417.69,112.35) --
	(441.01,120.39) --
	(464.34,132.86) --
	(487.66,147.79) --
	(510.98,168.07) --
	(534.30,204.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,130.45) -- ( 70.11,134.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,134.95) -- ( 70.11,130.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 99.52) -- ( 93.43,104.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,104.02) -- ( 93.43, 99.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 87.62) -- (116.75, 92.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 92.12) -- (116.75, 87.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 79.70) -- (140.07, 84.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 84.20) -- (140.07, 79.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.87) -- (163.40, 83.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 83.37) -- (163.40, 78.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 75.84) -- (186.72, 80.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 80.34) -- (186.72, 75.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 73.21) -- (210.04, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 77.71) -- (210.04, 73.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 74.87) -- (233.36, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 79.37) -- (233.36, 74.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 75.24) -- (256.69, 79.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.74) -- (256.69, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.35) -- (280.01, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 82.85) -- (280.01, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 81.63) -- (303.33, 86.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 86.13) -- (303.33, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 86.92) -- (326.65, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 91.42) -- (326.65, 86.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 91.83) -- (349.97, 96.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 96.33) -- (349.97, 91.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 95.11) -- (373.30, 99.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 99.61) -- (373.30, 95.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,100.93) -- (396.62,105.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,105.43) -- (396.62,100.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,110.10) -- (419.94,114.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,114.60) -- (419.94,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,118.14) -- (443.26,122.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,122.64) -- (443.26,118.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,130.61) -- (466.59,135.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,135.11) -- (466.59,130.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,145.54) -- (489.91,150.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,150.04) -- (489.91,145.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,165.82) -- (513.23,170.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,170.32) -- (513.23,165.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,202.70) -- (536.55,207.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,207.20) -- (536.55,202.70);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,152.70) --
	( 91.18,120.91) --
	(114.50,103.60) --
	(137.82, 95.19) --
	(161.15, 87.98) --
	(184.47, 80.78) --
	(207.79, 78.50) --
	(231.11, 75.96) --
	(254.44, 75.46) --
	(277.76, 73.17) --
	(301.08, 75.37) --
	(324.40, 75.41) --
	(347.72, 79.51) --
	(371.05, 80.76) --
	(394.37, 86.10) --
	(417.69, 90.26) --
	(441.01, 98.72) --
	(464.34,106.79) --
	(487.66,120.53) --
	(510.98,137.98) --
	(534.30,173.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,152.70) --
	( 67.86,155.88) --
	( 71.04,152.70) --
	( 67.86,149.52) --
	( 64.68,152.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,120.91) --
	( 91.18,124.09) --
	( 94.36,120.91) --
	( 91.18,117.73) --
	( 88.00,120.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,103.60) --
	(114.50,106.78) --
	(117.68,103.60) --
	(114.50,100.42) --
	(111.32,103.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 95.19) --
	(137.82, 98.37) --
	(141.01, 95.19) --
	(137.82, 92.01) --
	(134.64, 95.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 87.98) --
	(161.15, 91.16) --
	(164.33, 87.98) --
	(161.15, 84.79) --
	(157.96, 87.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 80.78) --
	(184.47, 83.97) --
	(187.65, 80.78) --
	(184.47, 77.60) --
	(181.29, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 78.50) --
	(207.79, 81.69) --
	(210.97, 78.50) --
	(207.79, 75.32) --
	(204.61, 78.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 75.96) --
	(231.11, 79.14) --
	(234.30, 75.96) --
	(231.11, 72.77) --
	(227.93, 75.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 75.46) --
	(254.44, 78.64) --
	(257.62, 75.46) --
	(254.44, 72.28) --
	(251.25, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.17) --
	(277.76, 76.35) --
	(280.94, 73.17) --
	(277.76, 69.99) --
	(274.58, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.37) --
	(301.08, 78.55) --
	(304.26, 75.37) --
	(301.08, 72.19) --
	(297.90, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 75.41) --
	(324.40, 78.59) --
	(327.58, 75.41) --
	(324.40, 72.23) --
	(321.22, 75.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 79.51) --
	(347.72, 82.70) --
	(350.91, 79.51) --
	(347.72, 76.33) --
	(344.54, 79.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.76) --
	(371.05, 83.94) --
	(374.23, 80.76) --
	(371.05, 77.57) --
	(367.86, 80.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 86.10) --
	(394.37, 89.29) --
	(397.55, 86.10) --
	(394.37, 82.92) --
	(391.19, 86.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 90.26) --
	(417.69, 93.44) --
	(420.87, 90.26) --
	(417.69, 87.08) --
	(414.51, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 98.72) --
	(441.01,101.90) --
	(444.20, 98.72) --
	(441.01, 95.54) --
	(437.83, 98.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,106.79) --
	(464.34,109.97) --
	(467.52,106.79) --
	(464.34,103.61) --
	(461.15,106.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,120.53) --
	(487.66,123.71) --
	(490.84,120.53) --
	(487.66,117.35) --
	(484.48,120.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,137.98) --
	(510.98,141.17) --
	(514.16,137.98) --
	(510.98,134.80) --
	(507.80,137.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,173.32) --
	(534.30,176.50) --
	(537.48,173.32) --
	(534.30,170.14) --
	(531.12,173.32);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,158.13) --
	( 91.18,122.72) --
	(114.50,107.96) --
	(137.82, 98.09) --
	(161.15, 91.91) --
	(184.47, 84.91) --
	(207.79, 81.65) --
	(231.11, 78.43) --
	(254.44, 77.14) --
	(277.76, 76.61) --
	(301.08, 75.46) --
	(324.40, 78.28) --
	(347.72, 79.67) --
	(371.05, 82.44) --
	(394.37, 84.74) --
	(417.69, 90.27) --
	(441.01, 97.83) --
	(464.34,105.99) --
	(487.66,117.97) --
	(510.98,134.48) --
	(534.30,171.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,154.64) --
	( 70.89,159.88) --
	( 64.83,159.88) --
	( 67.86,154.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,119.22) --
	( 94.21,124.47) --
	( 88.15,124.47) --
	( 91.18,119.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,104.46) --
	(117.53,109.71) --
	(111.47,109.71) --
	(114.50,104.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 94.59) --
	(140.85, 99.84) --
	(134.79, 99.84) --
	(137.82, 94.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 88.41) --
	(164.18, 93.66) --
	(158.12, 93.66) --
	(161.15, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 81.42) --
	(187.50, 86.66) --
	(181.44, 86.66) --
	(184.47, 81.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 78.15) --
	(210.82, 83.40) --
	(204.76, 83.40) --
	(207.79, 78.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 74.93) --
	(234.14, 80.18) --
	(228.08, 80.18) --
	(231.11, 74.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 73.64) --
	(257.47, 78.89) --
	(251.41, 78.89) --
	(254.44, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 73.11) --
	(280.79, 78.36) --
	(274.73, 78.36) --
	(277.76, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 71.96) --
	(304.11, 77.21) --
	(298.05, 77.21) --
	(301.08, 71.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 74.78) --
	(327.43, 80.03) --
	(321.37, 80.03) --
	(324.40, 74.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 76.17) --
	(350.75, 81.42) --
	(344.69, 81.42) --
	(347.72, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 78.94) --
	(374.08, 84.19) --
	(368.02, 84.19) --
	(371.05, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 81.24) --
	(397.40, 86.49) --
	(391.34, 86.49) --
	(394.37, 81.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 86.77) --
	(420.72, 92.02) --
	(414.66, 92.02) --
	(417.69, 86.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 94.33) --
	(444.04, 99.58) --
	(437.98, 99.58) --
	(441.01, 94.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,102.49) --
	(467.37,107.74) --
	(461.31,107.74) --
	(464.34,102.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,114.47) --
	(490.69,119.72) --
	(484.63,119.72) --
	(487.66,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,130.98) --
	(514.01,136.23) --
	(507.95,136.23) --
	(510.98,130.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,168.41) --
	(537.33,173.66) --
	(531.27,173.66) --
	(534.30,168.41);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,185.79) --
	( 91.18,147.86) --
	(114.50,129.03) --
	(137.82,117.06) --
	(161.15,104.78) --
	(184.47, 97.06) --
	(207.79, 88.41) --
	(231.11, 87.27) --
	(254.44, 82.45) --
	(277.76, 81.38) --
	(301.08, 80.36) --
	(324.40, 75.03) --
	(347.72, 75.46) --
	(371.05, 74.38) --
	(394.37, 76.72) --
	(417.69, 77.76) --
	(441.01, 79.23) --
	(464.34, 85.24) --
	(487.66, 94.89) --
	(510.98,109.62) --
	(534.30,141.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,183.54) rectangle ( 70.11,188.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,183.54) -- ( 70.11,188.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,188.04) -- ( 70.11,183.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,145.61) rectangle ( 93.43,150.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,145.61) -- ( 93.43,150.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,150.11) -- ( 93.43,145.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,126.78) rectangle (116.75,131.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,126.78) -- (116.75,131.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,131.28) -- (116.75,126.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,114.81) rectangle (140.07,119.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,114.81) -- (140.07,119.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,119.31) -- (140.07,114.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.53) rectangle (163.40,107.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.53) -- (163.40,107.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,107.03) -- (163.40,102.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 94.81) rectangle (186.72, 99.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 94.81) -- (186.72, 99.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 99.31) -- (186.72, 94.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 86.16) rectangle (210.04, 90.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 86.16) -- (210.04, 90.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 90.66) -- (210.04, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 85.02) rectangle (233.36, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 85.02) -- (233.36, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 89.52) -- (233.36, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 80.20) rectangle (256.69, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 80.20) -- (256.69, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 84.70) -- (256.69, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.13) rectangle (280.01, 83.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.13) -- (280.01, 83.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.63) -- (280.01, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.11) rectangle (303.33, 82.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.11) -- (303.33, 82.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 82.61) -- (303.33, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.78) rectangle (326.65, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.78) -- (326.65, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.28) -- (326.65, 72.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 73.21) rectangle (349.97, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 73.21) -- (349.97, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.71) -- (349.97, 73.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.13) rectangle (373.30, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.13) -- (373.30, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.63) -- (373.30, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.47) rectangle (396.62, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.47) -- (396.62, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.97) -- (396.62, 74.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 75.51) rectangle (419.94, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 75.51) -- (419.94, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 80.01) -- (419.94, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 76.98) rectangle (443.26, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 76.98) -- (443.26, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 81.48) -- (443.26, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.99) rectangle (466.59, 87.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.99) -- (466.59, 87.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 87.49) -- (466.59, 82.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 92.64) rectangle (489.91, 97.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 92.64) -- (489.91, 97.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 97.14) -- (489.91, 92.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,107.37) rectangle (513.23,111.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,107.37) -- (513.23,111.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,111.87) -- (513.23,107.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,139.29) rectangle (536.55,143.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,139.29) -- (536.55,143.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,143.79) -- (536.55,139.29);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,209.86) --
	( 91.18,169.72) --
	(114.50,149.00) --
	(137.82,135.09) --
	(161.15,120.45) --
	(184.47,112.33) --
	(207.79,104.15) --
	(231.11, 94.81) --
	(254.44, 89.23) --
	(277.76, 85.67) --
	(301.08, 82.80) --
	(324.40, 76.66) --
	(347.72, 75.16) --
	(371.05, 74.81) --
	(394.37, 75.46) --
	(417.69, 74.64) --
	(441.01, 75.30) --
	(464.34, 80.55) --
	(487.66, 85.03) --
	(510.98, 96.69) --
	(534.30,125.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,207.61) -- ( 70.11,212.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,212.11) -- ( 70.11,207.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,209.86) -- ( 71.04,209.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,206.68) -- ( 67.86,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,167.47) -- ( 93.43,171.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,171.97) -- ( 93.43,167.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,169.72) -- ( 94.36,169.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,166.54) -- ( 91.18,172.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,146.75) -- (116.75,151.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,151.25) -- (116.75,146.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,149.00) -- (117.68,149.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,145.82) -- (114.50,152.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,132.84) -- (140.07,137.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,137.34) -- (140.07,132.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,135.09) -- (141.01,135.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,131.91) -- (137.82,138.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,118.20) -- (163.40,122.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,122.70) -- (163.40,118.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,120.45) -- (164.33,120.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,117.27) -- (161.15,123.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,110.08) -- (186.72,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,114.58) -- (186.72,110.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,112.33) -- (187.65,112.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,109.15) -- (184.47,115.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,101.90) -- (210.04,106.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,106.40) -- (210.04,101.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,104.15) -- (210.97,104.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,100.97) -- (207.79,107.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 92.56) -- (233.36, 97.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 97.06) -- (233.36, 92.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 94.81) -- (234.30, 94.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 91.63) -- (231.11, 97.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 86.98) -- (256.69, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 91.48) -- (256.69, 86.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 89.23) -- (257.62, 89.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 86.05) -- (254.44, 92.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.42) -- (280.01, 87.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 87.92) -- (280.01, 83.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 85.67) -- (280.94, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 82.49) -- (277.76, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.55) -- (303.33, 85.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.05) -- (303.33, 80.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.80) -- (304.26, 82.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 79.62) -- (301.08, 85.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 74.41) -- (326.65, 78.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 78.91) -- (326.65, 74.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 76.66) -- (327.58, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 73.48) -- (324.40, 79.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 72.91) -- (349.97, 77.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.41) -- (349.97, 72.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 75.16) -- (350.91, 75.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 71.98) -- (347.72, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.56) -- (373.30, 77.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.06) -- (373.30, 72.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.81) -- (374.23, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.62) -- (371.05, 77.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.21) -- (396.62, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 77.71) -- (396.62, 73.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 75.46) -- (397.55, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 72.28) -- (394.37, 78.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 72.39) -- (419.94, 76.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.89) -- (419.94, 72.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.64) -- (420.87, 74.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.46) -- (417.69, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 73.05) -- (443.26, 77.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.55) -- (443.26, 73.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 75.30) -- (444.20, 75.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 72.12) -- (441.01, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 78.30) -- (466.59, 82.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.80) -- (466.59, 78.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.55) -- (467.52, 80.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 77.37) -- (464.34, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 82.78) -- (489.91, 87.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 87.28) -- (489.91, 82.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 85.03) -- (490.84, 85.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 81.85) -- (487.66, 88.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 94.44) -- (513.23, 98.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 98.94) -- (513.23, 94.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 96.69) -- (514.16, 96.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 93.50) -- (510.98, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,123.62) -- (536.55,128.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,128.12) -- (536.55,123.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,125.87) -- (537.48,125.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,122.69) -- (534.30,129.05);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,241.71) --
	( 91.18,201.87) --
	(114.50,175.97) --
	(137.82,159.16) --
	(161.15,145.34) --
	(184.47,134.15) --
	(207.79,124.73) --
	(231.11,114.18) --
	(254.44,107.54) --
	(277.76,100.67) --
	(301.08, 93.10) --
	(324.40, 90.71) --
	(347.72, 83.81) --
	(371.05, 82.27) --
	(394.37, 79.92) --
	(417.69, 77.91) --
	(441.01, 75.46) --
	(464.34, 76.73) --
	(487.66, 79.82) --
	(510.98, 89.24) --
	(534.30,112.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,241.71) -- ( 71.04,241.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,238.53) -- ( 67.86,244.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,241.71) --
	( 67.86,244.89) --
	( 71.04,241.71) --
	( 67.86,238.53) --
	( 64.68,241.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,201.87) -- ( 94.36,201.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,198.69) -- ( 91.18,205.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,201.87) --
	( 91.18,205.05) --
	( 94.36,201.87) --
	( 91.18,198.69) --
	( 88.00,201.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,175.97) -- (117.68,175.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,172.78) -- (114.50,179.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,175.97) --
	(114.50,179.15) --
	(117.68,175.97) --
	(114.50,172.78) --
	(111.32,175.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,159.16) -- (141.01,159.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,155.98) -- (137.82,162.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,159.16) --
	(137.82,162.34) --
	(141.01,159.16) --
	(137.82,155.98) --
	(134.64,159.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,145.34) -- (164.33,145.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,142.16) -- (161.15,148.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,145.34) --
	(161.15,148.52) --
	(164.33,145.34) --
	(161.15,142.16) --
	(157.96,145.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,134.15) -- (187.65,134.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,130.97) -- (184.47,137.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,134.15) --
	(184.47,137.33) --
	(187.65,134.15) --
	(184.47,130.97) --
	(181.29,134.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,124.73) -- (210.97,124.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,121.55) -- (207.79,127.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,124.73) --
	(207.79,127.91) --
	(210.97,124.73) --
	(207.79,121.55) --
	(204.61,124.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,114.18) -- (234.30,114.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,111.00) -- (231.11,117.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,114.18) --
	(231.11,117.36) --
	(234.30,114.18) --
	(231.11,111.00) --
	(227.93,114.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,107.54) -- (257.62,107.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,104.36) -- (254.44,110.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,107.54) --
	(254.44,110.72) --
	(257.62,107.54) --
	(254.44,104.36) --
	(251.25,107.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,100.67) -- (280.94,100.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 97.49) -- (277.76,103.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,100.67) --
	(277.76,103.86) --
	(280.94,100.67) --
	(277.76, 97.49) --
	(274.58,100.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 93.10) -- (304.26, 93.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 89.92) -- (301.08, 96.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 93.10) --
	(301.08, 96.29) --
	(304.26, 93.10) --
	(301.08, 89.92) --
	(297.90, 93.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 90.71) -- (327.58, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 87.53) -- (324.40, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 90.71) --
	(324.40, 93.89) --
	(327.58, 90.71) --
	(324.40, 87.53) --
	(321.22, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.81) -- (350.91, 83.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 80.63) -- (347.72, 86.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.81) --
	(347.72, 86.99) --
	(350.91, 83.81) --
	(347.72, 80.63) --
	(344.54, 83.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 82.27) -- (374.23, 82.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 79.08) -- (371.05, 85.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 82.27) --
	(371.05, 85.45) --
	(374.23, 82.27) --
	(371.05, 79.08) --
	(367.86, 82.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 79.92) -- (397.55, 79.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 76.74) -- (394.37, 83.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 79.92) --
	(394.37, 83.10) --
	(397.55, 79.92) --
	(394.37, 76.74) --
	(391.19, 79.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 77.91) -- (420.87, 77.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 74.73) -- (417.69, 81.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 77.91) --
	(417.69, 81.09) --
	(420.87, 77.91) --
	(417.69, 74.73) --
	(414.51, 77.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 75.46) -- (444.20, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 72.28) -- (441.01, 78.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 75.46) --
	(441.01, 78.64) --
	(444.20, 75.46) --
	(441.01, 72.28) --
	(437.83, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 76.73) -- (467.52, 76.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 73.55) -- (464.34, 79.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 76.73) --
	(464.34, 79.91) --
	(467.52, 76.73) --
	(464.34, 73.55) --
	(461.15, 76.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 79.82) -- (490.84, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 76.64) -- (487.66, 83.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 79.82) --
	(487.66, 83.01) --
	(490.84, 79.82) --
	(487.66, 76.64) --
	(484.48, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 89.24) -- (514.16, 89.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 86.06) -- (510.98, 92.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 89.24) --
	(510.98, 92.43) --
	(514.16, 89.24) --
	(510.98, 86.06) --
	(507.80, 89.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,112.51) -- (537.48,112.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,109.33) -- (534.30,115.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,112.51) --
	(534.30,115.69) --
	(537.48,112.51) --
	(534.30,109.33) --
	(531.12,112.51);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,279.38) --
	( 91.18,235.25) --
	(114.50,210.03) --
	(137.82,190.38) --
	(161.15,175.63) --
	(184.47,162.40) --
	(207.79,150.32) --
	(231.11,139.21) --
	(254.44,129.42) --
	(277.76,121.70) --
	(301.08,114.29) --
	(324.40,106.69) --
	(347.72,100.44) --
	(371.05, 95.34) --
	(394.37, 88.95) --
	(417.69, 84.80) --
	(441.01, 79.22) --
	(464.34, 78.53) --
	(487.66, 75.46) --
	(510.98, 78.04) --
	(534.30, 95.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,279.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,279.38) -- ( 70.11,279.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,277.13) -- ( 67.86,281.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,235.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,235.25) -- ( 93.43,235.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,233.00) -- ( 91.18,237.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,210.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,210.03) -- (116.75,210.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,207.78) -- (114.50,212.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,190.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,190.38) -- (140.07,190.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,188.13) -- (137.82,192.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,175.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,175.63) -- (163.40,175.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,173.38) -- (161.15,177.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,162.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,162.40) -- (186.72,162.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,160.15) -- (184.47,164.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,150.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,150.32) -- (210.04,150.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,148.07) -- (207.79,152.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,139.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,139.21) -- (233.36,139.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,136.96) -- (231.11,141.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,129.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,129.42) -- (256.69,129.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,127.17) -- (254.44,131.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,121.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,121.70) -- (280.01,121.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,119.45) -- (277.76,123.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,114.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,114.29) -- (303.33,114.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,112.04) -- (301.08,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,106.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,106.69) -- (326.65,106.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,104.44) -- (324.40,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,100.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,100.44) -- (349.97,100.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 98.19) -- (347.72,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 95.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 95.34) -- (373.30, 95.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 93.09) -- (371.05, 97.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 88.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 88.95) -- (396.62, 88.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 86.70) -- (394.37, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 84.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 84.80) -- (419.94, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 82.55) -- (417.69, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 79.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 79.22) -- (443.26, 79.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.97) -- (441.01, 81.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 78.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 78.53) -- (466.59, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 76.28) -- (464.34, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 75.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 75.46) -- (489.91, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.21) -- (487.66, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 78.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 78.04) -- (513.23, 78.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 75.79) -- (510.98, 80.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 95.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05, 95.35) -- (536.55, 95.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 93.10) -- (534.30, 97.60);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,358.14) --
	( 91.18,311.76) --
	(114.50,283.04) --
	(137.82,262.73) --
	(161.15,244.05) --
	(184.47,229.00) --
	(207.79,214.09) --
	(231.11,198.35) --
	(254.44,190.73) --
	(277.76,178.07) --
	(301.08,169.19) --
	(324.40,157.14) --
	(347.72,148.89) --
	(371.05,137.87) --
	(394.37,130.44) --
	(417.69,121.52) --
	(441.01,112.80) --
	(464.34,106.04) --
	(487.66, 94.71) --
	(510.98, 83.24) --
	(534.30, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,354.64) --
	( 70.89,360.76) --
	( 64.83,360.76) --
	( 67.86,354.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,361.64) --
	( 70.89,355.51) --
	( 64.83,355.51) --
	( 67.86,361.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,308.26) --
	( 94.21,314.38) --
	( 88.15,314.38) --
	( 91.18,308.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,315.26) --
	( 94.21,309.14) --
	( 88.15,309.14) --
	( 91.18,315.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,279.54) --
	(117.53,285.67) --
	(111.47,285.67) --
	(114.50,279.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,286.54) --
	(117.53,280.42) --
	(111.47,280.42) --
	(114.50,286.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,259.23) --
	(140.85,265.35) --
	(134.79,265.35) --
	(137.82,259.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,266.23) --
	(140.85,260.10) --
	(134.79,260.10) --
	(137.82,266.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,240.55) --
	(164.18,246.68) --
	(158.12,246.68) --
	(161.15,240.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,247.55) --
	(164.18,241.43) --
	(158.12,241.43) --
	(161.15,247.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,225.50) --
	(187.50,231.62) --
	(181.44,231.62) --
	(184.47,225.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,232.50) --
	(187.50,226.38) --
	(181.44,226.38) --
	(184.47,232.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,210.59) --
	(210.82,216.72) --
	(204.76,216.72) --
	(207.79,210.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,217.59) --
	(210.82,211.47) --
	(204.76,211.47) --
	(207.79,217.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,194.85) --
	(234.14,200.98) --
	(228.08,200.98) --
	(231.11,194.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,201.85) --
	(234.14,195.73) --
	(228.08,195.73) --
	(231.11,201.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,187.23) --
	(257.47,193.35) --
	(251.41,193.35) --
	(254.44,187.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,194.23) --
	(257.47,188.11) --
	(251.41,188.11) --
	(254.44,194.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,174.57) --
	(280.79,180.69) --
	(274.73,180.69) --
	(277.76,174.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,181.57) --
	(280.79,175.44) --
	(274.73,175.44) --
	(277.76,181.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,165.69) --
	(304.11,171.81) --
	(298.05,171.81) --
	(301.08,165.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,172.68) --
	(304.11,166.56) --
	(298.05,166.56) --
	(301.08,172.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,153.64) --
	(327.43,159.76) --
	(321.37,159.76) --
	(324.40,153.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,160.64) --
	(327.43,154.52) --
	(321.37,154.52) --
	(324.40,160.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,145.39) --
	(350.75,151.52) --
	(344.69,151.52) --
	(347.72,145.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,152.39) --
	(350.75,146.27) --
	(344.69,146.27) --
	(347.72,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,134.37) --
	(374.08,140.49) --
	(368.02,140.49) --
	(371.05,134.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,141.37) --
	(374.08,135.24) --
	(368.02,135.24) --
	(371.05,141.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,126.94) --
	(397.40,133.06) --
	(391.34,133.06) --
	(394.37,126.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,133.94) --
	(397.40,127.81) --
	(391.34,127.81) --
	(394.37,133.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,118.02) --
	(420.72,124.14) --
	(414.66,124.14) --
	(417.69,118.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,125.02) --
	(420.72,118.89) --
	(414.66,118.89) --
	(417.69,125.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,109.30) --
	(444.04,115.42) --
	(437.98,115.42) --
	(441.01,109.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,116.30) --
	(444.04,110.17) --
	(437.98,110.17) --
	(441.01,116.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,102.55) --
	(467.37,108.67) --
	(461.31,108.67) --
	(464.34,102.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,109.54) --
	(467.37,103.42) --
	(461.31,103.42) --
	(464.34,109.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 91.21) --
	(490.69, 97.33) --
	(484.63, 97.33) --
	(487.66, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 98.21) --
	(490.69, 92.08) --
	(484.63, 92.08) --
	(487.66, 98.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 79.74) --
	(514.01, 85.86) --
	(507.95, 85.86) --
	(510.98, 79.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 86.74) --
	(514.01, 80.62) --
	(507.95, 80.62) --
	(510.98, 86.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 71.96) --
	(537.33, 78.09) --
	(531.27, 78.09) --
	(534.30, 71.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 78.96) --
	(537.33, 72.84) --
	(531.27, 72.84) --
	(534.30, 78.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=1000_Score=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.32) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.32) -- ( 43.20, 73.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.10) -- ( 43.20,148.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.89) -- ( 43.20,222.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.67) -- ( 43.20,297.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.84) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.63) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.41) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.19) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.32) -- (552.96, 73.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.10) -- (552.96,148.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.89) -- (552.96,222.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.67) -- (552.96,297.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 86.23) --
	(114.50, 73.32) --
	(137.82, 75.34) --
	(161.15, 79.69) --
	(184.47, 84.27) --
	(207.79, 88.94) --
	(231.11, 93.41) --
	(254.44, 98.14) --
	(277.76,103.03) --
	(301.08,108.67) --
	(324.40,114.59) --
	(347.72,121.89) --
	(371.05,130.62) --
	(394.37,142.79) --
	(417.69,159.21) --
	(441.01,184.70) --
	(464.34,228.29) --
	(487.66,317.91) --
	(497.07,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 89.73) --
	( 94.21, 84.48) --
	( 88.15, 84.48) --
	( 91.18, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.82) --
	(117.53, 71.57) --
	(111.47, 71.57) --
	(114.50, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.84) --
	(140.85, 73.59) --
	(134.79, 73.59) --
	(137.82, 78.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 83.19) --
	(164.18, 77.94) --
	(158.12, 77.94) --
	(161.15, 83.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 87.77) --
	(187.50, 82.52) --
	(181.44, 82.52) --
	(184.47, 87.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 92.43) --
	(210.82, 87.19) --
	(204.76, 87.19) --
	(207.79, 92.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 96.91) --
	(234.14, 91.66) --
	(228.08, 91.66) --
	(231.11, 96.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,101.64) --
	(257.47, 96.39) --
	(251.41, 96.39) --
	(254.44,101.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,106.52) --
	(280.79,101.28) --
	(274.73,101.28) --
	(277.76,106.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,112.17) --
	(304.11,106.92) --
	(298.05,106.92) --
	(301.08,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,118.09) --
	(327.43,112.84) --
	(321.37,112.84) --
	(324.40,118.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,125.39) --
	(350.75,120.14) --
	(344.69,120.14) --
	(347.72,125.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,134.12) --
	(374.08,128.87) --
	(368.02,128.87) --
	(371.05,134.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,146.29) --
	(397.40,141.04) --
	(391.34,141.04) --
	(394.37,146.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,162.71) --
	(420.72,157.46) --
	(414.66,157.46) --
	(417.69,162.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,188.20) --
	(444.04,182.95) --
	(437.98,182.95) --
	(441.01,188.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,231.79) --
	(467.37,226.54) --
	(461.31,226.54) --
	(464.34,231.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,321.41) --
	(490.69,316.16) --
	(484.63,316.16) --
	(487.66,321.41);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,140.48) --
	(114.50, 86.34) --
	(137.82, 75.44) --
	(161.15, 73.32) --
	(184.47, 74.18) --
	(207.79, 76.76) --
	(231.11, 79.71) --
	(254.44, 83.11) --
	(277.76, 87.21) --
	(301.08, 91.53) --
	(324.40, 97.16) --
	(347.72,103.56) --
	(371.05,111.76) --
	(394.37,123.18) --
	(417.69,139.15) --
	(441.01,164.24) --
	(464.34,207.71) --
	(487.66,297.25) --
	(498.78,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,140.48) -- ( 94.36,140.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,137.30) -- ( 91.18,143.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 86.34) -- (117.68, 86.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 83.16) -- (114.50, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 75.44) -- (141.01, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 72.25) -- (137.82, 78.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.32) -- (164.33, 73.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.14) -- (161.15, 76.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.18) -- (187.65, 74.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 71.00) -- (184.47, 77.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.76) -- (210.97, 76.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 73.57) -- (207.79, 79.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 79.71) -- (234.30, 79.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.53) -- (231.11, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 83.11) -- (257.62, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 79.93) -- (254.44, 86.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 87.21) -- (280.94, 87.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 84.03) -- (277.76, 90.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 91.53) -- (304.26, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 88.35) -- (301.08, 94.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 97.16) -- (327.58, 97.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 93.98) -- (324.40,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,103.56) -- (350.91,103.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,100.37) -- (347.72,106.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,111.76) -- (374.23,111.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,108.58) -- (371.05,114.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,123.18) -- (397.55,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,119.99) -- (394.37,126.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,139.15) -- (420.87,139.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,135.97) -- (417.69,142.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,164.24) -- (444.20,164.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,161.06) -- (441.01,167.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,207.71) -- (467.52,207.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,204.53) -- (464.34,210.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,297.25) -- (490.84,297.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,294.07) -- (487.66,300.43);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,219.73) --
	(114.50,115.23) --
	(137.82, 88.60) --
	(161.15, 77.86) --
	(184.47, 74.15) --
	(207.79, 73.32) --
	(231.11, 73.66) --
	(254.44, 75.26) --
	(277.76, 77.37) --
	(301.08, 80.59) --
	(324.40, 84.20) --
	(347.72, 89.51) --
	(371.05, 96.13) --
	(394.37,105.67) --
	(417.69,118.66) --
	(441.01,141.90) --
	(464.34,179.57) --
	(487.66,261.89) --
	(502.60,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,217.48) -- ( 93.43,221.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,221.98) -- ( 93.43,217.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,112.98) -- (116.75,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,117.48) -- (116.75,112.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 86.35) -- (140.07, 90.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 90.85) -- (140.07, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 75.61) -- (163.40, 80.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 80.11) -- (163.40, 75.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.90) -- (186.72, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.40) -- (186.72, 71.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.07) -- (210.04, 75.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.57) -- (210.04, 71.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.41) -- (233.36, 75.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 75.91) -- (233.36, 71.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.01) -- (256.69, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.51) -- (256.69, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.12) -- (280.01, 79.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.62) -- (280.01, 75.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.34) -- (303.33, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 82.84) -- (303.33, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 81.95) -- (326.65, 86.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 86.45) -- (326.65, 81.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 87.26) -- (349.97, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 91.76) -- (349.97, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 93.88) -- (373.30, 98.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 98.38) -- (373.30, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,103.42) -- (396.62,107.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,107.92) -- (396.62,103.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,116.41) -- (419.94,120.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,120.91) -- (419.94,116.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,139.65) -- (443.26,144.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,144.15) -- (443.26,139.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,177.32) -- (466.59,181.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,181.82) -- (466.59,177.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,259.64) -- (489.91,264.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,264.14) -- (489.91,259.64);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,326.57) --
	(114.50,160.76) --
	(137.82,113.32) --
	(161.15, 93.64) --
	(184.47, 83.19) --
	(207.79, 77.64) --
	(231.11, 74.55) --
	(254.44, 73.32) --
	(277.76, 73.26) --
	(301.08, 73.85) --
	(324.40, 75.36) --
	(347.72, 78.37) --
	(371.05, 82.36) --
	(394.37, 89.03) --
	(417.69, 98.94) --
	(441.01,115.95) --
	(464.34,145.93) --
	(487.66,214.37) --
	(510.87,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,326.57) --
	( 91.18,329.75) --
	( 94.36,326.57) --
	( 91.18,323.38) --
	( 88.00,326.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,160.76) --
	(114.50,163.94) --
	(117.68,160.76) --
	(114.50,157.58) --
	(111.32,160.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,113.32) --
	(137.82,116.50) --
	(141.01,113.32) --
	(137.82,110.14) --
	(134.64,113.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 93.64) --
	(161.15, 96.82) --
	(164.33, 93.64) --
	(161.15, 90.46) --
	(157.96, 93.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 83.19) --
	(184.47, 86.37) --
	(187.65, 83.19) --
	(184.47, 80.00) --
	(181.29, 83.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 77.64) --
	(207.79, 80.83) --
	(210.97, 77.64) --
	(207.79, 74.46) --
	(204.61, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.55) --
	(231.11, 77.74) --
	(234.30, 74.55) --
	(231.11, 71.37) --
	(227.93, 74.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.32) --
	(254.44, 76.50) --
	(257.62, 73.32) --
	(254.44, 70.14) --
	(251.25, 73.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.26) --
	(277.76, 76.44) --
	(280.94, 73.26) --
	(277.76, 70.08) --
	(274.58, 73.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 73.85) --
	(301.08, 77.03) --
	(304.26, 73.85) --
	(301.08, 70.67) --
	(297.90, 73.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 75.36) --
	(324.40, 78.54) --
	(327.58, 75.36) --
	(324.40, 72.17) --
	(321.22, 75.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 78.37) --
	(347.72, 81.56) --
	(350.91, 78.37) --
	(347.72, 75.19) --
	(344.54, 78.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 82.36) --
	(371.05, 85.54) --
	(374.23, 82.36) --
	(371.05, 79.18) --
	(367.86, 82.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 89.03) --
	(394.37, 92.21) --
	(397.55, 89.03) --
	(394.37, 85.85) --
	(391.19, 89.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 98.94) --
	(417.69,102.13) --
	(420.87, 98.94) --
	(417.69, 95.76) --
	(414.51, 98.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,115.95) --
	(441.01,119.13) --
	(444.20,115.95) --
	(441.01,112.77) --
	(437.83,115.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,145.93) --
	(464.34,149.11) --
	(467.52,145.93) --
	(464.34,142.74) --
	(461.15,145.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,214.37) --
	(487.66,217.55) --
	(490.84,214.37) --
	(487.66,211.19) --
	(484.48,214.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.11,433.62) --
	(510.98,431.49) --
	(508.85,433.62);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,362.49) --
	(114.50,177.09) --
	(137.82,124.00) --
	(161.15, 99.26) --
	(184.47, 87.38) --
	(207.79, 80.98) --
	(231.11, 76.50) --
	(254.44, 74.41) --
	(277.76, 73.17) --
	(301.08, 73.32) --
	(324.40, 74.42) --
	(347.72, 76.17) --
	(371.05, 79.59) --
	(394.37, 84.82) --
	(417.69, 93.91) --
	(441.01,108.57) --
	(464.34,136.39) --
	(487.66,198.02) --
	(510.98,405.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,358.99) --
	( 94.21,364.24) --
	( 88.15,364.24) --
	( 91.18,358.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,173.59) --
	(117.53,178.84) --
	(111.47,178.84) --
	(114.50,173.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,120.50) --
	(140.85,125.75) --
	(134.79,125.75) --
	(137.82,120.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 95.76) --
	(164.18,101.01) --
	(158.12,101.01) --
	(161.15, 95.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 83.88) --
	(187.50, 89.13) --
	(181.44, 89.13) --
	(184.47, 83.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 77.48) --
	(210.82, 82.73) --
	(204.76, 82.73) --
	(207.79, 77.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 73.00) --
	(234.14, 78.25) --
	(228.08, 78.25) --
	(231.11, 73.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 70.91) --
	(257.47, 76.16) --
	(251.41, 76.16) --
	(254.44, 70.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.82) --
	(304.11, 75.07) --
	(298.05, 75.07) --
	(301.08, 69.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 70.92) --
	(327.43, 76.17) --
	(321.37, 76.17) --
	(324.40, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.67) --
	(350.75, 77.92) --
	(344.69, 77.92) --
	(347.72, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 76.09) --
	(374.08, 81.34) --
	(368.02, 81.34) --
	(371.05, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 81.32) --
	(397.40, 86.57) --
	(391.34, 86.57) --
	(394.37, 81.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 90.41) --
	(420.72, 95.66) --
	(414.66, 95.66) --
	(417.69, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,105.07) --
	(444.04,110.32) --
	(437.98,110.32) --
	(441.01,105.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,132.89) --
	(467.37,138.14) --
	(461.31,138.14) --
	(464.34,132.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,194.52) --
	(490.69,199.77) --
	(484.63,199.77) --
	(487.66,194.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,401.87) --
	(514.01,407.12) --
	(507.95,407.12) --
	(510.98,401.87);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.87,433.62) --
	(114.50,231.67) --
	(137.82,158.90) --
	(161.15,125.32) --
	(184.47,106.62) --
	(207.79, 94.99) --
	(231.11, 87.50) --
	(254.44, 82.04) --
	(277.76, 78.29) --
	(301.08, 75.73) --
	(324.40, 74.24) --
	(347.72, 73.32) --
	(371.05, 73.66) --
	(394.37, 75.41) --
	(417.69, 79.38) --
	(441.01, 86.99) --
	(464.34,103.94) --
	(487.66,144.84) --
	(510.98,286.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,229.42) rectangle (116.75,233.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,229.42) -- (116.75,233.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,233.92) -- (116.75,229.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,156.65) rectangle (140.07,161.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,156.65) -- (140.07,161.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,161.15) -- (140.07,156.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,123.07) rectangle (163.40,127.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,123.07) -- (163.40,127.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,127.57) -- (163.40,123.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,104.37) rectangle (186.72,108.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,104.37) -- (186.72,108.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,108.87) -- (186.72,104.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 92.74) rectangle (210.04, 97.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 92.74) -- (210.04, 97.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 97.24) -- (210.04, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 85.25) rectangle (233.36, 89.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 85.25) -- (233.36, 89.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 89.75) -- (233.36, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.79) rectangle (256.69, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.79) -- (256.69, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 84.29) -- (256.69, 79.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.04) rectangle (280.01, 80.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.04) -- (280.01, 80.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.54) -- (280.01, 76.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.48) rectangle (303.33, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.48) -- (303.33, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.98) -- (303.33, 73.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.99) rectangle (326.65, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.99) -- (326.65, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.49) -- (326.65, 71.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.07) rectangle (349.97, 75.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.07) -- (349.97, 75.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.57) -- (349.97, 71.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.41) rectangle (373.30, 75.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.41) -- (373.30, 75.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 75.91) -- (373.30, 71.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.16) rectangle (396.62, 77.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.16) -- (396.62, 77.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 77.66) -- (396.62, 73.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.13) rectangle (419.94, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.13) -- (419.94, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.63) -- (419.94, 77.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 84.74) rectangle (443.26, 89.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 84.74) -- (443.26, 89.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 89.24) -- (443.26, 84.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,101.69) rectangle (466.59,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,101.69) -- (466.59,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,106.19) -- (466.59,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,142.59) rectangle (489.91,147.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,142.59) -- (489.91,147.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,147.09) -- (489.91,142.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,284.28) rectangle (513.23,288.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,284.28) -- (513.23,288.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,288.78) -- (513.23,284.28);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.81,433.62) --
	(114.50,264.58) --
	(137.82,182.67) --
	(161.15,142.67) --
	(184.47,120.59) --
	(207.79,107.21) --
	(231.11, 97.13) --
	(254.44, 90.24) --
	(277.76, 85.04) --
	(301.08, 81.15) --
	(324.40, 77.82) --
	(347.72, 75.36) --
	(371.05, 73.86) --
	(394.37, 73.32) --
	(417.69, 74.09) --
	(441.01, 77.31) --
	(464.34, 87.11) --
	(487.66,113.36) --
	(510.98,214.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,262.33) -- (116.75,266.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,266.83) -- (116.75,262.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,264.58) -- (117.68,264.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,261.40) -- (114.50,267.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,180.42) -- (140.07,184.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,184.92) -- (140.07,180.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,182.67) -- (141.01,182.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,179.49) -- (137.82,185.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,140.42) -- (163.40,144.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,144.92) -- (163.40,140.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,142.67) -- (164.33,142.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,139.49) -- (161.15,145.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,118.34) -- (186.72,122.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,122.84) -- (186.72,118.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,120.59) -- (187.65,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,117.41) -- (184.47,123.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,104.96) -- (210.04,109.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,109.46) -- (210.04,104.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,107.21) -- (210.97,107.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,104.03) -- (207.79,110.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 94.88) -- (233.36, 99.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 99.38) -- (233.36, 94.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 97.13) -- (234.30, 97.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 93.94) -- (231.11,100.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 87.99) -- (256.69, 92.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 92.49) -- (256.69, 87.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 90.24) -- (257.62, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 87.06) -- (254.44, 93.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 82.79) -- (280.01, 87.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 87.29) -- (280.01, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 85.04) -- (280.94, 85.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 81.86) -- (277.76, 88.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.90) -- (303.33, 83.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 83.40) -- (303.33, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 81.15) -- (304.26, 81.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 77.96) -- (301.08, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.57) -- (326.65, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 80.07) -- (326.65, 75.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 77.82) -- (327.58, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 74.64) -- (324.40, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 73.11) -- (349.97, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.61) -- (349.97, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 75.36) -- (350.91, 75.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.17) -- (347.72, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.61) -- (373.30, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.11) -- (373.30, 71.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 73.86) -- (374.23, 73.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 70.68) -- (371.05, 77.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.07) -- (396.62, 75.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.57) -- (396.62, 71.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.32) -- (397.55, 73.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.14) -- (394.37, 76.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.84) -- (419.94, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.34) -- (419.94, 71.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.09) -- (420.87, 74.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.91) -- (417.69, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 75.06) -- (443.26, 79.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 79.56) -- (443.26, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 77.31) -- (444.20, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 74.13) -- (441.01, 80.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 84.86) -- (466.59, 89.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 89.36) -- (466.59, 84.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 87.11) -- (467.52, 87.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 83.93) -- (464.34, 90.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,111.11) -- (489.91,115.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,115.61) -- (489.91,111.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,113.36) -- (490.84,113.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,110.18) -- (487.66,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,211.86) -- (513.23,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,216.36) -- (513.23,211.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,214.11) -- (514.16,214.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,210.93) -- (510.98,217.29);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52,433.62) --
	(114.50,298.10) --
	(137.82,207.38) --
	(161.15,165.10) --
	(184.47,140.31) --
	(207.79,123.99) --
	(231.11,112.47) --
	(254.44,104.27) --
	(277.76, 97.55) --
	(301.08, 92.24) --
	(324.40, 87.63) --
	(347.72, 83.73) --
	(371.05, 80.19) --
	(394.37, 76.90) --
	(417.69, 74.78) --
	(441.01, 73.32) --
	(464.34, 75.26) --
	(487.66, 84.94) --
	(510.98,138.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,298.10) -- (117.68,298.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,294.91) -- (114.50,301.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,298.10) --
	(114.50,301.28) --
	(117.68,298.10) --
	(114.50,294.91) --
	(111.32,298.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,207.38) -- (141.01,207.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,204.19) -- (137.82,210.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,207.38) --
	(137.82,210.56) --
	(141.01,207.38) --
	(137.82,204.19) --
	(134.64,207.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,165.10) -- (164.33,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,161.92) -- (161.15,168.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,165.10) --
	(161.15,168.29) --
	(164.33,165.10) --
	(161.15,161.92) --
	(157.96,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,140.31) -- (187.65,140.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,137.13) -- (184.47,143.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,140.31) --
	(184.47,143.49) --
	(187.65,140.31) --
	(184.47,137.13) --
	(181.29,140.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,123.99) -- (210.97,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,120.81) -- (207.79,127.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,123.99) --
	(207.79,127.17) --
	(210.97,123.99) --
	(207.79,120.81) --
	(204.61,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,112.47) -- (234.30,112.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,109.29) -- (231.11,115.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,112.47) --
	(231.11,115.66) --
	(234.30,112.47) --
	(231.11,109.29) --
	(227.93,112.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,104.27) -- (257.62,104.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,101.09) -- (254.44,107.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,104.27) --
	(254.44,107.45) --
	(257.62,104.27) --
	(254.44,101.09) --
	(251.25,104.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 97.55) -- (280.94, 97.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 94.37) -- (277.76,100.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 97.55) --
	(277.76,100.74) --
	(280.94, 97.55) --
	(277.76, 94.37) --
	(274.58, 97.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 92.24) -- (304.26, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 89.06) -- (301.08, 95.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 92.24) --
	(301.08, 95.43) --
	(304.26, 92.24) --
	(301.08, 89.06) --
	(297.90, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 87.63) -- (327.58, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 84.45) -- (324.40, 90.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 87.63) --
	(324.40, 90.81) --
	(327.58, 87.63) --
	(324.40, 84.45) --
	(321.22, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.73) -- (350.91, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 80.55) -- (347.72, 86.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.73) --
	(347.72, 86.91) --
	(350.91, 83.73) --
	(347.72, 80.55) --
	(344.54, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.19) -- (374.23, 80.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 77.01) -- (371.05, 83.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.19) --
	(371.05, 83.37) --
	(374.23, 80.19) --
	(371.05, 77.01) --
	(367.86, 80.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.90) -- (397.55, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 73.72) -- (394.37, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.90) --
	(394.37, 80.09) --
	(397.55, 76.90) --
	(394.37, 73.72) --
	(391.19, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.78) -- (420.87, 74.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.60) -- (417.69, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.78) --
	(417.69, 77.96) --
	(420.87, 74.78) --
	(417.69, 71.60) --
	(414.51, 74.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.32) -- (444.20, 73.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.14) -- (441.01, 76.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.32) --
	(441.01, 76.50) --
	(444.20, 73.32) --
	(441.01, 70.14) --
	(437.83, 73.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 75.26) -- (467.52, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 72.07) -- (464.34, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 75.26) --
	(464.34, 78.44) --
	(467.52, 75.26) --
	(464.34, 72.07) --
	(461.15, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 84.94) -- (490.84, 84.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 81.75) -- (487.66, 88.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 84.94) --
	(487.66, 88.12) --
	(490.84, 84.94) --
	(487.66, 81.75) --
	(484.48, 84.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,138.17) -- (514.16,138.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,134.99) -- (510.98,141.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,138.17) --
	(510.98,141.35) --
	(514.16,138.17) --
	(510.98,134.99) --
	(507.80,138.17);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.19,433.62) --
	(114.50,319.74) --
	(137.82,228.69) --
	(161.15,184.86) --
	(184.47,159.51) --
	(207.79,143.48) --
	(231.11,131.54) --
	(254.44,122.72) --
	(277.76,115.50) --
	(301.08,109.19) --
	(324.40,103.85) --
	(347.72, 98.90) --
	(371.05, 94.08) --
	(394.37, 89.61) --
	(417.69, 84.80) --
	(441.01, 80.15) --
	(464.34, 75.76) --
	(487.66, 73.32) --
	(510.98, 84.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,319.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,319.74) -- (116.75,319.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,317.49) -- (114.50,321.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,228.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,228.69) -- (140.07,228.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,226.44) -- (137.82,230.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,184.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,184.86) -- (163.40,184.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,182.61) -- (161.15,187.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,159.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,159.51) -- (186.72,159.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,157.26) -- (184.47,161.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,143.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,143.48) -- (210.04,143.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,141.23) -- (207.79,145.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,131.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,131.54) -- (233.36,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,129.29) -- (231.11,133.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,122.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,122.72) -- (256.69,122.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,120.47) -- (254.44,124.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,115.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,115.50) -- (280.01,115.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,113.25) -- (277.76,117.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,109.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,109.19) -- (303.33,109.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,106.94) -- (301.08,111.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,103.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.85) -- (326.65,103.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,101.60) -- (324.40,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 98.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 98.90) -- (349.97, 98.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 96.65) -- (347.72,101.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 94.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 94.08) -- (373.30, 94.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 91.83) -- (371.05, 96.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 89.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 89.61) -- (396.62, 89.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 87.36) -- (394.37, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 84.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 84.80) -- (419.94, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 82.55) -- (417.69, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 80.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.15) -- (443.26, 80.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.90) -- (441.01, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.76) -- (466.59, 75.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 73.51) -- (464.34, 78.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.32) -- (489.91, 73.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.07) -- (487.66, 75.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 84.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 84.84) -- (513.23, 84.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 82.59) -- (510.98, 87.09);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=1000_Score=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.69) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.69) -- ( 43.20, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.38) -- ( 43.20,148.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,223.07) -- ( 43.20,223.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.76) -- ( 43.20,297.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.21) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.90) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.59) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.28) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.69) -- (552.96, 73.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.38) -- (552.96,148.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,223.07) -- (552.96,223.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.76) -- (552.96,297.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.69) --
	( 91.18, 73.97) --
	(114.50, 73.71) --
	(137.82, 75.28) --
	(161.15, 76.26) --
	(184.47, 78.15) --
	(207.79, 80.96) --
	(231.11, 83.15) --
	(254.44, 87.09) --
	(277.76, 91.69) --
	(301.08, 96.82) --
	(324.40,103.29) --
	(347.72,110.74) --
	(371.05,119.36) --
	(394.37,130.12) --
	(417.69,142.72) --
	(441.01,158.31) --
	(464.34,177.53) --
	(487.66,203.33) --
	(510.98,241.35) --
	(534.30,352.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 73.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 73.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 75.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 76.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 78.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 80.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 83.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 87.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 91.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 96.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,103.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,110.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,119.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,130.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,142.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,158.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,177.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,203.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,241.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,352.68) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 76.05) --
	( 91.18, 74.09) --
	(114.50, 73.69) --
	(137.82, 73.79) --
	(161.15, 73.79) --
	(184.47, 74.31) --
	(207.79, 75.83) --
	(231.11, 78.14) --
	(254.44, 80.58) --
	(277.76, 83.04) --
	(301.08, 87.95) --
	(324.40, 92.84) --
	(347.72, 98.74) --
	(371.05,106.26) --
	(394.37,115.72) --
	(417.69,126.42) --
	(441.01,140.66) --
	(464.34,158.66) --
	(487.66,182.18) --
	(510.98,217.91) --
	(534.30,324.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 79.55) --
	( 70.89, 74.30) --
	( 64.83, 74.30) --
	( 67.86, 79.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.58) --
	( 94.21, 72.34) --
	( 88.15, 72.34) --
	( 91.18, 77.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.19) --
	(117.53, 71.94) --
	(111.47, 71.94) --
	(114.50, 77.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.29) --
	(140.85, 72.04) --
	(134.79, 72.04) --
	(137.82, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 77.29) --
	(164.18, 72.04) --
	(158.12, 72.04) --
	(161.15, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 77.81) --
	(187.50, 72.56) --
	(181.44, 72.56) --
	(184.47, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 79.33) --
	(210.82, 74.08) --
	(204.76, 74.08) --
	(207.79, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 81.64) --
	(234.14, 76.39) --
	(228.08, 76.39) --
	(231.11, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 84.07) --
	(257.47, 78.83) --
	(251.41, 78.83) --
	(254.44, 84.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 86.54) --
	(280.79, 81.29) --
	(274.73, 81.29) --
	(277.76, 86.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 91.45) --
	(304.11, 86.20) --
	(298.05, 86.20) --
	(301.08, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 96.34) --
	(327.43, 91.09) --
	(321.37, 91.09) --
	(324.40, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,102.23) --
	(350.75, 96.99) --
	(344.69, 96.99) --
	(347.72,102.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,109.76) --
	(374.08,104.51) --
	(368.02,104.51) --
	(371.05,109.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,119.22) --
	(397.40,113.97) --
	(391.34,113.97) --
	(394.37,119.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,129.92) --
	(420.72,124.67) --
	(414.66,124.67) --
	(417.69,129.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,144.16) --
	(444.04,138.91) --
	(437.98,138.91) --
	(441.01,144.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,162.16) --
	(467.37,156.91) --
	(461.31,156.91) --
	(464.34,162.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,185.68) --
	(490.69,180.43) --
	(484.63,180.43) --
	(487.66,185.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,221.41) --
	(514.01,216.16) --
	(507.95,216.16) --
	(510.98,221.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,327.87) --
	(537.33,322.62) --
	(531.27,322.62) --
	(534.30,327.87);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 79.14) --
	( 91.18, 76.63) --
	(114.50, 75.37) --
	(137.82, 74.73) --
	(161.15, 73.69) --
	(184.47, 73.85) --
	(207.79, 74.40) --
	(231.11, 76.02) --
	(254.44, 77.46) --
	(277.76, 79.88) --
	(301.08, 82.95) --
	(324.40, 87.69) --
	(347.72, 93.54) --
	(371.05,100.49) --
	(394.37,109.09) --
	(417.69,120.25) --
	(441.01,133.95) --
	(464.34,152.08) --
	(487.66,176.36) --
	(510.98,212.55) --
	(534.30,323.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 79.14) -- ( 71.04, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.96) -- ( 67.86, 82.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 76.63) -- ( 94.36, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 73.44) -- ( 91.18, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 75.37) -- (117.68, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 72.19) -- (114.50, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.73) -- (141.01, 74.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.55) -- (137.82, 77.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.69) -- (164.33, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.51) -- (161.15, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.85) -- (187.65, 73.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 70.67) -- (184.47, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 74.40) -- (210.97, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 71.22) -- (207.79, 77.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 76.02) -- (234.30, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 72.84) -- (231.11, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 77.46) -- (257.62, 77.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 74.27) -- (254.44, 80.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 79.88) -- (280.94, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 76.70) -- (277.76, 83.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.95) -- (304.26, 82.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 79.77) -- (301.08, 86.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 87.69) -- (327.58, 87.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 84.51) -- (324.40, 90.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 93.54) -- (350.91, 93.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 90.36) -- (347.72, 96.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,100.49) -- (374.23,100.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 97.31) -- (371.05,103.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,109.09) -- (397.55,109.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,105.91) -- (394.37,112.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,120.25) -- (420.87,120.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,117.07) -- (417.69,123.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,133.95) -- (444.20,133.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,130.77) -- (441.01,137.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,152.08) -- (467.52,152.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,148.90) -- (464.34,155.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,176.36) -- (490.84,176.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,173.18) -- (487.66,179.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,212.55) -- (514.16,212.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,209.37) -- (510.98,215.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,323.56) -- (537.48,323.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,320.37) -- (534.30,326.74);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 84.77) --
	( 91.18, 82.04) --
	(114.50, 78.84) --
	(137.82, 77.32) --
	(161.15, 75.30) --
	(184.47, 74.30) --
	(207.79, 73.69) --
	(231.11, 73.56) --
	(254.44, 74.97) --
	(277.76, 76.15) --
	(301.08, 79.03) --
	(324.40, 82.72) --
	(347.72, 88.53) --
	(371.05, 95.14) --
	(394.37,104.16) --
	(417.69,114.74) --
	(441.01,129.89) --
	(464.34,148.47) --
	(487.66,174.52) --
	(510.98,214.39) --
	(534.30,337.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 82.52) -- ( 70.11, 87.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 87.02) -- ( 70.11, 82.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 79.79) -- ( 93.43, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 84.29) -- ( 93.43, 79.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 76.59) -- (116.75, 81.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 81.09) -- (116.75, 76.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 75.07) -- (140.07, 79.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 79.57) -- (140.07, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 73.05) -- (163.40, 77.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 77.55) -- (163.40, 73.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.05) -- (186.72, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.55) -- (186.72, 72.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.44) -- (210.04, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.94) -- (210.04, 71.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.31) -- (233.36, 75.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 75.81) -- (233.36, 71.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 72.72) -- (256.69, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.22) -- (256.69, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 73.90) -- (280.01, 78.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.40) -- (280.01, 73.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.78) -- (303.33, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 81.28) -- (303.33, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 80.47) -- (326.65, 84.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 84.97) -- (326.65, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 86.28) -- (349.97, 90.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 90.78) -- (349.97, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 92.89) -- (373.30, 97.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 97.39) -- (373.30, 92.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,101.91) -- (396.62,106.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,106.41) -- (396.62,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,112.49) -- (419.94,116.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,116.99) -- (419.94,112.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,127.64) -- (443.26,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,132.14) -- (443.26,127.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,146.22) -- (466.59,150.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,150.72) -- (466.59,146.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,172.27) -- (489.91,176.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,176.77) -- (489.91,172.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,212.14) -- (513.23,216.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,216.64) -- (513.23,212.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,335.54) -- (536.55,340.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,340.04) -- (536.55,335.54);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 93.26) --
	( 91.18, 89.17) --
	(114.50, 85.33) --
	(137.82, 81.54) --
	(161.15, 79.11) --
	(184.47, 76.27) --
	(207.79, 74.47) --
	(231.11, 73.68) --
	(254.44, 73.69) --
	(277.76, 73.75) --
	(301.08, 75.78) --
	(324.40, 78.28) --
	(347.72, 83.07) --
	(371.05, 88.77) --
	(394.37, 97.03) --
	(417.69,107.21) --
	(441.01,121.37) --
	(464.34,139.84) --
	(487.66,166.00) --
	(510.98,206.07) --
	(534.30,333.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 93.26) --
	( 67.86, 96.44) --
	( 71.04, 93.26) --
	( 67.86, 90.07) --
	( 64.68, 93.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 89.17) --
	( 91.18, 92.35) --
	( 94.36, 89.17) --
	( 91.18, 85.99) --
	( 88.00, 89.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 85.33) --
	(114.50, 88.51) --
	(117.68, 85.33) --
	(114.50, 82.14) --
	(111.32, 85.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 81.54) --
	(137.82, 84.72) --
	(141.01, 81.54) --
	(137.82, 78.36) --
	(134.64, 81.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 79.11) --
	(161.15, 82.29) --
	(164.33, 79.11) --
	(161.15, 75.93) --
	(157.96, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 76.27) --
	(184.47, 79.45) --
	(187.65, 76.27) --
	(184.47, 73.09) --
	(181.29, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 74.47) --
	(207.79, 77.66) --
	(210.97, 74.47) --
	(207.79, 71.29) --
	(204.61, 74.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 73.68) --
	(231.11, 76.87) --
	(234.30, 73.68) --
	(231.11, 70.50) --
	(227.93, 73.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.69) --
	(254.44, 76.87) --
	(257.62, 73.69) --
	(254.44, 70.51) --
	(251.25, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.75) --
	(277.76, 76.93) --
	(280.94, 73.75) --
	(277.76, 70.57) --
	(274.58, 73.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.78) --
	(301.08, 78.96) --
	(304.26, 75.78) --
	(301.08, 72.60) --
	(297.90, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.28) --
	(324.40, 81.46) --
	(327.58, 78.28) --
	(324.40, 75.10) --
	(321.22, 78.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.07) --
	(347.72, 86.26) --
	(350.91, 83.07) --
	(347.72, 79.89) --
	(344.54, 83.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 88.77) --
	(371.05, 91.96) --
	(374.23, 88.77) --
	(371.05, 85.59) --
	(367.86, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 97.03) --
	(394.37,100.21) --
	(397.55, 97.03) --
	(394.37, 93.85) --
	(391.19, 97.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,107.21) --
	(417.69,110.39) --
	(420.87,107.21) --
	(417.69,104.03) --
	(414.51,107.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,121.37) --
	(441.01,124.55) --
	(444.20,121.37) --
	(441.01,118.19) --
	(437.83,121.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,139.84) --
	(464.34,143.02) --
	(467.52,139.84) --
	(464.34,136.65) --
	(461.15,139.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,166.00) --
	(487.66,169.18) --
	(490.84,166.00) --
	(487.66,162.81) --
	(484.48,166.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,206.07) --
	(510.98,209.25) --
	(514.16,206.07) --
	(510.98,202.88) --
	(507.80,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,333.88) --
	(534.30,337.06) --
	(537.48,333.88) --
	(534.30,330.70) --
	(531.12,333.88);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,111.68) --
	( 91.18,105.03) --
	(114.50, 98.76) --
	(137.82, 92.80) --
	(161.15, 87.79) --
	(184.47, 82.38) --
	(207.79, 78.85) --
	(231.11, 76.61) --
	(254.44, 74.28) --
	(277.76, 73.17) --
	(301.08, 73.69) --
	(324.40, 75.78) --
	(347.72, 78.41) --
	(371.05, 83.63) --
	(394.37, 91.49) --
	(417.69,101.91) --
	(441.01,116.40) --
	(464.34,136.76) --
	(487.66,165.54) --
	(510.98,211.06) --
	(534.30,359.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,108.18) --
	( 70.89,113.43) --
	( 64.83,113.43) --
	( 67.86,108.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,101.53) --
	( 94.21,106.78) --
	( 88.15,106.78) --
	( 91.18,101.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 95.26) --
	(117.53,100.51) --
	(111.47,100.51) --
	(114.50, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 89.30) --
	(140.85, 94.55) --
	(134.79, 94.55) --
	(137.82, 89.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 84.29) --
	(164.18, 89.54) --
	(158.12, 89.54) --
	(161.15, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 78.88) --
	(187.50, 84.13) --
	(181.44, 84.13) --
	(184.47, 78.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 75.35) --
	(210.82, 80.60) --
	(204.76, 80.60) --
	(207.79, 75.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 73.11) --
	(234.14, 78.36) --
	(228.08, 78.36) --
	(231.11, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 70.78) --
	(257.47, 76.03) --
	(251.41, 76.03) --
	(254.44, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.19) --
	(304.11, 75.44) --
	(298.05, 75.44) --
	(301.08, 70.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 72.28) --
	(327.43, 77.53) --
	(321.37, 77.53) --
	(324.40, 72.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 74.91) --
	(350.75, 80.16) --
	(344.69, 80.16) --
	(347.72, 74.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 80.13) --
	(374.08, 85.38) --
	(368.02, 85.38) --
	(371.05, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 87.99) --
	(397.40, 93.23) --
	(391.34, 93.23) --
	(394.37, 87.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 98.41) --
	(420.72,103.66) --
	(414.66,103.66) --
	(417.69, 98.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,112.91) --
	(444.04,118.15) --
	(437.98,118.15) --
	(441.01,112.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,133.26) --
	(467.37,138.51) --
	(461.31,138.51) --
	(464.34,133.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,162.04) --
	(490.69,167.29) --
	(484.63,167.29) --
	(487.66,162.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,207.56) --
	(514.01,212.81) --
	(507.95,212.81) --
	(510.98,207.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,355.56) --
	(537.33,360.80) --
	(531.27,360.80) --
	(534.30,355.56);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,175.63) --
	( 91.18,162.84) --
	(114.50,150.20) --
	(137.82,138.49) --
	(161.15,128.53) --
	(184.47,117.51) --
	(207.79,107.58) --
	(231.11, 99.07) --
	(254.44, 90.88) --
	(277.76, 85.25) --
	(301.08, 79.46) --
	(324.40, 75.59) --
	(347.72, 73.69) --
	(371.05, 73.47) --
	(394.37, 75.85) --
	(417.69, 81.74) --
	(441.01, 91.50) --
	(464.34,107.48) --
	(487.66,133.03) --
	(510.98,175.69) --
	(534.30,328.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,173.38) rectangle ( 70.11,177.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,173.38) -- ( 70.11,177.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,177.88) -- ( 70.11,173.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,160.59) rectangle ( 93.43,165.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,160.59) -- ( 93.43,165.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,165.09) -- ( 93.43,160.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,147.95) rectangle (116.75,152.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,147.95) -- (116.75,152.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,152.45) -- (116.75,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,136.24) rectangle (140.07,140.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,136.24) -- (140.07,140.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,140.74) -- (140.07,136.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,126.28) rectangle (163.40,130.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,126.28) -- (163.40,130.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,130.78) -- (163.40,126.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,115.26) rectangle (186.72,119.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,115.26) -- (186.72,119.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,119.76) -- (186.72,115.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.33) rectangle (210.04,109.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.33) -- (210.04,109.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,109.83) -- (210.04,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 96.82) rectangle (233.36,101.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 96.82) -- (233.36,101.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,101.32) -- (233.36, 96.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 88.63) rectangle (256.69, 93.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 88.63) -- (256.69, 93.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 93.13) -- (256.69, 88.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.00) rectangle (280.01, 87.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.00) -- (280.01, 87.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 87.50) -- (280.01, 83.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.21) rectangle (303.33, 81.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.21) -- (303.33, 81.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 81.71) -- (303.33, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 73.34) rectangle (326.65, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 73.34) -- (326.65, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.84) -- (326.65, 73.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.44) rectangle (349.97, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.44) -- (349.97, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.94) -- (349.97, 71.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.22) rectangle (373.30, 75.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.22) -- (373.30, 75.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 75.72) -- (373.30, 71.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.60) rectangle (396.62, 78.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.60) -- (396.62, 78.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.10) -- (396.62, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 79.49) rectangle (419.94, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 79.49) -- (419.94, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 83.99) -- (419.94, 79.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 89.25) rectangle (443.26, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 89.25) -- (443.26, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 93.75) -- (443.26, 89.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,105.23) rectangle (466.59,109.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,105.23) -- (466.59,109.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,109.73) -- (466.59,105.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,130.78) rectangle (489.91,135.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,130.78) -- (489.91,135.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,135.28) -- (489.91,130.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,173.44) rectangle (513.23,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,173.44) -- (513.23,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,177.94) -- (513.23,173.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,326.11) rectangle (536.55,330.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,326.11) -- (536.55,330.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,330.61) -- (536.55,326.11);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,242.23) --
	( 91.18,224.38) --
	(114.50,206.73) --
	(137.82,189.70) --
	(161.15,172.37) --
	(184.47,157.50) --
	(207.79,143.38) --
	(231.11,129.92) --
	(254.44,116.89) --
	(277.76,105.22) --
	(301.08, 95.75) --
	(324.40, 86.52) --
	(347.72, 79.30) --
	(371.05, 75.99) --
	(394.37, 73.69) --
	(417.69, 74.80) --
	(441.01, 80.68) --
	(464.34, 93.03) --
	(487.66,115.26) --
	(510.98,155.75) --
	(534.30,311.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,239.98) -- ( 70.11,244.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,244.48) -- ( 70.11,239.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,242.23) -- ( 71.04,242.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,239.05) -- ( 67.86,245.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,222.13) -- ( 93.43,226.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,226.63) -- ( 93.43,222.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,224.38) -- ( 94.36,224.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,221.20) -- ( 91.18,227.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,204.48) -- (116.75,208.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,208.98) -- (116.75,204.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,206.73) -- (117.68,206.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,203.55) -- (114.50,209.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,187.45) -- (140.07,191.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,191.95) -- (140.07,187.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,189.70) -- (141.01,189.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,186.52) -- (137.82,192.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,170.12) -- (163.40,174.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,174.62) -- (163.40,170.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,172.37) -- (164.33,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,169.18) -- (161.15,175.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,155.25) -- (186.72,159.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,159.75) -- (186.72,155.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,157.50) -- (187.65,157.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,154.32) -- (184.47,160.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,141.13) -- (210.04,145.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,145.63) -- (210.04,141.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,143.38) -- (210.97,143.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,140.20) -- (207.79,146.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,127.67) -- (233.36,132.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,132.17) -- (233.36,127.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,129.92) -- (234.30,129.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,126.73) -- (231.11,133.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,114.64) -- (256.69,119.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,119.14) -- (256.69,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,116.89) -- (257.62,116.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,113.70) -- (254.44,120.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,102.97) -- (280.01,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,107.47) -- (280.01,102.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,105.22) -- (280.94,105.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,102.04) -- (277.76,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 93.50) -- (303.33, 98.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 98.00) -- (303.33, 93.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 95.75) -- (304.26, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 92.57) -- (301.08, 98.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 84.27) -- (326.65, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 88.77) -- (326.65, 84.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 86.52) -- (327.58, 86.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 83.34) -- (324.40, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.05) -- (349.97, 81.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 81.55) -- (349.97, 77.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 79.30) -- (350.91, 79.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 76.12) -- (347.72, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 73.74) -- (373.30, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 78.24) -- (373.30, 73.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 75.99) -- (374.23, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 72.81) -- (371.05, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.44) -- (396.62, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.94) -- (396.62, 71.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.69) -- (397.55, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.51) -- (394.37, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 72.55) -- (419.94, 77.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.05) -- (419.94, 72.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.80) -- (420.87, 74.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.62) -- (417.69, 77.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 78.43) -- (443.26, 82.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 82.93) -- (443.26, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 80.68) -- (444.20, 80.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.50) -- (441.01, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 90.78) -- (466.59, 95.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 95.28) -- (466.59, 90.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 93.03) -- (467.52, 93.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 89.84) -- (464.34, 96.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,113.01) -- (489.91,117.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,117.51) -- (489.91,113.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,115.26) -- (490.84,115.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,112.08) -- (487.66,118.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,153.50) -- (513.23,158.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,158.00) -- (513.23,153.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,155.75) -- (514.16,155.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,152.56) -- (510.98,158.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,309.29) -- (536.55,313.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,313.79) -- (536.55,309.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,311.54) -- (537.48,311.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,308.36) -- (534.30,314.73);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.07,433.62) --
	(137.82,413.22) --
	(161.15,377.71) --
	(184.47,339.81) --
	(207.79,304.92) --
	(231.11,271.59) --
	(254.44,239.33) --
	(277.76,208.32) --
	(301.08,180.12) --
	(324.40,152.79) --
	(347.72,130.29) --
	(371.05,108.56) --
	(394.37, 91.01) --
	(417.69, 79.45) --
	(441.01, 73.69) --
	(464.34, 76.78) --
	(487.66, 93.32) --
	(510.98,138.16) --
	(534.30,346.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,413.22) -- (141.01,413.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,410.04) -- (137.82,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,413.22) --
	(137.82,416.40) --
	(141.01,413.22) --
	(137.82,410.04) --
	(134.64,413.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,377.71) -- (164.33,377.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,374.52) -- (161.15,380.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,377.71) --
	(161.15,380.89) --
	(164.33,377.71) --
	(161.15,374.52) --
	(157.96,377.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,339.81) -- (187.65,339.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,336.63) -- (184.47,343.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,339.81) --
	(184.47,343.00) --
	(187.65,339.81) --
	(184.47,336.63) --
	(181.29,339.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,304.92) -- (210.97,304.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,301.73) -- (207.79,308.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,304.92) --
	(207.79,308.10) --
	(210.97,304.92) --
	(207.79,301.73) --
	(204.61,304.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,271.59) -- (234.30,271.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,268.41) -- (231.11,274.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,271.59) --
	(231.11,274.77) --
	(234.30,271.59) --
	(231.11,268.41) --
	(227.93,271.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,239.33) -- (257.62,239.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,236.15) -- (254.44,242.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,239.33) --
	(254.44,242.51) --
	(257.62,239.33) --
	(254.44,236.15) --
	(251.25,239.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,208.32) -- (280.94,208.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,205.14) -- (277.76,211.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,208.32) --
	(277.76,211.50) --
	(280.94,208.32) --
	(277.76,205.14) --
	(274.58,208.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,180.12) -- (304.26,180.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,176.94) -- (301.08,183.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,180.12) --
	(301.08,183.30) --
	(304.26,180.12) --
	(301.08,176.94) --
	(297.90,180.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,152.79) -- (327.58,152.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,149.61) -- (324.40,155.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,152.79) --
	(324.40,155.97) --
	(327.58,152.79) --
	(324.40,149.61) --
	(321.22,152.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,130.29) -- (350.91,130.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,127.11) -- (347.72,133.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,130.29) --
	(347.72,133.47) --
	(350.91,130.29) --
	(347.72,127.11) --
	(344.54,130.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,108.56) -- (374.23,108.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,105.38) -- (371.05,111.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,108.56) --
	(371.05,111.74) --
	(374.23,108.56) --
	(371.05,105.38) --
	(367.86,108.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 91.01) -- (397.55, 91.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 87.83) -- (394.37, 94.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 91.01) --
	(394.37, 94.19) --
	(397.55, 91.01) --
	(394.37, 87.83) --
	(391.19, 91.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 79.45) -- (420.87, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 76.27) -- (417.69, 82.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 79.45) --
	(417.69, 82.63) --
	(420.87, 79.45) --
	(417.69, 76.27) --
	(414.51, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.69) -- (444.20, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.51) -- (441.01, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.69) --
	(441.01, 76.87) --
	(444.20, 73.69) --
	(441.01, 70.51) --
	(437.83, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 76.78) -- (467.52, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 73.60) -- (464.34, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 76.78) --
	(464.34, 79.96) --
	(467.52, 76.78) --
	(464.34, 73.60) --
	(461.15, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 93.32) -- (490.84, 93.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 90.14) -- (487.66, 96.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 93.32) --
	(487.66, 96.50) --
	(490.84, 93.32) --
	(487.66, 90.14) --
	(484.48, 93.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,138.16) -- (514.16,138.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,134.97) -- (510.98,141.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,138.16) --
	(510.98,141.34) --
	(514.16,138.16) --
	(510.98,134.97) --
	(507.80,138.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,346.13) -- (537.48,346.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,342.95) -- (534.30,349.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,346.13) --
	(534.30,349.31) --
	(537.48,346.13) --
	(534.30,342.95) --
	(531.12,346.13);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.57,433.62) --
	(324.40,396.51) --
	(347.72,328.87) --
	(371.05,268.60) --
	(394.37,211.30) --
	(417.69,160.74) --
	(441.01,117.71) --
	(464.34, 85.86) --
	(487.66, 73.69) --
	(510.98, 94.76) --
	(534.30,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,396.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,396.51) -- (326.65,396.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,394.26) -- (324.40,398.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,328.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,328.87) -- (349.97,328.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,326.62) -- (347.72,331.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,268.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,268.60) -- (373.30,268.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,266.35) -- (371.05,270.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,211.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,211.30) -- (396.62,211.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,209.05) -- (394.37,213.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,160.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,160.74) -- (419.94,160.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,158.49) -- (417.69,162.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,117.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,117.71) -- (443.26,117.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,115.46) -- (441.01,119.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 85.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 85.86) -- (466.59, 85.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 83.61) -- (464.34, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.69) -- (489.91, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.44) -- (487.66, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 94.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 94.76) -- (513.23, 94.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 92.51) -- (510.98, 97.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,326.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,326.82) -- (536.55,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,324.57) -- (534.30,329.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=1000_Score=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.39) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.39) -- ( 43.20, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.16) -- ( 43.20,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.92) -- ( 43.20,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.68) -- ( 43.20,297.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.92) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.68) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.44) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.21) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.39) -- (552.96, 73.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.16) -- (552.96,148.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.92) -- (552.96,222.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.68) -- (552.96,297.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,119.49) --
	(114.50, 73.39) --
	(137.82, 86.10) --
	(161.15,107.59) --
	(184.47,129.13) --
	(207.79,149.08) --
	(231.11,170.66) --
	(254.44,192.32) --
	(277.76,212.56) --
	(301.08,238.19) --
	(324.40,265.17) --
	(347.72,295.23) --
	(371.05,334.80) --
	(394.37,390.01) --
	(408.44,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,122.98) --
	( 94.21,117.74) --
	( 88.15,117.74) --
	( 91.18,122.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.89) --
	(117.53, 71.64) --
	(111.47, 71.64) --
	(114.50, 76.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 89.60) --
	(140.85, 84.35) --
	(134.79, 84.35) --
	(137.82, 89.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,111.09) --
	(164.18,105.84) --
	(158.12,105.84) --
	(161.15,111.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,132.63) --
	(187.50,127.38) --
	(181.44,127.38) --
	(184.47,132.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,152.58) --
	(210.82,147.33) --
	(204.76,147.33) --
	(207.79,152.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,174.16) --
	(234.14,168.91) --
	(228.08,168.91) --
	(231.11,174.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,195.82) --
	(257.47,190.57) --
	(251.41,190.57) --
	(254.44,195.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,216.06) --
	(280.79,210.81) --
	(274.73,210.81) --
	(277.76,216.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,241.69) --
	(304.11,236.44) --
	(298.05,236.44) --
	(301.08,241.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,268.66) --
	(327.43,263.42) --
	(321.37,263.42) --
	(324.40,268.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,298.72) --
	(350.75,293.48) --
	(344.69,293.48) --
	(347.72,298.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,338.30) --
	(374.08,333.05) --
	(368.02,333.05) --
	(371.05,338.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,393.51) --
	(397.40,388.26) --
	(391.34,388.26) --
	(394.37,393.51);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,222.67) --
	(114.50,100.17) --
	(137.82, 77.47) --
	(161.15, 73.39) --
	(184.47, 76.71) --
	(207.79, 82.79) --
	(231.11, 91.22) --
	(254.44, 99.63) --
	(277.76,109.17) --
	(301.08,120.36) --
	(324.40,133.51) --
	(347.72,150.57) --
	(371.05,170.18) --
	(394.37,197.70) --
	(417.69,237.10) --
	(441.01,298.82) --
	(464.34,408.29) --
	(466.91,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,222.67) -- ( 94.36,222.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,219.49) -- ( 91.18,225.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,100.17) -- (117.68,100.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 96.99) -- (114.50,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 77.47) -- (141.01, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 74.29) -- (137.82, 80.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.39) -- (164.33, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.21) -- (161.15, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 76.71) -- (187.65, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 73.53) -- (184.47, 79.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 82.79) -- (210.97, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 79.61) -- (207.79, 85.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 91.22) -- (234.30, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 88.04) -- (231.11, 94.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 99.63) -- (257.62, 99.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 96.45) -- (254.44,102.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,109.17) -- (280.94,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,105.98) -- (277.76,112.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,120.36) -- (304.26,120.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,117.18) -- (301.08,123.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,133.51) -- (327.58,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,130.32) -- (324.40,136.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,150.57) -- (350.91,150.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,147.38) -- (347.72,153.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,170.18) -- (374.23,170.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,167.00) -- (371.05,173.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,197.70) -- (397.55,197.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,194.52) -- (394.37,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,237.10) -- (420.87,237.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,233.92) -- (417.69,240.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,298.82) -- (444.20,298.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,295.64) -- (441.01,302.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,408.29) -- (467.52,408.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,405.11) -- (464.34,411.47);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,342.41) --
	(114.50,149.44) --
	(137.82, 99.69) --
	(161.15, 82.59) --
	(184.47, 75.16) --
	(207.79, 73.39) --
	(231.11, 74.91) --
	(254.44, 77.76) --
	(277.76, 82.03) --
	(301.08, 87.60) --
	(324.40, 95.50) --
	(347.72,105.13) --
	(371.05,117.55) --
	(394.37,135.71) --
	(417.69,161.27) --
	(441.01,204.83) --
	(464.34,278.46) --
	(486.94,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,340.16) -- ( 93.43,344.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,344.66) -- ( 93.43,340.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,147.19) -- (116.75,151.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,151.69) -- (116.75,147.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 97.44) -- (140.07,101.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,101.94) -- (140.07, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 80.34) -- (163.40, 84.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 84.84) -- (163.40, 80.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.91) -- (186.72, 77.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 77.41) -- (186.72, 72.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.14) -- (210.04, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.64) -- (210.04, 71.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.66) -- (233.36, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 77.16) -- (233.36, 72.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 75.51) -- (256.69, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 80.01) -- (256.69, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.78) -- (280.01, 84.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 84.28) -- (280.01, 79.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.35) -- (303.33, 89.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 89.85) -- (303.33, 85.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 93.25) -- (326.65, 97.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 97.75) -- (326.65, 93.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,102.88) -- (349.97,107.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,107.38) -- (349.97,102.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,115.30) -- (373.30,119.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,119.80) -- (373.30,115.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,133.46) -- (396.62,137.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,137.96) -- (396.62,133.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,159.02) -- (419.94,163.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,163.52) -- (419.94,159.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,202.58) -- (443.26,207.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,207.08) -- (443.26,202.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,276.21) -- (466.59,280.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,280.71) -- (466.59,276.21);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.96,433.62) --
	(114.50,224.52) --
	(137.82,144.03) --
	(161.15,108.67) --
	(184.47, 91.03) --
	(207.79, 81.54) --
	(231.11, 76.02) --
	(254.44, 73.39) --
	(277.76, 73.17) --
	(301.08, 74.80) --
	(324.40, 77.00) --
	(347.72, 82.53) --
	(371.05, 89.47) --
	(394.37,101.37) --
	(417.69,117.90) --
	(441.01,148.00) --
	(464.34,200.55) --
	(487.66,318.36) --
	(494.76,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,224.52) --
	(114.50,227.70) --
	(117.68,224.52) --
	(114.50,221.34) --
	(111.32,224.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,144.03) --
	(137.82,147.22) --
	(141.01,144.03) --
	(137.82,140.85) --
	(134.64,144.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,108.67) --
	(161.15,111.85) --
	(164.33,108.67) --
	(161.15,105.49) --
	(157.96,108.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 91.03) --
	(184.47, 94.22) --
	(187.65, 91.03) --
	(184.47, 87.85) --
	(181.29, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 81.54) --
	(207.79, 84.72) --
	(210.97, 81.54) --
	(207.79, 78.36) --
	(204.61, 81.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 76.02) --
	(231.11, 79.20) --
	(234.30, 76.02) --
	(231.11, 72.84) --
	(227.93, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.39) --
	(254.44, 76.57) --
	(257.62, 73.39) --
	(254.44, 70.21) --
	(251.25, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.17) --
	(277.76, 76.35) --
	(280.94, 73.17) --
	(277.76, 69.99) --
	(274.58, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 74.80) --
	(301.08, 77.98) --
	(304.26, 74.80) --
	(301.08, 71.62) --
	(297.90, 74.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 77.00) --
	(324.40, 80.19) --
	(327.58, 77.00) --
	(324.40, 73.82) --
	(321.22, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 82.53) --
	(347.72, 85.71) --
	(350.91, 82.53) --
	(347.72, 79.34) --
	(344.54, 82.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 89.47) --
	(371.05, 92.65) --
	(374.23, 89.47) --
	(371.05, 86.29) --
	(367.86, 89.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,101.37) --
	(394.37,104.55) --
	(397.55,101.37) --
	(394.37, 98.19) --
	(391.19,101.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,117.90) --
	(417.69,121.08) --
	(420.87,117.90) --
	(417.69,114.71) --
	(414.51,117.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,148.00) --
	(441.01,151.19) --
	(444.20,148.00) --
	(441.01,144.82) --
	(437.83,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,200.55) --
	(464.34,203.73) --
	(467.52,200.55) --
	(464.34,197.37) --
	(461.15,200.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,318.36) --
	(487.66,321.54) --
	(490.84,318.36) --
	(487.66,315.18) --
	(484.48,318.36);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.87,433.62) --
	(114.50,259.23) --
	(137.82,164.63) --
	(161.15,122.98) --
	(184.47,101.31) --
	(207.79, 88.68) --
	(231.11, 80.73) --
	(254.44, 76.74) --
	(277.76, 74.31) --
	(301.08, 73.39) --
	(324.40, 75.54) --
	(347.72, 77.72) --
	(371.05, 82.39) --
	(394.37, 90.79) --
	(417.69,104.23) --
	(441.01,127.61) --
	(464.34,172.80) --
	(487.66,273.01) --
	(498.97,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,255.73) --
	(117.53,260.98) --
	(111.47,260.98) --
	(114.50,255.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,161.13) --
	(140.85,166.38) --
	(134.79,166.38) --
	(137.82,161.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,119.48) --
	(164.18,124.72) --
	(158.12,124.72) --
	(161.15,119.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 97.81) --
	(187.50,103.06) --
	(181.44,103.06) --
	(184.47, 97.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 85.18) --
	(210.82, 90.43) --
	(204.76, 90.43) --
	(207.79, 85.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 77.23) --
	(234.14, 82.48) --
	(228.08, 82.48) --
	(231.11, 77.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 73.24) --
	(257.47, 78.49) --
	(251.41, 78.49) --
	(254.44, 73.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 70.81) --
	(280.79, 76.06) --
	(274.73, 76.06) --
	(277.76, 70.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.89) --
	(304.11, 75.14) --
	(298.05, 75.14) --
	(301.08, 69.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 72.04) --
	(327.43, 77.29) --
	(321.37, 77.29) --
	(324.40, 72.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 74.22) --
	(350.75, 79.47) --
	(344.69, 79.47) --
	(347.72, 74.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 78.89) --
	(374.08, 84.14) --
	(368.02, 84.14) --
	(371.05, 78.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 87.29) --
	(397.40, 92.53) --
	(391.34, 92.53) --
	(394.37, 87.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,100.73) --
	(420.72,105.98) --
	(414.66,105.98) --
	(417.69,100.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,124.11) --
	(444.04,129.36) --
	(437.98,129.36) --
	(441.01,124.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,169.30) --
	(467.37,174.55) --
	(461.31,174.55) --
	(464.34,169.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,269.51) --
	(490.69,274.76) --
	(484.63,274.76) --
	(487.66,269.51);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.38,433.62) --
	(114.50,343.14) --
	(137.82,218.01) --
	(161.15,160.74) --
	(184.47,127.81) --
	(207.79,107.56) --
	(231.11, 96.36) --
	(254.44, 87.45) --
	(277.76, 81.71) --
	(301.08, 77.86) --
	(324.40, 74.44) --
	(347.72, 73.39) --
	(371.05, 73.67) --
	(394.37, 76.62) --
	(417.69, 82.92) --
	(441.01, 96.32) --
	(464.34,125.20) --
	(487.66,195.77) --
	(510.29,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,340.89) rectangle (116.75,345.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,340.89) -- (116.75,345.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,345.39) -- (116.75,340.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,215.76) rectangle (140.07,220.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,215.76) -- (140.07,220.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,220.26) -- (140.07,215.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,158.49) rectangle (163.40,162.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,158.49) -- (163.40,162.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,162.99) -- (163.40,158.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,125.56) rectangle (186.72,130.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,125.56) -- (186.72,130.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,130.06) -- (186.72,125.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.31) rectangle (210.04,109.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.31) -- (210.04,109.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,109.81) -- (210.04,105.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 94.11) rectangle (233.36, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 94.11) -- (233.36, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 98.61) -- (233.36, 94.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 85.20) rectangle (256.69, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 85.20) -- (256.69, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 89.70) -- (256.69, 85.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.46) rectangle (280.01, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.46) -- (280.01, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.96) -- (280.01, 79.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 75.61) rectangle (303.33, 80.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 75.61) -- (303.33, 80.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.11) -- (303.33, 75.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.19) rectangle (326.65, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.19) -- (326.65, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.69) -- (326.65, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.14) rectangle (349.97, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.14) -- (349.97, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.64) -- (349.97, 71.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.42) rectangle (373.30, 75.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.42) -- (373.30, 75.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 75.92) -- (373.30, 71.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.37) rectangle (396.62, 78.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.37) -- (396.62, 78.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.87) -- (396.62, 74.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 80.67) rectangle (419.94, 85.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 80.67) -- (419.94, 85.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 85.17) -- (419.94, 80.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 94.07) rectangle (443.26, 98.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 94.07) -- (443.26, 98.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 98.57) -- (443.26, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,122.95) rectangle (466.59,127.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,122.95) -- (466.59,127.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,127.45) -- (466.59,122.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,193.52) rectangle (489.91,198.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,193.52) -- (489.91,198.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,198.02) -- (489.91,193.52);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.77,433.62) --
	(137.82,279.46) --
	(161.15,202.51) --
	(184.47,161.49) --
	(207.79,135.37) --
	(231.11,116.16) --
	(254.44,103.45) --
	(277.76, 93.99) --
	(301.08, 87.26) --
	(324.40, 80.22) --
	(347.72, 76.54) --
	(371.05, 74.71) --
	(394.37, 73.39) --
	(417.69, 75.08) --
	(441.01, 81.50) --
	(464.34,101.19) --
	(487.66,152.14) --
	(510.98,344.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,433.17) -- (112.70,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.30,433.62) -- (116.75,433.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,432.24) -- (114.50,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,277.21) -- (140.07,281.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,281.71) -- (140.07,277.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,279.46) -- (141.01,279.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,276.28) -- (137.82,282.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,200.26) -- (163.40,204.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,204.76) -- (163.40,200.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,202.51) -- (164.33,202.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,199.33) -- (161.15,205.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,159.24) -- (186.72,163.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,163.74) -- (186.72,159.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,161.49) -- (187.65,161.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,158.31) -- (184.47,164.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,133.12) -- (210.04,137.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,137.62) -- (210.04,133.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,135.37) -- (210.97,135.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,132.19) -- (207.79,138.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,113.91) -- (233.36,118.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,118.41) -- (233.36,113.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,116.16) -- (234.30,116.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,112.98) -- (231.11,119.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,101.20) -- (256.69,105.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,105.70) -- (256.69,101.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,103.45) -- (257.62,103.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,100.27) -- (254.44,106.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 91.74) -- (280.01, 96.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 96.24) -- (280.01, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 93.99) -- (280.94, 93.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 90.81) -- (277.76, 97.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.01) -- (303.33, 89.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 89.51) -- (303.33, 85.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.26) -- (304.26, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 84.07) -- (301.08, 90.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.97) -- (326.65, 82.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 82.47) -- (326.65, 77.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 80.22) -- (327.58, 80.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 77.04) -- (324.40, 83.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 74.29) -- (349.97, 78.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.79) -- (349.97, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 76.54) -- (350.91, 76.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 73.36) -- (347.72, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.46) -- (373.30, 76.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.96) -- (373.30, 72.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.71) -- (374.23, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.53) -- (371.05, 77.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.14) -- (396.62, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.64) -- (396.62, 71.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.39) -- (397.55, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.21) -- (394.37, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 72.83) -- (419.94, 77.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.33) -- (419.94, 72.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.08) -- (420.87, 75.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.90) -- (417.69, 78.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 79.25) -- (443.26, 83.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 83.75) -- (443.26, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 81.50) -- (444.20, 81.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 78.32) -- (441.01, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 98.94) -- (466.59,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,103.44) -- (466.59, 98.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,101.19) -- (467.52,101.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 98.01) -- (464.34,104.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,149.89) -- (489.91,154.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,154.39) -- (489.91,149.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,152.14) -- (490.84,152.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,148.96) -- (487.66,155.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,342.15) -- (513.23,346.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,346.65) -- (513.23,342.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,344.40) -- (514.16,344.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,341.22) -- (510.98,347.59);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.73,433.62) --
	(137.82,404.08) --
	(161.15,298.34) --
	(184.47,237.52) --
	(207.79,198.12) --
	(231.11,169.28) --
	(254.44,149.61) --
	(277.76,134.18) --
	(301.08,120.82) --
	(324.40,109.56) --
	(347.72,100.02) --
	(371.05, 91.57) --
	(394.37, 83.55) --
	(417.69, 77.28) --
	(441.01, 73.39) --
	(464.34, 77.54) --
	(487.66, 99.51) --
	(510.98,226.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,404.08) -- (141.01,404.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,400.89) -- (137.82,407.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,404.08) --
	(137.82,407.26) --
	(141.01,404.08) --
	(137.82,400.89) --
	(134.64,404.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,298.34) -- (164.33,298.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,295.16) -- (161.15,301.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,298.34) --
	(161.15,301.52) --
	(164.33,298.34) --
	(161.15,295.16) --
	(157.96,298.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,237.52) -- (187.65,237.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,234.34) -- (184.47,240.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,237.52) --
	(184.47,240.71) --
	(187.65,237.52) --
	(184.47,234.34) --
	(181.29,237.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,198.12) -- (210.97,198.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,194.94) -- (207.79,201.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,198.12) --
	(207.79,201.30) --
	(210.97,198.12) --
	(207.79,194.94) --
	(204.61,198.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,169.28) -- (234.30,169.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,166.10) -- (231.11,172.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,169.28) --
	(231.11,172.46) --
	(234.30,169.28) --
	(231.11,166.10) --
	(227.93,169.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,149.61) -- (257.62,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,146.43) -- (254.44,152.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,149.61) --
	(254.44,152.79) --
	(257.62,149.61) --
	(254.44,146.43) --
	(251.25,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,134.18) -- (280.94,134.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,131.00) -- (277.76,137.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,134.18) --
	(277.76,137.36) --
	(280.94,134.18) --
	(277.76,131.00) --
	(274.58,134.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,120.82) -- (304.26,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,117.64) -- (301.08,124.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,120.82) --
	(301.08,124.00) --
	(304.26,120.82) --
	(301.08,117.64) --
	(297.90,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,109.56) -- (327.58,109.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,106.38) -- (324.40,112.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,109.56) --
	(324.40,112.74) --
	(327.58,109.56) --
	(324.40,106.38) --
	(321.22,109.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,100.02) -- (350.91,100.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 96.84) -- (347.72,103.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,100.02) --
	(347.72,103.21) --
	(350.91,100.02) --
	(347.72, 96.84) --
	(344.54,100.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 91.57) -- (374.23, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 88.38) -- (371.05, 94.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 91.57) --
	(371.05, 94.75) --
	(374.23, 91.57) --
	(371.05, 88.38) --
	(367.86, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 83.55) -- (397.55, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 80.37) -- (394.37, 86.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 83.55) --
	(394.37, 86.73) --
	(397.55, 83.55) --
	(394.37, 80.37) --
	(391.19, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 77.28) -- (420.87, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 74.09) -- (417.69, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 77.28) --
	(417.69, 80.46) --
	(420.87, 77.28) --
	(417.69, 74.09) --
	(414.51, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.39) -- (444.20, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.21) -- (441.01, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.39) --
	(441.01, 76.57) --
	(444.20, 73.39) --
	(441.01, 70.21) --
	(437.83, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.54) -- (467.52, 77.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.36) -- (464.34, 80.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.54) --
	(464.34, 80.72) --
	(467.52, 77.54) --
	(464.34, 74.36) --
	(461.15, 77.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 99.51) -- (490.84, 99.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 96.33) -- (487.66,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 99.51) --
	(487.66,102.69) --
	(490.84, 99.51) --
	(487.66, 96.33) --
	(484.48, 99.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,226.14) -- (514.16,226.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,222.95) -- (510.98,229.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,226.14) --
	(510.98,229.32) --
	(514.16,226.14) --
	(510.98,222.95) --
	(507.80,226.14);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.85,433.62) --
	(207.79,375.32) --
	(231.11,321.83) --
	(254.44,286.60) --
	(277.76,253.35) --
	(301.08,227.90) --
	(324.40,204.72) --
	(347.72,183.45) --
	(371.05,164.47) --
	(394.37,144.37) --
	(417.69,123.85) --
	(441.01,103.32) --
	(464.34, 84.43) --
	(487.66, 73.39) --
	(510.98,120.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,375.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,375.32) -- (210.04,375.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,373.07) -- (207.79,377.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,321.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,321.83) -- (233.36,321.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,319.58) -- (231.11,324.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,286.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,286.60) -- (256.69,286.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,284.35) -- (254.44,288.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,253.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,253.35) -- (280.01,253.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,251.10) -- (277.76,255.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,227.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,227.90) -- (303.33,227.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,225.65) -- (301.08,230.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,204.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,204.72) -- (326.65,204.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,202.47) -- (324.40,206.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,183.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,183.45) -- (349.97,183.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,181.20) -- (347.72,185.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,164.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,164.47) -- (373.30,164.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,162.22) -- (371.05,166.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,144.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,144.37) -- (396.62,144.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,142.12) -- (394.37,146.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,123.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,123.85) -- (419.94,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,121.60) -- (417.69,126.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,103.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,103.32) -- (443.26,103.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,101.07) -- (441.01,105.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 84.43) -- (466.59, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 82.18) -- (464.34, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.39) -- (489.91, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.14) -- (487.66, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,120.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,120.20) -- (513.23,120.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,117.95) -- (510.98,122.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=1000_Score=4.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.33) -- ( 49.20,375.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.33) -- ( 43.20, 74.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.54) -- ( 43.20,124.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,174.76) -- ( 43.20,174.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,224.98) -- ( 43.20,224.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,275.19) -- ( 43.20,275.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,325.41) -- ( 43.20,325.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,375.63) -- ( 43.20,375.63);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.85) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,120.07) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,170.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,220.50) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,270.72) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,320.93) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,371.15) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 74.33) -- (552.96, 74.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,124.54) -- (552.96,124.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,174.76) -- (552.96,174.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,224.98) -- (552.96,224.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,275.19) -- (552.96,275.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,325.41) -- (552.96,325.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,375.63) -- (552.96,375.63);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 74.33) --
	( 91.18, 83.40) --
	(114.50, 89.23) --
	(137.82, 99.12) --
	(161.15,108.40) --
	(184.47,116.49) --
	(207.79,126.01) --
	(231.11,133.61) --
	(254.44,145.01) --
	(277.76,155.48) --
	(301.08,165.90) --
	(324.40,177.64) --
	(347.72,190.39) --
	(371.05,203.68) --
	(394.37,219.45) --
	(417.69,234.58) --
	(441.01,253.39) --
	(464.34,273.21) --
	(487.66,296.53) --
	(510.98,325.32) --
	(534.30,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 74.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 83.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 89.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 99.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,108.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,116.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,126.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,133.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,145.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,155.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,165.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,177.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,190.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,203.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,219.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,234.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,253.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,273.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,296.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,325.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,372.45) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 89.77) --
	( 91.18, 76.61) --
	(114.50, 74.33) --
	(137.82, 74.20) --
	(161.15, 77.82) --
	(184.47, 80.98) --
	(207.79, 83.94) --
	(231.11, 90.16) --
	(254.44, 95.41) --
	(277.76,101.16) --
	(301.08,109.19) --
	(324.40,117.42) --
	(347.72,125.31) --
	(371.05,135.57) --
	(394.37,146.53) --
	(417.69,159.76) --
	(441.01,172.58) --
	(464.34,188.47) --
	(487.66,207.31) --
	(510.98,230.78) --
	(534.30,270.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 93.27) --
	( 70.89, 88.03) --
	( 64.83, 88.03) --
	( 67.86, 93.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 80.11) --
	( 94.21, 74.86) --
	( 88.15, 74.86) --
	( 91.18, 80.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.82) --
	(117.53, 72.58) --
	(111.47, 72.58) --
	(114.50, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.70) --
	(140.85, 72.45) --
	(134.79, 72.45) --
	(137.82, 77.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.32) --
	(164.18, 76.07) --
	(158.12, 76.07) --
	(161.15, 81.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 84.48) --
	(187.50, 79.23) --
	(181.44, 79.23) --
	(184.47, 84.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 87.44) --
	(210.82, 82.19) --
	(204.76, 82.19) --
	(207.79, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 93.66) --
	(234.14, 88.41) --
	(228.08, 88.41) --
	(231.11, 93.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 98.91) --
	(257.47, 93.66) --
	(251.41, 93.66) --
	(254.44, 98.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,104.66) --
	(280.79, 99.41) --
	(274.73, 99.41) --
	(277.76,104.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,112.69) --
	(304.11,107.44) --
	(298.05,107.44) --
	(301.08,112.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,120.92) --
	(327.43,115.67) --
	(321.37,115.67) --
	(324.40,120.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,128.81) --
	(350.75,123.56) --
	(344.69,123.56) --
	(347.72,128.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,139.07) --
	(374.08,133.82) --
	(368.02,133.82) --
	(371.05,139.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,150.03) --
	(397.40,144.78) --
	(391.34,144.78) --
	(394.37,150.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,163.26) --
	(420.72,158.01) --
	(414.66,158.01) --
	(417.69,163.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,176.08) --
	(444.04,170.83) --
	(437.98,170.83) --
	(441.01,176.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,191.97) --
	(467.37,186.72) --
	(461.31,186.72) --
	(464.34,191.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,210.81) --
	(490.69,205.56) --
	(484.63,205.56) --
	(487.66,210.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,234.28) --
	(514.01,229.03) --
	(507.95,229.03) --
	(510.98,234.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,274.23) --
	(537.33,268.98) --
	(531.27,268.98) --
	(534.30,274.23);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,104.37) --
	( 91.18, 84.90) --
	(114.50, 78.71) --
	(137.82, 74.88) --
	(161.15, 74.33) --
	(184.47, 74.93) --
	(207.79, 76.45) --
	(231.11, 78.96) --
	(254.44, 83.34) --
	(277.76, 86.61) --
	(301.08, 91.39) --
	(324.40, 97.34) --
	(347.72,103.49) --
	(371.05,111.18) --
	(394.37,119.80) --
	(417.69,129.19) --
	(441.01,141.08) --
	(464.34,153.46) --
	(487.66,170.03) --
	(510.98,190.51) --
	(534.30,225.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,104.37) -- ( 71.04,104.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,101.19) -- ( 67.86,107.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 84.90) -- ( 94.36, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 81.71) -- ( 91.18, 88.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 78.71) -- (117.68, 78.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 75.53) -- (114.50, 81.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.88) -- (141.01, 74.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.70) -- (137.82, 78.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 74.33) -- (164.33, 74.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 71.14) -- (161.15, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.93) -- (187.65, 74.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 71.75) -- (184.47, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.45) -- (210.97, 76.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 73.26) -- (207.79, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 78.96) -- (234.30, 78.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 75.77) -- (231.11, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 83.34) -- (257.62, 83.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 80.16) -- (254.44, 86.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 86.61) -- (280.94, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 83.43) -- (277.76, 89.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 91.39) -- (304.26, 91.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 88.21) -- (301.08, 94.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 97.34) -- (327.58, 97.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 94.16) -- (324.40,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,103.49) -- (350.91,103.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,100.31) -- (347.72,106.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,111.18) -- (374.23,111.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,108.00) -- (371.05,114.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,119.80) -- (397.55,119.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,116.62) -- (394.37,122.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,129.19) -- (420.87,129.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,126.01) -- (417.69,132.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,141.08) -- (444.20,141.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,137.90) -- (441.01,144.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,153.46) -- (467.52,153.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,150.28) -- (464.34,156.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,170.03) -- (490.84,170.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,166.85) -- (487.66,173.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,190.51) -- (514.16,190.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,187.33) -- (510.98,193.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,225.19) -- (537.48,225.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,222.01) -- (534.30,228.37);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,119.53) --
	( 91.18, 96.46) --
	(114.50, 86.57) --
	(137.82, 80.58) --
	(161.15, 77.99) --
	(184.47, 75.63) --
	(207.79, 74.33) --
	(231.11, 74.94) --
	(254.44, 76.09) --
	(277.76, 78.68) --
	(301.08, 81.86) --
	(324.40, 86.04) --
	(347.72, 90.93) --
	(371.05, 95.08) --
	(394.37,101.26) --
	(417.69,109.58) --
	(441.01,118.32) --
	(464.34,129.92) --
	(487.66,143.13) --
	(510.98,161.89) --
	(534.30,192.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,117.28) -- ( 70.11,121.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,121.78) -- ( 70.11,117.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 94.21) -- ( 93.43, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 98.71) -- ( 93.43, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 84.32) -- (116.75, 88.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 88.82) -- (116.75, 84.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 78.33) -- (140.07, 82.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 82.83) -- (140.07, 78.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 75.74) -- (163.40, 80.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 80.24) -- (163.40, 75.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 73.38) -- (186.72, 77.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 77.88) -- (186.72, 73.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 72.08) -- (210.04, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 76.58) -- (210.04, 72.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.69) -- (233.36, 77.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 77.19) -- (233.36, 72.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.84) -- (256.69, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.34) -- (256.69, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.43) -- (280.01, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.93) -- (280.01, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.61) -- (303.33, 84.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.11) -- (303.33, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 83.79) -- (326.65, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 88.29) -- (326.65, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 88.68) -- (349.97, 93.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.18) -- (349.97, 88.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 92.83) -- (373.30, 97.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 97.33) -- (373.30, 92.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 99.01) -- (396.62,103.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,103.51) -- (396.62, 99.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,107.33) -- (419.94,111.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,111.83) -- (419.94,107.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,116.07) -- (443.26,120.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,120.57) -- (443.26,116.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,127.67) -- (466.59,132.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,132.17) -- (466.59,127.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,140.88) -- (489.91,145.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,145.38) -- (489.91,140.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,159.64) -- (513.23,164.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,164.14) -- (513.23,159.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,190.68) -- (536.55,195.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,195.18) -- (536.55,190.68);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,139.58) --
	( 91.18,113.50) --
	(114.50, 99.59) --
	(137.82, 91.44) --
	(161.15, 85.87) --
	(184.47, 80.29) --
	(207.79, 77.45) --
	(231.11, 74.98) --
	(254.44, 74.33) --
	(277.76, 73.17) --
	(301.08, 74.65) --
	(324.40, 75.09) --
	(347.72, 78.35) --
	(371.05, 80.51) --
	(394.37, 85.36) --
	(417.69, 90.37) --
	(441.01, 97.47) --
	(464.34,105.96) --
	(487.66,117.84) --
	(510.98,132.97) --
	(534.30,162.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,139.58) --
	( 67.86,142.77) --
	( 71.04,139.58) --
	( 67.86,136.40) --
	( 64.68,139.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,113.50) --
	( 91.18,116.68) --
	( 94.36,113.50) --
	( 91.18,110.32) --
	( 88.00,113.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 99.59) --
	(114.50,102.78) --
	(117.68, 99.59) --
	(114.50, 96.41) --
	(111.32, 99.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 91.44) --
	(137.82, 94.62) --
	(141.01, 91.44) --
	(137.82, 88.26) --
	(134.64, 91.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 85.87) --
	(161.15, 89.05) --
	(164.33, 85.87) --
	(161.15, 82.68) --
	(157.96, 85.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 80.29) --
	(184.47, 83.47) --
	(187.65, 80.29) --
	(184.47, 77.11) --
	(181.29, 80.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 77.45) --
	(207.79, 80.63) --
	(210.97, 77.45) --
	(207.79, 74.27) --
	(204.61, 77.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.98) --
	(231.11, 78.16) --
	(234.30, 74.98) --
	(231.11, 71.80) --
	(227.93, 74.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 74.33) --
	(254.44, 77.51) --
	(257.62, 74.33) --
	(254.44, 71.14) --
	(251.25, 74.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.17) --
	(277.76, 76.35) --
	(280.94, 73.17) --
	(277.76, 69.99) --
	(274.58, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 74.65) --
	(301.08, 77.83) --
	(304.26, 74.65) --
	(301.08, 71.46) --
	(297.90, 74.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 75.09) --
	(324.40, 78.27) --
	(327.58, 75.09) --
	(324.40, 71.91) --
	(321.22, 75.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 78.35) --
	(347.72, 81.53) --
	(350.91, 78.35) --
	(347.72, 75.17) --
	(344.54, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.51) --
	(371.05, 83.69) --
	(374.23, 80.51) --
	(371.05, 77.32) --
	(367.86, 80.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 85.36) --
	(394.37, 88.55) --
	(397.55, 85.36) --
	(394.37, 82.18) --
	(391.19, 85.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 90.37) --
	(417.69, 93.55) --
	(420.87, 90.37) --
	(417.69, 87.19) --
	(414.51, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 97.47) --
	(441.01,100.66) --
	(444.20, 97.47) --
	(441.01, 94.29) --
	(437.83, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,105.96) --
	(464.34,109.14) --
	(467.52,105.96) --
	(464.34,102.78) --
	(461.15,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,117.84) --
	(487.66,121.02) --
	(490.84,117.84) --
	(487.66,114.65) --
	(484.48,117.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,132.97) --
	(510.98,136.15) --
	(514.16,132.97) --
	(510.98,129.78) --
	(507.80,132.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,162.42) --
	(534.30,165.60) --
	(537.48,162.42) --
	(534.30,159.24) --
	(531.12,162.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,143.54) --
	( 91.18,115.62) --
	(114.50,102.62) --
	(137.82, 94.81) --
	(161.15, 88.38) --
	(184.47, 82.68) --
	(207.79, 79.71) --
	(231.11, 76.05) --
	(254.44, 74.80) --
	(277.76, 74.84) --
	(301.08, 74.33) --
	(324.40, 76.05) --
	(347.72, 77.38) --
	(371.05, 80.62) --
	(394.37, 83.12) --
	(417.69, 89.12) --
	(441.01, 95.70) --
	(464.34,103.12) --
	(487.66,113.39) --
	(510.98,128.34) --
	(534.30,157.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,140.04) --
	( 70.89,145.29) --
	( 64.83,145.29) --
	( 67.86,140.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,112.12) --
	( 94.21,117.37) --
	( 88.15,117.37) --
	( 91.18,112.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 99.12) --
	(117.53,104.37) --
	(111.47,104.37) --
	(114.50, 99.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 91.32) --
	(140.85, 96.56) --
	(134.79, 96.56) --
	(137.82, 91.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 84.88) --
	(164.18, 90.13) --
	(158.12, 90.13) --
	(161.15, 84.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 79.18) --
	(187.50, 84.43) --
	(181.44, 84.43) --
	(184.47, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 76.21) --
	(210.82, 81.46) --
	(204.76, 81.46) --
	(207.79, 76.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 72.55) --
	(234.14, 77.79) --
	(228.08, 77.79) --
	(231.11, 72.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 71.30) --
	(257.47, 76.55) --
	(251.41, 76.55) --
	(254.44, 71.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 71.34) --
	(280.79, 76.59) --
	(274.73, 76.59) --
	(277.76, 71.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.83) --
	(304.11, 76.07) --
	(298.05, 76.07) --
	(301.08, 70.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 72.55) --
	(327.43, 77.80) --
	(321.37, 77.80) --
	(324.40, 72.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 73.88) --
	(350.75, 79.13) --
	(344.69, 79.13) --
	(347.72, 73.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 77.12) --
	(374.08, 82.36) --
	(368.02, 82.36) --
	(371.05, 77.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 79.62) --
	(397.40, 84.87) --
	(391.34, 84.87) --
	(394.37, 79.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 85.62) --
	(420.72, 90.87) --
	(414.66, 90.87) --
	(417.69, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 92.20) --
	(444.04, 97.45) --
	(437.98, 97.45) --
	(441.01, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 99.62) --
	(467.37,104.87) --
	(461.31,104.87) --
	(464.34, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,109.89) --
	(490.69,115.14) --
	(484.63,115.14) --
	(487.66,109.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,124.84) --
	(514.01,130.09) --
	(507.95,130.09) --
	(510.98,124.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,154.14) --
	(537.33,159.39) --
	(531.27,159.39) --
	(534.30,154.14);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,174.32) --
	( 91.18,143.42) --
	(114.50,126.88) --
	(137.82,115.14) --
	(161.15,104.27) --
	(184.47, 97.28) --
	(207.79, 90.07) --
	(231.11, 86.67) --
	(254.44, 81.96) --
	(277.76, 79.45) --
	(301.08, 77.75) --
	(324.40, 74.75) --
	(347.72, 74.33) --
	(371.05, 73.42) --
	(394.37, 75.88) --
	(417.69, 77.62) --
	(441.01, 79.59) --
	(464.34, 84.70) --
	(487.66, 93.01) --
	(510.98,104.91) --
	(534.30,129.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,172.07) rectangle ( 70.11,176.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,172.07) -- ( 70.11,176.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,176.57) -- ( 70.11,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.17) rectangle ( 93.43,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.17) -- ( 93.43,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,145.67) -- ( 93.43,141.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,124.63) rectangle (116.75,129.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,124.63) -- (116.75,129.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,129.13) -- (116.75,124.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,112.89) rectangle (140.07,117.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,112.89) -- (140.07,117.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,117.39) -- (140.07,112.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.02) rectangle (163.40,106.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.02) -- (163.40,106.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,106.52) -- (163.40,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 95.03) rectangle (186.72, 99.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 95.03) -- (186.72, 99.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 99.53) -- (186.72, 95.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 87.82) rectangle (210.04, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 87.82) -- (210.04, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 92.32) -- (210.04, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 84.42) rectangle (233.36, 88.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 84.42) -- (233.36, 88.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 88.92) -- (233.36, 84.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.71) rectangle (256.69, 84.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.71) -- (256.69, 84.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 84.21) -- (256.69, 79.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 77.20) rectangle (280.01, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 77.20) -- (280.01, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.70) -- (280.01, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 75.50) rectangle (303.33, 80.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 75.50) -- (303.33, 80.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.00) -- (303.33, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.50) rectangle (326.65, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.50) -- (326.65, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.00) -- (326.65, 72.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 72.08) rectangle (349.97, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 72.08) -- (349.97, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 76.58) -- (349.97, 72.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.17) rectangle (373.30, 75.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.17) -- (373.30, 75.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 75.67) -- (373.30, 71.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.63) rectangle (396.62, 78.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.63) -- (396.62, 78.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.13) -- (396.62, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 75.37) rectangle (419.94, 79.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 75.37) -- (419.94, 79.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 79.87) -- (419.94, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.34) rectangle (443.26, 81.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.34) -- (443.26, 81.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 81.84) -- (443.26, 77.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.45) rectangle (466.59, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.45) -- (466.59, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.95) -- (466.59, 82.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 90.76) rectangle (489.91, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 90.76) -- (489.91, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 95.26) -- (489.91, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,102.66) rectangle (513.23,107.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,102.66) -- (513.23,107.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,107.16) -- (513.23,102.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,127.00) rectangle (536.55,131.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,127.00) -- (536.55,131.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,131.50) -- (536.55,127.00);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,198.23) --
	( 91.18,164.88) --
	(114.50,146.49) --
	(137.82,133.15) --
	(161.15,120.36) --
	(184.47,111.25) --
	(207.79,103.69) --
	(231.11, 95.31) --
	(254.44, 89.47) --
	(277.76, 85.51) --
	(301.08, 82.04) --
	(324.40, 77.08) --
	(347.72, 75.36) --
	(371.05, 74.38) --
	(394.37, 74.33) --
	(417.69, 74.02) --
	(441.01, 74.83) --
	(464.34, 78.51) --
	(487.66, 83.18) --
	(510.98, 92.39) --
	(534.30,114.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,195.98) -- ( 70.11,200.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,200.48) -- ( 70.11,195.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,198.23) -- ( 71.04,198.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,195.05) -- ( 67.86,201.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,162.63) -- ( 93.43,167.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,167.13) -- ( 93.43,162.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,164.88) -- ( 94.36,164.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,161.69) -- ( 91.18,168.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,144.24) -- (116.75,148.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,148.74) -- (116.75,144.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,146.49) -- (117.68,146.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,143.31) -- (114.50,149.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,130.90) -- (140.07,135.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,135.40) -- (140.07,130.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,133.15) -- (141.01,133.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,129.97) -- (137.82,136.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,118.11) -- (163.40,122.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,122.61) -- (163.40,118.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,120.36) -- (164.33,120.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,117.18) -- (161.15,123.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,109.00) -- (186.72,113.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,113.50) -- (186.72,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,111.25) -- (187.65,111.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,108.07) -- (184.47,114.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,101.44) -- (210.04,105.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.94) -- (210.04,101.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,103.69) -- (210.97,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,100.51) -- (207.79,106.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 93.06) -- (233.36, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 97.56) -- (233.36, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 95.31) -- (234.30, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 92.12) -- (231.11, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 87.22) -- (256.69, 91.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 91.72) -- (256.69, 87.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 89.47) -- (257.62, 89.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 86.29) -- (254.44, 92.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.26) -- (280.01, 87.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 87.76) -- (280.01, 83.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 85.51) -- (280.94, 85.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 82.33) -- (277.76, 88.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.79) -- (303.33, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.29) -- (303.33, 79.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.04) -- (304.26, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 78.85) -- (301.08, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 74.83) -- (326.65, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 79.33) -- (326.65, 74.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 77.08) -- (327.58, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 73.90) -- (324.40, 80.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 73.11) -- (349.97, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.61) -- (349.97, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 75.36) -- (350.91, 75.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.18) -- (347.72, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.13) -- (373.30, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.63) -- (373.30, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.38) -- (374.23, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.20) -- (371.05, 77.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 72.08) -- (396.62, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 76.58) -- (396.62, 72.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.33) -- (397.55, 74.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 71.14) -- (394.37, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.77) -- (419.94, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.27) -- (419.94, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.02) -- (420.87, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.84) -- (417.69, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 72.58) -- (443.26, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.08) -- (443.26, 72.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.83) -- (444.20, 74.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 71.65) -- (441.01, 78.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 76.26) -- (466.59, 80.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 80.76) -- (466.59, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 78.51) -- (467.52, 78.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.33) -- (464.34, 81.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 80.93) -- (489.91, 85.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 85.43) -- (489.91, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 83.18) -- (490.84, 83.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 80.00) -- (487.66, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 90.14) -- (513.23, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 94.64) -- (513.23, 90.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 92.39) -- (514.16, 92.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 89.20) -- (510.98, 95.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,111.96) -- (536.55,116.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,116.46) -- (536.55,111.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,114.21) -- (537.48,114.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,111.02) -- (534.30,117.39);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,230.92) --
	( 91.18,195.87) --
	(114.50,173.67) --
	(137.82,157.62) --
	(161.15,144.04) --
	(184.47,132.57) --
	(207.79,123.19) --
	(231.11,112.74) --
	(254.44,105.59) --
	(277.76, 98.86) --
	(301.08, 91.80) --
	(324.40, 88.04) --
	(347.72, 83.06) --
	(371.05, 80.29) --
	(394.37, 77.27) --
	(417.69, 76.31) --
	(441.01, 74.33) --
	(464.34, 75.16) --
	(487.66, 77.69) --
	(510.98, 84.79) --
	(534.30,102.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,230.92) -- ( 71.04,230.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,227.73) -- ( 67.86,234.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,230.92) --
	( 67.86,234.10) --
	( 71.04,230.92) --
	( 67.86,227.73) --
	( 64.68,230.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,195.87) -- ( 94.36,195.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,192.69) -- ( 91.18,199.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,195.87) --
	( 91.18,199.06) --
	( 94.36,195.87) --
	( 91.18,192.69) --
	( 88.00,195.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,173.67) -- (117.68,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,170.49) -- (114.50,176.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,173.67) --
	(114.50,176.85) --
	(117.68,173.67) --
	(114.50,170.49) --
	(111.32,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,157.62) -- (141.01,157.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,154.44) -- (137.82,160.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,157.62) --
	(137.82,160.80) --
	(141.01,157.62) --
	(137.82,154.44) --
	(134.64,157.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,144.04) -- (164.33,144.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,140.86) -- (161.15,147.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,144.04) --
	(161.15,147.22) --
	(164.33,144.04) --
	(161.15,140.86) --
	(157.96,144.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,132.57) -- (187.65,132.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,129.38) -- (184.47,135.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,132.57) --
	(184.47,135.75) --
	(187.65,132.57) --
	(184.47,129.38) --
	(181.29,132.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,123.19) -- (210.97,123.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,120.01) -- (207.79,126.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,123.19) --
	(207.79,126.37) --
	(210.97,123.19) --
	(207.79,120.01) --
	(204.61,123.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,112.74) -- (234.30,112.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,109.56) -- (231.11,115.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,112.74) --
	(231.11,115.92) --
	(234.30,112.74) --
	(231.11,109.56) --
	(227.93,112.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,105.59) -- (257.62,105.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,102.41) -- (254.44,108.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,105.59) --
	(254.44,108.77) --
	(257.62,105.59) --
	(254.44,102.41) --
	(251.25,105.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 98.86) -- (280.94, 98.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 95.68) -- (277.76,102.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 98.86) --
	(277.76,102.04) --
	(280.94, 98.86) --
	(277.76, 95.68) --
	(274.58, 98.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 91.80) -- (304.26, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 88.61) -- (301.08, 94.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 91.80) --
	(301.08, 94.98) --
	(304.26, 91.80) --
	(301.08, 88.61) --
	(297.90, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 88.04) -- (327.58, 88.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 84.86) -- (324.40, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 88.04) --
	(324.40, 91.22) --
	(327.58, 88.04) --
	(324.40, 84.86) --
	(321.22, 88.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.06) -- (350.91, 83.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 79.88) -- (347.72, 86.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.06) --
	(347.72, 86.24) --
	(350.91, 83.06) --
	(347.72, 79.88) --
	(344.54, 83.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.29) -- (374.23, 80.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 77.11) -- (371.05, 83.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.29) --
	(371.05, 83.47) --
	(374.23, 80.29) --
	(371.05, 77.11) --
	(367.86, 80.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 77.27) -- (397.55, 77.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 74.09) -- (394.37, 80.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 77.27) --
	(394.37, 80.45) --
	(397.55, 77.27) --
	(394.37, 74.09) --
	(391.19, 77.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 76.31) -- (420.87, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 73.13) -- (417.69, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 76.31) --
	(417.69, 79.50) --
	(420.87, 76.31) --
	(417.69, 73.13) --
	(414.51, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.33) -- (444.20, 74.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 71.14) -- (441.01, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.33) --
	(441.01, 77.51) --
	(444.20, 74.33) --
	(441.01, 71.14) --
	(437.83, 74.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 75.16) -- (467.52, 75.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 71.98) -- (464.34, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 75.16) --
	(464.34, 78.35) --
	(467.52, 75.16) --
	(464.34, 71.98) --
	(461.15, 75.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 77.69) -- (490.84, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 74.51) -- (487.66, 80.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 77.69) --
	(487.66, 80.88) --
	(490.84, 77.69) --
	(487.66, 74.51) --
	(484.48, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 84.79) -- (514.16, 84.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 81.61) -- (510.98, 87.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 84.79) --
	(510.98, 87.97) --
	(514.16, 84.79) --
	(510.98, 81.61) --
	(507.80, 84.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,102.92) -- (537.48,102.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 99.74) -- (534.30,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,102.92) --
	(534.30,106.10) --
	(537.48,102.92) --
	(534.30, 99.74) --
	(531.12,102.92);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,275.29) --
	( 91.18,235.59) --
	(114.50,211.35) --
	(137.82,192.30) --
	(161.15,176.06) --
	(184.47,162.54) --
	(207.79,150.06) --
	(231.11,138.79) --
	(254.44,128.15) --
	(277.76,119.33) --
	(301.08,111.60) --
	(324.40,103.94) --
	(347.72, 97.82) --
	(371.05, 91.67) --
	(394.37, 86.40) --
	(417.69, 81.90) --
	(441.01, 77.64) --
	(464.34, 76.99) --
	(487.66, 74.33) --
	(510.98, 75.87) --
	(534.30, 90.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,275.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,275.29) -- ( 70.11,275.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,273.04) -- ( 67.86,277.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,235.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,235.59) -- ( 93.43,235.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,233.34) -- ( 91.18,237.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,211.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,211.35) -- (116.75,211.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,209.10) -- (114.50,213.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,192.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,192.30) -- (140.07,192.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,190.05) -- (137.82,194.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,176.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,176.06) -- (163.40,176.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,173.81) -- (161.15,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,162.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,162.54) -- (186.72,162.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,160.29) -- (184.47,164.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,150.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,150.06) -- (210.04,150.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,147.81) -- (207.79,152.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,138.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,138.79) -- (233.36,138.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,136.54) -- (231.11,141.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,128.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,128.15) -- (256.69,128.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,125.90) -- (254.44,130.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,119.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,119.33) -- (280.01,119.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,117.08) -- (277.76,121.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,111.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,111.60) -- (303.33,111.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,109.35) -- (301.08,113.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,103.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.94) -- (326.65,103.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,101.69) -- (324.40,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 97.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 97.82) -- (349.97, 97.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 95.57) -- (347.72,100.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 91.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 91.67) -- (373.30, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 89.42) -- (371.05, 93.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 86.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 86.40) -- (396.62, 86.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 84.15) -- (394.37, 88.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 81.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.90) -- (419.94, 81.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 79.65) -- (417.69, 84.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.64) -- (443.26, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 75.39) -- (441.01, 79.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 76.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 76.99) -- (466.59, 76.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.74) -- (464.34, 79.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 74.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 74.33) -- (489.91, 74.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 72.08) -- (487.66, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 75.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 75.87) -- (513.23, 75.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 73.62) -- (510.98, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 90.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05, 90.14) -- (536.55, 90.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 87.89) -- (534.30, 92.39);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,370.57) --
	( 91.18,324.80) --
	(114.50,294.98) --
	(137.82,272.65) --
	(161.15,251.91) --
	(184.47,234.85) --
	(207.79,218.04) --
	(231.11,201.42) --
	(254.44,190.64) --
	(277.76,176.79) --
	(301.08,165.68) --
	(324.40,153.53) --
	(347.72,144.08) --
	(371.05,133.40) --
	(394.37,124.34) --
	(417.69,116.26) --
	(441.01,108.06) --
	(464.34,100.27) --
	(487.66, 91.24) --
	(510.98, 82.39) --
	(534.30, 74.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,367.07) --
	( 70.89,373.20) --
	( 64.83,373.20) --
	( 67.86,367.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,374.07) --
	( 70.89,367.95) --
	( 64.83,367.95) --
	( 67.86,374.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,321.30) --
	( 94.21,327.42) --
	( 88.15,327.42) --
	( 91.18,321.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,328.30) --
	( 94.21,322.17) --
	( 88.15,322.17) --
	( 91.18,328.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,291.48) --
	(117.53,297.60) --
	(111.47,297.60) --
	(114.50,291.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,298.47) --
	(117.53,292.35) --
	(111.47,292.35) --
	(114.50,298.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,269.15) --
	(140.85,275.28) --
	(134.79,275.28) --
	(137.82,269.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,276.15) --
	(140.85,270.03) --
	(134.79,270.03) --
	(137.82,276.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,248.41) --
	(164.18,254.53) --
	(158.12,254.53) --
	(161.15,248.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,255.40) --
	(164.18,249.28) --
	(158.12,249.28) --
	(161.15,255.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,231.35) --
	(187.50,237.48) --
	(181.44,237.48) --
	(184.47,231.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,238.35) --
	(187.50,232.23) --
	(181.44,232.23) --
	(184.47,238.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,214.54) --
	(210.82,220.66) --
	(204.76,220.66) --
	(207.79,214.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,221.54) --
	(210.82,215.41) --
	(204.76,215.41) --
	(207.79,221.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,197.92) --
	(234.14,204.05) --
	(228.08,204.05) --
	(231.11,197.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,204.92) --
	(234.14,198.80) --
	(228.08,198.80) --
	(231.11,204.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,187.14) --
	(257.47,193.26) --
	(251.41,193.26) --
	(254.44,187.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,194.14) --
	(257.47,188.01) --
	(251.41,188.01) --
	(254.44,194.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,173.29) --
	(280.79,179.42) --
	(274.73,179.42) --
	(277.76,173.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,180.29) --
	(280.79,174.17) --
	(274.73,174.17) --
	(277.76,180.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,162.18) --
	(304.11,168.31) --
	(298.05,168.31) --
	(301.08,162.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,169.18) --
	(304.11,163.06) --
	(298.05,163.06) --
	(301.08,169.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,150.03) --
	(327.43,156.15) --
	(321.37,156.15) --
	(324.40,150.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,157.03) --
	(327.43,150.90) --
	(321.37,150.90) --
	(324.40,157.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,140.58) --
	(350.75,146.70) --
	(344.69,146.70) --
	(347.72,140.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,147.58) --
	(350.75,141.45) --
	(344.69,141.45) --
	(347.72,147.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,129.90) --
	(374.08,136.02) --
	(368.02,136.02) --
	(371.05,129.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,136.90) --
	(374.08,130.78) --
	(368.02,130.78) --
	(371.05,136.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,120.84) --
	(397.40,126.96) --
	(391.34,126.96) --
	(394.37,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,127.84) --
	(397.40,121.71) --
	(391.34,121.71) --
	(394.37,127.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,112.76) --
	(420.72,118.88) --
	(414.66,118.88) --
	(417.69,112.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,119.76) --
	(420.72,113.64) --
	(414.66,113.64) --
	(417.69,119.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,104.56) --
	(444.04,110.68) --
	(437.98,110.68) --
	(441.01,104.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,111.56) --
	(444.04,105.43) --
	(437.98,105.43) --
	(441.01,111.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 96.77) --
	(467.37,102.89) --
	(461.31,102.89) --
	(464.34, 96.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,103.77) --
	(467.37, 97.64) --
	(461.31, 97.64) --
	(464.34,103.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 87.74) --
	(490.69, 93.86) --
	(484.63, 93.86) --
	(487.66, 87.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 94.74) --
	(490.69, 88.61) --
	(484.63, 88.61) --
	(487.66, 94.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 78.89) --
	(514.01, 85.01) --
	(507.95, 85.01) --
	(510.98, 78.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 85.89) --
	(514.01, 79.76) --
	(507.95, 79.76) --
	(510.98, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.83) --
	(537.33, 76.95) --
	(531.27, 76.95) --
	(534.30, 70.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.82) --
	(537.33, 71.70) --
	(531.27, 71.70) --
	(534.30, 77.82);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=1000_Score=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.63) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.63) -- ( 43.20, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.33) -- ( 43.20,148.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,223.04) -- ( 43.20,223.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.74) -- ( 43.20,297.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.15) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.85) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.56) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.27) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.63) -- (552.96, 73.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.33) -- (552.96,148.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,223.04) -- (552.96,223.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.74) -- (552.96,297.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.63) --
	( 91.18, 74.26) --
	(114.50, 75.31) --
	(137.82, 78.20) --
	(161.15, 81.57) --
	(184.47, 85.79) --
	(207.79, 91.47) --
	(231.11, 96.31) --
	(254.44,103.79) --
	(277.76,111.47) --
	(301.08,119.65) --
	(324.40,128.79) --
	(347.72,139.11) --
	(371.05,150.16) --
	(394.37,162.56) --
	(417.69,175.13) --
	(441.01,189.64) --
	(464.34,204.88) --
	(487.66,221.50) --
	(510.98,239.72) --
	(534.30,259.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 74.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 75.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 85.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 91.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 96.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,103.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,111.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,119.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,128.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,139.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,150.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,162.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,175.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,189.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,204.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,221.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,239.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,259.55) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.56) --
	( 91.18, 74.03) --
	(114.50, 73.63) --
	(137.82, 73.73) --
	(161.15, 75.24) --
	(184.47, 77.38) --
	(207.79, 81.44) --
	(231.11, 85.83) --
	(254.44, 91.43) --
	(277.76, 96.92) --
	(301.08,104.54) --
	(324.40,113.26) --
	(347.72,121.61) --
	(371.05,131.72) --
	(394.37,143.03) --
	(417.69,155.47) --
	(441.01,169.65) --
	(464.34,184.15) --
	(487.66,199.92) --
	(510.98,218.32) --
	(534.30,238.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 79.06) --
	( 70.89, 73.81) --
	( 64.83, 73.81) --
	( 67.86, 79.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.53) --
	( 94.21, 72.28) --
	( 88.15, 72.28) --
	( 91.18, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.12) --
	(117.53, 71.88) --
	(111.47, 71.88) --
	(114.50, 77.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.23) --
	(140.85, 71.98) --
	(134.79, 71.98) --
	(137.82, 77.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 78.74) --
	(164.18, 73.49) --
	(158.12, 73.49) --
	(161.15, 78.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 80.88) --
	(187.50, 75.63) --
	(181.44, 75.63) --
	(184.47, 80.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 84.94) --
	(210.82, 79.69) --
	(204.76, 79.69) --
	(207.79, 84.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 89.33) --
	(234.14, 84.08) --
	(228.08, 84.08) --
	(231.11, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 94.93) --
	(257.47, 89.68) --
	(251.41, 89.68) --
	(254.44, 94.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,100.42) --
	(280.79, 95.17) --
	(274.73, 95.17) --
	(277.76,100.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,108.04) --
	(304.11,102.79) --
	(298.05,102.79) --
	(301.08,108.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,116.76) --
	(327.43,111.51) --
	(321.37,111.51) --
	(324.40,116.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,125.11) --
	(350.75,119.87) --
	(344.69,119.87) --
	(347.72,125.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,135.22) --
	(374.08,129.97) --
	(368.02,129.97) --
	(371.05,135.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,146.53) --
	(397.40,141.28) --
	(391.34,141.28) --
	(394.37,146.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,158.97) --
	(420.72,153.72) --
	(414.66,153.72) --
	(417.69,158.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,173.15) --
	(444.04,167.90) --
	(437.98,167.90) --
	(441.01,173.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,187.65) --
	(467.37,182.40) --
	(461.31,182.40) --
	(464.34,187.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,203.42) --
	(490.69,198.17) --
	(484.63,198.17) --
	(487.66,203.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,221.81) --
	(514.01,216.57) --
	(507.95,216.57) --
	(510.98,221.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,241.62) --
	(537.33,236.37) --
	(531.27,236.37) --
	(534.30,241.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 84.59) --
	( 91.18, 79.57) --
	(114.50, 76.28) --
	(137.82, 74.55) --
	(161.15, 73.63) --
	(184.47, 74.55) --
	(207.79, 75.99) --
	(231.11, 79.72) --
	(254.44, 82.76) --
	(277.76, 88.27) --
	(301.08, 92.57) --
	(324.40,100.51) --
	(347.72,108.77) --
	(371.05,117.61) --
	(394.37,128.18) --
	(417.69,139.17) --
	(441.01,153.05) --
	(464.34,166.81) --
	(487.66,181.90) --
	(510.98,199.13) --
	(534.30,218.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 84.59) -- ( 71.04, 84.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 81.41) -- ( 67.86, 87.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 79.57) -- ( 94.36, 79.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 76.39) -- ( 91.18, 82.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 76.28) -- (117.68, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 73.10) -- (114.50, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.55) -- (141.01, 74.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.37) -- (137.82, 77.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.63) -- (164.33, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.44) -- (161.15, 76.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.55) -- (187.65, 74.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 71.37) -- (184.47, 77.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.99) -- (210.97, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 72.81) -- (207.79, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 79.72) -- (234.30, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.53) -- (231.11, 82.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 82.76) -- (257.62, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 79.58) -- (254.44, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 88.27) -- (280.94, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 85.09) -- (277.76, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 92.57) -- (304.26, 92.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 89.39) -- (301.08, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,100.51) -- (327.58,100.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 97.33) -- (324.40,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,108.77) -- (350.91,108.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,105.59) -- (347.72,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,117.61) -- (374.23,117.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,114.43) -- (371.05,120.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,128.18) -- (397.55,128.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,125.00) -- (394.37,131.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,139.17) -- (420.87,139.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,135.99) -- (417.69,142.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,153.05) -- (444.20,153.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,149.87) -- (441.01,156.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,166.81) -- (467.52,166.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,163.62) -- (464.34,169.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,181.90) -- (490.84,181.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,178.72) -- (487.66,185.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,199.13) -- (514.16,199.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,195.94) -- (510.98,202.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,218.74) -- (537.48,218.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,215.56) -- (534.30,221.92);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 99.93) --
	( 91.18, 91.63) --
	(114.50, 86.15) --
	(137.82, 79.54) --
	(161.15, 76.43) --
	(184.47, 74.43) --
	(207.79, 73.63) --
	(231.11, 74.02) --
	(254.44, 75.75) --
	(277.76, 77.32) --
	(301.08, 83.42) --
	(324.40, 87.18) --
	(347.72, 96.01) --
	(371.05,103.87) --
	(394.37,112.95) --
	(417.69,124.06) --
	(441.01,137.29) --
	(464.34,150.97) --
	(487.66,167.14) --
	(510.98,185.13) --
	(534.30,205.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 97.68) -- ( 70.11,102.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,102.18) -- ( 70.11, 97.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 89.38) -- ( 93.43, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 93.88) -- ( 93.43, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 83.90) -- (116.75, 88.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 88.40) -- (116.75, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 77.29) -- (140.07, 81.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 81.79) -- (140.07, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 74.18) -- (163.40, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.68) -- (163.40, 74.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.18) -- (186.72, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.68) -- (186.72, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.38) -- (210.04, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.88) -- (210.04, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.77) -- (233.36, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.27) -- (233.36, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.50) -- (256.69, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.00) -- (256.69, 73.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.07) -- (280.01, 79.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.57) -- (280.01, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 81.17) -- (303.33, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.67) -- (303.33, 81.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 84.93) -- (326.65, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 89.43) -- (326.65, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.76) -- (349.97, 98.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 98.26) -- (349.97, 93.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,101.62) -- (373.30,106.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,106.12) -- (373.30,101.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,110.70) -- (396.62,115.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,115.20) -- (396.62,110.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,121.81) -- (419.94,126.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,126.31) -- (419.94,121.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,135.04) -- (443.26,139.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,139.54) -- (443.26,135.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,148.72) -- (466.59,153.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,153.22) -- (466.59,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,164.89) -- (489.91,169.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,169.39) -- (489.91,164.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,182.88) -- (513.23,187.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,187.38) -- (513.23,182.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,203.21) -- (536.55,207.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,207.71) -- (536.55,203.21);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,145.83) --
	( 91.18,128.45) --
	(114.50,114.49) --
	(137.82,102.81) --
	(161.15, 94.08) --
	(184.47, 85.25) --
	(207.79, 80.36) --
	(231.11, 76.08) --
	(254.44, 73.63) --
	(277.76, 74.19) --
	(301.08, 75.46) --
	(324.40, 78.94) --
	(347.72, 84.21) --
	(371.05, 89.93) --
	(394.37, 98.83) --
	(417.69,108.20) --
	(441.01,120.46) --
	(464.34,135.64) --
	(487.66,151.34) --
	(510.98,171.44) --
	(534.30,192.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,145.83) --
	( 67.86,149.01) --
	( 71.04,145.83) --
	( 67.86,142.64) --
	( 64.68,145.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,128.45) --
	( 91.18,131.63) --
	( 94.36,128.45) --
	( 91.18,125.27) --
	( 88.00,128.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,114.49) --
	(114.50,117.67) --
	(117.68,114.49) --
	(114.50,111.30) --
	(111.32,114.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,102.81) --
	(137.82,105.99) --
	(141.01,102.81) --
	(137.82, 99.63) --
	(134.64,102.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 94.08) --
	(161.15, 97.26) --
	(164.33, 94.08) --
	(161.15, 90.90) --
	(157.96, 94.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 85.25) --
	(184.47, 88.43) --
	(187.65, 85.25) --
	(184.47, 82.07) --
	(181.29, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 80.36) --
	(207.79, 83.54) --
	(210.97, 80.36) --
	(207.79, 77.18) --
	(204.61, 80.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 76.08) --
	(231.11, 79.26) --
	(234.30, 76.08) --
	(231.11, 72.89) --
	(227.93, 76.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.63) --
	(254.44, 76.81) --
	(257.62, 73.63) --
	(254.44, 70.44) --
	(251.25, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.19) --
	(277.76, 77.37) --
	(280.94, 74.19) --
	(277.76, 71.01) --
	(274.58, 74.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.46) --
	(301.08, 78.65) --
	(304.26, 75.46) --
	(301.08, 72.28) --
	(297.90, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.94) --
	(324.40, 82.12) --
	(327.58, 78.94) --
	(324.40, 75.76) --
	(321.22, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 84.21) --
	(347.72, 87.40) --
	(350.91, 84.21) --
	(347.72, 81.03) --
	(344.54, 84.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 89.93) --
	(371.05, 93.11) --
	(374.23, 89.93) --
	(371.05, 86.75) --
	(367.86, 89.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 98.83) --
	(394.37,102.01) --
	(397.55, 98.83) --
	(394.37, 95.65) --
	(391.19, 98.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,108.20) --
	(417.69,111.39) --
	(420.87,108.20) --
	(417.69,105.02) --
	(414.51,108.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,120.46) --
	(441.01,123.65) --
	(444.20,120.46) --
	(441.01,117.28) --
	(437.83,120.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,135.64) --
	(464.34,138.83) --
	(467.52,135.64) --
	(464.34,132.46) --
	(461.15,135.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,151.34) --
	(487.66,154.52) --
	(490.84,151.34) --
	(487.66,148.16) --
	(484.48,151.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,171.44) --
	(510.98,174.62) --
	(514.16,171.44) --
	(510.98,168.26) --
	(507.80,171.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,192.96) --
	(534.30,196.14) --
	(537.48,192.96) --
	(534.30,189.77) --
	(531.12,192.96);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,172.92) --
	( 91.18,150.31) --
	(114.50,132.24) --
	(137.82,118.43) --
	(161.15,105.47) --
	(184.47, 95.45) --
	(207.79, 85.19) --
	(231.11, 80.89) --
	(254.44, 76.67) --
	(277.76, 73.17) --
	(301.08, 73.63) --
	(324.40, 77.33) --
	(347.72, 79.16) --
	(371.05, 86.95) --
	(394.37, 94.23) --
	(417.69,104.11) --
	(441.01,116.27) --
	(464.34,131.75) --
	(487.66,149.04) --
	(510.98,170.92) --
	(534.30,191.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,169.42) --
	( 70.89,174.67) --
	( 64.83,174.67) --
	( 67.86,169.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,146.81) --
	( 94.21,152.06) --
	( 88.15,152.06) --
	( 91.18,146.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,128.74) --
	(117.53,133.99) --
	(111.47,133.99) --
	(114.50,128.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,114.93) --
	(140.85,120.18) --
	(134.79,120.18) --
	(137.82,114.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,101.97) --
	(164.18,107.22) --
	(158.12,107.22) --
	(161.15,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 91.96) --
	(187.50, 97.20) --
	(181.44, 97.20) --
	(184.47, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 81.70) --
	(210.82, 86.94) --
	(204.76, 86.94) --
	(207.79, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 77.39) --
	(234.14, 82.64) --
	(228.08, 82.64) --
	(231.11, 77.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 73.17) --
	(257.47, 78.42) --
	(251.41, 78.42) --
	(254.44, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.13) --
	(304.11, 75.37) --
	(298.05, 75.37) --
	(301.08, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 73.83) --
	(327.43, 79.08) --
	(321.37, 79.08) --
	(324.40, 73.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 75.66) --
	(350.75, 80.91) --
	(344.69, 80.91) --
	(347.72, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 83.45) --
	(374.08, 88.70) --
	(368.02, 88.70) --
	(371.05, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 90.73) --
	(397.40, 95.98) --
	(391.34, 95.98) --
	(394.37, 90.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,100.61) --
	(420.72,105.86) --
	(414.66,105.86) --
	(417.69,100.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,112.77) --
	(444.04,118.02) --
	(437.98,118.02) --
	(441.01,112.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,128.25) --
	(467.37,133.50) --
	(461.31,133.50) --
	(464.34,128.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,145.54) --
	(490.69,150.79) --
	(484.63,150.79) --
	(487.66,145.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,167.42) --
	(514.01,172.67) --
	(507.95,172.67) --
	(510.98,167.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,187.77) --
	(537.33,193.02) --
	(531.27,193.02) --
	(534.30,187.77);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,303.47) --
	( 91.18,264.27) --
	(114.50,230.05) --
	(137.82,198.38) --
	(161.15,172.53) --
	(184.47,150.52) --
	(207.79,128.52) --
	(231.11,114.20) --
	(254.44,100.91) --
	(277.76, 89.88) --
	(301.08, 80.08) --
	(324.40, 75.83) --
	(347.72, 73.63) --
	(371.05, 74.88) --
	(394.37, 77.33) --
	(417.69, 84.66) --
	(441.01, 94.39) --
	(464.34,106.99) --
	(487.66,126.11) --
	(510.98,144.30) --
	(534.30,168.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,301.22) rectangle ( 70.11,305.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,301.22) -- ( 70.11,305.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,305.72) -- ( 70.11,301.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,262.02) rectangle ( 93.43,266.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,262.02) -- ( 93.43,266.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,266.52) -- ( 93.43,262.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,227.80) rectangle (116.75,232.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,227.80) -- (116.75,232.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,232.30) -- (116.75,227.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,196.13) rectangle (140.07,200.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,196.13) -- (140.07,200.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,200.63) -- (140.07,196.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,170.28) rectangle (163.40,174.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,170.28) -- (163.40,174.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,174.78) -- (163.40,170.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,148.27) rectangle (186.72,152.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,148.27) -- (186.72,152.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,152.77) -- (186.72,148.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,126.27) rectangle (210.04,130.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,126.27) -- (210.04,130.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,130.77) -- (210.04,126.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,111.95) rectangle (233.36,116.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,111.95) -- (233.36,116.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,116.45) -- (233.36,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 98.66) rectangle (256.69,103.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 98.66) -- (256.69,103.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,103.16) -- (256.69, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 87.63) rectangle (280.01, 92.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 87.63) -- (280.01, 92.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 92.13) -- (280.01, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.83) rectangle (303.33, 82.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.83) -- (303.33, 82.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 82.33) -- (303.33, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 73.58) rectangle (326.65, 78.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 73.58) -- (326.65, 78.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 78.08) -- (326.65, 73.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.38) rectangle (349.97, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.38) -- (349.97, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.88) -- (349.97, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.63) rectangle (373.30, 77.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.63) -- (373.30, 77.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.13) -- (373.30, 72.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.08) rectangle (396.62, 79.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.08) -- (396.62, 79.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.58) -- (396.62, 75.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.41) rectangle (419.94, 86.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.41) -- (419.94, 86.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 86.91) -- (419.94, 82.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 92.14) rectangle (443.26, 96.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 92.14) -- (443.26, 96.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 96.64) -- (443.26, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,104.74) rectangle (466.59,109.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,104.74) -- (466.59,109.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,109.24) -- (466.59,104.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,123.86) rectangle (489.91,128.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,123.86) -- (489.91,128.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,128.36) -- (489.91,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,142.05) rectangle (513.23,146.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,142.05) -- (513.23,146.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,146.55) -- (513.23,142.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,166.31) rectangle (536.55,170.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,166.31) -- (536.55,170.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,170.81) -- (536.55,166.31);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88,433.62) --
	( 91.18,396.87) --
	(114.50,346.44) --
	(137.82,300.24) --
	(161.15,258.50) --
	(184.47,222.20) --
	(207.79,192.81) --
	(231.11,165.31) --
	(254.44,140.52) --
	(277.76,119.92) --
	(301.08,103.58) --
	(324.40, 91.77) --
	(347.72, 80.72) --
	(371.05, 76.27) --
	(394.37, 73.63) --
	(417.69, 74.97) --
	(441.01, 79.85) --
	(464.34, 90.79) --
	(487.66,105.91) --
	(510.98,124.97) --
	(534.30,145.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,394.62) -- ( 93.43,399.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,399.12) -- ( 93.43,394.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,396.87) -- ( 94.36,396.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,393.68) -- ( 91.18,400.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,344.19) -- (116.75,348.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,348.69) -- (116.75,344.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,346.44) -- (117.68,346.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,343.26) -- (114.50,349.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,297.99) -- (140.07,302.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,302.49) -- (140.07,297.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,300.24) -- (141.01,300.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,297.06) -- (137.82,303.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,256.25) -- (163.40,260.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,260.75) -- (163.40,256.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,258.50) -- (164.33,258.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,255.32) -- (161.15,261.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,219.95) -- (186.72,224.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,224.45) -- (186.72,219.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,222.20) -- (187.65,222.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,219.01) -- (184.47,225.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,190.56) -- (210.04,195.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,195.06) -- (210.04,190.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,192.81) -- (210.97,192.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,189.63) -- (207.79,195.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,163.06) -- (233.36,167.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,167.56) -- (233.36,163.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,165.31) -- (234.30,165.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,162.13) -- (231.11,168.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,138.27) -- (256.69,142.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,142.77) -- (256.69,138.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,140.52) -- (257.62,140.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,137.34) -- (254.44,143.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,117.67) -- (280.01,122.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,122.17) -- (280.01,117.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,119.92) -- (280.94,119.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,116.73) -- (277.76,123.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,101.33) -- (303.33,105.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,105.83) -- (303.33,101.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,103.58) -- (304.26,103.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,100.40) -- (301.08,106.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 89.52) -- (326.65, 94.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 94.02) -- (326.65, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 91.77) -- (327.58, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 88.59) -- (324.40, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.47) -- (349.97, 82.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 82.97) -- (349.97, 78.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 80.72) -- (350.91, 80.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 77.54) -- (347.72, 83.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 74.02) -- (373.30, 78.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 78.52) -- (373.30, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.27) -- (374.23, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.09) -- (371.05, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.38) -- (396.62, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.88) -- (396.62, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.63) -- (397.55, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.44) -- (394.37, 76.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 72.72) -- (419.94, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.22) -- (419.94, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.97) -- (420.87, 74.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.79) -- (417.69, 78.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.60) -- (443.26, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 82.10) -- (443.26, 77.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 79.85) -- (444.20, 79.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.67) -- (441.01, 83.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 88.54) -- (466.59, 93.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 93.04) -- (466.59, 88.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 90.79) -- (467.52, 90.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 87.61) -- (464.34, 93.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,103.66) -- (489.91,108.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,108.16) -- (489.91,103.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,105.91) -- (490.84,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,102.73) -- (487.66,109.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,122.72) -- (513.23,127.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,127.22) -- (513.23,122.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,124.97) -- (514.16,124.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,121.79) -- (510.98,128.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,143.50) -- (536.55,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,148.00) -- (536.55,143.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,145.75) -- (537.48,145.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,142.57) -- (534.30,148.94);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.62,433.62) --
	(231.11,400.96) --
	(254.44,337.76) --
	(277.76,276.40) --
	(301.08,224.62) --
	(324.40,178.85) --
	(347.72,146.43) --
	(371.05,114.49) --
	(394.37, 93.74) --
	(417.69, 83.61) --
	(441.01, 73.63) --
	(464.34, 80.82) --
	(487.66, 91.65) --
	(510.98,113.47) --
	(534.30,143.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,400.96) -- (234.30,400.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,397.78) -- (231.11,404.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,400.96) --
	(231.11,404.14) --
	(234.30,400.96) --
	(231.11,397.78) --
	(227.93,400.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,337.76) -- (257.62,337.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,334.58) -- (254.44,340.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,337.76) --
	(254.44,340.94) --
	(257.62,337.76) --
	(254.44,334.58) --
	(251.25,337.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,276.40) -- (280.94,276.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,273.22) -- (277.76,279.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,276.40) --
	(277.76,279.58) --
	(280.94,276.40) --
	(277.76,273.22) --
	(274.58,276.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,224.62) -- (304.26,224.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,221.44) -- (301.08,227.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,224.62) --
	(301.08,227.80) --
	(304.26,224.62) --
	(301.08,221.44) --
	(297.90,224.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,178.85) -- (327.58,178.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,175.66) -- (324.40,182.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,178.85) --
	(324.40,182.03) --
	(327.58,178.85) --
	(324.40,175.66) --
	(321.22,178.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,146.43) -- (350.91,146.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,143.25) -- (347.72,149.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,146.43) --
	(347.72,149.61) --
	(350.91,146.43) --
	(347.72,143.25) --
	(344.54,146.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,114.49) -- (374.23,114.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,111.31) -- (371.05,117.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,114.49) --
	(371.05,117.67) --
	(374.23,114.49) --
	(371.05,111.31) --
	(367.86,114.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 93.74) -- (397.55, 93.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 90.55) -- (394.37, 96.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 93.74) --
	(394.37, 96.92) --
	(397.55, 93.74) --
	(394.37, 90.55) --
	(391.19, 93.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 83.61) -- (420.87, 83.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 80.43) -- (417.69, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 83.61) --
	(417.69, 86.79) --
	(420.87, 83.61) --
	(417.69, 80.43) --
	(414.51, 83.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.63) -- (444.20, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.44) -- (441.01, 76.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.63) --
	(441.01, 76.81) --
	(444.20, 73.63) --
	(441.01, 70.44) --
	(437.83, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.82) -- (467.52, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 77.64) -- (464.34, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.82) --
	(464.34, 84.00) --
	(467.52, 80.82) --
	(464.34, 77.64) --
	(461.15, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 91.65) -- (490.84, 91.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 88.47) -- (487.66, 94.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 91.65) --
	(487.66, 94.83) --
	(490.84, 91.65) --
	(487.66, 88.47) --
	(484.48, 91.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,113.47) -- (514.16,113.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,110.29) -- (510.98,116.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,113.47) --
	(510.98,116.66) --
	(514.16,113.47) --
	(510.98,110.29) --
	(507.80,113.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,143.14) -- (537.48,143.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,139.96) -- (534.30,146.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,143.14) --
	(534.30,146.32) --
	(537.48,143.14) --
	(534.30,139.96) --
	(531.12,143.14);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.54,433.62) --
	(371.05,377.74) --
	(394.37,269.00) --
	(417.69,186.38) --
	(441.01,123.83) --
	(464.34, 88.96) --
	(487.66, 73.63) --
	(510.98, 90.47) --
	(534.30,133.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,377.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,377.74) -- (373.30,377.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,375.49) -- (371.05,379.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,269.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,269.00) -- (396.62,269.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,266.75) -- (394.37,271.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,186.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,186.38) -- (419.94,186.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,184.13) -- (417.69,188.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,123.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,123.83) -- (443.26,123.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,121.58) -- (441.01,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 88.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 88.96) -- (466.59, 88.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 86.71) -- (464.34, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.63) -- (489.91, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.38) -- (487.66, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 90.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 90.47) -- (513.23, 90.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 88.22) -- (510.98, 92.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,133.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,133.05) -- (536.55,133.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,130.80) -- (534.30,135.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=1000_Score=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.33) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.33) -- ( 43.20, 73.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.11) -- ( 43.20,148.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.89) -- ( 43.20,222.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.67) -- ( 43.20,297.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.86) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.64) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.41) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.19) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.33) -- (552.96, 73.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.11) -- (552.96,148.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.89) -- (552.96,222.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.67) -- (552.96,297.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 86.11) --
	(114.50, 73.33) --
	(137.82, 75.35) --
	(161.15, 79.52) --
	(184.47, 84.24) --
	(207.79, 89.10) --
	(231.11, 93.38) --
	(254.44, 98.06) --
	(277.76,103.04) --
	(301.08,108.67) --
	(324.40,114.53) --
	(347.72,121.92) --
	(371.05,130.58) --
	(394.37,142.66) --
	(417.69,159.09) --
	(441.01,184.58) --
	(464.34,228.17) --
	(487.66,317.68) --
	(497.10,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 89.61) --
	( 94.21, 84.36) --
	( 88.15, 84.36) --
	( 91.18, 89.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.83) --
	(117.53, 71.58) --
	(111.47, 71.58) --
	(114.50, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.85) --
	(140.85, 73.60) --
	(134.79, 73.60) --
	(137.82, 78.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 83.02) --
	(164.18, 77.77) --
	(158.12, 77.77) --
	(161.15, 83.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 87.74) --
	(187.50, 82.49) --
	(181.44, 82.49) --
	(184.47, 87.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 92.60) --
	(210.82, 87.35) --
	(204.76, 87.35) --
	(207.79, 92.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 96.88) --
	(234.14, 91.63) --
	(228.08, 91.63) --
	(231.11, 96.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,101.56) --
	(257.47, 96.31) --
	(251.41, 96.31) --
	(254.44,101.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,106.54) --
	(280.79,101.29) --
	(274.73,101.29) --
	(277.76,106.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,112.17) --
	(304.11,106.92) --
	(298.05,106.92) --
	(301.08,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,118.03) --
	(327.43,112.78) --
	(321.37,112.78) --
	(324.40,118.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,125.42) --
	(350.75,120.17) --
	(344.69,120.17) --
	(347.72,125.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,134.08) --
	(374.08,128.83) --
	(368.02,128.83) --
	(371.05,134.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,146.16) --
	(397.40,140.91) --
	(391.34,140.91) --
	(394.37,146.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,162.59) --
	(420.72,157.34) --
	(414.66,157.34) --
	(417.69,162.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,188.07) --
	(444.04,182.83) --
	(437.98,182.83) --
	(441.01,188.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,231.67) --
	(467.37,226.43) --
	(461.31,226.43) --
	(464.34,231.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,321.18) --
	(490.69,315.93) --
	(484.63,315.93) --
	(487.66,321.18);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,140.39) --
	(114.50, 86.26) --
	(137.82, 75.50) --
	(161.15, 73.33) --
	(184.47, 74.18) --
	(207.79, 76.77) --
	(231.11, 79.64) --
	(254.44, 83.03) --
	(277.76, 87.32) --
	(301.08, 91.48) --
	(324.40, 97.17) --
	(347.72,103.59) --
	(371.05,111.77) --
	(394.37,123.14) --
	(417.69,139.22) --
	(441.01,164.18) --
	(464.34,207.61) --
	(487.66,297.07) --
	(498.81,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,140.39) -- ( 94.36,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,137.21) -- ( 91.18,143.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 86.26) -- (117.68, 86.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 83.08) -- (114.50, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 75.50) -- (141.01, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 72.32) -- (137.82, 78.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.33) -- (164.33, 73.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.15) -- (161.15, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.18) -- (187.65, 74.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 71.00) -- (184.47, 77.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.77) -- (210.97, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 73.59) -- (207.79, 79.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 79.64) -- (234.30, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.46) -- (231.11, 82.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 83.03) -- (257.62, 83.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 79.85) -- (254.44, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 87.32) -- (280.94, 87.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 84.13) -- (277.76, 90.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 91.48) -- (304.26, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 88.30) -- (301.08, 94.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 97.17) -- (327.58, 97.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 93.99) -- (324.40,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,103.59) -- (350.91,103.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,100.41) -- (347.72,106.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,111.77) -- (374.23,111.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,108.59) -- (371.05,114.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,123.14) -- (397.55,123.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,119.96) -- (394.37,126.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,139.22) -- (420.87,139.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,136.04) -- (417.69,142.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,164.18) -- (444.20,164.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,161.00) -- (441.01,167.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,207.61) -- (467.52,207.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,204.43) -- (464.34,210.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,297.07) -- (490.84,297.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,293.89) -- (487.66,300.26);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,219.70) --
	(114.50,115.17) --
	(137.82, 88.55) --
	(161.15, 77.45) --
	(184.47, 73.95) --
	(207.79, 73.33) --
	(231.11, 73.37) --
	(254.44, 75.26) --
	(277.76, 77.22) --
	(301.08, 80.49) --
	(324.40, 83.92) --
	(347.72, 89.16) --
	(371.05, 95.93) --
	(394.37,105.58) --
	(417.69,118.38) --
	(441.01,141.78) --
	(464.34,179.42) --
	(487.66,261.81) --
	(502.60,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,217.45) -- ( 93.43,221.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,221.95) -- ( 93.43,217.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,112.92) -- (116.75,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,117.42) -- (116.75,112.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 86.30) -- (140.07, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 90.80) -- (140.07, 86.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 75.20) -- (163.40, 79.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 79.70) -- (163.40, 75.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.70) -- (186.72, 76.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.20) -- (186.72, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.08) -- (210.04, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.58) -- (210.04, 71.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.12) -- (233.36, 75.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 75.62) -- (233.36, 71.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.01) -- (256.69, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.51) -- (256.69, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.97) -- (280.01, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.47) -- (280.01, 74.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.24) -- (303.33, 82.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 82.74) -- (303.33, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 81.67) -- (326.65, 86.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 86.17) -- (326.65, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 86.91) -- (349.97, 91.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 91.41) -- (349.97, 86.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 93.68) -- (373.30, 98.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 98.18) -- (373.30, 93.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,103.33) -- (396.62,107.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,107.83) -- (396.62,103.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,116.13) -- (419.94,120.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,120.63) -- (419.94,116.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,139.53) -- (443.26,144.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,144.03) -- (443.26,139.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,177.17) -- (466.59,181.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,181.67) -- (466.59,177.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,259.56) -- (489.91,264.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,264.06) -- (489.91,259.56);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,326.52) --
	(114.50,160.72) --
	(137.82,113.17) --
	(161.15, 93.58) --
	(184.47, 83.25) --
	(207.79, 77.61) --
	(231.11, 74.47) --
	(254.44, 73.33) --
	(277.76, 73.38) --
	(301.08, 73.78) --
	(324.40, 75.34) --
	(347.72, 78.29) --
	(371.05, 82.35) --
	(394.37, 89.02) --
	(417.69, 98.99) --
	(441.01,115.93) --
	(464.34,145.93) --
	(487.66,214.28) --
	(510.90,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,326.52) --
	( 91.18,329.70) --
	( 94.36,326.52) --
	( 91.18,323.34) --
	( 88.00,326.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,160.72) --
	(114.50,163.90) --
	(117.68,160.72) --
	(114.50,157.54) --
	(111.32,160.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,113.17) --
	(137.82,116.35) --
	(141.01,113.17) --
	(137.82,109.98) --
	(134.64,113.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 93.58) --
	(161.15, 96.76) --
	(164.33, 93.58) --
	(161.15, 90.40) --
	(157.96, 93.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 83.25) --
	(184.47, 86.43) --
	(187.65, 83.25) --
	(184.47, 80.07) --
	(181.29, 83.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 77.61) --
	(207.79, 80.79) --
	(210.97, 77.61) --
	(207.79, 74.43) --
	(204.61, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.47) --
	(231.11, 77.65) --
	(234.30, 74.47) --
	(231.11, 71.29) --
	(227.93, 74.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.33) --
	(254.44, 76.52) --
	(257.62, 73.33) --
	(254.44, 70.15) --
	(251.25, 73.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.38) --
	(277.76, 76.56) --
	(280.94, 73.38) --
	(277.76, 70.20) --
	(274.58, 73.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 73.78) --
	(301.08, 76.96) --
	(304.26, 73.78) --
	(301.08, 70.59) --
	(297.90, 73.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 75.34) --
	(324.40, 78.52) --
	(327.58, 75.34) --
	(324.40, 72.16) --
	(321.22, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 78.29) --
	(347.72, 81.47) --
	(350.91, 78.29) --
	(347.72, 75.11) --
	(344.54, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 82.35) --
	(371.05, 85.53) --
	(374.23, 82.35) --
	(371.05, 79.17) --
	(367.86, 82.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 89.02) --
	(394.37, 92.20) --
	(397.55, 89.02) --
	(394.37, 85.84) --
	(391.19, 89.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 98.99) --
	(417.69,102.17) --
	(420.87, 98.99) --
	(417.69, 95.81) --
	(414.51, 98.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,115.93) --
	(441.01,119.11) --
	(444.20,115.93) --
	(441.01,112.75) --
	(437.83,115.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,145.93) --
	(464.34,149.12) --
	(467.52,145.93) --
	(464.34,142.75) --
	(461.15,145.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,214.28) --
	(487.66,217.47) --
	(490.84,214.28) --
	(487.66,211.10) --
	(484.48,214.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.36,433.62) --
	(510.98,431.24) --
	(508.60,433.62);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,362.28) --
	(114.50,176.96) --
	(137.82,123.94) --
	(161.15, 99.01) --
	(184.47, 87.23) --
	(207.79, 80.91) --
	(231.11, 76.38) --
	(254.44, 74.28) --
	(277.76, 73.17) --
	(301.08, 73.33) --
	(324.40, 74.15) --
	(347.72, 75.90) --
	(371.05, 79.44) --
	(394.37, 84.70) --
	(417.69, 93.88) --
	(441.01,108.49) --
	(464.34,136.30) --
	(487.66,197.93) --
	(510.98,405.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,358.78) --
	( 94.21,364.03) --
	( 88.15,364.03) --
	( 91.18,358.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,173.46) --
	(117.53,178.71) --
	(111.47,178.71) --
	(114.50,173.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,120.44) --
	(140.85,125.69) --
	(134.79,125.69) --
	(137.82,120.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 95.51) --
	(164.18,100.76) --
	(158.12,100.76) --
	(161.15, 95.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 83.73) --
	(187.50, 88.98) --
	(181.44, 88.98) --
	(184.47, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 77.41) --
	(210.82, 82.66) --
	(204.76, 82.66) --
	(207.79, 77.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 72.88) --
	(234.14, 78.13) --
	(228.08, 78.13) --
	(231.11, 72.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 70.78) --
	(257.47, 76.03) --
	(251.41, 76.03) --
	(254.44, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.83) --
	(304.11, 75.08) --
	(298.05, 75.08) --
	(301.08, 69.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 70.65) --
	(327.43, 75.90) --
	(321.37, 75.90) --
	(324.40, 70.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.41) --
	(350.75, 77.65) --
	(344.69, 77.65) --
	(347.72, 72.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 75.94) --
	(374.08, 81.19) --
	(368.02, 81.19) --
	(371.05, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 81.20) --
	(397.40, 86.45) --
	(391.34, 86.45) --
	(394.37, 81.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 90.38) --
	(420.72, 95.63) --
	(414.66, 95.63) --
	(417.69, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,104.99) --
	(444.04,110.24) --
	(437.98,110.24) --
	(441.01,104.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,132.80) --
	(467.37,138.05) --
	(461.31,138.05) --
	(464.34,132.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,194.43) --
	(490.69,199.68) --
	(484.63,199.68) --
	(487.66,194.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,401.73) --
	(514.01,406.98) --
	(507.95,406.98) --
	(510.98,401.73);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.82,433.62) --
	(114.50,231.56) --
	(137.82,158.79) --
	(161.15,125.33) --
	(184.47,106.77) --
	(207.79, 95.29) --
	(231.11, 87.45) --
	(254.44, 82.07) --
	(277.76, 78.12) --
	(301.08, 75.43) --
	(324.40, 74.37) --
	(347.72, 73.33) --
	(371.05, 73.69) --
	(394.37, 75.44) --
	(417.69, 79.50) --
	(441.01, 87.31) --
	(464.34,104.08) --
	(487.66,144.87) --
	(510.98,286.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,229.31) rectangle (116.75,233.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,229.31) -- (116.75,233.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,233.81) -- (116.75,229.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,156.54) rectangle (140.07,161.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,156.54) -- (140.07,161.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,161.04) -- (140.07,156.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,123.08) rectangle (163.40,127.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,123.08) -- (163.40,127.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,127.58) -- (163.40,123.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,104.52) rectangle (186.72,109.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,104.52) -- (186.72,109.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,109.02) -- (186.72,104.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 93.04) rectangle (210.04, 97.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 93.04) -- (210.04, 97.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 97.54) -- (210.04, 93.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 85.20) rectangle (233.36, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 85.20) -- (233.36, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 89.70) -- (233.36, 85.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.82) rectangle (256.69, 84.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.82) -- (256.69, 84.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 84.32) -- (256.69, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.87) rectangle (280.01, 80.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.87) -- (280.01, 80.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.37) -- (280.01, 75.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.18) rectangle (303.33, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.18) -- (303.33, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.68) -- (303.33, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.12) rectangle (326.65, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.12) -- (326.65, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.62) -- (326.65, 72.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.08) rectangle (349.97, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.08) -- (349.97, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.58) -- (349.97, 71.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.44) rectangle (373.30, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.44) -- (373.30, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 75.94) -- (373.30, 71.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.19) rectangle (396.62, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.19) -- (396.62, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 77.69) -- (396.62, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.25) rectangle (419.94, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.25) -- (419.94, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.75) -- (419.94, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 85.06) rectangle (443.26, 89.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 85.06) -- (443.26, 89.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 89.56) -- (443.26, 85.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,101.83) rectangle (466.59,106.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,101.83) -- (466.59,106.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,106.33) -- (466.59,101.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,142.62) rectangle (489.91,147.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,142.62) -- (489.91,147.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,147.12) -- (489.91,142.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,284.17) rectangle (513.23,288.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,284.17) -- (513.23,288.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,288.67) -- (513.23,284.17);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.79,433.62) --
	(114.50,264.46) --
	(137.82,182.56) --
	(161.15,142.67) --
	(184.47,120.42) --
	(207.79,107.16) --
	(231.11, 97.25) --
	(254.44, 90.21) --
	(277.76, 85.10) --
	(301.08, 81.07) --
	(324.40, 78.03) --
	(347.72, 75.51) --
	(371.05, 73.85) --
	(394.37, 73.33) --
	(417.69, 74.03) --
	(441.01, 77.45) --
	(464.34, 86.99) --
	(487.66,113.42) --
	(510.98,214.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,262.21) -- (116.75,266.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,266.71) -- (116.75,262.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,264.46) -- (117.68,264.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,261.28) -- (114.50,267.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,180.31) -- (140.07,184.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,184.81) -- (140.07,180.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,182.56) -- (141.01,182.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,179.38) -- (137.82,185.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,140.42) -- (163.40,144.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,144.92) -- (163.40,140.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,142.67) -- (164.33,142.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,139.49) -- (161.15,145.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,118.17) -- (186.72,122.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,122.67) -- (186.72,118.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,120.42) -- (187.65,120.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,117.24) -- (184.47,123.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,104.91) -- (210.04,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,109.41) -- (210.04,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,107.16) -- (210.97,107.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,103.97) -- (207.79,110.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 95.00) -- (233.36, 99.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 99.50) -- (233.36, 95.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 97.25) -- (234.30, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 94.07) -- (231.11,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 87.96) -- (256.69, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 92.46) -- (256.69, 87.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 90.21) -- (257.62, 90.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 87.03) -- (254.44, 93.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 82.85) -- (280.01, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 87.35) -- (280.01, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 85.10) -- (280.94, 85.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 81.91) -- (277.76, 88.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.82) -- (303.33, 83.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 83.32) -- (303.33, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 81.07) -- (304.26, 81.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 77.89) -- (301.08, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.78) -- (326.65, 80.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 80.28) -- (326.65, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.03) -- (327.58, 78.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 74.85) -- (324.40, 81.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 73.26) -- (349.97, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.76) -- (349.97, 73.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 75.51) -- (350.91, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.33) -- (347.72, 78.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.60) -- (373.30, 76.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.10) -- (373.30, 71.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 73.85) -- (374.23, 73.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 70.67) -- (371.05, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.08) -- (396.62, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.58) -- (396.62, 71.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.33) -- (397.55, 73.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.15) -- (394.37, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.78) -- (419.94, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.28) -- (419.94, 71.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.03) -- (420.87, 74.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.84) -- (417.69, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 75.20) -- (443.26, 79.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 79.70) -- (443.26, 75.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 77.45) -- (444.20, 77.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 74.27) -- (441.01, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 84.74) -- (466.59, 89.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 89.24) -- (466.59, 84.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 86.99) -- (467.52, 86.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 83.81) -- (464.34, 90.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,111.17) -- (489.91,115.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,115.67) -- (489.91,111.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,113.42) -- (490.84,113.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,110.24) -- (487.66,116.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,211.82) -- (513.23,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,216.32) -- (513.23,211.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,214.07) -- (514.16,214.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,210.89) -- (510.98,217.25);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52,433.62) --
	(114.50,297.91) --
	(137.82,207.27) --
	(161.15,165.00) --
	(184.47,140.23) --
	(207.79,123.91) --
	(231.11,112.50) --
	(254.44,104.28) --
	(277.76, 97.57) --
	(301.08, 92.34) --
	(324.40, 87.52) --
	(347.72, 83.95) --
	(371.05, 80.16) --
	(394.37, 76.68) --
	(417.69, 74.62) --
	(441.01, 73.33) --
	(464.34, 75.19) --
	(487.66, 84.87) --
	(510.98,138.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,297.91) -- (117.68,297.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,294.73) -- (114.50,301.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,297.91) --
	(114.50,301.09) --
	(117.68,297.91) --
	(114.50,294.73) --
	(111.32,297.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,207.27) -- (141.01,207.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,204.09) -- (137.82,210.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,207.27) --
	(137.82,210.45) --
	(141.01,207.27) --
	(137.82,204.09) --
	(134.64,207.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,165.00) -- (164.33,165.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,161.82) -- (161.15,168.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,165.00) --
	(161.15,168.19) --
	(164.33,165.00) --
	(161.15,161.82) --
	(157.96,165.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,140.23) -- (187.65,140.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,137.05) -- (184.47,143.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,140.23) --
	(184.47,143.42) --
	(187.65,140.23) --
	(184.47,137.05) --
	(181.29,140.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,123.91) -- (210.97,123.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,120.73) -- (207.79,127.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,123.91) --
	(207.79,127.09) --
	(210.97,123.91) --
	(207.79,120.73) --
	(204.61,123.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,112.50) -- (234.30,112.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,109.31) -- (231.11,115.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,112.50) --
	(231.11,115.68) --
	(234.30,112.50) --
	(231.11,109.31) --
	(227.93,112.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,104.28) -- (257.62,104.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,101.10) -- (254.44,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,104.28) --
	(254.44,107.47) --
	(257.62,104.28) --
	(254.44,101.10) --
	(251.25,104.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 97.57) -- (280.94, 97.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 94.38) -- (277.76,100.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 97.57) --
	(277.76,100.75) --
	(280.94, 97.57) --
	(277.76, 94.38) --
	(274.58, 97.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 92.34) -- (304.26, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 89.16) -- (301.08, 95.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 92.34) --
	(301.08, 95.53) --
	(304.26, 92.34) --
	(301.08, 89.16) --
	(297.90, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 87.52) -- (327.58, 87.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 84.33) -- (324.40, 90.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 87.52) --
	(324.40, 90.70) --
	(327.58, 87.52) --
	(324.40, 84.33) --
	(321.22, 87.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.95) -- (350.91, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 80.77) -- (347.72, 87.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.95) --
	(347.72, 87.13) --
	(350.91, 83.95) --
	(347.72, 80.77) --
	(344.54, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.16) -- (374.23, 80.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 76.98) -- (371.05, 83.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.16) --
	(371.05, 83.35) --
	(374.23, 80.16) --
	(371.05, 76.98) --
	(367.86, 80.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.68) -- (397.55, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 73.49) -- (394.37, 79.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.68) --
	(394.37, 79.86) --
	(397.55, 76.68) --
	(394.37, 73.49) --
	(391.19, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.62) -- (420.87, 74.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.44) -- (417.69, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.62) --
	(417.69, 77.80) --
	(420.87, 74.62) --
	(417.69, 71.44) --
	(414.51, 74.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.33) -- (444.20, 73.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.15) -- (441.01, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.33) --
	(441.01, 76.52) --
	(444.20, 73.33) --
	(441.01, 70.15) --
	(437.83, 73.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 75.19) -- (467.52, 75.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 72.01) -- (464.34, 78.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 75.19) --
	(464.34, 78.37) --
	(467.52, 75.19) --
	(464.34, 72.01) --
	(461.15, 75.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 84.87) -- (490.84, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 81.69) -- (487.66, 88.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 84.87) --
	(487.66, 88.05) --
	(490.84, 84.87) --
	(487.66, 81.69) --
	(484.48, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,138.04) -- (514.16,138.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,134.86) -- (510.98,141.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,138.04) --
	(510.98,141.22) --
	(514.16,138.04) --
	(510.98,134.86) --
	(507.80,138.04);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16,433.62) --
	(114.50,319.54) --
	(137.82,228.57) --
	(161.15,184.75) --
	(184.47,159.45) --
	(207.79,143.40) --
	(231.11,131.58) --
	(254.44,122.67) --
	(277.76,115.48) --
	(301.08,109.20) --
	(324.40,103.89) --
	(347.72, 98.95) --
	(371.05, 93.89) --
	(394.37, 89.59) --
	(417.69, 84.70) --
	(441.01, 80.18) --
	(464.34, 75.72) --
	(487.66, 73.33) --
	(510.98, 84.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,319.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,319.54) -- (116.75,319.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,317.29) -- (114.50,321.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,228.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,228.57) -- (140.07,228.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,226.32) -- (137.82,230.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,184.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,184.75) -- (163.40,184.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,182.50) -- (161.15,187.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,159.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,159.45) -- (186.72,159.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,157.20) -- (184.47,161.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,143.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,143.40) -- (210.04,143.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,141.15) -- (207.79,145.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,131.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,131.58) -- (233.36,131.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,129.33) -- (231.11,133.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,122.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,122.67) -- (256.69,122.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,120.42) -- (254.44,124.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,115.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,115.48) -- (280.01,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,113.23) -- (277.76,117.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,109.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,109.20) -- (303.33,109.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,106.95) -- (301.08,111.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,103.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.89) -- (326.65,103.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,101.64) -- (324.40,106.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 98.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 98.95) -- (349.97, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 96.70) -- (347.72,101.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 93.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 93.89) -- (373.30, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 91.64) -- (371.05, 96.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 89.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 89.59) -- (396.62, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 87.34) -- (394.37, 91.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 84.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 84.70) -- (419.94, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 82.45) -- (417.69, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 80.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.18) -- (443.26, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.93) -- (441.01, 82.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.72) -- (466.59, 75.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 73.47) -- (464.34, 77.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.33) -- (489.91, 73.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.08) -- (487.66, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 84.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 84.71) -- (513.23, 84.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 82.46) -- (510.98, 86.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=1000_Score=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.81) -- ( 49.20,376.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.81) -- ( 43.20, 96.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,152.76) -- ( 43.20,152.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,208.72) -- ( 43.20,208.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.67) -- ( 43.20,264.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,320.63) -- ( 43.20,320.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,376.58) -- ( 43.20,376.58);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 92.33) {-0.002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,148.29) {-0.001};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,204.24) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,260.20) {0.001};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,316.15) {0.002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,372.11) {0.003};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 96.81) -- (552.96, 96.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,152.76) -- (552.96,152.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,208.72) -- (552.96,208.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,264.67) -- (552.96,264.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,320.63) -- (552.96,320.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,376.58) -- (552.96,376.58);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,208.72) --
	( 91.18,274.91) --
	(114.50,114.40) --
	(137.82,196.60) --
	(161.15,211.20) --
	(184.47,231.22) --
	(207.79,263.45) --
	(231.11,108.16) --
	(254.44,271.68) --
	(277.76,270.57) --
	(301.08,227.60) --
	(324.40,199.73) --
	(347.72,144.92) --
	(371.05,181.77) --
	(394.37,211.46) --
	(417.69,163.28) --
	(441.01,222.45) --
	(464.34,241.53) --
	(487.66,191.66) --
	(510.98,241.87) --
	(534.30,237.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,208.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,274.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,114.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,196.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,211.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,231.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,263.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,108.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,271.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,270.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,227.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,199.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,144.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,181.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,211.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,163.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,222.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,241.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,191.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,241.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,237.95) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,204.73) --
	( 91.18,268.28) --
	(114.50,208.72) --
	(137.82,208.88) --
	(161.15,275.99) --
	(184.47,219.56) --
	(207.79,139.32) --
	(231.11,219.93) --
	(254.44,241.54) --
	(277.76,195.65) --
	(301.08,198.83) --
	(324.40,229.52) --
	(347.72,175.97) --
	(371.05,211.93) --
	(394.37,267.04) --
	(417.69,259.25) --
	(441.01,265.19) --
	(464.34,199.95) --
	(487.66,180.85) --
	(510.98,169.00) --
	(534.30,272.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,208.23) --
	( 70.89,202.98) --
	( 64.83,202.98) --
	( 67.86,208.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,271.78) --
	( 94.21,266.53) --
	( 88.15,266.53) --
	( 91.18,271.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,212.22) --
	(117.53,206.97) --
	(111.47,206.97) --
	(114.50,212.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,212.38) --
	(140.85,207.13) --
	(134.79,207.13) --
	(137.82,212.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,279.49) --
	(164.18,274.24) --
	(158.12,274.24) --
	(161.15,279.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,223.06) --
	(187.50,217.81) --
	(181.44,217.81) --
	(184.47,223.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,142.82) --
	(210.82,137.57) --
	(204.76,137.57) --
	(207.79,142.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,223.43) --
	(234.14,218.18) --
	(228.08,218.18) --
	(231.11,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,245.04) --
	(257.47,239.79) --
	(251.41,239.79) --
	(254.44,245.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,199.15) --
	(280.79,193.90) --
	(274.73,193.90) --
	(277.76,199.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,202.33) --
	(304.11,197.08) --
	(298.05,197.08) --
	(301.08,202.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,233.02) --
	(327.43,227.77) --
	(321.37,227.77) --
	(324.40,233.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,179.47) --
	(350.75,174.22) --
	(344.69,174.22) --
	(347.72,179.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,215.43) --
	(374.08,210.18) --
	(368.02,210.18) --
	(371.05,215.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,270.54) --
	(397.40,265.30) --
	(391.34,265.30) --
	(394.37,270.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,262.75) --
	(420.72,257.50) --
	(414.66,257.50) --
	(417.69,262.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,268.68) --
	(444.04,263.44) --
	(437.98,263.44) --
	(441.01,268.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,203.45) --
	(467.37,198.20) --
	(461.31,198.20) --
	(464.34,203.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,184.35) --
	(490.69,179.10) --
	(484.63,179.10) --
	(487.66,184.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,172.50) --
	(514.01,167.25) --
	(507.95,167.25) --
	(510.98,172.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,276.19) --
	(537.33,270.94) --
	(531.27,270.94) --
	(534.30,276.19);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,271.64) --
	( 91.18,282.11) --
	(114.50,245.44) --
	(137.82,188.11) --
	(161.15,208.72) --
	(184.47,212.03) --
	(207.79,205.71) --
	(231.11,235.90) --
	(254.44,243.69) --
	(277.76,165.23) --
	(301.08,227.32) --
	(324.40,201.86) --
	(347.72,183.45) --
	(371.05,191.26) --
	(394.37,210.00) --
	(417.69,126.66) --
	(441.01,197.44) --
	(464.34,174.33) --
	(487.66,213.03) --
	(510.98,202.43) --
	(534.30,200.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,271.64) -- ( 71.04,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,268.46) -- ( 67.86,274.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,282.11) -- ( 94.36,282.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,278.93) -- ( 91.18,285.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,245.44) -- (117.68,245.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,242.26) -- (114.50,248.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,188.11) -- (141.01,188.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,184.93) -- (137.82,191.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,208.72) -- (164.33,208.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,205.54) -- (161.15,211.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,212.03) -- (187.65,212.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,208.85) -- (184.47,215.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,205.71) -- (210.97,205.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,202.53) -- (207.79,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,235.90) -- (234.30,235.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,232.72) -- (231.11,239.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,243.69) -- (257.62,243.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,240.51) -- (254.44,246.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,165.23) -- (280.94,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,162.05) -- (277.76,168.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,227.32) -- (304.26,227.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,224.14) -- (301.08,230.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,201.86) -- (327.58,201.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,198.68) -- (324.40,205.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,183.45) -- (350.91,183.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,180.27) -- (347.72,186.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,191.26) -- (374.23,191.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,188.08) -- (371.05,194.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,210.00) -- (397.55,210.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,206.82) -- (394.37,213.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,126.66) -- (420.87,126.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,123.48) -- (417.69,129.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,197.44) -- (444.20,197.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,194.26) -- (441.01,200.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,174.33) -- (467.52,174.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,171.15) -- (464.34,177.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,213.03) -- (490.84,213.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,209.85) -- (487.66,216.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,202.43) -- (514.16,202.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,199.25) -- (510.98,205.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,200.32) -- (537.48,200.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,197.14) -- (534.30,203.50);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,311.33) --
	( 91.18,230.12) --
	(114.50,245.57) --
	(137.82,234.42) --
	(161.15,372.45) --
	(184.47,288.60) --
	(207.79,208.72) --
	(231.11,324.26) --
	(254.44,211.64) --
	(277.76,268.03) --
	(301.08,250.91) --
	(324.40,322.22) --
	(347.72,353.62) --
	(371.05,289.90) --
	(394.37,245.84) --
	(417.69,345.32) --
	(441.01,256.87) --
	(464.34,289.08) --
	(487.66,292.43) --
	(510.98,291.27) --
	(534.30,229.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,309.08) -- ( 70.11,313.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,313.58) -- ( 70.11,309.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,227.87) -- ( 93.43,232.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,232.37) -- ( 93.43,227.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,243.32) -- (116.75,247.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,247.82) -- (116.75,243.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,232.17) -- (140.07,236.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,236.67) -- (140.07,232.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,370.20) -- (163.40,374.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,374.70) -- (163.40,370.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,286.35) -- (186.72,290.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,290.85) -- (186.72,286.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,206.47) -- (210.04,210.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,210.97) -- (210.04,206.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,322.01) -- (233.36,326.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,326.51) -- (233.36,322.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,209.39) -- (256.69,213.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,213.89) -- (256.69,209.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,265.78) -- (280.01,270.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,270.28) -- (280.01,265.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,248.66) -- (303.33,253.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,253.16) -- (303.33,248.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,319.97) -- (326.65,324.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,324.47) -- (326.65,319.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,351.37) -- (349.97,355.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,355.87) -- (349.97,351.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,287.65) -- (373.30,292.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,292.15) -- (373.30,287.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,243.59) -- (396.62,248.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,248.09) -- (396.62,243.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,343.07) -- (419.94,347.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,347.57) -- (419.94,343.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,254.62) -- (443.26,259.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,259.12) -- (443.26,254.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,286.83) -- (466.59,291.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,291.33) -- (466.59,286.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,290.18) -- (489.91,294.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,294.68) -- (489.91,290.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,289.02) -- (513.23,293.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,293.52) -- (513.23,289.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,227.18) -- (536.55,231.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,231.68) -- (536.55,227.18);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,224.61) --
	( 91.18,240.67) --
	(114.50,216.12) --
	(137.82,283.41) --
	(161.15,234.35) --
	(184.47,185.53) --
	(207.79,226.74) --
	(231.11,245.43) --
	(254.44,208.72) --
	(277.76,168.72) --
	(301.08,240.81) --
	(324.40,217.62) --
	(347.72,242.67) --
	(371.05,212.37) --
	(394.37,209.27) --
	(417.69,184.31) --
	(441.01,207.20) --
	(464.34,168.92) --
	(487.66,172.61) --
	(510.98,204.61) --
	(534.30,261.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,224.61) --
	( 67.86,227.79) --
	( 71.04,224.61) --
	( 67.86,221.43) --
	( 64.68,224.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,240.67) --
	( 91.18,243.86) --
	( 94.36,240.67) --
	( 91.18,237.49) --
	( 88.00,240.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,216.12) --
	(114.50,219.30) --
	(117.68,216.12) --
	(114.50,212.94) --
	(111.32,216.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,283.41) --
	(137.82,286.59) --
	(141.01,283.41) --
	(137.82,280.22) --
	(134.64,283.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,234.35) --
	(161.15,237.53) --
	(164.33,234.35) --
	(161.15,231.16) --
	(157.96,234.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,185.53) --
	(184.47,188.71) --
	(187.65,185.53) --
	(184.47,182.35) --
	(181.29,185.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,226.74) --
	(207.79,229.92) --
	(210.97,226.74) --
	(207.79,223.56) --
	(204.61,226.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,245.43) --
	(231.11,248.61) --
	(234.30,245.43) --
	(231.11,242.25) --
	(227.93,245.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,208.72) --
	(254.44,211.90) --
	(257.62,208.72) --
	(254.44,205.54) --
	(251.25,208.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,168.72) --
	(277.76,171.90) --
	(280.94,168.72) --
	(277.76,165.54) --
	(274.58,168.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,240.81) --
	(301.08,243.99) --
	(304.26,240.81) --
	(301.08,237.63) --
	(297.90,240.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,217.62) --
	(324.40,220.80) --
	(327.58,217.62) --
	(324.40,214.43) --
	(321.22,217.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,242.67) --
	(347.72,245.85) --
	(350.91,242.67) --
	(347.72,239.49) --
	(344.54,242.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,212.37) --
	(371.05,215.55) --
	(374.23,212.37) --
	(371.05,209.19) --
	(367.86,212.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,209.27) --
	(394.37,212.45) --
	(397.55,209.27) --
	(394.37,206.08) --
	(391.19,209.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,184.31) --
	(417.69,187.49) --
	(420.87,184.31) --
	(417.69,181.12) --
	(414.51,184.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,207.20) --
	(441.01,210.38) --
	(444.20,207.20) --
	(441.01,204.02) --
	(437.83,207.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,168.92) --
	(464.34,172.10) --
	(467.52,168.92) --
	(464.34,165.74) --
	(461.15,168.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,172.61) --
	(487.66,175.79) --
	(490.84,172.61) --
	(487.66,169.42) --
	(484.48,172.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,204.61) --
	(510.98,207.79) --
	(514.16,204.61) --
	(510.98,201.42) --
	(507.80,204.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,261.16) --
	(534.30,264.35) --
	(537.48,261.16) --
	(534.30,257.98) --
	(531.12,261.16);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,285.13) --
	( 91.18,199.95) --
	(114.50,287.15) --
	(137.82,226.72) --
	(161.15,315.72) --
	(184.47,270.86) --
	(207.79,239.32) --
	(231.11,256.62) --
	(254.44,258.54) --
	(277.76,213.07) --
	(301.08,208.72) --
	(324.40,315.54) --
	(347.72,314.15) --
	(371.05,269.81) --
	(394.37,261.33) --
	(417.69,221.70) --
	(441.01,243.53) --
	(464.34,250.26) --
	(487.66,269.50) --
	(510.98,217.23) --
	(534.30,323.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,281.63) --
	( 70.89,286.88) --
	( 64.83,286.88) --
	( 67.86,281.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,196.45) --
	( 94.21,201.70) --
	( 88.15,201.70) --
	( 91.18,196.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,283.65) --
	(117.53,288.90) --
	(111.47,288.90) --
	(114.50,283.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,223.22) --
	(140.85,228.47) --
	(134.79,228.47) --
	(137.82,223.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,312.22) --
	(164.18,317.47) --
	(158.12,317.47) --
	(161.15,312.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,267.36) --
	(187.50,272.61) --
	(181.44,272.61) --
	(184.47,267.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,235.82) --
	(210.82,241.07) --
	(204.76,241.07) --
	(207.79,235.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,253.12) --
	(234.14,258.37) --
	(228.08,258.37) --
	(231.11,253.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,255.04) --
	(257.47,260.29) --
	(251.41,260.29) --
	(254.44,255.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,209.57) --
	(280.79,214.82) --
	(274.73,214.82) --
	(277.76,209.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,205.22) --
	(304.11,210.47) --
	(298.05,210.47) --
	(301.08,205.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,312.04) --
	(327.43,317.29) --
	(321.37,317.29) --
	(324.40,312.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,310.65) --
	(350.75,315.89) --
	(344.69,315.89) --
	(347.72,310.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,266.31) --
	(374.08,271.56) --
	(368.02,271.56) --
	(371.05,266.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,257.83) --
	(397.40,263.08) --
	(391.34,263.08) --
	(394.37,257.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,218.20) --
	(420.72,223.45) --
	(414.66,223.45) --
	(417.69,218.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,240.03) --
	(444.04,245.27) --
	(437.98,245.27) --
	(441.01,240.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,246.76) --
	(467.37,252.00) --
	(461.31,252.00) --
	(464.34,246.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,266.00) --
	(490.69,271.25) --
	(484.63,271.25) --
	(487.66,266.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,213.73) --
	(514.01,218.98) --
	(507.95,218.98) --
	(510.98,213.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,319.83) --
	(537.33,325.08) --
	(531.27,325.08) --
	(534.30,319.83);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,199.40) --
	( 91.18,133.04) --
	(114.50,141.23) --
	(137.82,255.12) --
	(161.15,186.60) --
	(184.47,131.22) --
	(207.79, 74.88) --
	(231.11,228.69) --
	(254.44,197.32) --
	(277.76,277.39) --
	(301.08,324.58) --
	(324.40,165.06) --
	(347.72,208.72) --
	(371.05,200.95) --
	(394.37,201.67) --
	(417.69,168.65) --
	(441.01, 77.39) --
	(464.34,138.09) --
	(487.66,172.18) --
	(510.98,195.78) --
	(534.30,221.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,197.15) rectangle ( 70.11,201.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,197.15) -- ( 70.11,201.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,201.65) -- ( 70.11,197.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,130.79) rectangle ( 93.43,135.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,130.79) -- ( 93.43,135.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,135.29) -- ( 93.43,130.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,138.98) rectangle (116.75,143.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,138.98) -- (116.75,143.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,143.48) -- (116.75,138.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,252.87) rectangle (140.07,257.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,252.87) -- (140.07,257.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,257.37) -- (140.07,252.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,184.35) rectangle (163.40,188.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,184.35) -- (163.40,188.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,188.85) -- (163.40,184.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,128.97) rectangle (186.72,133.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,128.97) -- (186.72,133.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,133.47) -- (186.72,128.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 72.63) rectangle (210.04, 77.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 72.63) -- (210.04, 77.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 77.13) -- (210.04, 72.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,226.44) rectangle (233.36,230.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,226.44) -- (233.36,230.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,230.94) -- (233.36,226.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,195.07) rectangle (256.69,199.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,195.07) -- (256.69,199.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,199.57) -- (256.69,195.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,275.14) rectangle (280.01,279.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,275.14) -- (280.01,279.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,279.64) -- (280.01,275.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,322.33) rectangle (303.33,326.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,322.33) -- (303.33,326.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,326.83) -- (303.33,322.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,162.81) rectangle (326.65,167.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,162.81) -- (326.65,167.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,167.31) -- (326.65,162.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,206.47) rectangle (349.97,210.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,206.47) -- (349.97,210.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,210.97) -- (349.97,206.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,198.70) rectangle (373.30,203.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,198.70) -- (373.30,203.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,203.20) -- (373.30,198.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,199.42) rectangle (396.62,203.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,199.42) -- (396.62,203.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,203.92) -- (396.62,199.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,166.40) rectangle (419.94,170.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,166.40) -- (419.94,170.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,170.90) -- (419.94,166.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 75.14) rectangle (443.26, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 75.14) -- (443.26, 79.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 79.64) -- (443.26, 75.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,135.84) rectangle (466.59,140.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,135.84) -- (466.59,140.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,140.34) -- (466.59,135.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,169.93) rectangle (489.91,174.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,169.93) -- (489.91,174.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,174.43) -- (489.91,169.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,193.53) rectangle (513.23,198.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,193.53) -- (513.23,198.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,198.03) -- (513.23,193.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,218.77) rectangle (536.55,223.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,218.77) -- (536.55,223.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,223.27) -- (536.55,218.77);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,238.89) --
	( 91.18,222.08) --
	(114.50,235.13) --
	(137.82,256.45) --
	(161.15,174.43) --
	(184.47,285.69) --
	(207.79,226.06) --
	(231.11,149.46) --
	(254.44,218.54) --
	(277.76,185.36) --
	(301.08,241.52) --
	(324.40,130.47) --
	(347.72,152.50) --
	(371.05,216.10) --
	(394.37,208.72) --
	(417.69,239.27) --
	(441.01,157.95) --
	(464.34,259.74) --
	(487.66,178.21) --
	(510.98,197.96) --
	(534.30,234.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,236.64) -- ( 70.11,241.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,241.14) -- ( 70.11,236.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,238.89) -- ( 71.04,238.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,235.71) -- ( 67.86,242.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,219.83) -- ( 93.43,224.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,224.33) -- ( 93.43,219.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,222.08) -- ( 94.36,222.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,218.90) -- ( 91.18,225.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,232.88) -- (116.75,237.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,237.38) -- (116.75,232.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,235.13) -- (117.68,235.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,231.95) -- (114.50,238.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,254.20) -- (140.07,258.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,258.70) -- (140.07,254.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,256.45) -- (141.01,256.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,253.27) -- (137.82,259.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,172.18) -- (163.40,176.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,176.68) -- (163.40,172.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,174.43) -- (164.33,174.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,171.25) -- (161.15,177.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,283.44) -- (186.72,287.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,287.94) -- (186.72,283.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,285.69) -- (187.65,285.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,282.50) -- (184.47,288.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,223.81) -- (210.04,228.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,228.31) -- (210.04,223.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,226.06) -- (210.97,226.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,222.87) -- (207.79,229.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,147.21) -- (233.36,151.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,151.71) -- (233.36,147.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,149.46) -- (234.30,149.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,146.28) -- (231.11,152.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,216.29) -- (256.69,220.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,220.79) -- (256.69,216.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,218.54) -- (257.62,218.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,215.36) -- (254.44,221.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,183.11) -- (280.01,187.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,187.61) -- (280.01,183.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,185.36) -- (280.94,185.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,182.18) -- (277.76,188.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,239.27) -- (303.33,243.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,243.77) -- (303.33,239.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,241.52) -- (304.26,241.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,238.34) -- (301.08,244.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,128.22) -- (326.65,132.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,132.72) -- (326.65,128.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,130.47) -- (327.58,130.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,127.29) -- (324.40,133.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,150.25) -- (349.97,154.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,154.75) -- (349.97,150.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,152.50) -- (350.91,152.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,149.31) -- (347.72,155.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,213.85) -- (373.30,218.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,218.35) -- (373.30,213.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,216.10) -- (374.23,216.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,212.92) -- (371.05,219.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,206.47) -- (396.62,210.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,210.97) -- (396.62,206.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,208.72) -- (397.55,208.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,205.54) -- (394.37,211.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,237.02) -- (419.94,241.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,241.52) -- (419.94,237.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,239.27) -- (420.87,239.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,236.09) -- (417.69,242.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,155.70) -- (443.26,160.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,160.20) -- (443.26,155.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,157.95) -- (444.20,157.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,154.77) -- (441.01,161.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,257.49) -- (466.59,261.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,261.99) -- (466.59,257.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,259.74) -- (467.52,259.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,256.55) -- (464.34,262.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,175.96) -- (489.91,180.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,180.46) -- (489.91,175.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,178.21) -- (490.84,178.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,175.02) -- (487.66,181.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,195.71) -- (513.23,200.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,200.21) -- (513.23,195.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,197.96) -- (514.16,197.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,194.78) -- (510.98,201.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,232.32) -- (536.55,236.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,236.82) -- (536.55,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,234.57) -- (537.48,234.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,231.39) -- (534.30,237.75);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,268.50) --
	( 91.18,314.02) --
	(114.50,196.19) --
	(137.82,231.31) --
	(161.15,242.54) --
	(184.47,228.01) --
	(207.79,238.14) --
	(231.11,185.66) --
	(254.44,194.94) --
	(277.76,199.75) --
	(301.08,163.76) --
	(324.40,256.29) --
	(347.72,120.68) --
	(371.05,221.38) --
	(394.37,298.91) --
	(417.69,272.36) --
	(441.01,208.72) --
	(464.34,238.28) --
	(487.66,240.34) --
	(510.98,302.46) --
	(534.30,193.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,268.50) -- ( 71.04,268.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,265.31) -- ( 67.86,271.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,268.50) --
	( 67.86,271.68) --
	( 71.04,268.50) --
	( 67.86,265.31) --
	( 64.68,268.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,314.02) -- ( 94.36,314.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,310.83) -- ( 91.18,317.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,314.02) --
	( 91.18,317.20) --
	( 94.36,314.02) --
	( 91.18,310.83) --
	( 88.00,314.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,196.19) -- (117.68,196.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,193.00) -- (114.50,199.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,196.19) --
	(114.50,199.37) --
	(117.68,196.19) --
	(114.50,193.00) --
	(111.32,196.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,231.31) -- (141.01,231.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,228.13) -- (137.82,234.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,231.31) --
	(137.82,234.50) --
	(141.01,231.31) --
	(137.82,228.13) --
	(134.64,231.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,242.54) -- (164.33,242.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,239.36) -- (161.15,245.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,242.54) --
	(161.15,245.72) --
	(164.33,242.54) --
	(161.15,239.36) --
	(157.96,242.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,228.01) -- (187.65,228.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,224.83) -- (184.47,231.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,228.01) --
	(184.47,231.19) --
	(187.65,228.01) --
	(184.47,224.83) --
	(181.29,228.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,238.14) -- (210.97,238.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,234.96) -- (207.79,241.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,238.14) --
	(207.79,241.32) --
	(210.97,238.14) --
	(207.79,234.96) --
	(204.61,238.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,185.66) -- (234.30,185.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,182.48) -- (231.11,188.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,185.66) --
	(231.11,188.84) --
	(234.30,185.66) --
	(231.11,182.48) --
	(227.93,185.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,194.94) -- (257.62,194.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,191.76) -- (254.44,198.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,194.94) --
	(254.44,198.12) --
	(257.62,194.94) --
	(254.44,191.76) --
	(251.25,194.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,199.75) -- (280.94,199.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,196.57) -- (277.76,202.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,199.75) --
	(277.76,202.93) --
	(280.94,199.75) --
	(277.76,196.57) --
	(274.58,199.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,163.76) -- (304.26,163.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,160.58) -- (301.08,166.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,163.76) --
	(301.08,166.94) --
	(304.26,163.76) --
	(301.08,160.58) --
	(297.90,163.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,256.29) -- (327.58,256.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,253.11) -- (324.40,259.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,256.29) --
	(324.40,259.48) --
	(327.58,256.29) --
	(324.40,253.11) --
	(321.22,256.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,120.68) -- (350.91,120.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,117.50) -- (347.72,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,120.68) --
	(347.72,123.86) --
	(350.91,120.68) --
	(347.72,117.50) --
	(344.54,120.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,221.38) -- (374.23,221.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,218.20) -- (371.05,224.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,221.38) --
	(371.05,224.56) --
	(374.23,221.38) --
	(371.05,218.20) --
	(367.86,221.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,298.91) -- (397.55,298.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,295.73) -- (394.37,302.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,298.91) --
	(394.37,302.09) --
	(397.55,298.91) --
	(394.37,295.73) --
	(391.19,298.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,272.36) -- (420.87,272.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,269.18) -- (417.69,275.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,272.36) --
	(417.69,275.54) --
	(420.87,272.36) --
	(417.69,269.18) --
	(414.51,272.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,208.72) -- (444.20,208.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,205.54) -- (441.01,211.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,208.72) --
	(441.01,211.90) --
	(444.20,208.72) --
	(441.01,205.54) --
	(437.83,208.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,238.28) -- (467.52,238.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,235.10) -- (464.34,241.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,238.28) --
	(464.34,241.47) --
	(467.52,238.28) --
	(464.34,235.10) --
	(461.15,238.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,240.34) -- (490.84,240.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,237.16) -- (487.66,243.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,240.34) --
	(487.66,243.52) --
	(490.84,240.34) --
	(487.66,237.16) --
	(484.48,240.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,302.46) -- (514.16,302.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,299.28) -- (510.98,305.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,302.46) --
	(510.98,305.64) --
	(514.16,302.46) --
	(510.98,299.28) --
	(507.80,302.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,193.37) -- (537.48,193.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,190.19) -- (534.30,196.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,193.37) --
	(534.30,196.55) --
	(537.48,193.37) --
	(534.30,190.19) --
	(531.12,193.37);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,222.36) --
	( 91.18,199.92) --
	(114.50,203.03) --
	(137.82,164.85) --
	(161.15,261.84) --
	(184.47,210.44) --
	(207.79,230.29) --
	(231.11,164.84) --
	(254.44,221.33) --
	(277.76,206.82) --
	(301.08,198.13) --
	(324.40,183.99) --
	(347.72,183.72) --
	(371.05,289.93) --
	(394.37,219.10) --
	(417.69,248.40) --
	(441.01,197.01) --
	(464.34,227.88) --
	(487.66,208.72) --
	(510.98,267.59) --
	(534.30,191.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,222.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,222.36) -- ( 70.11,222.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,220.11) -- ( 67.86,224.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,199.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,199.92) -- ( 93.43,199.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,197.67) -- ( 91.18,202.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,203.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,203.03) -- (116.75,203.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,200.78) -- (114.50,205.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,164.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,164.85) -- (140.07,164.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,162.60) -- (137.82,167.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,261.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,261.84) -- (163.40,261.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,259.59) -- (161.15,264.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,210.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,210.44) -- (186.72,210.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,208.19) -- (184.47,212.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,230.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,230.29) -- (210.04,230.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,228.04) -- (207.79,232.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,164.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,164.84) -- (233.36,164.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,162.59) -- (231.11,167.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,221.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,221.33) -- (256.69,221.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,219.08) -- (254.44,223.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,206.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,206.82) -- (280.01,206.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,204.57) -- (277.76,209.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,198.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,198.13) -- (303.33,198.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,195.88) -- (301.08,200.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,183.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,183.99) -- (326.65,183.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,181.74) -- (324.40,186.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,183.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,183.72) -- (349.97,183.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,181.47) -- (347.72,185.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,289.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,289.93) -- (373.30,289.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,287.68) -- (371.05,292.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,219.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,219.10) -- (396.62,219.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,216.85) -- (394.37,221.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,248.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,248.40) -- (419.94,248.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,246.15) -- (417.69,250.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,197.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,197.01) -- (443.26,197.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,194.76) -- (441.01,199.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,227.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,227.88) -- (466.59,227.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,225.63) -- (464.34,230.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,208.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,208.72) -- (489.91,208.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,206.47) -- (487.66,210.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,267.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,267.59) -- (513.23,267.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,265.34) -- (510.98,269.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,191.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,191.46) -- (536.55,191.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,189.21) -- (534.30,193.71);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,172.96) --
	( 91.18,156.73) --
	(114.50,132.04) --
	(137.82,193.23) --
	(161.15,178.49) --
	(184.47,151.09) --
	(207.79,147.52) --
	(231.11, 73.17) --
	(254.44,163.03) --
	(277.76,131.38) --
	(301.08,246.08) --
	(324.40,157.98) --
	(347.72,163.72) --
	(371.05,122.98) --
	(394.37,198.44) --
	(417.69,166.01) --
	(441.01,126.10) --
	(464.34,272.76) --
	(487.66,192.47) --
	(510.98,102.71) --
	(534.30,208.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,169.47) --
	( 70.89,175.59) --
	( 64.83,175.59) --
	( 67.86,169.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,176.46) --
	( 70.89,170.34) --
	( 64.83,170.34) --
	( 67.86,176.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,153.23) --
	( 94.21,159.36) --
	( 88.15,159.36) --
	( 91.18,153.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,160.23) --
	( 94.21,154.11) --
	( 88.15,154.11) --
	( 91.18,160.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,128.54) --
	(117.53,134.66) --
	(111.47,134.66) --
	(114.50,128.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,135.54) --
	(117.53,129.41) --
	(111.47,129.41) --
	(114.50,135.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,189.73) --
	(140.85,195.86) --
	(134.79,195.86) --
	(137.82,189.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,196.73) --
	(140.85,190.61) --
	(134.79,190.61) --
	(137.82,196.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,174.99) --
	(164.18,181.11) --
	(158.12,181.11) --
	(161.15,174.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,181.99) --
	(164.18,175.86) --
	(158.12,175.86) --
	(161.15,181.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,147.59) --
	(187.50,153.72) --
	(181.44,153.72) --
	(184.47,147.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,154.59) --
	(187.50,148.47) --
	(181.44,148.47) --
	(184.47,154.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,144.02) --
	(210.82,150.14) --
	(204.76,150.14) --
	(207.79,144.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,151.02) --
	(210.82,144.90) --
	(204.76,144.90) --
	(207.79,151.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 69.67) --
	(234.14, 75.80) --
	(228.08, 75.80) --
	(231.11, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.67) --
	(234.14, 70.55) --
	(228.08, 70.55) --
	(231.11, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,159.53) --
	(257.47,165.66) --
	(251.41,165.66) --
	(254.44,159.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,166.53) --
	(257.47,160.41) --
	(251.41,160.41) --
	(254.44,166.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,127.88) --
	(280.79,134.00) --
	(274.73,134.00) --
	(277.76,127.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,134.88) --
	(280.79,128.75) --
	(274.73,128.75) --
	(277.76,134.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,242.58) --
	(304.11,248.70) --
	(298.05,248.70) --
	(301.08,242.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,249.58) --
	(304.11,243.46) --
	(298.05,243.46) --
	(301.08,249.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,154.48) --
	(327.43,160.60) --
	(321.37,160.60) --
	(324.40,154.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,161.48) --
	(327.43,155.35) --
	(321.37,155.35) --
	(324.40,161.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,160.22) --
	(350.75,166.34) --
	(344.69,166.34) --
	(347.72,160.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,167.22) --
	(350.75,161.09) --
	(344.69,161.09) --
	(347.72,167.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,119.48) --
	(374.08,125.60) --
	(368.02,125.60) --
	(371.05,119.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,126.48) --
	(374.08,120.35) --
	(368.02,120.35) --
	(371.05,126.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,194.94) --
	(397.40,201.07) --
	(391.34,201.07) --
	(394.37,194.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,201.94) --
	(397.40,195.82) --
	(391.34,195.82) --
	(394.37,201.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,162.51) --
	(420.72,168.63) --
	(414.66,168.63) --
	(417.69,162.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,169.51) --
	(420.72,163.38) --
	(414.66,163.38) --
	(417.69,169.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,122.61) --
	(444.04,128.73) --
	(437.98,128.73) --
	(441.01,122.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,129.60) --
	(444.04,123.48) --
	(437.98,123.48) --
	(441.01,129.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,269.26) --
	(467.37,275.39) --
	(461.31,275.39) --
	(464.34,269.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,276.26) --
	(467.37,270.14) --
	(461.31,270.14) --
	(464.34,276.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,188.97) --
	(490.69,195.10) --
	(484.63,195.10) --
	(487.66,188.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,195.97) --
	(490.69,189.85) --
	(484.63,189.85) --
	(487.66,195.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 99.21) --
	(514.01,105.34) --
	(507.95,105.34) --
	(510.98, 99.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,106.21) --
	(514.01,100.09) --
	(507.95,100.09) --
	(510.98,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,205.22) --
	(537.33,211.34) --
	(531.27,211.34) --
	(534.30,205.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,212.22) --
	(537.33,206.09) --
	(531.27,206.09) --
	(534.30,212.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=1000_Score=8.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.01) -- ( 49.20,376.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.01) -- ( 43.20, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.37) -- ( 43.20,124.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,174.72) -- ( 43.20,174.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.08) -- ( 43.20,225.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,275.44) -- ( 43.20,275.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,325.79) -- ( 43.20,325.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,376.15) -- ( 43.20,376.15);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.54) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,119.89) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,170.25) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,220.60) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,270.96) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,321.31) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,371.67) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 74.01) -- (552.96, 74.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,124.37) -- (552.96,124.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,174.72) -- (552.96,174.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,225.08) -- (552.96,225.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,275.44) -- (552.96,275.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,325.79) -- (552.96,325.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,376.15) -- (552.96,376.15);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 74.01) --
	( 91.18, 82.50) --
	(114.50, 89.83) --
	(137.82, 98.98) --
	(161.15,108.14) --
	(184.47,116.06) --
	(207.79,125.28) --
	(231.11,134.46) --
	(254.44,144.23) --
	(277.76,154.73) --
	(301.08,165.61) --
	(324.40,177.68) --
	(347.72,191.07) --
	(371.05,204.00) --
	(394.37,219.47) --
	(417.69,235.21) --
	(441.01,253.35) --
	(464.34,272.98) --
	(487.66,296.99) --
	(510.98,325.19) --
	(534.30,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 74.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 82.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 89.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 98.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,108.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,116.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,125.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,134.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,144.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,154.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,165.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,177.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,191.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,204.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,219.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,235.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,253.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,272.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,296.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,325.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,372.45) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 89.53) --
	( 91.18, 75.76) --
	(114.50, 74.01) --
	(137.82, 73.89) --
	(161.15, 76.91) --
	(184.47, 80.60) --
	(207.79, 84.31) --
	(231.11, 89.80) --
	(254.44, 94.86) --
	(277.76,101.06) --
	(301.08,109.09) --
	(324.40,117.04) --
	(347.72,125.48) --
	(371.05,135.41) --
	(394.37,145.83) --
	(417.69,159.16) --
	(441.01,171.95) --
	(464.34,188.58) --
	(487.66,207.69) --
	(510.98,231.37) --
	(534.30,270.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 93.03) --
	( 70.89, 87.78) --
	( 64.83, 87.78) --
	( 67.86, 93.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 79.26) --
	( 94.21, 74.01) --
	( 88.15, 74.01) --
	( 91.18, 79.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.51) --
	(117.53, 72.26) --
	(111.47, 72.26) --
	(114.50, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.39) --
	(140.85, 72.14) --
	(134.79, 72.14) --
	(137.82, 77.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 80.41) --
	(164.18, 75.16) --
	(158.12, 75.16) --
	(161.15, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 84.10) --
	(187.50, 78.85) --
	(181.44, 78.85) --
	(184.47, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 87.81) --
	(210.82, 82.56) --
	(204.76, 82.56) --
	(207.79, 87.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 93.30) --
	(234.14, 88.05) --
	(228.08, 88.05) --
	(231.11, 93.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 98.36) --
	(257.47, 93.12) --
	(251.41, 93.12) --
	(254.44, 98.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,104.56) --
	(280.79, 99.31) --
	(274.73, 99.31) --
	(277.76,104.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,112.59) --
	(304.11,107.34) --
	(298.05,107.34) --
	(301.08,112.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,120.54) --
	(327.43,115.29) --
	(321.37,115.29) --
	(324.40,120.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,128.98) --
	(350.75,123.73) --
	(344.69,123.73) --
	(347.72,128.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,138.91) --
	(374.08,133.66) --
	(368.02,133.66) --
	(371.05,138.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,149.33) --
	(397.40,144.08) --
	(391.34,144.08) --
	(394.37,149.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,162.66) --
	(420.72,157.41) --
	(414.66,157.41) --
	(417.69,162.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,175.44) --
	(444.04,170.20) --
	(437.98,170.20) --
	(441.01,175.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,192.08) --
	(467.37,186.83) --
	(461.31,186.83) --
	(464.34,192.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,211.19) --
	(490.69,205.94) --
	(484.63,205.94) --
	(487.66,211.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,234.87) --
	(514.01,229.62) --
	(507.95,229.62) --
	(510.98,234.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,273.65) --
	(537.33,268.40) --
	(531.27,268.40) --
	(534.30,273.65);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,103.52) --
	( 91.18, 83.93) --
	(114.50, 78.07) --
	(137.82, 74.76) --
	(161.15, 74.01) --
	(184.47, 74.59) --
	(207.79, 76.17) --
	(231.11, 78.42) --
	(254.44, 82.75) --
	(277.76, 86.75) --
	(301.08, 90.96) --
	(324.40, 97.17) --
	(347.72,103.52) --
	(371.05,111.15) --
	(394.37,119.62) --
	(417.69,129.87) --
	(441.01,141.09) --
	(464.34,153.74) --
	(487.66,169.95) --
	(510.98,190.60) --
	(534.30,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,103.52) -- ( 71.04,103.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,100.34) -- ( 67.86,106.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 83.93) -- ( 94.36, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 80.75) -- ( 91.18, 87.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 78.07) -- (117.68, 78.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 74.89) -- (114.50, 81.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.76) -- (141.01, 74.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.58) -- (137.82, 77.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 74.01) -- (164.33, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.83) -- (161.15, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.59) -- (187.65, 74.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 71.41) -- (184.47, 77.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.17) -- (210.97, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 72.99) -- (207.79, 79.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 78.42) -- (234.30, 78.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 75.24) -- (231.11, 81.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 82.75) -- (257.62, 82.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 79.56) -- (254.44, 85.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 86.75) -- (280.94, 86.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 83.57) -- (277.76, 89.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 90.96) -- (304.26, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 87.78) -- (301.08, 94.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 97.17) -- (327.58, 97.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 93.99) -- (324.40,100.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,103.52) -- (350.91,103.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,100.34) -- (347.72,106.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,111.15) -- (374.23,111.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,107.97) -- (371.05,114.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,119.62) -- (397.55,119.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,116.44) -- (394.37,122.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,129.87) -- (420.87,129.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,126.69) -- (417.69,133.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,141.09) -- (444.20,141.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,137.90) -- (441.01,144.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,153.74) -- (467.52,153.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,150.56) -- (464.34,156.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,169.95) -- (490.84,169.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,166.77) -- (487.66,173.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,190.60) -- (514.16,190.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,187.42) -- (510.98,193.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,225.40) -- (537.48,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,222.22) -- (534.30,228.58);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,118.32) --
	( 91.18, 95.99) --
	(114.50, 85.95) --
	(137.82, 80.04) --
	(161.15, 76.20) --
	(184.47, 74.60) --
	(207.79, 74.01) --
	(231.11, 73.59) --
	(254.44, 75.76) --
	(277.76, 77.84) --
	(301.08, 81.19) --
	(324.40, 84.72) --
	(347.72, 89.33) --
	(371.05, 94.07) --
	(394.37,100.68) --
	(417.69,108.06) --
	(441.01,117.67) --
	(464.34,128.97) --
	(487.66,142.16) --
	(510.98,160.96) --
	(534.30,192.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,116.07) -- ( 70.11,120.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,120.57) -- ( 70.11,116.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 93.74) -- ( 93.43, 98.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 98.24) -- ( 93.43, 93.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 83.70) -- (116.75, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 88.20) -- (116.75, 83.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 77.79) -- (140.07, 82.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 82.29) -- (140.07, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 73.95) -- (163.40, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.45) -- (163.40, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.35) -- (186.72, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.85) -- (186.72, 72.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.76) -- (210.04, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 76.26) -- (210.04, 71.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.34) -- (233.36, 75.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 75.84) -- (233.36, 71.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.51) -- (256.69, 78.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.01) -- (256.69, 73.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.59) -- (280.01, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.09) -- (280.01, 75.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.94) -- (303.33, 83.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 83.44) -- (303.33, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 82.47) -- (326.65, 86.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 86.97) -- (326.65, 82.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 87.08) -- (349.97, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 91.58) -- (349.97, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 91.82) -- (373.30, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 96.32) -- (373.30, 91.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 98.43) -- (396.62,102.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,102.93) -- (396.62, 98.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,105.81) -- (419.94,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,110.31) -- (419.94,105.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,115.42) -- (443.26,119.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,119.92) -- (443.26,115.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,126.72) -- (466.59,131.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,131.22) -- (466.59,126.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,139.91) -- (489.91,144.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,144.41) -- (489.91,139.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,158.71) -- (513.23,163.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,163.21) -- (513.23,158.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,190.47) -- (536.55,194.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,194.97) -- (536.55,190.47);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,139.27) --
	( 91.18,112.97) --
	(114.50, 99.27) --
	(137.82, 90.48) --
	(161.15, 85.35) --
	(184.47, 80.20) --
	(207.79, 76.98) --
	(231.11, 74.34) --
	(254.44, 74.01) --
	(277.76, 73.22) --
	(301.08, 74.05) --
	(324.40, 74.70) --
	(347.72, 77.75) --
	(371.05, 80.18) --
	(394.37, 85.08) --
	(417.69, 90.34) --
	(441.01, 97.24) --
	(464.34,106.12) --
	(487.66,118.00) --
	(510.98,132.86) --
	(534.30,161.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,139.27) --
	( 67.86,142.46) --
	( 71.04,139.27) --
	( 67.86,136.09) --
	( 64.68,139.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,112.97) --
	( 91.18,116.16) --
	( 94.36,112.97) --
	( 91.18,109.79) --
	( 88.00,112.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 99.27) --
	(114.50,102.46) --
	(117.68, 99.27) --
	(114.50, 96.09) --
	(111.32, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 90.48) --
	(137.82, 93.66) --
	(141.01, 90.48) --
	(137.82, 87.29) --
	(134.64, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 85.35) --
	(161.15, 88.53) --
	(164.33, 85.35) --
	(161.15, 82.16) --
	(157.96, 85.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 80.20) --
	(184.47, 83.38) --
	(187.65, 80.20) --
	(184.47, 77.02) --
	(181.29, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.98) --
	(207.79, 80.17) --
	(210.97, 76.98) --
	(207.79, 73.80) --
	(204.61, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.34) --
	(231.11, 77.53) --
	(234.30, 74.34) --
	(231.11, 71.16) --
	(227.93, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 74.01) --
	(254.44, 77.20) --
	(257.62, 74.01) --
	(254.44, 70.83) --
	(251.25, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.22) --
	(277.76, 76.40) --
	(280.94, 73.22) --
	(277.76, 70.04) --
	(274.58, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 74.05) --
	(301.08, 77.23) --
	(304.26, 74.05) --
	(301.08, 70.87) --
	(297.90, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 74.70) --
	(324.40, 77.89) --
	(327.58, 74.70) --
	(324.40, 71.52) --
	(321.22, 74.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 77.75) --
	(347.72, 80.93) --
	(350.91, 77.75) --
	(347.72, 74.57) --
	(344.54, 77.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.18) --
	(371.05, 83.36) --
	(374.23, 80.18) --
	(371.05, 77.00) --
	(367.86, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 85.08) --
	(394.37, 88.26) --
	(397.55, 85.08) --
	(394.37, 81.90) --
	(391.19, 85.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 90.34) --
	(417.69, 93.52) --
	(420.87, 90.34) --
	(417.69, 87.15) --
	(414.51, 90.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 97.24) --
	(441.01,100.43) --
	(444.20, 97.24) --
	(441.01, 94.06) --
	(437.83, 97.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,106.12) --
	(464.34,109.30) --
	(467.52,106.12) --
	(464.34,102.94) --
	(461.15,106.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,118.00) --
	(487.66,121.18) --
	(490.84,118.00) --
	(487.66,114.82) --
	(484.48,118.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,132.86) --
	(510.98,136.04) --
	(514.16,132.86) --
	(510.98,129.68) --
	(507.80,132.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,161.79) --
	(534.30,164.97) --
	(537.48,161.79) --
	(534.30,158.61) --
	(531.12,161.79);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,142.63) --
	( 91.18,115.50) --
	(114.50,101.64) --
	(137.82, 94.39) --
	(161.15, 87.12) --
	(184.47, 81.82) --
	(207.79, 79.14) --
	(231.11, 75.31) --
	(254.44, 74.04) --
	(277.76, 74.49) --
	(301.08, 74.01) --
	(324.40, 74.78) --
	(347.72, 76.13) --
	(371.05, 79.76) --
	(394.37, 82.35) --
	(417.69, 88.73) --
	(441.01, 95.12) --
	(464.34,102.49) --
	(487.66,112.59) --
	(510.98,128.08) --
	(534.30,156.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,139.13) --
	( 70.89,144.38) --
	( 64.83,144.38) --
	( 67.86,139.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,112.00) --
	( 94.21,117.25) --
	( 88.15,117.25) --
	( 91.18,112.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 98.14) --
	(117.53,103.39) --
	(111.47,103.39) --
	(114.50, 98.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 90.89) --
	(140.85, 96.14) --
	(134.79, 96.14) --
	(137.82, 90.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 83.62) --
	(164.18, 88.86) --
	(158.12, 88.86) --
	(161.15, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 78.32) --
	(187.50, 83.57) --
	(181.44, 83.57) --
	(184.47, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 75.64) --
	(210.82, 80.89) --
	(204.76, 80.89) --
	(207.79, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 71.81) --
	(234.14, 77.06) --
	(228.08, 77.06) --
	(231.11, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 70.54) --
	(257.47, 75.79) --
	(251.41, 75.79) --
	(254.44, 70.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 70.99) --
	(280.79, 76.24) --
	(274.73, 76.24) --
	(277.76, 70.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.52) --
	(304.11, 75.76) --
	(298.05, 75.76) --
	(301.08, 70.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 71.28) --
	(327.43, 76.53) --
	(321.37, 76.53) --
	(324.40, 71.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.63) --
	(350.75, 77.88) --
	(344.69, 77.88) --
	(347.72, 72.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 76.27) --
	(374.08, 81.51) --
	(368.02, 81.51) --
	(371.05, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 78.85) --
	(397.40, 84.10) --
	(391.34, 84.10) --
	(394.37, 78.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 85.23) --
	(420.72, 90.48) --
	(414.66, 90.48) --
	(417.69, 85.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 91.62) --
	(444.04, 96.87) --
	(437.98, 96.87) --
	(441.01, 91.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 98.99) --
	(467.37,104.24) --
	(461.31,104.24) --
	(464.34, 98.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,109.09) --
	(490.69,114.34) --
	(484.63,114.34) --
	(487.66,109.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,124.58) --
	(514.01,129.83) --
	(507.95,129.83) --
	(510.98,124.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,152.84) --
	(537.33,158.09) --
	(531.27,158.09) --
	(534.30,152.84);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,174.37) --
	( 91.18,144.07) --
	(114.50,127.39) --
	(137.82,114.49) --
	(161.15,104.25) --
	(184.47, 97.77) --
	(207.79, 91.05) --
	(231.11, 86.21) --
	(254.44, 81.77) --
	(277.76, 78.53) --
	(301.08, 76.41) --
	(324.40, 74.83) --
	(347.72, 74.01) --
	(371.05, 73.17) --
	(394.37, 75.63) --
	(417.69, 77.67) --
	(441.01, 80.49) --
	(464.34, 85.06) --
	(487.66, 93.09) --
	(510.98,104.79) --
	(534.30,128.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,172.12) rectangle ( 70.11,176.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,172.12) -- ( 70.11,176.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,176.62) -- ( 70.11,172.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.82) rectangle ( 93.43,146.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.82) -- ( 93.43,146.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,146.32) -- ( 93.43,141.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,125.14) rectangle (116.75,129.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,125.14) -- (116.75,129.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,129.64) -- (116.75,125.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,112.24) rectangle (140.07,116.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,112.24) -- (140.07,116.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,116.74) -- (140.07,112.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.00) rectangle (163.40,106.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.00) -- (163.40,106.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,106.50) -- (163.40,102.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 95.52) rectangle (186.72,100.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 95.52) -- (186.72,100.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,100.02) -- (186.72, 95.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 88.80) rectangle (210.04, 93.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 88.80) -- (210.04, 93.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 93.30) -- (210.04, 88.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 83.96) rectangle (233.36, 88.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 83.96) -- (233.36, 88.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 88.46) -- (233.36, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.52) rectangle (256.69, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 79.52) -- (256.69, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 84.02) -- (256.69, 79.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.28) rectangle (280.01, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.28) -- (280.01, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.78) -- (280.01, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 74.16) rectangle (303.33, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 74.16) -- (303.33, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.66) -- (303.33, 74.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.58) rectangle (326.65, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.58) -- (326.65, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.08) -- (326.65, 72.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.76) rectangle (349.97, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.76) -- (349.97, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 76.26) -- (349.97, 71.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 70.92) rectangle (373.30, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 70.92) -- (373.30, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 75.42) -- (373.30, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.38) rectangle (396.62, 77.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 73.38) -- (396.62, 77.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 77.88) -- (396.62, 73.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 75.42) rectangle (419.94, 79.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 75.42) -- (419.94, 79.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 79.92) -- (419.94, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 78.24) rectangle (443.26, 82.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 78.24) -- (443.26, 82.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 82.74) -- (443.26, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.81) rectangle (466.59, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.81) -- (466.59, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 87.31) -- (466.59, 82.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 90.84) rectangle (489.91, 95.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 90.84) -- (489.91, 95.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 95.34) -- (489.91, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,102.54) rectangle (513.23,107.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,102.54) -- (513.23,107.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,107.04) -- (513.23,102.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,126.70) rectangle (536.55,131.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,126.70) -- (536.55,131.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,131.20) -- (536.55,126.70);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,197.92) --
	( 91.18,164.67) --
	(114.50,146.11) --
	(137.82,132.52) --
	(161.15,120.52) --
	(184.47,110.31) --
	(207.79,103.31) --
	(231.11, 95.61) --
	(254.44, 89.11) --
	(277.76, 85.45) --
	(301.08, 81.45) --
	(324.40, 77.49) --
	(347.72, 75.56) --
	(371.05, 74.01) --
	(394.37, 74.01) --
	(417.69, 73.43) --
	(441.01, 74.97) --
	(464.34, 77.74) --
	(487.66, 83.16) --
	(510.98, 92.21) --
	(534.30,113.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,195.67) -- ( 70.11,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,200.17) -- ( 70.11,195.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,197.92) -- ( 71.04,197.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,194.74) -- ( 67.86,201.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,162.42) -- ( 93.43,166.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,166.92) -- ( 93.43,162.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,164.67) -- ( 94.36,164.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,161.49) -- ( 91.18,167.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,143.86) -- (116.75,148.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,148.36) -- (116.75,143.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,146.11) -- (117.68,146.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,142.92) -- (114.50,149.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,130.27) -- (140.07,134.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,134.77) -- (140.07,130.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,132.52) -- (141.01,132.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,129.34) -- (137.82,135.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,118.27) -- (163.40,122.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,122.77) -- (163.40,118.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,120.52) -- (164.33,120.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,117.34) -- (161.15,123.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,108.06) -- (186.72,112.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,112.56) -- (186.72,108.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,110.31) -- (187.65,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,107.13) -- (184.47,113.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,101.06) -- (210.04,105.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.56) -- (210.04,101.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,103.31) -- (210.97,103.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,100.12) -- (207.79,106.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 93.36) -- (233.36, 97.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 97.86) -- (233.36, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 95.61) -- (234.30, 95.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 92.43) -- (231.11, 98.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 86.86) -- (256.69, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 91.36) -- (256.69, 86.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 89.11) -- (257.62, 89.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 85.93) -- (254.44, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.20) -- (280.01, 87.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 87.70) -- (280.01, 83.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 85.45) -- (280.94, 85.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 82.27) -- (277.76, 88.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.20) -- (303.33, 83.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 83.70) -- (303.33, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 81.45) -- (304.26, 81.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 78.27) -- (301.08, 84.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.24) -- (326.65, 79.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 79.74) -- (326.65, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 77.49) -- (327.58, 77.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 74.31) -- (324.40, 80.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 73.31) -- (349.97, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.81) -- (349.97, 73.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 75.56) -- (350.91, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.38) -- (347.72, 78.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.76) -- (373.30, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.26) -- (373.30, 71.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.01) -- (374.23, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 70.83) -- (371.05, 77.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.76) -- (396.62, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 76.26) -- (396.62, 71.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.01) -- (397.55, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.83) -- (394.37, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.18) -- (419.94, 75.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 75.68) -- (419.94, 71.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.43) -- (420.87, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.25) -- (417.69, 76.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 72.72) -- (443.26, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.22) -- (443.26, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.97) -- (444.20, 74.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 71.79) -- (441.01, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.49) -- (466.59, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 79.99) -- (466.59, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.74) -- (467.52, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.56) -- (464.34, 80.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 80.91) -- (489.91, 85.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 85.41) -- (489.91, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 83.16) -- (490.84, 83.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 79.98) -- (487.66, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 89.96) -- (513.23, 94.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 94.46) -- (513.23, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 92.21) -- (514.16, 92.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 89.03) -- (510.98, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,111.49) -- (536.55,115.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,115.99) -- (536.55,111.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,113.74) -- (537.48,113.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,110.55) -- (534.30,116.92);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,230.33) --
	( 91.18,194.73) --
	(114.50,173.78) --
	(137.82,157.32) --
	(161.15,143.59) --
	(184.47,132.24) --
	(207.79,122.74) --
	(231.11,112.77) --
	(254.44,105.51) --
	(277.76, 98.71) --
	(301.08, 91.96) --
	(324.40, 87.34) --
	(347.72, 83.59) --
	(371.05, 79.88) --
	(394.37, 76.15) --
	(417.69, 75.44) --
	(441.01, 74.01) --
	(464.34, 74.59) --
	(487.66, 77.10) --
	(510.98, 83.64) --
	(534.30,102.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,230.33) -- ( 71.04,230.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,227.15) -- ( 67.86,233.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,230.33) --
	( 67.86,233.52) --
	( 71.04,230.33) --
	( 67.86,227.15) --
	( 64.68,230.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,194.73) -- ( 94.36,194.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,191.55) -- ( 91.18,197.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,194.73) --
	( 91.18,197.91) --
	( 94.36,194.73) --
	( 91.18,191.55) --
	( 88.00,194.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,173.78) -- (117.68,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,170.60) -- (114.50,176.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,173.78) --
	(114.50,176.96) --
	(117.68,173.78) --
	(114.50,170.60) --
	(111.32,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,157.32) -- (141.01,157.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,154.13) -- (137.82,160.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,157.32) --
	(137.82,160.50) --
	(141.01,157.32) --
	(137.82,154.13) --
	(134.64,157.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,143.59) -- (164.33,143.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,140.41) -- (161.15,146.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,143.59) --
	(161.15,146.77) --
	(164.33,143.59) --
	(161.15,140.41) --
	(157.96,143.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,132.24) -- (187.65,132.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,129.05) -- (184.47,135.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,132.24) --
	(184.47,135.42) --
	(187.65,132.24) --
	(184.47,129.05) --
	(181.29,132.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,122.74) -- (210.97,122.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,119.56) -- (207.79,125.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,122.74) --
	(207.79,125.92) --
	(210.97,122.74) --
	(207.79,119.56) --
	(204.61,122.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,112.77) -- (234.30,112.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,109.59) -- (231.11,115.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,112.77) --
	(231.11,115.96) --
	(234.30,112.77) --
	(231.11,109.59) --
	(227.93,112.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,105.51) -- (257.62,105.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,102.33) -- (254.44,108.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,105.51) --
	(254.44,108.69) --
	(257.62,105.51) --
	(254.44,102.33) --
	(251.25,105.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 98.71) -- (280.94, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 95.53) -- (277.76,101.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 98.71) --
	(277.76,101.90) --
	(280.94, 98.71) --
	(277.76, 95.53) --
	(274.58, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 91.96) -- (304.26, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 88.78) -- (301.08, 95.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 91.96) --
	(301.08, 95.14) --
	(304.26, 91.96) --
	(301.08, 88.78) --
	(297.90, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 87.34) -- (327.58, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 84.16) -- (324.40, 90.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 87.34) --
	(324.40, 90.52) --
	(327.58, 87.34) --
	(324.40, 84.16) --
	(321.22, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.59) -- (350.91, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 80.40) -- (347.72, 86.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.59) --
	(347.72, 86.77) --
	(350.91, 83.59) --
	(347.72, 80.40) --
	(344.54, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 79.88) -- (374.23, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 76.70) -- (371.05, 83.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 79.88) --
	(371.05, 83.07) --
	(374.23, 79.88) --
	(371.05, 76.70) --
	(367.86, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.15) -- (397.55, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 72.97) -- (394.37, 79.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.15) --
	(394.37, 79.34) --
	(397.55, 76.15) --
	(394.37, 72.97) --
	(391.19, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.44) -- (420.87, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 72.25) -- (417.69, 78.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.44) --
	(417.69, 78.62) --
	(420.87, 75.44) --
	(417.69, 72.25) --
	(414.51, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.01) -- (444.20, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.83) -- (441.01, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.01) --
	(441.01, 77.20) --
	(444.20, 74.01) --
	(441.01, 70.83) --
	(437.83, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 74.59) -- (467.52, 74.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 71.40) -- (464.34, 77.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 74.59) --
	(464.34, 77.77) --
	(467.52, 74.59) --
	(464.34, 71.40) --
	(461.15, 74.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 77.10) -- (490.84, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.92) -- (487.66, 80.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 77.10) --
	(487.66, 80.28) --
	(490.84, 77.10) --
	(487.66, 73.92) --
	(484.48, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 83.64) -- (514.16, 83.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 80.46) -- (510.98, 86.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 83.64) --
	(510.98, 86.82) --
	(514.16, 83.64) --
	(510.98, 80.46) --
	(507.80, 83.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,102.81) -- (537.48,102.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 99.63) -- (534.30,106.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,102.81) --
	(534.30,106.00) --
	(537.48,102.81) --
	(534.30, 99.63) --
	(531.12,102.81);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,275.35) --
	( 91.18,235.83) --
	(114.50,211.49) --
	(137.82,192.81) --
	(161.15,175.46) --
	(184.47,162.47) --
	(207.79,149.75) --
	(231.11,139.11) --
	(254.44,127.87) --
	(277.76,119.17) --
	(301.08,111.50) --
	(324.40,103.96) --
	(347.72, 97.82) --
	(371.05, 90.66) --
	(394.37, 86.04) --
	(417.69, 81.25) --
	(441.01, 77.45) --
	(464.34, 76.52) --
	(487.66, 74.01) --
	(510.98, 75.03) --
	(534.30, 90.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,275.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,275.35) -- ( 70.11,275.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,273.10) -- ( 67.86,277.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,235.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,235.83) -- ( 93.43,235.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,233.58) -- ( 91.18,238.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,211.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,211.49) -- (116.75,211.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,209.24) -- (114.50,213.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,192.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,192.81) -- (140.07,192.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,190.56) -- (137.82,195.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,175.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,175.46) -- (163.40,175.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,173.21) -- (161.15,177.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,162.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,162.47) -- (186.72,162.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,160.22) -- (184.47,164.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,149.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,149.75) -- (210.04,149.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,147.50) -- (207.79,152.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,139.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,139.11) -- (233.36,139.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,136.86) -- (231.11,141.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,127.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,127.87) -- (256.69,127.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,125.62) -- (254.44,130.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,119.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,119.17) -- (280.01,119.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,116.92) -- (277.76,121.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,111.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,111.50) -- (303.33,111.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,109.25) -- (301.08,113.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,103.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.96) -- (326.65,103.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,101.71) -- (324.40,106.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 97.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 97.82) -- (349.97, 97.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 95.57) -- (347.72,100.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 90.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 90.66) -- (373.30, 90.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 88.41) -- (371.05, 92.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 86.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 86.04) -- (396.62, 86.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 83.79) -- (394.37, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 81.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.25) -- (419.94, 81.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 79.00) -- (417.69, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.45) -- (443.26, 77.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 75.20) -- (441.01, 79.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 76.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 76.52) -- (466.59, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.27) -- (464.34, 78.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 74.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 74.01) -- (489.91, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.76) -- (487.66, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 75.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 75.03) -- (513.23, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 72.78) -- (510.98, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 90.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05, 90.02) -- (536.55, 90.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 87.77) -- (534.30, 92.27);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,371.49) --
	( 91.18,325.80) --
	(114.50,296.20) --
	(137.82,273.02) --
	(161.15,252.40) --
	(184.47,235.62) --
	(207.79,218.79) --
	(231.11,202.96) --
	(254.44,191.12) --
	(277.76,177.57) --
	(301.08,165.20) --
	(324.40,153.94) --
	(347.72,144.40) --
	(371.05,134.09) --
	(394.37,124.25) --
	(417.69,116.46) --
	(441.01,108.62) --
	(464.34, 99.41) --
	(487.66, 91.11) --
	(510.98, 83.06) --
	(534.30, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,367.99) --
	( 70.89,374.11) --
	( 64.83,374.11) --
	( 67.86,367.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,374.99) --
	( 70.89,368.86) --
	( 64.83,368.86) --
	( 67.86,374.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,322.30) --
	( 94.21,328.42) --
	( 88.15,328.42) --
	( 91.18,322.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,329.30) --
	( 94.21,323.18) --
	( 88.15,323.18) --
	( 91.18,329.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,292.70) --
	(117.53,298.82) --
	(111.47,298.82) --
	(114.50,292.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,299.70) --
	(117.53,293.58) --
	(111.47,293.58) --
	(114.50,299.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,269.52) --
	(140.85,275.65) --
	(134.79,275.65) --
	(137.82,269.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,276.52) --
	(140.85,270.40) --
	(134.79,270.40) --
	(137.82,276.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,248.90) --
	(164.18,255.02) --
	(158.12,255.02) --
	(161.15,248.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,255.90) --
	(164.18,249.78) --
	(158.12,249.78) --
	(161.15,255.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,232.12) --
	(187.50,238.25) --
	(181.44,238.25) --
	(184.47,232.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,239.12) --
	(187.50,233.00) --
	(181.44,233.00) --
	(184.47,239.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,215.29) --
	(210.82,221.41) --
	(204.76,221.41) --
	(207.79,215.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,222.29) --
	(210.82,216.17) --
	(204.76,216.17) --
	(207.79,222.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,199.46) --
	(234.14,205.58) --
	(228.08,205.58) --
	(231.11,199.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,206.46) --
	(234.14,200.33) --
	(228.08,200.33) --
	(231.11,206.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,187.62) --
	(257.47,193.74) --
	(251.41,193.74) --
	(254.44,187.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,194.62) --
	(257.47,188.50) --
	(251.41,188.50) --
	(254.44,194.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,174.07) --
	(280.79,180.20) --
	(274.73,180.20) --
	(277.76,174.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,181.07) --
	(280.79,174.95) --
	(274.73,174.95) --
	(277.76,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,161.70) --
	(304.11,167.82) --
	(298.05,167.82) --
	(301.08,161.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,168.70) --
	(304.11,162.57) --
	(298.05,162.57) --
	(301.08,168.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,150.44) --
	(327.43,156.56) --
	(321.37,156.56) --
	(324.40,150.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,157.44) --
	(327.43,151.32) --
	(321.37,151.32) --
	(324.40,157.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,140.90) --
	(350.75,147.02) --
	(344.69,147.02) --
	(347.72,140.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,147.89) --
	(350.75,141.77) --
	(344.69,141.77) --
	(347.72,147.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,130.59) --
	(374.08,136.72) --
	(368.02,136.72) --
	(371.05,130.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,137.59) --
	(374.08,131.47) --
	(368.02,131.47) --
	(371.05,137.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,120.75) --
	(397.40,126.87) --
	(391.34,126.87) --
	(394.37,120.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,127.75) --
	(397.40,121.62) --
	(391.34,121.62) --
	(394.37,127.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,112.97) --
	(420.72,119.09) --
	(414.66,119.09) --
	(417.69,112.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,119.96) --
	(420.72,113.84) --
	(414.66,113.84) --
	(417.69,119.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,105.12) --
	(444.04,111.24) --
	(437.98,111.24) --
	(441.01,105.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,112.12) --
	(444.04,105.99) --
	(437.98,105.99) --
	(441.01,112.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 95.91) --
	(467.37,102.03) --
	(461.31,102.03) --
	(464.34, 95.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,102.91) --
	(467.37, 96.78) --
	(461.31, 96.78) --
	(464.34,102.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 87.61) --
	(490.69, 93.74) --
	(484.63, 93.74) --
	(487.66, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 94.61) --
	(490.69, 88.49) --
	(484.63, 88.49) --
	(487.66, 94.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 79.56) --
	(514.01, 85.68) --
	(507.95, 85.68) --
	(510.98, 79.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 86.56) --
	(514.01, 80.43) --
	(507.95, 80.43) --
	(510.98, 86.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.52) --
	(537.33, 76.64) --
	(531.27, 76.64) --
	(534.30, 70.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.51) --
	(537.33, 71.39) --
	(531.27, 71.39) --
	(534.30, 77.51);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=1000_nX=1000_Score=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 16:07:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.64) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.64) -- ( 43.20, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.34) -- ( 43.20,148.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,223.05) -- ( 43.20,223.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.75) -- ( 43.20,297.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.87) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.57) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.27) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.64) -- (552.96, 73.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.34) -- (552.96,148.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,223.05) -- (552.96,223.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.75) -- (552.96,297.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.64) --
	( 91.18, 74.11) --
	(114.50, 75.60) --
	(137.82, 78.28) --
	(161.15, 81.61) --
	(184.47, 85.79) --
	(207.79, 91.38) --
	(231.11, 96.70) --
	(254.44,103.67) --
	(277.76,111.36) --
	(301.08,119.68) --
	(324.40,128.93) --
	(347.72,139.45) --
	(371.05,150.38) --
	(394.37,162.66) --
	(417.69,175.44) --
	(441.01,189.69) --
	(464.34,204.83) --
	(487.66,221.71) --
	(510.98,239.65) --
	(534.30,259.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 74.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 75.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 85.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 91.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 96.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,103.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,111.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,119.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,128.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,139.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,150.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,162.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,175.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,189.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,204.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,221.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,239.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,259.49) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.56) --
	( 91.18, 73.87) --
	(114.50, 73.64) --
	(137.82, 73.76) --
	(161.15, 75.09) --
	(184.47, 77.39) --
	(207.79, 81.69) --
	(231.11, 85.86) --
	(254.44, 91.40) --
	(277.76, 97.03) --
	(301.08,104.65) --
	(324.40,113.28) --
	(347.72,121.82) --
	(371.05,131.80) --
	(394.37,142.89) --
	(417.69,155.35) --
	(441.01,169.49) --
	(464.34,184.28) --
	(487.66,200.15) --
	(510.98,218.62) --
	(534.30,237.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 79.06) --
	( 70.89, 73.81) --
	( 64.83, 73.81) --
	( 67.86, 79.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.37) --
	( 94.21, 72.13) --
	( 88.15, 72.13) --
	( 91.18, 77.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.14) --
	(117.53, 71.89) --
	(111.47, 71.89) --
	(114.50, 77.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.26) --
	(140.85, 72.01) --
	(134.79, 72.01) --
	(137.82, 77.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 78.59) --
	(164.18, 73.34) --
	(158.12, 73.34) --
	(161.15, 78.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 80.89) --
	(187.50, 75.64) --
	(181.44, 75.64) --
	(184.47, 80.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 85.19) --
	(210.82, 79.94) --
	(204.76, 79.94) --
	(207.79, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 89.36) --
	(234.14, 84.11) --
	(228.08, 84.11) --
	(231.11, 89.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 94.90) --
	(257.47, 89.65) --
	(251.41, 89.65) --
	(254.44, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,100.53) --
	(280.79, 95.28) --
	(274.73, 95.28) --
	(277.76,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,108.15) --
	(304.11,102.90) --
	(298.05,102.90) --
	(301.08,108.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,116.77) --
	(327.43,111.53) --
	(321.37,111.53) --
	(324.40,116.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,125.31) --
	(350.75,120.07) --
	(344.69,120.07) --
	(347.72,125.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,135.30) --
	(374.08,130.05) --
	(368.02,130.05) --
	(371.05,135.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,146.39) --
	(397.40,141.14) --
	(391.34,141.14) --
	(394.37,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,158.85) --
	(420.72,153.60) --
	(414.66,153.60) --
	(417.69,158.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,172.99) --
	(444.04,167.74) --
	(437.98,167.74) --
	(441.01,172.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,187.78) --
	(467.37,182.53) --
	(461.31,182.53) --
	(464.34,187.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,203.65) --
	(490.69,198.40) --
	(484.63,198.40) --
	(487.66,203.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,222.11) --
	(514.01,216.87) --
	(507.95,216.87) --
	(510.98,222.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,241.35) --
	(537.33,236.10) --
	(531.27,236.10) --
	(534.30,241.35);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 84.37) --
	( 91.18, 79.35) --
	(114.50, 76.18) --
	(137.82, 74.61) --
	(161.15, 73.64) --
	(184.47, 74.57) --
	(207.79, 76.03) --
	(231.11, 79.68) --
	(254.44, 82.71) --
	(277.76, 88.45) --
	(301.08, 92.58) --
	(324.40,100.60) --
	(347.72,108.92) --
	(371.05,117.74) --
	(394.37,128.25) --
	(417.69,139.57) --
	(441.01,153.17) --
	(464.34,167.03) --
	(487.66,181.96) --
	(510.98,199.23) --
	(534.30,218.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 84.37) -- ( 71.04, 84.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 81.19) -- ( 67.86, 87.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 79.35) -- ( 94.36, 79.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 76.17) -- ( 91.18, 82.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 76.18) -- (117.68, 76.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 73.00) -- (114.50, 79.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.61) -- (141.01, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.43) -- (137.82, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.64) -- (164.33, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.46) -- (161.15, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.57) -- (187.65, 74.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 71.38) -- (184.47, 77.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.03) -- (210.97, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 72.85) -- (207.79, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 79.68) -- (234.30, 79.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.50) -- (231.11, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 82.71) -- (257.62, 82.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 79.53) -- (254.44, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 88.45) -- (280.94, 88.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 85.27) -- (277.76, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 92.58) -- (304.26, 92.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 89.40) -- (301.08, 95.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,100.60) -- (327.58,100.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 97.42) -- (324.40,103.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,108.92) -- (350.91,108.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,105.74) -- (347.72,112.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,117.74) -- (374.23,117.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,114.56) -- (371.05,120.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,128.25) -- (397.55,128.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,125.07) -- (394.37,131.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,139.57) -- (420.87,139.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,136.38) -- (417.69,142.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,153.17) -- (444.20,153.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,149.99) -- (441.01,156.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,167.03) -- (467.52,167.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,163.85) -- (464.34,170.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,181.96) -- (490.84,181.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,178.78) -- (487.66,185.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,199.23) -- (514.16,199.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,196.05) -- (510.98,202.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,218.86) -- (537.48,218.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,215.67) -- (534.30,222.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 99.55) --
	( 91.18, 91.53) --
	(114.50, 86.02) --
	(137.82, 79.46) --
	(161.15, 75.98) --
	(184.47, 74.22) --
	(207.79, 73.64) --
	(231.11, 73.74) --
	(254.44, 75.78) --
	(277.76, 77.19) --
	(301.08, 83.35) --
	(324.40, 86.89) --
	(347.72, 95.62) --
	(371.05,103.66) --
	(394.37,112.88) --
	(417.69,123.63) --
	(441.01,137.16) --
	(464.34,150.70) --
	(487.66,166.83) --
	(510.98,184.80) --
	(534.30,205.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 97.30) -- ( 70.11,101.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,101.80) -- ( 70.11, 97.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 89.28) -- ( 93.43, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 93.78) -- ( 93.43, 89.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 83.77) -- (116.75, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 88.27) -- (116.75, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 77.21) -- (140.07, 81.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 81.71) -- (140.07, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 73.73) -- (163.40, 78.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.23) -- (163.40, 73.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.97) -- (186.72, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.47) -- (186.72, 71.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.39) -- (210.04, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.89) -- (210.04, 71.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.49) -- (233.36, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 75.99) -- (233.36, 71.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.53) -- (256.69, 78.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.03) -- (256.69, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.94) -- (280.01, 79.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.44) -- (280.01, 74.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 81.10) -- (303.33, 85.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.60) -- (303.33, 81.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 84.64) -- (326.65, 89.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 89.14) -- (326.65, 84.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.37) -- (349.97, 97.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 97.87) -- (349.97, 93.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,101.41) -- (373.30,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,105.91) -- (373.30,101.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,110.63) -- (396.62,115.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,115.13) -- (396.62,110.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,121.38) -- (419.94,125.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,125.88) -- (419.94,121.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,134.91) -- (443.26,139.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,139.41) -- (443.26,134.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,148.45) -- (466.59,152.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,152.95) -- (466.59,148.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,164.58) -- (489.91,169.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,169.08) -- (489.91,164.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,182.55) -- (513.23,187.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,187.05) -- (513.23,182.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,203.15) -- (536.55,207.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,207.65) -- (536.55,203.15);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,145.68) --
	( 91.18,128.27) --
	(114.50,114.41) --
	(137.82,102.53) --
	(161.15, 93.98) --
	(184.47, 85.30) --
	(207.79, 80.31) --
	(231.11, 75.98) --
	(254.44, 73.64) --
	(277.76, 74.32) --
	(301.08, 75.41) --
	(324.40, 78.95) --
	(347.72, 84.16) --
	(371.05, 89.96) --
	(394.37, 98.88) --
	(417.69,108.33) --
	(441.01,120.52) --
	(464.34,135.84) --
	(487.66,151.54) --
	(510.98,171.50) --
	(534.30,192.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,145.68) --
	( 67.86,148.86) --
	( 71.04,145.68) --
	( 67.86,142.50) --
	( 64.68,145.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,128.27) --
	( 91.18,131.45) --
	( 94.36,128.27) --
	( 91.18,125.08) --
	( 88.00,128.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,114.41) --
	(114.50,117.59) --
	(117.68,114.41) --
	(114.50,111.23) --
	(111.32,114.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,102.53) --
	(137.82,105.72) --
	(141.01,102.53) --
	(137.82, 99.35) --
	(134.64,102.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 93.98) --
	(161.15, 97.16) --
	(164.33, 93.98) --
	(161.15, 90.80) --
	(157.96, 93.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 85.30) --
	(184.47, 88.49) --
	(187.65, 85.30) --
	(184.47, 82.12) --
	(181.29, 85.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 80.31) --
	(207.79, 83.49) --
	(210.97, 80.31) --
	(207.79, 77.13) --
	(204.61, 80.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 75.98) --
	(231.11, 79.17) --
	(234.30, 75.98) --
	(231.11, 72.80) --
	(227.93, 75.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.64) --
	(254.44, 76.82) --
	(257.62, 73.64) --
	(254.44, 70.46) --
	(251.25, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.32) --
	(277.76, 77.50) --
	(280.94, 74.32) --
	(277.76, 71.14) --
	(274.58, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.41) --
	(301.08, 78.59) --
	(304.26, 75.41) --
	(301.08, 72.23) --
	(297.90, 75.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.95) --
	(324.40, 82.13) --
	(327.58, 78.95) --
	(324.40, 75.77) --
	(321.22, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 84.16) --
	(347.72, 87.34) --
	(350.91, 84.16) --
	(347.72, 80.98) --
	(344.54, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 89.96) --
	(371.05, 93.14) --
	(374.23, 89.96) --
	(371.05, 86.78) --
	(367.86, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 98.88) --
	(394.37,102.06) --
	(397.55, 98.88) --
	(394.37, 95.70) --
	(391.19, 98.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,108.33) --
	(417.69,111.51) --
	(420.87,108.33) --
	(417.69,105.15) --
	(414.51,108.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,120.52) --
	(441.01,123.70) --
	(444.20,120.52) --
	(441.01,117.34) --
	(437.83,120.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,135.84) --
	(464.34,139.03) --
	(467.52,135.84) --
	(464.34,132.66) --
	(461.15,135.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,151.54) --
	(487.66,154.72) --
	(490.84,151.54) --
	(487.66,148.35) --
	(484.48,151.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,171.50) --
	(510.98,174.69) --
	(514.16,171.50) --
	(510.98,168.32) --
	(507.80,171.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,192.75) --
	(534.30,195.93) --
	(537.48,192.75) --
	(534.30,189.56) --
	(531.12,192.75);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,172.49) --
	( 91.18,150.27) --
	(114.50,131.89) --
	(137.82,118.33) --
	(161.15,105.09) --
	(184.47, 95.24) --
	(207.79, 85.09) --
	(231.11, 80.75) --
	(254.44, 76.54) --
	(277.76, 73.17) --
	(301.08, 73.64) --
	(324.40, 77.05) --
	(347.72, 78.89) --
	(371.05, 86.80) --
	(394.37, 94.10) --
	(417.69,104.10) --
	(441.01,116.18) --
	(464.34,131.62) --
	(487.66,148.82) --
	(510.98,170.90) --
	(534.30,190.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,168.99) --
	( 70.89,174.24) --
	( 64.83,174.24) --
	( 67.86,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,146.77) --
	( 94.21,152.02) --
	( 88.15,152.02) --
	( 91.18,146.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,128.39) --
	(117.53,133.64) --
	(111.47,133.64) --
	(114.50,128.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,114.83) --
	(140.85,120.08) --
	(134.79,120.08) --
	(137.82,114.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,101.59) --
	(164.18,106.84) --
	(158.12,106.84) --
	(161.15,101.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 91.74) --
	(187.50, 96.99) --
	(181.44, 96.99) --
	(184.47, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 81.59) --
	(210.82, 86.84) --
	(204.76, 86.84) --
	(207.79, 81.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 77.25) --
	(234.14, 82.50) --
	(228.08, 82.50) --
	(231.11, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 73.04) --
	(257.47, 78.29) --
	(251.41, 78.29) --
	(254.44, 73.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.14) --
	(304.11, 75.39) --
	(298.05, 75.39) --
	(301.08, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 73.56) --
	(327.43, 78.80) --
	(321.37, 78.80) --
	(324.40, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 75.39) --
	(350.75, 80.64) --
	(344.69, 80.64) --
	(347.72, 75.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 83.30) --
	(374.08, 88.55) --
	(368.02, 88.55) --
	(371.05, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 90.60) --
	(397.40, 95.85) --
	(391.34, 95.85) --
	(394.37, 90.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,100.60) --
	(420.72,105.85) --
	(414.66,105.85) --
	(417.69,100.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,112.68) --
	(444.04,117.93) --
	(437.98,117.93) --
	(441.01,112.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,128.12) --
	(467.37,133.37) --
	(461.31,133.37) --
	(464.34,128.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,145.32) --
	(490.69,150.57) --
	(484.63,150.57) --
	(487.66,145.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,167.40) --
	(514.01,172.65) --
	(507.95,172.65) --
	(510.98,167.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,187.24) --
	(537.33,192.49) --
	(531.27,192.49) --
	(534.30,187.24);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,303.39) --
	( 91.18,264.62) --
	(114.50,230.32) --
	(137.82,198.08) --
	(161.15,172.57) --
	(184.47,150.79) --
	(207.79,128.97) --
	(231.11,114.11) --
	(254.44,100.93) --
	(277.76, 89.67) --
	(301.08, 79.76) --
	(324.40, 75.96) --
	(347.72, 73.64) --
	(371.05, 74.92) --
	(394.37, 77.37) --
	(417.69, 84.80) --
	(441.01, 94.82) --
	(464.34,107.24) --
	(487.66,126.27) --
	(510.98,144.36) --
	(534.30,168.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,301.14) rectangle ( 70.11,305.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,301.14) -- ( 70.11,305.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,305.64) -- ( 70.11,301.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,262.37) rectangle ( 93.43,266.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,262.37) -- ( 93.43,266.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,266.87) -- ( 93.43,262.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,228.07) rectangle (116.75,232.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,228.07) -- (116.75,232.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,232.57) -- (116.75,228.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,195.83) rectangle (140.07,200.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,195.83) -- (140.07,200.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,200.33) -- (140.07,195.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,170.32) rectangle (163.40,174.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,170.32) -- (163.40,174.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,174.82) -- (163.40,170.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,148.54) rectangle (186.72,153.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,148.54) -- (186.72,153.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,153.04) -- (186.72,148.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,126.72) rectangle (210.04,131.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,126.72) -- (210.04,131.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,131.22) -- (210.04,126.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,111.86) rectangle (233.36,116.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,111.86) -- (233.36,116.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,116.36) -- (233.36,111.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 98.68) rectangle (256.69,103.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 98.68) -- (256.69,103.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,103.18) -- (256.69, 98.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 87.42) rectangle (280.01, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 87.42) -- (280.01, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 91.92) -- (280.01, 87.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.51) rectangle (303.33, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.51) -- (303.33, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 82.01) -- (303.33, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 73.71) rectangle (326.65, 78.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 73.71) -- (326.65, 78.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 78.21) -- (326.65, 73.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.39) rectangle (349.97, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.39) -- (349.97, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.89) -- (349.97, 71.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.67) rectangle (373.30, 77.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.67) -- (373.30, 77.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.17) -- (373.30, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.12) rectangle (396.62, 79.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.12) -- (396.62, 79.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.62) -- (396.62, 75.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.55) rectangle (419.94, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.55) -- (419.94, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 87.05) -- (419.94, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 92.57) rectangle (443.26, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 92.57) -- (443.26, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 97.07) -- (443.26, 92.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,104.99) rectangle (466.59,109.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,104.99) -- (466.59,109.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,109.49) -- (466.59,104.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,124.02) rectangle (489.91,128.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,124.02) -- (489.91,128.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,128.52) -- (489.91,124.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,142.11) rectangle (513.23,146.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,142.11) -- (513.23,146.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,146.61) -- (513.23,142.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,166.27) rectangle (536.55,170.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,166.27) -- (536.55,170.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,170.77) -- (536.55,166.27);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.71,433.62) --
	( 91.18,396.60) --
	(114.50,346.11) --
	(137.82,299.81) --
	(161.15,258.62) --
	(184.47,221.71) --
	(207.79,192.67) --
	(231.11,165.52) --
	(254.44,140.46) --
	(277.76,119.98) --
	(301.08,103.47) --
	(324.40, 92.00) --
	(347.72, 80.89) --
	(371.05, 76.26) --
	(394.37, 73.64) --
	(417.69, 74.90) --
	(441.01, 80.01) --
	(464.34, 90.65) --
	(487.66,106.02) --
	(510.98,125.02) --
	(534.30,145.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,394.35) -- ( 93.43,398.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,398.85) -- ( 93.43,394.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,396.60) -- ( 94.36,396.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,393.42) -- ( 91.18,399.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,343.86) -- (116.75,348.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,348.36) -- (116.75,343.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,346.11) -- (117.68,346.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,342.93) -- (114.50,349.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,297.56) -- (140.07,302.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,302.06) -- (140.07,297.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,299.81) -- (141.01,299.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,296.63) -- (137.82,302.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,256.37) -- (163.40,260.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,260.87) -- (163.40,256.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,258.62) -- (164.33,258.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,255.43) -- (161.15,261.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,219.46) -- (186.72,223.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,223.96) -- (186.72,219.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,221.71) -- (187.65,221.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,218.53) -- (184.47,224.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,190.42) -- (210.04,194.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,194.92) -- (210.04,190.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,192.67) -- (210.97,192.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,189.49) -- (207.79,195.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,163.27) -- (233.36,167.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,167.77) -- (233.36,163.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,165.52) -- (234.30,165.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,162.34) -- (231.11,168.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,138.21) -- (256.69,142.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,142.71) -- (256.69,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,140.46) -- (257.62,140.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,137.27) -- (254.44,143.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,117.73) -- (280.01,122.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,122.23) -- (280.01,117.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,119.98) -- (280.94,119.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,116.80) -- (277.76,123.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,101.22) -- (303.33,105.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,105.72) -- (303.33,101.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,103.47) -- (304.26,103.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,100.28) -- (301.08,106.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 89.75) -- (326.65, 94.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 94.25) -- (326.65, 89.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 92.00) -- (327.58, 92.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 88.82) -- (324.40, 95.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.64) -- (349.97, 83.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 83.14) -- (349.97, 78.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 80.89) -- (350.91, 80.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 77.71) -- (347.72, 84.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 74.01) -- (373.30, 78.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 78.51) -- (373.30, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.26) -- (374.23, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.08) -- (371.05, 79.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.39) -- (396.62, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.89) -- (396.62, 71.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.64) -- (397.55, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.46) -- (394.37, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 72.65) -- (419.94, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.15) -- (419.94, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.90) -- (420.87, 74.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.72) -- (417.69, 78.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.76) -- (443.26, 82.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 82.26) -- (443.26, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 80.01) -- (444.20, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.83) -- (441.01, 83.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 88.40) -- (466.59, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 92.90) -- (466.59, 88.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 90.65) -- (467.52, 90.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 87.47) -- (464.34, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,103.77) -- (489.91,108.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,108.27) -- (489.91,103.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,106.02) -- (490.84,106.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,102.84) -- (487.66,109.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,122.77) -- (513.23,127.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,127.27) -- (513.23,122.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,125.02) -- (514.16,125.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,121.84) -- (510.98,128.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,143.41) -- (536.55,147.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,147.91) -- (536.55,143.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,145.66) -- (537.48,145.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,142.47) -- (534.30,148.84);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.61,433.62) --
	(231.11,401.13) --
	(254.44,337.85) --
	(277.76,276.45) --
	(301.08,224.86) --
	(324.40,178.64) --
	(347.72,146.79) --
	(371.05,114.46) --
	(394.37, 93.48) --
	(417.69, 83.45) --
	(441.01, 73.64) --
	(464.34, 80.75) --
	(487.66, 91.56) --
	(510.98,113.16) --
	(534.30,143.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,401.13) -- (234.30,401.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,397.95) -- (231.11,404.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,401.13) --
	(231.11,404.31) --
	(234.30,401.13) --
	(231.11,397.95) --
	(227.93,401.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,337.85) -- (257.62,337.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,334.67) -- (254.44,341.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,337.85) --
	(254.44,341.03) --
	(257.62,337.85) --
	(254.44,334.67) --
	(251.25,337.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,276.45) -- (280.94,276.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,273.27) -- (277.76,279.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,276.45) --
	(277.76,279.63) --
	(280.94,276.45) --
	(277.76,273.27) --
	(274.58,276.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,224.86) -- (304.26,224.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,221.68) -- (301.08,228.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,224.86) --
	(301.08,228.04) --
	(304.26,224.86) --
	(301.08,221.68) --
	(297.90,224.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,178.64) -- (327.58,178.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,175.46) -- (324.40,181.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,178.64) --
	(324.40,181.82) --
	(327.58,178.64) --
	(324.40,175.46) --
	(321.22,178.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,146.79) -- (350.91,146.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,143.61) -- (347.72,149.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,146.79) --
	(347.72,149.97) --
	(350.91,146.79) --
	(347.72,143.61) --
	(344.54,146.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,114.46) -- (374.23,114.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,111.28) -- (371.05,117.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,114.46) --
	(371.05,117.65) --
	(374.23,114.46) --
	(371.05,111.28) --
	(367.86,114.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 93.48) -- (397.55, 93.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 90.30) -- (394.37, 96.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 93.48) --
	(394.37, 96.66) --
	(397.55, 93.48) --
	(394.37, 90.30) --
	(391.19, 93.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 83.45) -- (420.87, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 80.27) -- (417.69, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 83.45) --
	(417.69, 86.63) --
	(420.87, 83.45) --
	(417.69, 80.27) --
	(414.51, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.64) -- (444.20, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.46) -- (441.01, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.64) --
	(441.01, 76.82) --
	(444.20, 73.64) --
	(441.01, 70.46) --
	(437.83, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.75) -- (467.52, 80.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 77.57) -- (464.34, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 80.75) --
	(464.34, 83.93) --
	(467.52, 80.75) --
	(464.34, 77.57) --
	(461.15, 80.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 91.56) -- (490.84, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 88.38) -- (487.66, 94.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 91.56) --
	(487.66, 94.75) --
	(490.84, 91.56) --
	(487.66, 88.38) --
	(484.48, 91.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,113.16) -- (514.16,113.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,109.98) -- (510.98,116.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,113.16) --
	(510.98,116.34) --
	(514.16,113.16) --
	(510.98,109.98) --
	(507.80,113.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,143.20) -- (537.48,143.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,140.02) -- (534.30,146.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,143.20) --
	(534.30,146.38) --
	(537.48,143.20) --
	(534.30,140.02) --
	(531.12,143.20);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.50,433.62) --
	(371.05,377.13) --
	(394.37,268.98) --
	(417.69,186.24) --
	(441.01,123.91) --
	(464.34, 88.93) --
	(487.66, 73.64) --
	(510.98, 90.30) --
	(534.30,133.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,377.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,377.13) -- (373.30,377.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,374.88) -- (371.05,379.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,268.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,268.98) -- (396.62,268.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,266.73) -- (394.37,271.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,186.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,186.24) -- (419.94,186.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,183.99) -- (417.69,188.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,123.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,123.91) -- (443.26,123.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,121.66) -- (441.01,126.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 88.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 88.93) -- (466.59, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 86.68) -- (464.34, 91.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.64) -- (489.91, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.39) -- (487.66, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 90.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 90.30) -- (513.23, 90.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 88.05) -- (510.98, 92.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,133.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,133.11) -- (536.55,133.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,130.86) -- (534.30,135.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=512_nX=16384_Score=1.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 02:38:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.17) -- ( 49.20,333.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.17) -- ( 43.20, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.99) -- ( 43.20,138.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.80) -- ( 43.20,203.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.62) -- ( 43.20,268.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,333.44) -- ( 43.20,333.44);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.69) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,134.51) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,199.33) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,264.14) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,328.96) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 74.17) -- (552.96, 74.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,138.99) -- (552.96,138.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,203.80) -- (552.96,203.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,268.62) -- (552.96,268.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,333.44) -- (552.96,333.44);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 74.17) --
	( 91.18, 84.69) --
	(114.50, 94.98) --
	(137.82,104.03) --
	(161.15,113.55) --
	(184.47,123.63) --
	(207.79,132.10) --
	(231.11,141.17) --
	(254.44,150.63) --
	(277.76,160.04) --
	(301.08,170.00) --
	(324.40,181.83) --
	(347.72,191.83) --
	(371.05,203.60) --
	(394.37,216.93) --
	(417.69,231.36) --
	(441.01,247.80) --
	(464.34,266.10) --
	(487.66,287.67) --
	(510.98,316.08) --
	(534.30,364.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 74.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 84.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 94.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,104.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,113.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,123.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,132.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,141.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,150.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,160.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,170.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,181.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,191.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,203.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,216.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,231.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,247.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,266.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,287.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,316.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,364.53) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 94.88) --
	( 91.18, 77.18) --
	(114.50, 74.17) --
	(137.82, 75.19) --
	(161.15, 77.55) --
	(184.47, 82.13) --
	(207.79, 86.81) --
	(231.11, 91.99) --
	(254.44, 97.99) --
	(277.76,104.04) --
	(301.08,111.17) --
	(324.40,118.49) --
	(347.72,127.44) --
	(371.05,136.14) --
	(394.37,146.21) --
	(417.69,157.59) --
	(441.01,170.19) --
	(464.34,185.75) --
	(487.66,203.99) --
	(510.98,228.82) --
	(534.30,271.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 98.38) --
	( 70.89, 93.13) --
	( 64.83, 93.13) --
	( 67.86, 98.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 80.68) --
	( 94.21, 75.43) --
	( 88.15, 75.43) --
	( 91.18, 80.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.67) --
	(117.53, 72.42) --
	(111.47, 72.42) --
	(114.50, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.69) --
	(140.85, 73.44) --
	(134.79, 73.44) --
	(137.82, 78.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.05) --
	(164.18, 75.80) --
	(158.12, 75.80) --
	(161.15, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 85.62) --
	(187.50, 80.38) --
	(181.44, 80.38) --
	(184.47, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 90.31) --
	(210.82, 85.06) --
	(204.76, 85.06) --
	(207.79, 90.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 95.49) --
	(234.14, 90.25) --
	(228.08, 90.25) --
	(231.11, 95.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,101.49) --
	(257.47, 96.24) --
	(251.41, 96.24) --
	(254.44,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,107.54) --
	(280.79,102.29) --
	(274.73,102.29) --
	(277.76,107.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,114.67) --
	(304.11,109.42) --
	(298.05,109.42) --
	(301.08,114.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,121.99) --
	(327.43,116.75) --
	(321.37,116.75) --
	(324.40,121.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,130.94) --
	(350.75,125.69) --
	(344.69,125.69) --
	(347.72,130.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,139.64) --
	(374.08,134.39) --
	(368.02,134.39) --
	(371.05,139.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,149.71) --
	(397.40,144.46) --
	(391.34,144.46) --
	(394.37,149.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,161.09) --
	(420.72,155.84) --
	(414.66,155.84) --
	(417.69,161.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,173.69) --
	(444.04,168.44) --
	(437.98,168.44) --
	(441.01,173.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,189.25) --
	(467.37,184.00) --
	(461.31,184.00) --
	(464.34,189.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,207.49) --
	(490.69,202.24) --
	(484.63,202.24) --
	(487.66,207.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,232.32) --
	(514.01,227.07) --
	(507.95,227.07) --
	(510.98,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,274.58) --
	(537.33,269.33) --
	(531.27,269.33) --
	(534.30,274.58);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,114.79) --
	( 91.18, 89.38) --
	(114.50, 79.51) --
	(137.82, 75.86) --
	(161.15, 74.17) --
	(184.47, 73.83) --
	(207.79, 75.55) --
	(231.11, 76.60) --
	(254.44, 79.48) --
	(277.76, 83.03) --
	(301.08, 86.88) --
	(324.40, 92.05) --
	(347.72, 98.09) --
	(371.05,103.83) --
	(394.37,111.99) --
	(417.69,120.69) --
	(441.01,131.16) --
	(464.34,143.63) --
	(487.66,158.99) --
	(510.98,180.54) --
	(534.30,220.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,114.79) -- ( 71.04,114.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,111.60) -- ( 67.86,117.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 89.38) -- ( 94.36, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 86.20) -- ( 91.18, 92.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 79.51) -- (117.68, 79.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.33) -- (114.50, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 75.86) -- (141.01, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 72.68) -- (137.82, 79.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 74.17) -- (164.33, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.99) -- (161.15, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.83) -- (187.65, 73.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 70.65) -- (184.47, 77.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.55) -- (210.97, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 72.36) -- (207.79, 78.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 76.60) -- (234.30, 76.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 73.42) -- (231.11, 79.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 79.48) -- (257.62, 79.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 76.30) -- (254.44, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 83.03) -- (280.94, 83.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 79.84) -- (277.76, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 86.88) -- (304.26, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 83.70) -- (301.08, 90.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 92.05) -- (327.58, 92.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 88.87) -- (324.40, 95.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 98.09) -- (350.91, 98.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 94.90) -- (347.72,101.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,103.83) -- (374.23,103.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,100.65) -- (371.05,107.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,111.99) -- (397.55,111.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,108.80) -- (394.37,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,120.69) -- (420.87,120.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,117.51) -- (417.69,123.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,131.16) -- (444.20,131.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,127.98) -- (441.01,134.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,143.63) -- (467.52,143.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,140.44) -- (464.34,146.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,158.99) -- (490.84,158.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,155.81) -- (487.66,162.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,180.54) -- (514.16,180.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,177.36) -- (510.98,183.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,220.51) -- (537.48,220.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,217.33) -- (534.30,223.70);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,124.49) --
	( 91.18, 96.55) --
	(114.50, 85.56) --
	(137.82, 79.07) --
	(161.15, 76.63) --
	(184.47, 74.81) --
	(207.79, 74.17) --
	(231.11, 74.85) --
	(254.44, 76.42) --
	(277.76, 78.68) --
	(301.08, 82.52) --
	(324.40, 86.26) --
	(347.72, 90.99) --
	(371.05, 96.36) --
	(394.37,103.94) --
	(417.69,111.03) --
	(441.01,121.10) --
	(464.34,132.97) --
	(487.66,148.18) --
	(510.98,167.29) --
	(534.30,204.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,122.24) -- ( 70.11,126.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,126.74) -- ( 70.11,122.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 94.30) -- ( 93.43, 98.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 98.80) -- ( 93.43, 94.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 83.31) -- (116.75, 87.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 87.81) -- (116.75, 83.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 76.82) -- (140.07, 81.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 81.32) -- (140.07, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 74.38) -- (163.40, 78.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.88) -- (163.40, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.56) -- (186.72, 77.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 77.06) -- (186.72, 72.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.92) -- (210.04, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 76.42) -- (210.04, 71.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.60) -- (233.36, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 77.10) -- (233.36, 72.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 74.17) -- (256.69, 78.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.67) -- (256.69, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.43) -- (280.01, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.93) -- (280.01, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.27) -- (303.33, 84.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.77) -- (303.33, 80.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 84.01) -- (326.65, 88.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 88.51) -- (326.65, 84.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 88.74) -- (349.97, 93.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.24) -- (349.97, 88.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 94.11) -- (373.30, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 98.61) -- (373.30, 94.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,101.69) -- (396.62,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,106.19) -- (396.62,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,108.78) -- (419.94,113.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,113.28) -- (419.94,108.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,118.85) -- (443.26,123.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,123.35) -- (443.26,118.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,130.72) -- (466.59,135.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,135.22) -- (466.59,130.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,145.93) -- (489.91,150.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,150.43) -- (489.91,145.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,165.04) -- (513.23,169.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,169.54) -- (513.23,165.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,201.98) -- (536.55,206.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,206.48) -- (536.55,201.98);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,141.19) --
	( 91.18,110.44) --
	(114.50, 97.40) --
	(137.82, 88.31) --
	(161.15, 81.90) --
	(184.47, 78.21) --
	(207.79, 75.73) --
	(231.11, 74.03) --
	(254.44, 74.17) --
	(277.76, 74.27) --
	(301.08, 75.07) --
	(324.40, 76.57) --
	(347.72, 79.50) --
	(371.05, 83.19) --
	(394.37, 88.63) --
	(417.69, 94.34) --
	(441.01,101.92) --
	(464.34,111.51) --
	(487.66,123.83) --
	(510.98,141.70) --
	(534.30,177.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,141.19) --
	( 67.86,144.37) --
	( 71.04,141.19) --
	( 67.86,138.01) --
	( 64.68,141.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,110.44) --
	( 91.18,113.62) --
	( 94.36,110.44) --
	( 91.18,107.26) --
	( 88.00,110.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 97.40) --
	(114.50,100.58) --
	(117.68, 97.40) --
	(114.50, 94.21) --
	(111.32, 97.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 88.31) --
	(137.82, 91.49) --
	(141.01, 88.31) --
	(137.82, 85.13) --
	(134.64, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 81.90) --
	(161.15, 85.08) --
	(164.33, 81.90) --
	(161.15, 78.72) --
	(157.96, 81.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 78.21) --
	(184.47, 81.39) --
	(187.65, 78.21) --
	(184.47, 75.03) --
	(181.29, 78.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.73) --
	(207.79, 78.91) --
	(210.97, 75.73) --
	(207.79, 72.55) --
	(204.61, 75.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.03) --
	(231.11, 77.21) --
	(234.30, 74.03) --
	(231.11, 70.85) --
	(227.93, 74.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 74.17) --
	(254.44, 77.35) --
	(257.62, 74.17) --
	(254.44, 70.99) --
	(251.25, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.27) --
	(277.76, 77.46) --
	(280.94, 74.27) --
	(277.76, 71.09) --
	(274.58, 74.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.07) --
	(301.08, 78.25) --
	(304.26, 75.07) --
	(301.08, 71.89) --
	(297.90, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 76.57) --
	(324.40, 79.75) --
	(327.58, 76.57) --
	(324.40, 73.39) --
	(321.22, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 79.50) --
	(347.72, 82.68) --
	(350.91, 79.50) --
	(347.72, 76.31) --
	(344.54, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 83.19) --
	(371.05, 86.37) --
	(374.23, 83.19) --
	(371.05, 80.01) --
	(367.86, 83.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 88.63) --
	(394.37, 91.81) --
	(397.55, 88.63) --
	(394.37, 85.45) --
	(391.19, 88.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 94.34) --
	(417.69, 97.52) --
	(420.87, 94.34) --
	(417.69, 91.16) --
	(414.51, 94.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,101.92) --
	(441.01,105.10) --
	(444.20,101.92) --
	(441.01, 98.74) --
	(437.83,101.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,111.51) --
	(464.34,114.70) --
	(467.52,111.51) --
	(464.34,108.33) --
	(461.15,111.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,123.83) --
	(487.66,127.01) --
	(490.84,123.83) --
	(487.66,120.65) --
	(484.48,123.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,141.70) --
	(510.98,144.88) --
	(514.16,141.70) --
	(510.98,138.52) --
	(507.80,141.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,177.52) --
	(534.30,180.70) --
	(537.48,177.52) --
	(534.30,174.33) --
	(531.12,177.52);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,159.71) --
	( 91.18,125.76) --
	(114.50,108.90) --
	(137.82, 98.67) --
	(161.15, 90.36) --
	(184.47, 85.40) --
	(207.79, 81.09) --
	(231.11, 77.82) --
	(254.44, 75.29) --
	(277.76, 75.08) --
	(301.08, 74.17) --
	(324.40, 75.50) --
	(347.72, 76.18) --
	(371.05, 79.51) --
	(394.37, 81.94) --
	(417.69, 87.57) --
	(441.01, 93.07) --
	(464.34,100.48) --
	(487.66,111.78) --
	(510.98,128.16) --
	(534.30,161.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,156.21) --
	( 70.89,161.46) --
	( 64.83,161.46) --
	( 67.86,156.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,122.26) --
	( 94.21,127.51) --
	( 88.15,127.51) --
	( 91.18,122.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,105.40) --
	(117.53,110.65) --
	(111.47,110.65) --
	(114.50,105.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 95.17) --
	(140.85,100.42) --
	(134.79,100.42) --
	(137.82, 95.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 86.86) --
	(164.18, 92.10) --
	(158.12, 92.10) --
	(161.15, 86.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 81.90) --
	(187.50, 87.15) --
	(181.44, 87.15) --
	(184.47, 81.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 77.59) --
	(210.82, 82.84) --
	(204.76, 82.84) --
	(207.79, 77.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 74.32) --
	(234.14, 79.57) --
	(228.08, 79.57) --
	(231.11, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 71.79) --
	(257.47, 77.04) --
	(251.41, 77.04) --
	(254.44, 71.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 71.58) --
	(280.79, 76.83) --
	(274.73, 76.83) --
	(277.76, 71.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.67) --
	(304.11, 75.92) --
	(298.05, 75.92) --
	(301.08, 70.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 72.00) --
	(327.43, 77.25) --
	(321.37, 77.25) --
	(324.40, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.68) --
	(350.75, 77.93) --
	(344.69, 77.93) --
	(347.72, 72.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 76.02) --
	(374.08, 81.26) --
	(368.02, 81.26) --
	(371.05, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 78.44) --
	(397.40, 83.69) --
	(391.34, 83.69) --
	(394.37, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 84.07) --
	(420.72, 89.32) --
	(414.66, 89.32) --
	(417.69, 84.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 89.57) --
	(444.04, 94.82) --
	(437.98, 94.82) --
	(441.01, 89.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 96.98) --
	(467.37,102.23) --
	(461.31,102.23) --
	(464.34, 96.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,108.28) --
	(490.69,113.53) --
	(484.63,113.53) --
	(487.66,108.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,124.66) --
	(514.01,129.91) --
	(507.95,129.91) --
	(510.98,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,158.09) --
	(537.33,163.34) --
	(531.27,163.34) --
	(534.30,158.09);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,179.51) --
	( 91.18,144.00) --
	(114.50,126.30) --
	(137.82,113.17) --
	(161.15,103.70) --
	(184.47, 95.26) --
	(207.79, 90.04) --
	(231.11, 84.92) --
	(254.44, 80.81) --
	(277.76, 77.93) --
	(301.08, 75.67) --
	(324.40, 75.18) --
	(347.72, 74.17) --
	(371.05, 75.03) --
	(394.37, 77.24) --
	(417.69, 79.77) --
	(441.01, 83.51) --
	(464.34, 89.88) --
	(487.66, 99.42) --
	(510.98,113.26) --
	(534.30,142.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,177.26) rectangle ( 70.11,181.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,177.26) -- ( 70.11,181.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,181.76) -- ( 70.11,177.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.75) rectangle ( 93.43,146.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.75) -- ( 93.43,146.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,146.25) -- ( 93.43,141.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,124.05) rectangle (116.75,128.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,124.05) -- (116.75,128.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,128.55) -- (116.75,124.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,110.92) rectangle (140.07,115.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,110.92) -- (140.07,115.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,115.42) -- (140.07,110.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,101.45) rectangle (163.40,105.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,101.45) -- (163.40,105.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,105.95) -- (163.40,101.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 93.01) rectangle (186.72, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 93.01) -- (186.72, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 97.51) -- (186.72, 93.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 87.79) rectangle (210.04, 92.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 87.79) -- (210.04, 92.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 92.29) -- (210.04, 87.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 82.67) rectangle (233.36, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 82.67) -- (233.36, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 87.17) -- (233.36, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.56) rectangle (256.69, 83.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.56) -- (256.69, 83.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 83.06) -- (256.69, 78.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.68) rectangle (280.01, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.68) -- (280.01, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.18) -- (280.01, 75.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.42) rectangle (303.33, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.42) -- (303.33, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.92) -- (303.33, 73.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.93) rectangle (326.65, 77.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.93) -- (326.65, 77.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.43) -- (326.65, 72.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.92) rectangle (349.97, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.92) -- (349.97, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 76.42) -- (349.97, 71.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.78) rectangle (373.30, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.78) -- (373.30, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.28) -- (373.30, 72.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.99) rectangle (396.62, 79.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.99) -- (396.62, 79.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.49) -- (396.62, 74.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.52) rectangle (419.94, 82.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.52) -- (419.94, 82.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.02) -- (419.94, 77.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 81.26) rectangle (443.26, 85.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 81.26) -- (443.26, 85.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 85.76) -- (443.26, 81.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 87.63) rectangle (466.59, 92.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 87.63) -- (466.59, 92.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 92.13) -- (466.59, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 97.17) rectangle (489.91,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 97.17) -- (489.91,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,101.67) -- (489.91, 97.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,111.01) rectangle (513.23,115.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,111.01) -- (513.23,115.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,115.51) -- (513.23,111.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,140.30) rectangle (536.55,144.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,140.30) -- (536.55,144.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,144.80) -- (536.55,140.30);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,207.45) --
	( 91.18,168.31) --
	(114.50,147.80) --
	(137.82,131.62) --
	(161.15,120.83) --
	(184.47,111.20) --
	(207.79,102.50) --
	(231.11, 96.01) --
	(254.44, 90.10) --
	(277.76, 85.85) --
	(301.08, 82.20) --
	(324.40, 78.41) --
	(347.72, 76.23) --
	(371.05, 74.98) --
	(394.37, 74.17) --
	(417.69, 74.69) --
	(441.01, 76.49) --
	(464.34, 79.72) --
	(487.66, 86.13) --
	(510.98, 97.15) --
	(534.30,124.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,205.20) -- ( 70.11,209.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,209.70) -- ( 70.11,205.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,207.45) -- ( 71.04,207.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,204.27) -- ( 67.86,210.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,166.06) -- ( 93.43,170.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,170.56) -- ( 93.43,166.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,168.31) -- ( 94.36,168.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,165.13) -- ( 91.18,171.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,145.55) -- (116.75,150.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,150.05) -- (116.75,145.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,147.80) -- (117.68,147.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,144.62) -- (114.50,150.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,129.37) -- (140.07,133.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,133.87) -- (140.07,129.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,131.62) -- (141.01,131.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,128.44) -- (137.82,134.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,118.58) -- (163.40,123.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,123.08) -- (163.40,118.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,120.83) -- (164.33,120.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,117.64) -- (161.15,124.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,108.95) -- (186.72,113.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,113.45) -- (186.72,108.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,111.20) -- (187.65,111.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,108.01) -- (184.47,114.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,100.25) -- (210.04,104.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,104.75) -- (210.04,100.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,102.50) -- (210.97,102.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 99.31) -- (207.79,105.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 93.76) -- (233.36, 98.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 98.26) -- (233.36, 93.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 96.01) -- (234.30, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 92.83) -- (231.11, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 87.85) -- (256.69, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 92.35) -- (256.69, 87.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 90.10) -- (257.62, 90.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 86.92) -- (254.44, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.60) -- (280.01, 88.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 88.10) -- (280.01, 83.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 85.85) -- (280.94, 85.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 82.67) -- (277.76, 89.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.95) -- (303.33, 84.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.45) -- (303.33, 79.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.20) -- (304.26, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 79.02) -- (301.08, 85.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.16) -- (326.65, 80.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 80.66) -- (326.65, 76.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.41) -- (327.58, 78.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 75.23) -- (324.40, 81.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 73.98) -- (349.97, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.48) -- (349.97, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 76.23) -- (350.91, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 73.05) -- (347.72, 79.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.73) -- (373.30, 77.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.23) -- (373.30, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.98) -- (374.23, 74.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.79) -- (371.05, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.92) -- (396.62, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 76.42) -- (396.62, 71.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 74.17) -- (397.55, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.99) -- (394.37, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 72.44) -- (419.94, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.94) -- (419.94, 72.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.69) -- (420.87, 74.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.51) -- (417.69, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 74.24) -- (443.26, 78.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 78.74) -- (443.26, 74.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 76.49) -- (444.20, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 73.31) -- (441.01, 79.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 77.47) -- (466.59, 81.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 81.97) -- (466.59, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 79.72) -- (467.52, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 76.53) -- (464.34, 82.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 83.88) -- (489.91, 88.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 88.38) -- (489.91, 83.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 86.13) -- (490.84, 86.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 82.95) -- (487.66, 89.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 94.90) -- (513.23, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 99.40) -- (513.23, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 97.15) -- (514.16, 97.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 93.96) -- (510.98,100.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,121.87) -- (536.55,126.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,126.37) -- (536.55,121.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,124.12) -- (537.48,124.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,120.94) -- (534.30,127.31);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,240.85) --
	( 91.18,199.20) --
	(114.50,175.71) --
	(137.82,158.31) --
	(161.15,144.59) --
	(184.47,132.45) --
	(207.79,122.89) --
	(231.11,113.96) --
	(254.44,106.76) --
	(277.76, 99.71) --
	(301.08, 94.35) --
	(324.40, 88.41) --
	(347.72, 83.82) --
	(371.05, 80.25) --
	(394.37, 77.30) --
	(417.69, 75.24) --
	(441.01, 74.17) --
	(464.34, 73.17) --
	(487.66, 76.38) --
	(510.98, 83.29) --
	(534.30,105.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,240.85) -- ( 71.04,240.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,237.67) -- ( 67.86,244.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,240.85) --
	( 67.86,244.03) --
	( 71.04,240.85) --
	( 67.86,237.67) --
	( 64.68,240.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,199.20) -- ( 94.36,199.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,196.02) -- ( 91.18,202.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,199.20) --
	( 91.18,202.38) --
	( 94.36,199.20) --
	( 91.18,196.02) --
	( 88.00,199.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,175.71) -- (117.68,175.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,172.53) -- (114.50,178.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,175.71) --
	(114.50,178.89) --
	(117.68,175.71) --
	(114.50,172.53) --
	(111.32,175.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,158.31) -- (141.01,158.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,155.13) -- (137.82,161.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,158.31) --
	(137.82,161.49) --
	(141.01,158.31) --
	(137.82,155.13) --
	(134.64,158.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,144.59) -- (164.33,144.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,141.41) -- (161.15,147.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,144.59) --
	(161.15,147.77) --
	(164.33,144.59) --
	(161.15,141.41) --
	(157.96,144.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,132.45) -- (187.65,132.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,129.27) -- (184.47,135.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,132.45) --
	(184.47,135.63) --
	(187.65,132.45) --
	(184.47,129.27) --
	(181.29,132.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,122.89) -- (210.97,122.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,119.71) -- (207.79,126.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,122.89) --
	(207.79,126.07) --
	(210.97,122.89) --
	(207.79,119.71) --
	(204.61,122.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,113.96) -- (234.30,113.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,110.78) -- (231.11,117.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,113.96) --
	(231.11,117.14) --
	(234.30,113.96) --
	(231.11,110.78) --
	(227.93,113.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,106.76) -- (257.62,106.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,103.58) -- (254.44,109.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,106.76) --
	(254.44,109.94) --
	(257.62,106.76) --
	(254.44,103.58) --
	(251.25,106.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 99.71) -- (280.94, 99.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 96.53) -- (277.76,102.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 99.71) --
	(277.76,102.89) --
	(280.94, 99.71) --
	(277.76, 96.53) --
	(274.58, 99.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 94.35) -- (304.26, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 91.17) -- (301.08, 97.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 94.35) --
	(301.08, 97.53) --
	(304.26, 94.35) --
	(301.08, 91.17) --
	(297.90, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 88.41) -- (327.58, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 85.23) -- (324.40, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 88.41) --
	(324.40, 91.59) --
	(327.58, 88.41) --
	(324.40, 85.23) --
	(321.22, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.82) -- (350.91, 83.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 80.64) -- (347.72, 87.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.82) --
	(347.72, 87.00) --
	(350.91, 83.82) --
	(347.72, 80.64) --
	(344.54, 83.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.25) -- (374.23, 80.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 77.07) -- (371.05, 83.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 80.25) --
	(371.05, 83.43) --
	(374.23, 80.25) --
	(371.05, 77.07) --
	(367.86, 80.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 77.30) -- (397.55, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 74.12) -- (394.37, 80.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 77.30) --
	(394.37, 80.48) --
	(397.55, 77.30) --
	(394.37, 74.12) --
	(391.19, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.24) -- (420.87, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 72.06) -- (417.69, 78.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.24) --
	(417.69, 78.42) --
	(420.87, 75.24) --
	(417.69, 72.06) --
	(414.51, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.17) -- (444.20, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.99) -- (441.01, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 74.17) --
	(441.01, 77.35) --
	(444.20, 74.17) --
	(441.01, 70.99) --
	(437.83, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 73.17) -- (467.52, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 69.99) -- (464.34, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 73.17) --
	(464.34, 76.35) --
	(467.52, 73.17) --
	(464.34, 69.99) --
	(461.15, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 76.38) -- (490.84, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.20) -- (487.66, 79.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 76.38) --
	(487.66, 79.56) --
	(490.84, 76.38) --
	(487.66, 73.20) --
	(484.48, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 83.29) -- (514.16, 83.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 80.11) -- (510.98, 86.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 83.29) --
	(510.98, 86.47) --
	(514.16, 83.29) --
	(510.98, 80.11) --
	(507.80, 83.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,105.99) -- (537.48,105.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,102.81) -- (534.30,109.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,105.99) --
	(534.30,109.18) --
	(537.48,105.99) --
	(534.30,102.81) --
	(531.12,105.99);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,284.25) --
	( 91.18,239.92) --
	(114.50,214.16) --
	(137.82,194.62) --
	(161.15,178.27) --
	(184.47,164.78) --
	(207.79,152.79) --
	(231.11,141.33) --
	(254.44,131.94) --
	(277.76,122.73) --
	(301.08,114.95) --
	(324.40,107.28) --
	(347.72,100.23) --
	(371.05, 93.72) --
	(394.37, 87.98) --
	(417.69, 82.87) --
	(441.01, 78.99) --
	(464.34, 75.59) --
	(487.66, 74.17) --
	(510.98, 75.71) --
	(534.30, 92.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,284.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,284.25) -- ( 70.11,284.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,282.00) -- ( 67.86,286.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,239.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,239.92) -- ( 93.43,239.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,237.67) -- ( 91.18,242.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,214.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,214.16) -- (116.75,214.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,211.91) -- (114.50,216.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,194.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,194.62) -- (140.07,194.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,192.37) -- (137.82,196.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,178.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,178.27) -- (163.40,178.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,176.02) -- (161.15,180.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,164.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,164.78) -- (186.72,164.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,162.53) -- (184.47,167.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,152.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,152.79) -- (210.04,152.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,150.54) -- (207.79,155.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,141.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,141.33) -- (233.36,141.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,139.08) -- (231.11,143.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,131.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,131.94) -- (256.69,131.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,129.69) -- (254.44,134.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,122.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,122.73) -- (280.01,122.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,120.48) -- (277.76,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,114.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,114.95) -- (303.33,114.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,112.70) -- (301.08,117.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,107.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,107.28) -- (326.65,107.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,105.03) -- (324.40,109.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,100.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,100.23) -- (349.97,100.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 97.98) -- (347.72,102.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 93.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 93.72) -- (373.30, 93.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 91.47) -- (371.05, 95.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 87.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 87.98) -- (396.62, 87.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 85.73) -- (394.37, 90.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 82.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.87) -- (419.94, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 80.62) -- (417.69, 85.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 78.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 78.99) -- (443.26, 78.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.74) -- (441.01, 81.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.59) -- (466.59, 75.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 73.34) -- (464.34, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 74.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 74.17) -- (489.91, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.92) -- (487.66, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 75.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 75.71) -- (513.23, 75.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 73.46) -- (510.98, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 92.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05, 92.69) -- (536.55, 92.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 90.44) -- (534.30, 94.94);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,372.45) --
	( 91.18,323.10) --
	(114.50,293.48) --
	(137.82,270.15) --
	(161.15,251.33) --
	(184.47,234.22) --
	(207.79,219.76) --
	(231.11,206.74) --
	(254.44,193.90) --
	(277.76,182.88) --
	(301.08,171.85) --
	(324.40,161.16) --
	(347.72,150.78) --
	(371.05,141.74) --
	(394.37,132.60) --
	(417.69,122.46) --
	(441.01,113.67) --
	(464.34,104.42) --
	(487.66, 94.37) --
	(510.98, 86.07) --
	(534.30, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,368.95) --
	( 70.89,375.07) --
	( 64.83,375.07) --
	( 67.86,368.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,375.95) --
	( 70.89,369.82) --
	( 64.83,369.82) --
	( 67.86,375.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,319.60) --
	( 94.21,325.73) --
	( 88.15,325.73) --
	( 91.18,319.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,326.60) --
	( 94.21,320.48) --
	( 88.15,320.48) --
	( 91.18,326.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,289.98) --
	(117.53,296.10) --
	(111.47,296.10) --
	(114.50,289.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,296.98) --
	(117.53,290.86) --
	(111.47,290.86) --
	(114.50,296.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,266.65) --
	(140.85,272.77) --
	(134.79,272.77) --
	(137.82,266.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,273.64) --
	(140.85,267.52) --
	(134.79,267.52) --
	(137.82,273.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,247.83) --
	(164.18,253.96) --
	(158.12,253.96) --
	(161.15,247.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,254.83) --
	(164.18,248.71) --
	(158.12,248.71) --
	(161.15,254.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,230.72) --
	(187.50,236.85) --
	(181.44,236.85) --
	(184.47,230.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,237.72) --
	(187.50,231.60) --
	(181.44,231.60) --
	(184.47,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,216.26) --
	(210.82,222.39) --
	(204.76,222.39) --
	(207.79,216.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,223.26) --
	(210.82,217.14) --
	(204.76,217.14) --
	(207.79,223.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,203.24) --
	(234.14,209.36) --
	(228.08,209.36) --
	(231.11,203.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,210.24) --
	(234.14,204.11) --
	(228.08,204.11) --
	(231.11,210.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,190.40) --
	(257.47,196.52) --
	(251.41,196.52) --
	(254.44,190.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,197.39) --
	(257.47,191.27) --
	(251.41,191.27) --
	(254.44,197.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,179.38) --
	(280.79,185.50) --
	(274.73,185.50) --
	(277.76,179.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,186.38) --
	(280.79,180.26) --
	(274.73,180.26) --
	(277.76,186.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,168.35) --
	(304.11,174.47) --
	(298.05,174.47) --
	(301.08,168.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,175.35) --
	(304.11,169.22) --
	(298.05,169.22) --
	(301.08,175.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,157.67) --
	(327.43,163.79) --
	(321.37,163.79) --
	(324.40,157.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,164.66) --
	(327.43,158.54) --
	(321.37,158.54) --
	(324.40,164.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,147.28) --
	(350.75,153.41) --
	(344.69,153.41) --
	(347.72,147.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,154.28) --
	(350.75,148.16) --
	(344.69,148.16) --
	(347.72,154.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,138.24) --
	(374.08,144.37) --
	(368.02,144.37) --
	(371.05,138.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,145.24) --
	(374.08,139.12) --
	(368.02,139.12) --
	(371.05,145.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,129.10) --
	(397.40,135.23) --
	(391.34,135.23) --
	(394.37,129.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,136.10) --
	(397.40,129.98) --
	(391.34,129.98) --
	(394.37,136.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,118.96) --
	(420.72,125.08) --
	(414.66,125.08) --
	(417.69,118.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,125.96) --
	(420.72,119.84) --
	(414.66,119.84) --
	(417.69,125.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,110.18) --
	(444.04,116.30) --
	(437.98,116.30) --
	(441.01,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,117.17) --
	(444.04,111.05) --
	(437.98,111.05) --
	(441.01,117.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,100.92) --
	(467.37,107.04) --
	(461.31,107.04) --
	(464.34,100.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,107.92) --
	(467.37,101.79) --
	(461.31,101.79) --
	(464.34,107.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 90.88) --
	(490.69, 97.00) --
	(484.63, 97.00) --
	(487.66, 90.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 97.87) --
	(490.69, 91.75) --
	(484.63, 91.75) --
	(487.66, 97.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 82.57) --
	(514.01, 88.69) --
	(507.95, 88.69) --
	(510.98, 82.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 89.57) --
	(514.01, 83.44) --
	(507.95, 83.44) --
	(510.98, 89.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.67) --
	(537.33, 76.80) --
	(531.27, 76.80) --
	(534.30, 70.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.67) --
	(537.33, 71.55) --
	(531.27, 71.55) --
	(534.30, 77.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=512_nX=16384_Score=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 43.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.99) -- ( 43.20,147.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.81) -- ( 43.20,222.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.63) -- ( 43.20,297.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.69) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.51) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.33) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.15) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.17) -- (552.96, 73.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,147.99) -- (552.96,147.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.81) -- (552.96,222.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.63) -- (552.96,297.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 84.73) --
	(114.50, 73.17) --
	(137.82, 75.71) --
	(161.15, 80.27) --
	(184.47, 84.96) --
	(207.79, 89.71) --
	(231.11, 94.36) --
	(254.44, 99.14) --
	(277.76,104.17) --
	(301.08,109.60) --
	(324.40,115.63) --
	(347.72,122.98) --
	(371.05,131.91) --
	(394.37,143.74) --
	(417.69,160.46) --
	(441.01,185.40) --
	(464.34,228.60) --
	(487.66,319.62) --
	(497.03,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 88.22) --
	( 94.21, 82.98) --
	( 88.15, 82.98) --
	( 91.18, 88.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.67) --
	(117.53, 71.42) --
	(111.47, 71.42) --
	(114.50, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 79.21) --
	(140.85, 73.96) --
	(134.79, 73.96) --
	(137.82, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 83.77) --
	(164.18, 78.52) --
	(158.12, 78.52) --
	(161.15, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 88.46) --
	(187.50, 83.21) --
	(181.44, 83.21) --
	(184.47, 88.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 93.21) --
	(210.82, 87.96) --
	(204.76, 87.96) --
	(207.79, 93.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 97.86) --
	(234.14, 92.61) --
	(228.08, 92.61) --
	(231.11, 97.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,102.64) --
	(257.47, 97.39) --
	(251.41, 97.39) --
	(254.44,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,107.67) --
	(280.79,102.42) --
	(274.73,102.42) --
	(277.76,107.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,113.10) --
	(304.11,107.85) --
	(298.05,107.85) --
	(301.08,113.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,119.12) --
	(327.43,113.88) --
	(321.37,113.88) --
	(324.40,119.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,126.48) --
	(350.75,121.23) --
	(344.69,121.23) --
	(347.72,126.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,135.40) --
	(374.08,130.16) --
	(368.02,130.16) --
	(371.05,135.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,147.24) --
	(397.40,141.99) --
	(391.34,141.99) --
	(394.37,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,163.95) --
	(420.72,158.71) --
	(414.66,158.71) --
	(417.69,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,188.90) --
	(444.04,183.66) --
	(437.98,183.66) --
	(441.01,188.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,232.10) --
	(467.37,226.85) --
	(461.31,226.85) --
	(464.34,232.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,323.11) --
	(490.69,317.87) --
	(484.63,317.87) --
	(487.66,323.11);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,137.27) --
	(114.50, 84.96) --
	(137.82, 74.77) --
	(161.15, 73.17) --
	(184.47, 74.56) --
	(207.79, 76.96) --
	(231.11, 79.97) --
	(254.44, 83.55) --
	(277.76, 87.59) --
	(301.08, 92.20) --
	(324.40, 97.63) --
	(347.72,104.16) --
	(371.05,112.64) --
	(394.37,123.85) --
	(417.69,139.77) --
	(441.01,164.51) --
	(464.34,207.85) --
	(487.66,299.28) --
	(498.48,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,137.27) -- ( 94.36,137.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,134.09) -- ( 91.18,140.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 84.96) -- (117.68, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 81.78) -- (114.50, 88.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.77) -- (141.01, 74.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.59) -- (137.82, 77.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.17) -- (164.33, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 69.99) -- (161.15, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.56) -- (187.65, 74.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 71.38) -- (184.47, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.96) -- (210.97, 76.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 73.77) -- (207.79, 80.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 79.97) -- (234.30, 79.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.79) -- (231.11, 83.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 83.55) -- (257.62, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 80.37) -- (254.44, 86.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 87.59) -- (280.94, 87.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 84.41) -- (277.76, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 92.20) -- (304.26, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 89.02) -- (301.08, 95.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 97.63) -- (327.58, 97.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 94.44) -- (324.40,100.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,104.16) -- (350.91,104.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,100.98) -- (347.72,107.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,112.64) -- (374.23,112.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,109.46) -- (371.05,115.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,123.85) -- (397.55,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,120.67) -- (394.37,127.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,139.77) -- (420.87,139.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,136.59) -- (417.69,142.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,164.51) -- (444.20,164.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,161.33) -- (441.01,167.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,207.85) -- (467.52,207.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,204.66) -- (464.34,211.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,299.28) -- (490.84,299.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,296.09) -- (487.66,302.46);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,204.67) --
	(114.50,109.20) --
	(137.82, 84.93) --
	(161.15, 76.56) --
	(184.47, 73.57) --
	(207.79, 73.17) --
	(231.11, 74.16) --
	(254.44, 75.99) --
	(277.76, 78.56) --
	(301.08, 81.87) --
	(324.40, 86.02) --
	(347.72, 91.43) --
	(371.05, 98.65) --
	(394.37,108.25) --
	(417.69,122.77) --
	(441.01,145.43) --
	(464.34,185.01) --
	(487.66,270.08) --
	(501.63,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,202.42) -- ( 93.43,206.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,206.92) -- ( 93.43,202.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,106.95) -- (116.75,111.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,111.45) -- (116.75,106.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 82.68) -- (140.07, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 87.18) -- (140.07, 82.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 74.31) -- (163.40, 78.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.81) -- (163.40, 74.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.32) -- (186.72, 75.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 75.82) -- (186.72, 71.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.92) -- (210.04, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.42) -- (210.04, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.91) -- (233.36, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.41) -- (233.36, 71.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.74) -- (256.69, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.24) -- (256.69, 73.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.31) -- (280.01, 80.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.81) -- (280.01, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.62) -- (303.33, 84.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.12) -- (303.33, 79.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 83.77) -- (326.65, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 88.27) -- (326.65, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 89.18) -- (349.97, 93.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.68) -- (349.97, 89.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 96.40) -- (373.30,100.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,100.90) -- (373.30, 96.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,106.00) -- (396.62,110.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,110.50) -- (396.62,106.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,120.52) -- (419.94,125.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,125.02) -- (419.94,120.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,143.18) -- (443.26,147.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,147.68) -- (443.26,143.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,182.76) -- (466.59,187.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,187.26) -- (466.59,182.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,267.83) -- (489.91,272.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,272.33) -- (489.91,267.83);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,304.41) --
	(114.50,151.26) --
	(137.82,108.11) --
	(161.15, 89.70) --
	(184.47, 80.69) --
	(207.79, 76.14) --
	(231.11, 73.93) --
	(254.44, 73.17) --
	(277.76, 73.54) --
	(301.08, 74.76) --
	(324.40, 76.87) --
	(347.72, 80.09) --
	(371.05, 84.96) --
	(394.37, 92.01) --
	(417.69,102.85) --
	(441.01,120.59) --
	(464.34,152.80) --
	(487.66,224.07) --
	(508.53,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,304.41) --
	( 91.18,307.59) --
	( 94.36,304.41) --
	( 91.18,301.22) --
	( 88.00,304.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,151.26) --
	(114.50,154.44) --
	(117.68,151.26) --
	(114.50,148.07) --
	(111.32,151.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,108.11) --
	(137.82,111.29) --
	(141.01,108.11) --
	(137.82,104.93) --
	(134.64,108.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 89.70) --
	(161.15, 92.88) --
	(164.33, 89.70) --
	(161.15, 86.51) --
	(157.96, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 80.69) --
	(184.47, 83.88) --
	(187.65, 80.69) --
	(184.47, 77.51) --
	(181.29, 80.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.14) --
	(207.79, 79.32) --
	(210.97, 76.14) --
	(207.79, 72.96) --
	(204.61, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 73.93) --
	(231.11, 77.11) --
	(234.30, 73.93) --
	(231.11, 70.75) --
	(227.93, 73.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.17) --
	(254.44, 76.35) --
	(257.62, 73.17) --
	(254.44, 69.99) --
	(251.25, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.54) --
	(277.76, 76.72) --
	(280.94, 73.54) --
	(277.76, 70.35) --
	(274.58, 73.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 74.76) --
	(301.08, 77.94) --
	(304.26, 74.76) --
	(301.08, 71.57) --
	(297.90, 74.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 76.87) --
	(324.40, 80.05) --
	(327.58, 76.87) --
	(324.40, 73.68) --
	(321.22, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 80.09) --
	(347.72, 83.27) --
	(350.91, 80.09) --
	(347.72, 76.91) --
	(344.54, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 84.96) --
	(371.05, 88.14) --
	(374.23, 84.96) --
	(371.05, 81.78) --
	(367.86, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 92.01) --
	(394.37, 95.19) --
	(397.55, 92.01) --
	(394.37, 88.83) --
	(391.19, 92.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,102.85) --
	(417.69,106.04) --
	(420.87,102.85) --
	(417.69, 99.67) --
	(414.51,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,120.59) --
	(441.01,123.77) --
	(444.20,120.59) --
	(441.01,117.40) --
	(437.83,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,152.80) --
	(464.34,155.98) --
	(467.52,152.80) --
	(464.34,149.62) --
	(461.15,152.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,224.07) --
	(487.66,227.25) --
	(490.84,224.07) --
	(487.66,220.88) --
	(484.48,224.07);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,370.65) --
	(114.50,180.54) --
	(137.82,125.39) --
	(161.15,101.11) --
	(184.47, 88.28) --
	(207.79, 81.09) --
	(231.11, 76.81) --
	(254.44, 74.49) --
	(277.76, 73.38) --
	(301.08, 73.17) --
	(324.40, 73.95) --
	(347.72, 75.74) --
	(371.05, 78.95) --
	(394.37, 84.05) --
	(417.69, 92.38) --
	(441.01,106.85) --
	(464.34,133.86) --
	(487.66,194.22) --
	(510.98,397.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,367.15) --
	( 94.21,372.40) --
	( 88.15,372.40) --
	( 91.18,367.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,177.04) --
	(117.53,182.29) --
	(111.47,182.29) --
	(114.50,177.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,121.89) --
	(140.85,127.14) --
	(134.79,127.14) --
	(137.82,121.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 97.61) --
	(164.18,102.86) --
	(158.12,102.86) --
	(161.15, 97.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 84.78) --
	(187.50, 90.03) --
	(181.44, 90.03) --
	(184.47, 84.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 77.59) --
	(210.82, 82.84) --
	(204.76, 82.84) --
	(207.79, 77.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 73.31) --
	(234.14, 78.56) --
	(228.08, 78.56) --
	(231.11, 73.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 70.99) --
	(257.47, 76.24) --
	(251.41, 76.24) --
	(254.44, 70.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.88) --
	(280.79, 75.13) --
	(274.73, 75.13) --
	(277.76, 69.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.67) --
	(304.11, 74.92) --
	(298.05, 74.92) --
	(301.08, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 70.45) --
	(327.43, 75.70) --
	(321.37, 75.70) --
	(324.40, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.24) --
	(350.75, 77.49) --
	(344.69, 77.49) --
	(347.72, 72.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 75.45) --
	(374.08, 80.70) --
	(368.02, 80.70) --
	(371.05, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 80.55) --
	(397.40, 85.80) --
	(391.34, 85.80) --
	(394.37, 80.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 88.88) --
	(420.72, 94.13) --
	(414.66, 94.13) --
	(417.69, 88.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,103.35) --
	(444.04,108.60) --
	(437.98,108.60) --
	(441.01,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,130.36) --
	(467.37,135.61) --
	(461.31,135.61) --
	(464.34,130.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,190.72) --
	(490.69,195.97) --
	(484.63,195.97) --
	(487.66,190.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,394.12) --
	(514.01,399.37) --
	(507.95,399.37) --
	(510.98,394.12);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.29,433.62) --
	(114.50,222.57) --
	(137.82,152.31) --
	(161.15,120.00) --
	(184.47,102.42) --
	(207.79, 91.65) --
	(231.11, 84.73) --
	(254.44, 79.95) --
	(277.76, 76.74) --
	(301.08, 74.61) --
	(324.40, 73.45) --
	(347.72, 73.17) --
	(371.05, 73.95) --
	(394.37, 76.30) --
	(417.69, 81.17) --
	(441.01, 90.21) --
	(464.34,108.64) --
	(487.66,153.37) --
	(510.98,308.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,220.32) rectangle (116.75,224.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,220.32) -- (116.75,224.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,224.82) -- (116.75,220.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,150.06) rectangle (140.07,154.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,150.06) -- (140.07,154.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,154.56) -- (140.07,150.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,117.75) rectangle (163.40,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,117.75) -- (163.40,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,122.25) -- (163.40,117.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,100.17) rectangle (186.72,104.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,100.17) -- (186.72,104.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,104.67) -- (186.72,100.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 89.40) rectangle (210.04, 93.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 89.40) -- (210.04, 93.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 93.90) -- (210.04, 89.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 82.48) rectangle (233.36, 86.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 82.48) -- (233.36, 86.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 86.98) -- (233.36, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.70) rectangle (256.69, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.70) -- (256.69, 82.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 82.20) -- (256.69, 77.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.49) rectangle (280.01, 78.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.49) -- (280.01, 78.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 78.99) -- (280.01, 74.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.36) rectangle (303.33, 76.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.36) -- (303.33, 76.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.86) -- (303.33, 72.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.20) rectangle (326.65, 75.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.20) -- (326.65, 75.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.70) -- (326.65, 71.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) rectangle (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) -- (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.42) -- (349.97, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.70) rectangle (373.30, 76.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.70) -- (373.30, 76.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.20) -- (373.30, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.05) rectangle (396.62, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.05) -- (396.62, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.55) -- (396.62, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 78.92) rectangle (419.94, 83.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 78.92) -- (419.94, 83.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 83.42) -- (419.94, 78.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 87.96) rectangle (443.26, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 87.96) -- (443.26, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 92.46) -- (443.26, 87.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,106.39) rectangle (466.59,110.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,106.39) -- (466.59,110.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,110.89) -- (466.59,106.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,151.12) rectangle (489.91,155.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,151.12) -- (489.91,155.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,155.62) -- (489.91,151.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,306.66) rectangle (513.23,311.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,306.66) -- (513.23,311.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,311.16) -- (513.23,306.66);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73,433.62) --
	(114.50,263.06) --
	(137.82,180.35) --
	(161.15,141.39) --
	(184.47,119.37) --
	(207.79,105.71) --
	(231.11, 96.24) --
	(254.44, 89.41) --
	(277.76, 84.42) --
	(301.08, 80.43) --
	(324.40, 77.42) --
	(347.72, 75.15) --
	(371.05, 73.64) --
	(394.37, 73.17) --
	(417.69, 74.18) --
	(441.01, 78.13) --
	(464.34, 88.39) --
	(487.66,115.27) --
	(510.98,219.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,260.81) -- (116.75,265.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,265.31) -- (116.75,260.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,263.06) -- (117.68,263.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,259.87) -- (114.50,266.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,178.10) -- (140.07,182.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,182.60) -- (140.07,178.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,180.35) -- (141.01,180.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,177.16) -- (137.82,183.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,139.14) -- (163.40,143.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,143.64) -- (163.40,139.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,141.39) -- (164.33,141.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,138.21) -- (161.15,144.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,117.12) -- (186.72,121.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,121.62) -- (186.72,117.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,119.37) -- (187.65,119.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,116.19) -- (184.47,122.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,103.46) -- (210.04,107.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,107.96) -- (210.04,103.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,105.71) -- (210.97,105.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,102.53) -- (207.79,108.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 93.99) -- (233.36, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 98.49) -- (233.36, 93.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 96.24) -- (234.30, 96.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 93.06) -- (231.11, 99.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 87.16) -- (256.69, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 91.66) -- (256.69, 87.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 89.41) -- (257.62, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 86.23) -- (254.44, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 82.17) -- (280.01, 86.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 86.67) -- (280.01, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 84.42) -- (280.94, 84.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 81.24) -- (277.76, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.18) -- (303.33, 82.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 82.68) -- (303.33, 78.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 80.43) -- (304.26, 80.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 77.24) -- (301.08, 83.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.17) -- (326.65, 79.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 79.67) -- (326.65, 75.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 77.42) -- (327.58, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 74.23) -- (324.40, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 72.90) -- (349.97, 77.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.40) -- (349.97, 72.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 75.15) -- (350.91, 75.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 71.96) -- (347.72, 78.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.39) -- (373.30, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 75.89) -- (373.30, 71.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 73.64) -- (374.23, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 70.46) -- (371.05, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 70.92) -- (396.62, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.42) -- (396.62, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.17) -- (397.55, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 69.99) -- (394.37, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.93) -- (419.94, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.43) -- (419.94, 71.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.18) -- (420.87, 74.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.99) -- (417.69, 77.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 75.88) -- (443.26, 80.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.38) -- (443.26, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 78.13) -- (444.20, 78.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 74.94) -- (441.01, 81.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.14) -- (466.59, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 90.64) -- (466.59, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 88.39) -- (467.52, 88.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 85.21) -- (464.34, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,113.02) -- (489.91,117.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,117.52) -- (489.91,113.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,115.27) -- (490.84,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,112.09) -- (487.66,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,217.44) -- (513.23,221.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,221.94) -- (513.23,217.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,219.69) -- (514.16,219.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,216.51) -- (510.98,222.87);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.04,433.62) --
	(114.50,302.52) --
	(137.82,211.08) --
	(161.15,167.80) --
	(184.47,142.52) --
	(207.79,126.24) --
	(231.11,114.96) --
	(254.44,106.28) --
	(277.76, 99.47) --
	(301.08, 93.93) --
	(324.40, 89.20) --
	(347.72, 84.92) --
	(371.05, 81.16) --
	(394.37, 77.80) --
	(417.69, 75.02) --
	(441.01, 73.17) --
	(464.34, 73.93) --
	(487.66, 82.05) --
	(510.98,128.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,302.52) -- (117.68,302.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,299.34) -- (114.50,305.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,302.52) --
	(114.50,305.70) --
	(117.68,302.52) --
	(114.50,299.34) --
	(111.32,302.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,211.08) -- (141.01,211.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,207.90) -- (137.82,214.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,211.08) --
	(137.82,214.26) --
	(141.01,211.08) --
	(137.82,207.90) --
	(134.64,211.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,167.80) -- (164.33,167.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,164.62) -- (161.15,170.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,167.80) --
	(161.15,170.98) --
	(164.33,167.80) --
	(161.15,164.62) --
	(157.96,167.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,142.52) -- (187.65,142.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,139.34) -- (184.47,145.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,142.52) --
	(184.47,145.70) --
	(187.65,142.52) --
	(184.47,139.34) --
	(181.29,142.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,126.24) -- (210.97,126.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,123.05) -- (207.79,129.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,126.24) --
	(207.79,129.42) --
	(210.97,126.24) --
	(207.79,123.05) --
	(204.61,126.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,114.96) -- (234.30,114.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,111.78) -- (231.11,118.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,114.96) --
	(231.11,118.14) --
	(234.30,114.96) --
	(231.11,111.78) --
	(227.93,114.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,106.28) -- (257.62,106.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,103.10) -- (254.44,109.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,106.28) --
	(254.44,109.46) --
	(257.62,106.28) --
	(254.44,103.10) --
	(251.25,106.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 99.47) -- (280.94, 99.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 96.29) -- (277.76,102.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 99.47) --
	(277.76,102.66) --
	(280.94, 99.47) --
	(277.76, 96.29) --
	(274.58, 99.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 93.93) -- (304.26, 93.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 90.75) -- (301.08, 97.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 93.93) --
	(301.08, 97.11) --
	(304.26, 93.93) --
	(301.08, 90.75) --
	(297.90, 93.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 89.20) -- (327.58, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 86.02) -- (324.40, 92.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 89.20) --
	(324.40, 92.38) --
	(327.58, 89.20) --
	(324.40, 86.02) --
	(321.22, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 84.92) -- (350.91, 84.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 81.74) -- (347.72, 88.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 84.92) --
	(347.72, 88.10) --
	(350.91, 84.92) --
	(347.72, 81.74) --
	(344.54, 84.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 81.16) -- (374.23, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 77.98) -- (371.05, 84.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 81.16) --
	(371.05, 84.34) --
	(374.23, 81.16) --
	(371.05, 77.98) --
	(367.86, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 77.80) -- (397.55, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 74.62) -- (394.37, 80.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 77.80) --
	(394.37, 80.99) --
	(397.55, 77.80) --
	(394.37, 74.62) --
	(391.19, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.02) -- (420.87, 75.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.83) -- (417.69, 78.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.02) --
	(417.69, 78.20) --
	(420.87, 75.02) --
	(417.69, 71.83) --
	(414.51, 75.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) -- (444.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 69.99) -- (441.01, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) --
	(441.01, 76.35) --
	(444.20, 73.17) --
	(441.01, 69.99) --
	(437.83, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 73.93) -- (467.52, 73.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 70.75) -- (464.34, 77.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 73.93) --
	(464.34, 77.12) --
	(467.52, 73.93) --
	(464.34, 70.75) --
	(461.15, 73.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 82.05) -- (490.84, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 78.87) -- (487.66, 85.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 82.05) --
	(487.66, 85.23) --
	(490.84, 82.05) --
	(487.66, 78.87) --
	(484.48, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,128.17) -- (514.16,128.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,124.99) -- (510.98,131.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,128.17) --
	(510.98,131.35) --
	(514.16,128.17) --
	(510.98,124.99) --
	(507.80,128.17);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.09,433.62) --
	(114.50,318.61) --
	(137.82,228.23) --
	(161.15,185.14) --
	(184.47,159.85) --
	(207.79,143.25) --
	(231.11,131.50) --
	(254.44,122.50) --
	(277.76,115.30) --
	(301.08,109.23) --
	(324.40,103.79) --
	(347.72, 98.83) --
	(371.05, 94.07) --
	(394.37, 89.40) --
	(417.69, 84.72) --
	(441.01, 80.08) --
	(464.34, 75.60) --
	(487.66, 73.17) --
	(510.98, 85.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,318.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,318.61) -- (116.75,318.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,316.36) -- (114.50,320.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,228.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,228.23) -- (140.07,228.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,225.98) -- (137.82,230.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,185.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,185.14) -- (163.40,185.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,182.89) -- (161.15,187.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,159.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,159.85) -- (186.72,159.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,157.60) -- (184.47,162.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,143.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,143.25) -- (210.04,143.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,141.00) -- (207.79,145.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,131.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,131.50) -- (233.36,131.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,129.25) -- (231.11,133.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,122.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,122.50) -- (256.69,122.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,120.25) -- (254.44,124.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,115.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,115.30) -- (280.01,115.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,113.05) -- (277.76,117.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,109.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,109.23) -- (303.33,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,106.98) -- (301.08,111.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,103.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.79) -- (326.65,103.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,101.54) -- (324.40,106.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 98.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 98.83) -- (349.97, 98.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 96.58) -- (347.72,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 94.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 94.07) -- (373.30, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 91.82) -- (371.05, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 89.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 89.40) -- (396.62, 89.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 87.15) -- (394.37, 91.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 84.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 84.72) -- (419.94, 84.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 82.47) -- (417.69, 86.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 80.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.08) -- (443.26, 80.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.83) -- (441.01, 82.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.60) -- (466.59, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 73.35) -- (464.34, 77.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.17) -- (489.91, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 70.92) -- (487.66, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 85.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 85.63) -- (513.23, 85.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 83.38) -- (510.98, 87.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=512_nX=16384_Score=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.67) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.67) -- ( 43.20, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.36) -- ( 43.20,148.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,223.06) -- ( 43.20,223.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.75) -- ( 43.20,297.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.88) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.58) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.28) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.67) -- (552.96, 73.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.36) -- (552.96,148.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,223.06) -- (552.96,223.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.75) -- (552.96,297.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.67) --
	( 91.18, 74.15) --
	(114.50, 75.03) --
	(137.82, 76.26) --
	(161.15, 77.67) --
	(184.47, 79.71) --
	(207.79, 82.23) --
	(231.11, 85.42) --
	(254.44, 88.94) --
	(277.76, 93.34) --
	(301.08, 98.50) --
	(324.40,104.45) --
	(347.72,111.68) --
	(371.05,120.12) --
	(394.37,129.98) --
	(417.69,141.78) --
	(441.01,156.35) --
	(464.34,174.44) --
	(487.66,198.18) --
	(510.98,232.96) --
	(534.30,334.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 74.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 75.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 76.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 77.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 79.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 82.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 85.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 88.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 93.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 98.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,104.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,111.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,120.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,129.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,141.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,156.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,174.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,198.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,232.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,334.58) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.09) --
	( 91.18, 74.40) --
	(114.50, 73.67) --
	(137.82, 73.67) --
	(161.15, 74.09) --
	(184.47, 74.74) --
	(207.79, 76.15) --
	(231.11, 78.18) --
	(254.44, 80.66) --
	(277.76, 84.04) --
	(301.08, 88.42) --
	(324.40, 93.48) --
	(347.72, 99.93) --
	(371.05,107.51) --
	(394.37,116.95) --
	(417.69,128.50) --
	(441.01,142.63) --
	(464.34,160.80) --
	(487.66,185.35) --
	(510.98,221.63) --
	(534.30,330.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 78.59) --
	( 70.89, 73.34) --
	( 64.83, 73.34) --
	( 67.86, 78.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.90) --
	( 94.21, 72.65) --
	( 88.15, 72.65) --
	( 91.18, 77.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.16) --
	(117.53, 71.92) --
	(111.47, 71.92) --
	(114.50, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.17) --
	(140.85, 71.93) --
	(134.79, 71.93) --
	(137.82, 77.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 77.59) --
	(164.18, 72.34) --
	(158.12, 72.34) --
	(161.15, 77.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 78.24) --
	(187.50, 72.99) --
	(181.44, 72.99) --
	(184.47, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 79.65) --
	(210.82, 74.40) --
	(204.76, 74.40) --
	(207.79, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 81.67) --
	(234.14, 76.43) --
	(228.08, 76.43) --
	(231.11, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 84.16) --
	(257.47, 78.91) --
	(251.41, 78.91) --
	(254.44, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 87.54) --
	(280.79, 82.29) --
	(274.73, 82.29) --
	(277.76, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 91.92) --
	(304.11, 86.67) --
	(298.05, 86.67) --
	(301.08, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 96.98) --
	(327.43, 91.73) --
	(321.37, 91.73) --
	(324.40, 96.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,103.43) --
	(350.75, 98.18) --
	(344.69, 98.18) --
	(347.72,103.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,111.01) --
	(374.08,105.76) --
	(368.02,105.76) --
	(371.05,111.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,120.45) --
	(397.40,115.20) --
	(391.34,115.20) --
	(394.37,120.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,132.00) --
	(420.72,126.75) --
	(414.66,126.75) --
	(417.69,132.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,146.13) --
	(444.04,140.88) --
	(437.98,140.88) --
	(441.01,146.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,164.29) --
	(467.37,159.05) --
	(461.31,159.05) --
	(464.34,164.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,188.85) --
	(490.69,183.60) --
	(484.63,183.60) --
	(487.66,188.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,225.13) --
	(514.01,219.88) --
	(507.95,219.88) --
	(510.98,225.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,333.73) --
	(537.33,328.48) --
	(531.27,328.48) --
	(534.30,333.73);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.74) --
	( 91.18, 74.81) --
	(114.50, 73.96) --
	(137.82, 73.70) --
	(161.15, 73.67) --
	(184.47, 74.44) --
	(207.79, 75.56) --
	(231.11, 77.36) --
	(254.44, 79.86) --
	(277.76, 83.10) --
	(301.08, 87.05) --
	(324.40, 92.08) --
	(347.72, 98.16) --
	(371.05,105.78) --
	(394.37,115.02) --
	(417.69,126.41) --
	(441.01,140.78) --
	(464.34,159.00) --
	(487.66,183.53) --
	(510.98,220.03) --
	(534.30,329.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 75.74) -- ( 71.04, 75.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 72.55) -- ( 67.86, 78.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 74.81) -- ( 94.36, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 71.63) -- ( 91.18, 77.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 73.96) -- (117.68, 73.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 70.78) -- (114.50, 77.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 73.70) -- (141.01, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 70.52) -- (137.82, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.67) -- (164.33, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.48) -- (161.15, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.44) -- (187.65, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 71.26) -- (184.47, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.56) -- (210.97, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 72.38) -- (207.79, 78.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 77.36) -- (234.30, 77.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 74.17) -- (231.11, 80.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 79.86) -- (257.62, 79.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 76.68) -- (254.44, 83.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 83.10) -- (280.94, 83.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 79.92) -- (277.76, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.05) -- (304.26, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 83.87) -- (301.08, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 92.08) -- (327.58, 92.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 88.90) -- (324.40, 95.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 98.16) -- (350.91, 98.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 94.97) -- (347.72,101.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,105.78) -- (374.23,105.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,102.60) -- (371.05,108.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,115.02) -- (397.55,115.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,111.84) -- (394.37,118.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,126.41) -- (420.87,126.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,123.23) -- (417.69,129.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,140.78) -- (444.20,140.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,137.59) -- (441.01,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,159.00) -- (467.52,159.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,155.82) -- (464.34,162.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,183.53) -- (490.84,183.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,180.35) -- (487.66,186.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,220.03) -- (514.16,220.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,216.84) -- (510.98,223.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,329.92) -- (537.48,329.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,326.73) -- (534.30,333.10);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 79.51) --
	( 91.18, 77.32) --
	(114.50, 75.55) --
	(137.82, 74.27) --
	(161.15, 73.38) --
	(184.47, 73.17) --
	(207.79, 73.67) --
	(231.11, 74.76) --
	(254.44, 76.57) --
	(277.76, 79.20) --
	(301.08, 82.78) --
	(324.40, 87.38) --
	(347.72, 93.57) --
	(371.05,101.34) --
	(394.37,110.61) --
	(417.69,122.79) --
	(441.01,137.84) --
	(464.34,157.45) --
	(487.66,184.01) --
	(510.98,224.15) --
	(534.30,346.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 77.26) -- ( 70.11, 81.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 81.76) -- ( 70.11, 77.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 75.07) -- ( 93.43, 79.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 79.57) -- ( 93.43, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 73.30) -- (116.75, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 77.80) -- (116.75, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 72.02) -- (140.07, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 76.52) -- (140.07, 72.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 71.13) -- (163.40, 75.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 75.63) -- (163.40, 71.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 70.92) -- (186.72, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 75.42) -- (186.72, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.42) -- (210.04, 75.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.92) -- (210.04, 71.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.51) -- (233.36, 77.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 77.01) -- (233.36, 72.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 74.32) -- (256.69, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.82) -- (256.69, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.95) -- (280.01, 81.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.45) -- (280.01, 76.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.53) -- (303.33, 85.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.03) -- (303.33, 80.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 85.13) -- (326.65, 89.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 89.63) -- (326.65, 85.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 91.32) -- (349.97, 95.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 95.82) -- (349.97, 91.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 99.09) -- (373.30,103.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,103.59) -- (373.30, 99.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,108.36) -- (396.62,112.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,112.86) -- (396.62,108.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,120.54) -- (419.94,125.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,125.04) -- (419.94,120.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,135.59) -- (443.26,140.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,140.09) -- (443.26,135.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,155.20) -- (466.59,159.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,159.70) -- (466.59,155.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,181.76) -- (489.91,186.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,186.26) -- (489.91,181.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,221.90) -- (513.23,226.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,226.40) -- (513.23,221.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,344.58) -- (536.55,349.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,349.08) -- (536.55,344.58);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 95.69) --
	( 91.18, 90.91) --
	(114.50, 86.69) --
	(137.82, 82.80) --
	(161.15, 79.81) --
	(184.47, 77.22) --
	(207.79, 74.97) --
	(231.11, 74.34) --
	(254.44, 73.67) --
	(277.76, 74.50) --
	(301.08, 76.06) --
	(324.40, 79.05) --
	(347.72, 83.54) --
	(371.05, 89.73) --
	(394.37, 98.04) --
	(417.69,108.99) --
	(441.01,123.45) --
	(464.34,143.00) --
	(487.66,170.41) --
	(510.98,212.72) --
	(534.30,347.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 95.69) --
	( 67.86, 98.87) --
	( 71.04, 95.69) --
	( 67.86, 92.51) --
	( 64.68, 95.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 90.91) --
	( 91.18, 94.09) --
	( 94.36, 90.91) --
	( 91.18, 87.73) --
	( 88.00, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 86.69) --
	(114.50, 89.87) --
	(117.68, 86.69) --
	(114.50, 83.50) --
	(111.32, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 82.80) --
	(137.82, 85.98) --
	(141.01, 82.80) --
	(137.82, 79.62) --
	(134.64, 82.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 79.81) --
	(161.15, 82.99) --
	(164.33, 79.81) --
	(161.15, 76.63) --
	(157.96, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 77.22) --
	(184.47, 80.40) --
	(187.65, 77.22) --
	(184.47, 74.04) --
	(181.29, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 74.97) --
	(207.79, 78.15) --
	(210.97, 74.97) --
	(207.79, 71.79) --
	(204.61, 74.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.34) --
	(231.11, 77.52) --
	(234.30, 74.34) --
	(231.11, 71.16) --
	(227.93, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.67) --
	(254.44, 76.85) --
	(257.62, 73.67) --
	(254.44, 70.48) --
	(251.25, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.50) --
	(277.76, 77.68) --
	(280.94, 74.50) --
	(277.76, 71.32) --
	(274.58, 74.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 76.06) --
	(301.08, 79.24) --
	(304.26, 76.06) --
	(301.08, 72.88) --
	(297.90, 76.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 79.05) --
	(324.40, 82.23) --
	(327.58, 79.05) --
	(324.40, 75.87) --
	(321.22, 79.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.54) --
	(347.72, 86.72) --
	(350.91, 83.54) --
	(347.72, 80.36) --
	(344.54, 83.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 89.73) --
	(371.05, 92.91) --
	(374.23, 89.73) --
	(371.05, 86.55) --
	(367.86, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 98.04) --
	(394.37,101.22) --
	(397.55, 98.04) --
	(394.37, 94.86) --
	(391.19, 98.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,108.99) --
	(417.69,112.17) --
	(420.87,108.99) --
	(417.69,105.81) --
	(414.51,108.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,123.45) --
	(441.01,126.64) --
	(444.20,123.45) --
	(441.01,120.27) --
	(437.83,123.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,143.00) --
	(464.34,146.18) --
	(467.52,143.00) --
	(464.34,139.82) --
	(461.15,143.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,170.41) --
	(487.66,173.59) --
	(490.84,170.41) --
	(487.66,167.22) --
	(484.48,170.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,212.72) --
	(510.98,215.90) --
	(514.16,212.72) --
	(510.98,209.54) --
	(507.80,212.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,347.07) --
	(534.30,350.26) --
	(537.48,347.07) --
	(534.30,343.89) --
	(531.12,347.07);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,127.17) --
	( 91.18,118.87) --
	(114.50,110.83) --
	(137.82,103.71) --
	(161.15, 96.76) --
	(184.47, 90.79) --
	(207.79, 85.79) --
	(231.11, 81.00) --
	(254.44, 77.42) --
	(277.76, 75.08) --
	(301.08, 73.67) --
	(324.40, 73.53) --
	(347.72, 75.19) --
	(371.05, 78.58) --
	(394.37, 84.26) --
	(417.69, 93.10) --
	(441.01,105.63) --
	(464.34,123.58) --
	(487.66,149.94) --
	(510.98,192.78) --
	(534.30,335.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,123.67) --
	( 70.89,128.92) --
	( 64.83,128.92) --
	( 67.86,123.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,115.37) --
	( 94.21,120.62) --
	( 88.15,120.62) --
	( 91.18,115.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,107.33) --
	(117.53,112.57) --
	(111.47,112.57) --
	(114.50,107.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,100.21) --
	(140.85,105.46) --
	(134.79,105.46) --
	(137.82,100.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 93.26) --
	(164.18, 98.51) --
	(158.12, 98.51) --
	(161.15, 93.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 87.29) --
	(187.50, 92.54) --
	(181.44, 92.54) --
	(184.47, 87.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 82.29) --
	(210.82, 87.54) --
	(204.76, 87.54) --
	(207.79, 82.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 77.50) --
	(234.14, 82.75) --
	(228.08, 82.75) --
	(231.11, 77.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 73.92) --
	(257.47, 79.17) --
	(251.41, 79.17) --
	(254.44, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 71.58) --
	(280.79, 76.83) --
	(274.73, 76.83) --
	(277.76, 71.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.17) --
	(304.11, 75.41) --
	(298.05, 75.41) --
	(301.08, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 70.03) --
	(327.43, 75.28) --
	(321.37, 75.28) --
	(324.40, 70.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 71.69) --
	(350.75, 76.94) --
	(344.69, 76.94) --
	(347.72, 71.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 75.08) --
	(374.08, 80.33) --
	(368.02, 80.33) --
	(371.05, 75.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 80.76) --
	(397.40, 86.01) --
	(391.34, 86.01) --
	(394.37, 80.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 89.60) --
	(420.72, 94.84) --
	(414.66, 94.84) --
	(417.69, 89.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,102.13) --
	(444.04,107.38) --
	(437.98,107.38) --
	(441.01,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,120.08) --
	(467.37,125.33) --
	(461.31,125.33) --
	(464.34,120.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,146.44) --
	(490.69,151.69) --
	(484.63,151.69) --
	(487.66,146.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,189.28) --
	(514.01,194.53) --
	(507.95,194.53) --
	(510.98,189.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,331.85) --
	(537.33,337.09) --
	(531.27,337.09) --
	(534.30,331.85);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,164.02) --
	( 91.18,152.23) --
	(114.50,141.04) --
	(137.82,130.67) --
	(161.15,120.30) --
	(184.47,111.00) --
	(207.79,102.51) --
	(231.11, 94.75) --
	(254.44, 87.98) --
	(277.76, 82.36) --
	(301.08, 78.06) --
	(324.40, 74.99) --
	(347.72, 73.67) --
	(371.05, 74.45) --
	(394.37, 77.75) --
	(417.69, 84.22) --
	(441.01, 94.56) --
	(464.34,110.90) --
	(487.66,136.30) --
	(510.98,179.24) --
	(534.30,328.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,161.77) rectangle ( 70.11,166.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,161.77) -- ( 70.11,166.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,166.27) -- ( 70.11,161.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,149.98) rectangle ( 93.43,154.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,149.98) -- ( 93.43,154.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,154.48) -- ( 93.43,149.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,138.79) rectangle (116.75,143.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,138.79) -- (116.75,143.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,143.29) -- (116.75,138.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,128.42) rectangle (140.07,132.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,128.42) -- (140.07,132.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,132.92) -- (140.07,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,118.05) rectangle (163.40,122.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,118.05) -- (163.40,122.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,122.55) -- (163.40,118.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,108.75) rectangle (186.72,113.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,108.75) -- (186.72,113.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,113.25) -- (186.72,108.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,100.26) rectangle (210.04,104.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,100.26) -- (210.04,104.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,104.76) -- (210.04,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 92.50) rectangle (233.36, 97.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 92.50) -- (233.36, 97.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 97.00) -- (233.36, 92.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 85.73) rectangle (256.69, 90.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 85.73) -- (256.69, 90.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 90.23) -- (256.69, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.11) rectangle (280.01, 84.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.11) -- (280.01, 84.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 84.61) -- (280.01, 80.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 75.81) rectangle (303.33, 80.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 75.81) -- (303.33, 80.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.31) -- (303.33, 75.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.74) rectangle (326.65, 77.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.74) -- (326.65, 77.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.24) -- (326.65, 72.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.42) rectangle (349.97, 75.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.42) -- (349.97, 75.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.92) -- (349.97, 71.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.20) rectangle (373.30, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.20) -- (373.30, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.70) -- (373.30, 72.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.50) rectangle (396.62, 80.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.50) -- (396.62, 80.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 80.00) -- (396.62, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.97) rectangle (419.94, 86.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.97) -- (419.94, 86.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 86.47) -- (419.94, 81.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 92.31) rectangle (443.26, 96.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 92.31) -- (443.26, 96.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 96.81) -- (443.26, 92.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,108.65) rectangle (466.59,113.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,108.65) -- (466.59,113.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,113.15) -- (466.59,108.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,134.05) rectangle (489.91,138.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,134.05) -- (489.91,138.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,138.55) -- (489.91,134.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,176.99) rectangle (513.23,181.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,176.99) -- (513.23,181.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,181.49) -- (513.23,176.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,326.64) rectangle (536.55,331.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,326.64) -- (536.55,331.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,331.14) -- (536.55,326.64);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,260.43) --
	( 91.18,240.86) --
	(114.50,221.76) --
	(137.82,202.94) --
	(161.15,185.51) --
	(184.47,168.30) --
	(207.79,152.29) --
	(231.11,137.04) --
	(254.44,123.09) --
	(277.76,110.73) --
	(301.08, 99.35) --
	(324.40, 89.67) --
	(347.72, 81.75) --
	(371.05, 76.27) --
	(394.37, 73.67) --
	(417.69, 74.44) --
	(441.01, 80.13) --
	(464.34, 92.29) --
	(487.66,114.62) --
	(510.98,157.04) --
	(534.30,320.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,258.18) -- ( 70.11,262.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,262.68) -- ( 70.11,258.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,260.43) -- ( 71.04,260.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,257.25) -- ( 67.86,263.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,238.61) -- ( 93.43,243.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,243.11) -- ( 93.43,238.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,240.86) -- ( 94.36,240.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,237.68) -- ( 91.18,244.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,219.51) -- (116.75,224.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,224.01) -- (116.75,219.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,221.76) -- (117.68,221.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,218.58) -- (114.50,224.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,200.69) -- (140.07,205.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,205.19) -- (140.07,200.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,202.94) -- (141.01,202.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,199.76) -- (137.82,206.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,183.26) -- (163.40,187.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,187.76) -- (163.40,183.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,185.51) -- (164.33,185.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,182.33) -- (161.15,188.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,166.05) -- (186.72,170.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,170.55) -- (186.72,166.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,168.30) -- (187.65,168.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,165.11) -- (184.47,171.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,150.04) -- (210.04,154.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,154.54) -- (210.04,150.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,152.29) -- (210.97,152.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,149.11) -- (207.79,155.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,134.79) -- (233.36,139.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,139.29) -- (233.36,134.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,137.04) -- (234.30,137.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,133.86) -- (231.11,140.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,120.84) -- (256.69,125.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,125.34) -- (256.69,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,123.09) -- (257.62,123.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,119.91) -- (254.44,126.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,108.48) -- (280.01,112.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,112.98) -- (280.01,108.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,110.73) -- (280.94,110.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,107.55) -- (277.76,113.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 97.10) -- (303.33,101.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,101.60) -- (303.33, 97.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 99.35) -- (304.26, 99.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 96.17) -- (301.08,102.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 87.42) -- (326.65, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 91.92) -- (326.65, 87.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 89.67) -- (327.58, 89.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 86.49) -- (324.40, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 79.50) -- (349.97, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 84.00) -- (349.97, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 81.75) -- (350.91, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 78.57) -- (347.72, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 74.02) -- (373.30, 78.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 78.52) -- (373.30, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 76.27) -- (374.23, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 73.08) -- (371.05, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.42) -- (396.62, 75.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.92) -- (396.62, 71.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.67) -- (397.55, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.48) -- (394.37, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 72.19) -- (419.94, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.69) -- (419.94, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.44) -- (420.87, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.25) -- (417.69, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.88) -- (443.26, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 82.38) -- (443.26, 77.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 80.13) -- (444.20, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.95) -- (441.01, 83.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 90.04) -- (466.59, 94.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 94.54) -- (466.59, 90.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 92.29) -- (467.52, 92.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 89.11) -- (464.34, 95.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,112.37) -- (489.91,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,116.87) -- (489.91,112.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,114.62) -- (490.84,114.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,111.44) -- (487.66,117.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,154.79) -- (513.23,159.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,159.29) -- (513.23,154.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,157.04) -- (514.16,157.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,153.86) -- (510.98,160.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,317.80) -- (536.55,322.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,322.30) -- (536.55,317.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,320.05) -- (537.48,320.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,316.87) -- (534.30,323.24);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.73,433.62) --
	(114.50,408.98) --
	(137.82,375.66) --
	(161.15,341.97) --
	(184.47,309.37) --
	(207.79,277.89) --
	(231.11,247.57) --
	(254.44,218.65) --
	(277.76,191.48) --
	(301.08,165.97) --
	(324.40,142.44) --
	(347.72,121.44) --
	(371.05,103.37) --
	(394.37, 88.56) --
	(417.69, 78.18) --
	(441.01, 73.67) --
	(464.34, 77.56) --
	(487.66, 93.84) --
	(510.98,135.18) --
	(534.30,326.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,408.98) -- (117.68,408.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,405.80) -- (114.50,412.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,408.98) --
	(114.50,412.16) --
	(117.68,408.98) --
	(114.50,405.80) --
	(111.32,408.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,375.66) -- (141.01,375.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,372.48) -- (137.82,378.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,375.66) --
	(137.82,378.84) --
	(141.01,375.66) --
	(137.82,372.48) --
	(134.64,375.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,341.97) -- (164.33,341.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,338.79) -- (161.15,345.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,341.97) --
	(161.15,345.15) --
	(164.33,341.97) --
	(161.15,338.79) --
	(157.96,341.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,309.37) -- (187.65,309.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,306.19) -- (184.47,312.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,309.37) --
	(184.47,312.55) --
	(187.65,309.37) --
	(184.47,306.19) --
	(181.29,309.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,277.89) -- (210.97,277.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,274.71) -- (207.79,281.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,277.89) --
	(207.79,281.08) --
	(210.97,277.89) --
	(207.79,274.71) --
	(204.61,277.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,247.57) -- (234.30,247.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,244.38) -- (231.11,250.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,247.57) --
	(231.11,250.75) --
	(234.30,247.57) --
	(231.11,244.38) --
	(227.93,247.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,218.65) -- (257.62,218.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,215.47) -- (254.44,221.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,218.65) --
	(254.44,221.84) --
	(257.62,218.65) --
	(254.44,215.47) --
	(251.25,218.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,191.48) -- (280.94,191.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,188.30) -- (277.76,194.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,191.48) --
	(277.76,194.66) --
	(280.94,191.48) --
	(277.76,188.30) --
	(274.58,191.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,165.97) -- (304.26,165.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,162.78) -- (301.08,169.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,165.97) --
	(301.08,169.15) --
	(304.26,165.97) --
	(301.08,162.78) --
	(297.90,165.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,142.44) -- (327.58,142.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,139.26) -- (324.40,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,142.44) --
	(324.40,145.62) --
	(327.58,142.44) --
	(324.40,139.26) --
	(321.22,142.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,121.44) -- (350.91,121.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,118.26) -- (347.72,124.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,121.44) --
	(347.72,124.62) --
	(350.91,121.44) --
	(347.72,118.26) --
	(344.54,121.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,103.37) -- (374.23,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,100.19) -- (371.05,106.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,103.37) --
	(371.05,106.55) --
	(374.23,103.37) --
	(371.05,100.19) --
	(367.86,103.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 88.56) -- (397.55, 88.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 85.38) -- (394.37, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 88.56) --
	(394.37, 91.74) --
	(397.55, 88.56) --
	(394.37, 85.38) --
	(391.19, 88.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 78.18) -- (420.87, 78.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 75.00) -- (417.69, 81.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 78.18) --
	(417.69, 81.36) --
	(420.87, 78.18) --
	(417.69, 75.00) --
	(414.51, 78.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.67) -- (444.20, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.48) -- (441.01, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.67) --
	(441.01, 76.85) --
	(444.20, 73.67) --
	(441.01, 70.48) --
	(437.83, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.56) -- (467.52, 77.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.37) -- (464.34, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.56) --
	(464.34, 80.74) --
	(467.52, 77.56) --
	(464.34, 74.37) --
	(461.15, 77.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 93.84) -- (490.84, 93.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 90.65) -- (487.66, 97.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 93.84) --
	(487.66, 97.02) --
	(490.84, 93.84) --
	(487.66, 90.65) --
	(484.48, 93.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,135.18) -- (514.16,135.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,132.00) -- (510.98,138.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,135.18) --
	(510.98,138.36) --
	(514.16,135.18) --
	(510.98,132.00) --
	(507.80,135.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,326.80) -- (537.48,326.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,323.62) -- (534.30,329.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,326.80) --
	(534.30,329.98) --
	(537.48,326.80) --
	(534.30,323.62) --
	(531.12,326.80);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.99,433.62) --
	(301.08,424.91) --
	(324.40,360.89) --
	(347.72,300.12) --
	(371.05,244.03) --
	(394.37,191.73) --
	(417.69,146.39) --
	(441.01,108.94) --
	(464.34, 82.31) --
	(487.66, 73.67) --
	(510.98, 99.34) --
	(534.30,332.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,424.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,424.91) -- (303.33,424.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,422.66) -- (301.08,427.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,360.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,360.89) -- (326.65,360.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,358.64) -- (324.40,363.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,300.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,300.12) -- (349.97,300.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,297.87) -- (347.72,302.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,244.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,244.03) -- (373.30,244.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,241.78) -- (371.05,246.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,191.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,191.73) -- (396.62,191.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,189.48) -- (394.37,193.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,146.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,146.39) -- (419.94,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,144.14) -- (417.69,148.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,108.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,108.94) -- (443.26,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,106.69) -- (441.01,111.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 82.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 82.31) -- (466.59, 82.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 80.06) -- (464.34, 84.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.67) -- (489.91, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.42) -- (487.66, 75.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 99.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 99.34) -- (513.23, 99.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 97.09) -- (510.98,101.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,332.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,332.38) -- (536.55,332.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,330.13) -- (534.30,334.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=512_nX=16384_Score=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 43.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.99) -- ( 43.20,147.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.81) -- ( 43.20,222.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.63) -- ( 43.20,297.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.69) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.51) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.33) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.15) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.17) -- (552.96, 73.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,147.99) -- (552.96,147.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.81) -- (552.96,222.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.63) -- (552.96,297.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,119.13) --
	(114.50, 73.17) --
	(137.82, 86.05) --
	(161.15,107.75) --
	(184.47,128.89) --
	(207.79,150.70) --
	(231.11,171.57) --
	(254.44,192.29) --
	(277.76,215.29) --
	(301.08,239.29) --
	(324.40,265.93) --
	(347.72,297.94) --
	(371.05,337.73) --
	(394.37,390.50) --
	(407.79,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,122.63) --
	( 94.21,117.38) --
	( 88.15,117.38) --
	( 91.18,122.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.67) --
	(117.53, 71.42) --
	(111.47, 71.42) --
	(114.50, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 89.55) --
	(140.85, 84.30) --
	(134.79, 84.30) --
	(137.82, 89.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,111.25) --
	(164.18,106.00) --
	(158.12,106.00) --
	(161.15,111.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,132.39) --
	(187.50,127.14) --
	(181.44,127.14) --
	(184.47,132.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,154.20) --
	(210.82,148.95) --
	(204.76,148.95) --
	(207.79,154.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,175.07) --
	(234.14,169.82) --
	(228.08,169.82) --
	(231.11,175.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,195.79) --
	(257.47,190.54) --
	(251.41,190.54) --
	(254.44,195.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,218.78) --
	(280.79,213.54) --
	(274.73,213.54) --
	(277.76,218.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,242.79) --
	(304.11,237.54) --
	(298.05,237.54) --
	(301.08,242.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,269.43) --
	(327.43,264.18) --
	(321.37,264.18) --
	(324.40,269.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,301.44) --
	(350.75,296.19) --
	(344.69,296.19) --
	(347.72,301.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,341.23) --
	(374.08,335.99) --
	(368.02,335.99) --
	(371.05,341.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,394.00) --
	(397.40,388.75) --
	(391.34,388.75) --
	(394.37,394.00);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,224.85) --
	(114.50,102.38) --
	(137.82, 77.54) --
	(161.15, 73.17) --
	(184.47, 75.95) --
	(207.79, 81.68) --
	(231.11, 88.76) --
	(254.44, 97.02) --
	(277.76,106.77) --
	(301.08,117.80) --
	(324.40,130.80) --
	(347.72,146.81) --
	(371.05,167.19) --
	(394.37,195.05) --
	(417.69,235.07) --
	(441.01,297.20) --
	(464.34,405.09) --
	(467.23,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,224.85) -- ( 94.36,224.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,221.67) -- ( 91.18,228.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,102.38) -- (117.68,102.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 99.20) -- (114.50,105.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 77.54) -- (141.01, 77.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 74.36) -- (137.82, 80.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.17) -- (164.33, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 69.99) -- (161.15, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 75.95) -- (187.65, 75.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 72.76) -- (184.47, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 81.68) -- (210.97, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 78.50) -- (207.79, 84.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 88.76) -- (234.30, 88.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 85.58) -- (231.11, 91.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 97.02) -- (257.62, 97.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 93.84) -- (254.44,100.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,106.77) -- (280.94,106.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,103.58) -- (277.76,109.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,117.80) -- (304.26,117.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,114.61) -- (301.08,120.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,130.80) -- (327.58,130.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,127.61) -- (324.40,133.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,146.81) -- (350.91,146.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,143.63) -- (347.72,149.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,167.19) -- (374.23,167.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,164.01) -- (371.05,170.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,195.05) -- (397.55,195.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,191.86) -- (394.37,198.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,235.07) -- (420.87,235.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,231.89) -- (417.69,238.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,297.20) -- (444.20,297.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,294.01) -- (441.01,300.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,405.09) -- (467.52,405.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,401.91) -- (464.34,408.28);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,330.02) --
	(114.50,145.89) --
	(137.82, 98.10) --
	(161.15, 80.62) --
	(184.47, 74.46) --
	(207.79, 73.17) --
	(231.11, 74.89) --
	(254.44, 78.01) --
	(277.76, 82.88) --
	(301.08, 89.10) --
	(324.40, 97.31) --
	(347.72,107.44) --
	(371.05,121.33) --
	(394.37,140.23) --
	(417.69,168.79) --
	(441.01,213.26) --
	(464.34,291.97) --
	(484.09,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,327.77) -- ( 93.43,332.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,332.27) -- ( 93.43,327.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,143.64) -- (116.75,148.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,148.14) -- (116.75,143.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 95.85) -- (140.07,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,100.35) -- (140.07, 95.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.37) -- (163.40, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 82.87) -- (163.40, 78.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 72.21) -- (186.72, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.71) -- (186.72, 72.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.92) -- (210.04, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.42) -- (210.04, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.64) -- (233.36, 77.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 77.14) -- (233.36, 72.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 75.76) -- (256.69, 80.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 80.26) -- (256.69, 75.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.63) -- (280.01, 85.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 85.13) -- (280.01, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 86.85) -- (303.33, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 91.35) -- (303.33, 86.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 95.06) -- (326.65, 99.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 99.56) -- (326.65, 95.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,105.19) -- (349.97,109.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,109.69) -- (349.97,105.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,119.08) -- (373.30,123.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,123.58) -- (373.30,119.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,137.98) -- (396.62,142.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,142.48) -- (396.62,137.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,166.54) -- (419.94,171.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,171.04) -- (419.94,166.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,211.01) -- (443.26,215.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,215.51) -- (443.26,211.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,289.72) -- (466.59,294.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,294.22) -- (466.59,289.72);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.12,433.62) --
	(114.50,206.90) --
	(137.82,132.87) --
	(161.15,101.47) --
	(184.47, 86.28) --
	(207.79, 78.22) --
	(231.11, 74.51) --
	(254.44, 73.17) --
	(277.76, 73.84) --
	(301.08, 75.72) --
	(324.40, 79.40) --
	(347.72, 84.65) --
	(371.05, 92.96) --
	(394.37,105.00) --
	(417.69,123.64) --
	(441.01,154.38) --
	(464.34,209.84) --
	(487.66,332.15) --
	(493.60,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,206.90) --
	(114.50,210.08) --
	(117.68,206.90) --
	(114.50,203.72) --
	(111.32,206.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,132.87) --
	(137.82,136.05) --
	(141.01,132.87) --
	(137.82,129.69) --
	(134.64,132.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,101.47) --
	(161.15,104.65) --
	(164.33,101.47) --
	(161.15, 98.29) --
	(157.96,101.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 86.28) --
	(184.47, 89.46) --
	(187.65, 86.28) --
	(184.47, 83.10) --
	(181.29, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 78.22) --
	(207.79, 81.40) --
	(210.97, 78.22) --
	(207.79, 75.03) --
	(204.61, 78.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.51) --
	(231.11, 77.69) --
	(234.30, 74.51) --
	(231.11, 71.33) --
	(227.93, 74.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.17) --
	(254.44, 76.35) --
	(257.62, 73.17) --
	(254.44, 69.99) --
	(251.25, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.84) --
	(277.76, 77.02) --
	(280.94, 73.84) --
	(277.76, 70.66) --
	(274.58, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.72) --
	(301.08, 78.90) --
	(304.26, 75.72) --
	(301.08, 72.54) --
	(297.90, 75.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 79.40) --
	(324.40, 82.58) --
	(327.58, 79.40) --
	(324.40, 76.22) --
	(321.22, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 84.65) --
	(347.72, 87.83) --
	(350.91, 84.65) --
	(347.72, 81.46) --
	(344.54, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 92.96) --
	(371.05, 96.14) --
	(374.23, 92.96) --
	(371.05, 89.78) --
	(367.86, 92.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,105.00) --
	(394.37,108.18) --
	(397.55,105.00) --
	(394.37,101.81) --
	(391.19,105.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,123.64) --
	(417.69,126.82) --
	(420.87,123.64) --
	(417.69,120.46) --
	(414.51,123.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,154.38) --
	(441.01,157.56) --
	(444.20,154.38) --
	(441.01,151.20) --
	(437.83,154.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,209.84) --
	(464.34,213.02) --
	(467.52,209.84) --
	(464.34,206.66) --
	(461.15,209.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,332.15) --
	(487.66,335.33) --
	(490.84,332.15) --
	(487.66,328.97) --
	(484.48,332.15);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.21,433.62) --
	(114.50,252.97) --
	(137.82,160.53) --
	(161.15,119.53) --
	(184.47, 98.64) --
	(207.79, 86.90) --
	(231.11, 79.56) --
	(254.44, 75.62) --
	(277.76, 73.69) --
	(301.08, 73.17) --
	(324.40, 74.01) --
	(347.72, 76.52) --
	(371.05, 80.84) --
	(394.37, 88.41) --
	(417.69,101.15) --
	(441.01,123.44) --
	(464.34,165.74) --
	(487.66,261.69) --
	(499.98,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,249.47) --
	(117.53,254.72) --
	(111.47,254.72) --
	(114.50,249.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,157.03) --
	(140.85,162.28) --
	(134.79,162.28) --
	(137.82,157.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,116.03) --
	(164.18,121.28) --
	(158.12,121.28) --
	(161.15,116.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 95.14) --
	(187.50,100.39) --
	(181.44,100.39) --
	(184.47, 95.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 83.40) --
	(210.82, 88.65) --
	(204.76, 88.65) --
	(207.79, 83.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.07) --
	(234.14, 81.31) --
	(228.08, 81.31) --
	(231.11, 76.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 72.12) --
	(257.47, 77.37) --
	(251.41, 77.37) --
	(254.44, 72.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 70.19) --
	(280.79, 75.44) --
	(274.73, 75.44) --
	(277.76, 70.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.67) --
	(304.11, 74.92) --
	(298.05, 74.92) --
	(301.08, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 70.51) --
	(327.43, 75.76) --
	(321.37, 75.76) --
	(324.40, 70.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 73.02) --
	(350.75, 78.27) --
	(344.69, 78.27) --
	(347.72, 73.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 77.34) --
	(374.08, 82.59) --
	(368.02, 82.59) --
	(371.05, 77.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 84.91) --
	(397.40, 90.16) --
	(391.34, 90.16) --
	(394.37, 84.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 97.65) --
	(420.72,102.90) --
	(414.66,102.90) --
	(417.69, 97.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,119.94) --
	(444.04,125.19) --
	(437.98,125.19) --
	(441.01,119.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,162.24) --
	(467.37,167.49) --
	(461.31,167.49) --
	(464.34,162.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,258.19) --
	(490.69,263.44) --
	(484.63,263.44) --
	(487.66,258.19);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.99,433.62) --
	(114.50,323.55) --
	(137.82,205.49) --
	(161.15,150.57) --
	(184.47,121.35) --
	(207.79,103.44) --
	(231.11, 91.96) --
	(254.44, 84.07) --
	(277.76, 79.08) --
	(301.08, 75.51) --
	(324.40, 73.53) --
	(347.72, 73.17) --
	(371.05, 74.40) --
	(394.37, 78.08) --
	(417.69, 85.74) --
	(441.01,100.65) --
	(464.34,131.63) --
	(487.66,206.05) --
	(508.07,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,321.30) rectangle (116.75,325.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,321.30) -- (116.75,325.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,325.80) -- (116.75,321.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,203.24) rectangle (140.07,207.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,203.24) -- (140.07,207.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,207.74) -- (140.07,203.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,148.32) rectangle (163.40,152.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,148.32) -- (163.40,152.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,152.82) -- (163.40,148.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,119.10) rectangle (186.72,123.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,119.10) -- (186.72,123.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,123.60) -- (186.72,119.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,101.19) rectangle (210.04,105.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,101.19) -- (210.04,105.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,105.69) -- (210.04,101.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 89.71) rectangle (233.36, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 89.71) -- (233.36, 94.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 94.21) -- (233.36, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 81.82) rectangle (256.69, 86.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 81.82) -- (256.69, 86.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 86.32) -- (256.69, 81.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.83) rectangle (280.01, 81.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.83) -- (280.01, 81.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.33) -- (280.01, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.26) rectangle (303.33, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.26) -- (303.33, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.76) -- (303.33, 73.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.28) rectangle (326.65, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.28) -- (326.65, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.78) -- (326.65, 71.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) rectangle (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) -- (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.42) -- (349.97, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.15) rectangle (373.30, 76.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.15) -- (373.30, 76.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.65) -- (373.30, 72.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.83) rectangle (396.62, 80.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.83) -- (396.62, 80.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 80.33) -- (396.62, 75.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 83.49) rectangle (419.94, 87.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 83.49) -- (419.94, 87.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 87.99) -- (419.94, 83.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 98.40) rectangle (443.26,102.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 98.40) -- (443.26,102.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,102.90) -- (443.26, 98.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,129.38) rectangle (466.59,133.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,129.38) -- (466.59,133.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,133.88) -- (466.59,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,203.80) rectangle (489.91,208.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,203.80) -- (489.91,208.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,208.30) -- (489.91,203.80);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.77,433.62) --
	(137.82,276.99) --
	(161.15,202.00) --
	(184.47,160.70) --
	(207.79,134.46) --
	(231.11,116.91) --
	(254.44,104.13) --
	(277.76, 94.97) --
	(301.08, 87.44) --
	(324.40, 81.74) --
	(347.72, 77.17) --
	(371.05, 74.07) --
	(394.37, 73.17) --
	(417.69, 74.46) --
	(441.01, 81.30) --
	(464.34, 99.21) --
	(487.66,148.19) --
	(510.98,339.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,433.19) -- (112.68,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.32,433.62) -- (116.75,433.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,432.26) -- (114.50,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,274.74) -- (140.07,279.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,279.24) -- (140.07,274.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,276.99) -- (141.01,276.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,273.81) -- (137.82,280.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,199.75) -- (163.40,204.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,204.25) -- (163.40,199.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,202.00) -- (164.33,202.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,198.82) -- (161.15,205.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,158.45) -- (186.72,162.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,162.95) -- (186.72,158.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,160.70) -- (187.65,160.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,157.52) -- (184.47,163.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,132.21) -- (210.04,136.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,136.71) -- (210.04,132.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,134.46) -- (210.97,134.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,131.28) -- (207.79,137.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,114.66) -- (233.36,119.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,119.16) -- (233.36,114.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,116.91) -- (234.30,116.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,113.73) -- (231.11,120.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,101.88) -- (256.69,106.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,106.38) -- (256.69,101.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,104.13) -- (257.62,104.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,100.94) -- (254.44,107.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 92.72) -- (280.01, 97.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 97.22) -- (280.01, 92.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 94.97) -- (280.94, 94.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 91.79) -- (277.76, 98.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.19) -- (303.33, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 89.69) -- (303.33, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 87.44) -- (304.26, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 84.26) -- (301.08, 90.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 79.49) -- (326.65, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 83.99) -- (326.65, 79.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 81.74) -- (327.58, 81.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 78.56) -- (324.40, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 74.92) -- (349.97, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 79.42) -- (349.97, 74.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 77.17) -- (350.91, 77.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 73.98) -- (347.72, 80.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.82) -- (373.30, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.32) -- (373.30, 71.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.07) -- (374.23, 74.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 70.89) -- (371.05, 77.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 70.92) -- (396.62, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.42) -- (396.62, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.17) -- (397.55, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 69.99) -- (394.37, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 72.21) -- (419.94, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.71) -- (419.94, 72.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.46) -- (420.87, 74.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.28) -- (417.69, 77.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 79.05) -- (443.26, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 83.55) -- (443.26, 79.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 81.30) -- (444.20, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 78.12) -- (441.01, 84.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 96.96) -- (466.59,101.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,101.46) -- (466.59, 96.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 99.21) -- (467.52, 99.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 96.03) -- (464.34,102.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,145.94) -- (489.91,150.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,150.44) -- (489.91,145.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,148.19) -- (490.84,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,145.01) -- (487.66,151.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,337.56) -- (513.23,342.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,342.06) -- (513.23,337.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,339.81) -- (514.16,339.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,336.63) -- (510.98,343.00);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.99,433.62) --
	(137.82,405.98) --
	(161.15,297.76) --
	(184.47,235.42) --
	(207.79,195.57) --
	(231.11,168.45) --
	(254.44,147.62) --
	(277.76,131.58) --
	(301.08,118.57) --
	(324.40,107.55) --
	(347.72, 97.83) --
	(371.05, 89.38) --
	(394.37, 81.76) --
	(417.69, 75.95) --
	(441.01, 73.17) --
	(464.34, 77.29) --
	(487.66,101.57) --
	(510.98,223.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,405.98) -- (141.01,405.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,402.80) -- (137.82,409.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,405.98) --
	(137.82,409.16) --
	(141.01,405.98) --
	(137.82,402.80) --
	(134.64,405.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,297.76) -- (164.33,297.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,294.58) -- (161.15,300.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,297.76) --
	(161.15,300.94) --
	(164.33,297.76) --
	(161.15,294.58) --
	(157.96,297.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,235.42) -- (187.65,235.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,232.24) -- (184.47,238.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,235.42) --
	(184.47,238.60) --
	(187.65,235.42) --
	(184.47,232.24) --
	(181.29,235.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,195.57) -- (210.97,195.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,192.38) -- (207.79,198.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,195.57) --
	(207.79,198.75) --
	(210.97,195.57) --
	(207.79,192.38) --
	(204.61,195.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,168.45) -- (234.30,168.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,165.26) -- (231.11,171.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,168.45) --
	(231.11,171.63) --
	(234.30,168.45) --
	(231.11,165.26) --
	(227.93,168.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,147.62) -- (257.62,147.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,144.43) -- (254.44,150.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,147.62) --
	(254.44,150.80) --
	(257.62,147.62) --
	(254.44,144.43) --
	(251.25,147.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,131.58) -- (280.94,131.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,128.40) -- (277.76,134.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,131.58) --
	(277.76,134.76) --
	(280.94,131.58) --
	(277.76,128.40) --
	(274.58,131.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,118.57) -- (304.26,118.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,115.38) -- (301.08,121.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,118.57) --
	(301.08,121.75) --
	(304.26,118.57) --
	(301.08,115.38) --
	(297.90,118.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,107.55) -- (327.58,107.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,104.37) -- (324.40,110.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,107.55) --
	(324.40,110.74) --
	(327.58,107.55) --
	(324.40,104.37) --
	(321.22,107.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 97.83) -- (350.91, 97.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 94.64) -- (347.72,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 97.83) --
	(347.72,101.01) --
	(350.91, 97.83) --
	(347.72, 94.64) --
	(344.54, 97.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 89.38) -- (374.23, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 86.20) -- (371.05, 92.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 89.38) --
	(371.05, 92.56) --
	(374.23, 89.38) --
	(371.05, 86.20) --
	(367.86, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 81.76) -- (397.55, 81.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 78.58) -- (394.37, 84.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 81.76) --
	(394.37, 84.94) --
	(397.55, 81.76) --
	(394.37, 78.58) --
	(391.19, 81.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.95) -- (420.87, 75.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 72.77) -- (417.69, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.95) --
	(417.69, 79.13) --
	(420.87, 75.95) --
	(417.69, 72.77) --
	(414.51, 75.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) -- (444.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 69.99) -- (441.01, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) --
	(441.01, 76.35) --
	(444.20, 73.17) --
	(441.01, 69.99) --
	(437.83, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.29) -- (467.52, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 74.11) -- (464.34, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 77.29) --
	(464.34, 80.47) --
	(467.52, 77.29) --
	(464.34, 74.11) --
	(461.15, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,101.57) -- (490.84,101.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 98.39) -- (487.66,104.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,101.57) --
	(487.66,104.75) --
	(490.84,101.57) --
	(487.66, 98.39) --
	(484.48,101.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,223.90) -- (514.16,223.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,220.72) -- (510.98,227.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,223.90) --
	(510.98,227.08) --
	(514.16,223.90) --
	(510.98,220.72) --
	(507.80,223.90);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.84,433.62) --
	(184.47,417.23) --
	(207.79,348.42) --
	(231.11,299.64) --
	(254.44,262.88) --
	(277.76,234.09) --
	(301.08,209.31) --
	(324.40,187.98) --
	(347.72,168.26) --
	(371.05,149.98) --
	(394.37,131.81) --
	(417.69,114.14) --
	(441.01, 96.34) --
	(464.34, 80.03) --
	(487.66, 73.17) --
	(510.98,124.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,417.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,417.23) -- (186.72,417.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,414.98) -- (184.47,419.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,348.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,348.42) -- (210.04,348.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,346.17) -- (207.79,350.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,299.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,299.64) -- (233.36,299.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,297.39) -- (231.11,301.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,262.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,262.88) -- (256.69,262.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,260.63) -- (254.44,265.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,234.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,234.09) -- (280.01,234.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,231.84) -- (277.76,236.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,209.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,209.31) -- (303.33,209.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,207.06) -- (301.08,211.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,187.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,187.98) -- (326.65,187.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,185.73) -- (324.40,190.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,168.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,168.26) -- (349.97,168.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,166.01) -- (347.72,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,149.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,149.98) -- (373.30,149.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,147.73) -- (371.05,152.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,131.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,131.81) -- (396.62,131.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,129.56) -- (394.37,134.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,114.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,114.14) -- (419.94,114.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,111.89) -- (417.69,116.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 96.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 96.34) -- (443.26, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 94.09) -- (441.01, 98.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 80.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 80.03) -- (466.59, 80.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 77.78) -- (464.34, 82.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.17) -- (489.91, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 70.92) -- (487.66, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,124.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,124.35) -- (513.23,124.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,122.10) -- (510.98,126.60);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=512_nX=16384_Score=4.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 02:38:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.69) -- ( 49.20,366.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.69) -- ( 43.20, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,146.79) -- ( 43.20,146.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,219.89) -- ( 43.20,219.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,292.99) -- ( 43.20,292.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,366.09) -- ( 43.20,366.09);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.22) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,142.31) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,215.41) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,288.51) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,361.61) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.69) -- (552.96, 73.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,146.79) -- (552.96,146.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,219.89) -- (552.96,219.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,292.99) -- (552.96,292.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,366.09) -- (552.96,366.09);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.69) --
	( 91.18, 82.28) --
	(114.50, 90.54) --
	(137.82, 98.36) --
	(161.15,106.94) --
	(184.47,116.16) --
	(207.79,124.56) --
	(231.11,133.90) --
	(254.44,143.85) --
	(277.76,154.19) --
	(301.08,165.37) --
	(324.40,178.08) --
	(347.72,190.08) --
	(371.05,203.58) --
	(394.37,218.81) --
	(417.69,235.14) --
	(441.01,253.49) --
	(464.34,273.63) --
	(487.66,296.87) --
	(510.98,325.89) --
	(534.30,371.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 82.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 90.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 98.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,106.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,116.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,124.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,133.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,143.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,154.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,165.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,178.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,190.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,203.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,218.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,235.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,253.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,273.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,296.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,325.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,371.99) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 90.23) --
	( 91.18, 76.05) --
	(114.50, 73.69) --
	(137.82, 74.75) --
	(161.15, 77.15) --
	(184.47, 81.12) --
	(207.79, 85.87) --
	(231.11, 91.30) --
	(254.44, 97.49) --
	(277.76,104.22) --
	(301.08,112.10) --
	(324.40,120.46) --
	(347.72,130.20) --
	(371.05,140.31) --
	(394.37,151.84) --
	(417.69,164.73) --
	(441.01,178.94) --
	(464.34,195.87) --
	(487.66,215.45) --
	(510.98,240.95) --
	(534.30,281.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 93.73) --
	( 70.89, 88.48) --
	( 64.83, 88.48) --
	( 67.86, 93.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 79.55) --
	( 94.21, 74.30) --
	( 88.15, 74.30) --
	( 91.18, 79.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.19) --
	(117.53, 71.94) --
	(111.47, 71.94) --
	(114.50, 77.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.25) --
	(140.85, 73.00) --
	(134.79, 73.00) --
	(137.82, 78.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 80.65) --
	(164.18, 75.40) --
	(158.12, 75.40) --
	(161.15, 80.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 84.62) --
	(187.50, 79.37) --
	(181.44, 79.37) --
	(184.47, 84.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 89.37) --
	(210.82, 84.13) --
	(204.76, 84.13) --
	(207.79, 89.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 94.80) --
	(234.14, 89.55) --
	(228.08, 89.55) --
	(231.11, 94.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,100.99) --
	(257.47, 95.74) --
	(251.41, 95.74) --
	(254.44,100.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,107.72) --
	(280.79,102.47) --
	(274.73,102.47) --
	(277.76,107.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,115.60) --
	(304.11,110.35) --
	(298.05,110.35) --
	(301.08,115.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,123.96) --
	(327.43,118.71) --
	(321.37,118.71) --
	(324.40,123.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,133.70) --
	(350.75,128.45) --
	(344.69,128.45) --
	(347.72,133.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,143.81) --
	(374.08,138.56) --
	(368.02,138.56) --
	(371.05,143.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,155.34) --
	(397.40,150.10) --
	(391.34,150.10) --
	(394.37,155.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,168.23) --
	(420.72,162.98) --
	(414.66,162.98) --
	(417.69,168.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,182.44) --
	(444.04,177.19) --
	(437.98,177.19) --
	(441.01,182.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,199.37) --
	(467.37,194.12) --
	(461.31,194.12) --
	(464.34,199.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,218.95) --
	(490.69,213.70) --
	(484.63,213.70) --
	(487.66,218.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,244.45) --
	(514.01,239.20) --
	(507.95,239.20) --
	(510.98,244.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,285.11) --
	(537.33,279.87) --
	(531.27,279.87) --
	(534.30,285.11);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,108.15) --
	( 91.18, 87.30) --
	(114.50, 78.98) --
	(137.82, 75.39) --
	(161.15, 73.69) --
	(184.47, 73.17) --
	(207.79, 74.61) --
	(231.11, 75.83) --
	(254.44, 78.73) --
	(277.76, 82.49) --
	(301.08, 86.69) --
	(324.40, 92.10) --
	(347.72, 98.61) --
	(371.05,105.24) --
	(394.37,113.79) --
	(417.69,123.44) --
	(441.01,134.54) --
	(464.34,147.72) --
	(487.66,163.52) --
	(510.98,184.48) --
	(534.30,220.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,108.15) -- ( 71.04,108.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,104.96) -- ( 67.86,111.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 87.30) -- ( 94.36, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 84.12) -- ( 91.18, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 78.98) -- (117.68, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 75.80) -- (114.50, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 75.39) -- (141.01, 75.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 72.20) -- (137.82, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.69) -- (164.33, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.51) -- (161.15, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 74.61) -- (210.97, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 71.43) -- (207.79, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 75.83) -- (234.30, 75.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 72.65) -- (231.11, 79.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 78.73) -- (257.62, 78.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 75.55) -- (254.44, 81.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 82.49) -- (280.94, 82.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 79.31) -- (277.76, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 86.69) -- (304.26, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 83.51) -- (301.08, 89.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 92.10) -- (327.58, 92.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 88.92) -- (324.40, 95.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 98.61) -- (350.91, 98.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 95.43) -- (347.72,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,105.24) -- (374.23,105.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,102.06) -- (371.05,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,113.79) -- (397.55,113.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,110.60) -- (394.37,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,123.44) -- (420.87,123.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,120.25) -- (417.69,126.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,134.54) -- (444.20,134.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,131.36) -- (441.01,137.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,147.72) -- (467.52,147.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,144.54) -- (464.34,150.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,163.52) -- (490.84,163.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,160.33) -- (487.66,166.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,184.48) -- (514.16,184.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,181.30) -- (510.98,187.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,220.59) -- (537.48,220.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,217.41) -- (534.30,223.78);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,115.52) --
	( 91.18, 92.18) --
	(114.50, 83.09) --
	(137.82, 77.71) --
	(161.15, 75.35) --
	(184.47, 73.90) --
	(207.79, 73.69) --
	(231.11, 74.58) --
	(254.44, 76.42) --
	(277.76, 79.04) --
	(301.08, 83.00) --
	(324.40, 87.36) --
	(347.72, 92.44) --
	(371.05, 98.53) --
	(394.37,106.48) --
	(417.69,114.29) --
	(441.01,124.78) --
	(464.34,136.99) --
	(487.66,152.12) --
	(510.98,170.96) --
	(534.30,205.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,113.27) -- ( 70.11,117.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,117.77) -- ( 70.11,113.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 89.93) -- ( 93.43, 94.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 94.43) -- ( 93.43, 89.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 80.84) -- (116.75, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 85.34) -- (116.75, 80.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 75.46) -- (140.07, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 79.96) -- (140.07, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 73.10) -- (163.40, 77.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 77.60) -- (163.40, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.65) -- (186.72, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 76.15) -- (186.72, 71.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.44) -- (210.04, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.94) -- (210.04, 71.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.33) -- (233.36, 76.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.83) -- (233.36, 72.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 74.17) -- (256.69, 78.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.67) -- (256.69, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.79) -- (280.01, 81.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.29) -- (280.01, 76.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.75) -- (303.33, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.25) -- (303.33, 80.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 85.11) -- (326.65, 89.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 89.61) -- (326.65, 85.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 90.19) -- (349.97, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 94.69) -- (349.97, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 96.28) -- (373.30,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,100.78) -- (373.30, 96.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,104.23) -- (396.62,108.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,108.73) -- (396.62,104.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,112.04) -- (419.94,116.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,116.54) -- (419.94,112.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,122.53) -- (443.26,127.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,127.03) -- (443.26,122.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,134.74) -- (466.59,139.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,139.24) -- (466.59,134.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,149.87) -- (489.91,154.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,154.37) -- (489.91,149.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,168.71) -- (513.23,173.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,173.21) -- (513.23,168.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,203.29) -- (536.55,207.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,207.79) -- (536.55,203.29);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,134.35) --
	( 91.18,107.79) --
	(114.50, 96.12) --
	(137.82, 87.47) --
	(161.15, 81.52) --
	(184.47, 77.87) --
	(207.79, 75.38) --
	(231.11, 73.60) --
	(254.44, 73.69) --
	(277.76, 74.03) --
	(301.08, 75.23) --
	(324.40, 77.27) --
	(347.72, 80.64) --
	(371.05, 84.87) --
	(394.37, 90.68) --
	(417.69, 97.00) --
	(441.01,105.16) --
	(464.34,115.13) --
	(487.66,127.58) --
	(510.98,144.95) --
	(534.30,176.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,134.35) --
	( 67.86,137.53) --
	( 71.04,134.35) --
	( 67.86,131.17) --
	( 64.68,134.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,107.79) --
	( 91.18,110.97) --
	( 94.36,107.79) --
	( 91.18,104.61) --
	( 88.00,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 96.12) --
	(114.50, 99.30) --
	(117.68, 96.12) --
	(114.50, 92.94) --
	(111.32, 96.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 87.47) --
	(137.82, 90.65) --
	(141.01, 87.47) --
	(137.82, 84.28) --
	(134.64, 87.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 81.52) --
	(161.15, 84.70) --
	(164.33, 81.52) --
	(161.15, 78.34) --
	(157.96, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 77.87) --
	(184.47, 81.05) --
	(187.65, 77.87) --
	(184.47, 74.69) --
	(181.29, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.38) --
	(207.79, 78.57) --
	(210.97, 75.38) --
	(207.79, 72.20) --
	(204.61, 75.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 73.60) --
	(231.11, 76.79) --
	(234.30, 73.60) --
	(231.11, 70.42) --
	(227.93, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.69) --
	(254.44, 76.87) --
	(257.62, 73.69) --
	(254.44, 70.51) --
	(251.25, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.03) --
	(277.76, 77.21) --
	(280.94, 74.03) --
	(277.76, 70.85) --
	(274.58, 74.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.23) --
	(301.08, 78.41) --
	(304.26, 75.23) --
	(301.08, 72.05) --
	(297.90, 75.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 77.27) --
	(324.40, 80.46) --
	(327.58, 77.27) --
	(324.40, 74.09) --
	(321.22, 77.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 80.64) --
	(347.72, 83.82) --
	(350.91, 80.64) --
	(347.72, 77.46) --
	(344.54, 80.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 84.87) --
	(371.05, 88.05) --
	(374.23, 84.87) --
	(371.05, 81.69) --
	(367.86, 84.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 90.68) --
	(394.37, 93.87) --
	(397.55, 90.68) --
	(394.37, 87.50) --
	(391.19, 90.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 97.00) --
	(417.69,100.19) --
	(420.87, 97.00) --
	(417.69, 93.82) --
	(414.51, 97.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,105.16) --
	(441.01,108.35) --
	(444.20,105.16) --
	(441.01,101.98) --
	(437.83,105.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,115.13) --
	(464.34,118.31) --
	(467.52,115.13) --
	(464.34,111.95) --
	(461.15,115.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,127.58) --
	(487.66,130.76) --
	(490.84,127.58) --
	(487.66,124.39) --
	(484.48,127.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,144.95) --
	(510.98,148.13) --
	(514.16,144.95) --
	(510.98,141.77) --
	(507.80,144.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,176.83) --
	(534.30,180.02) --
	(537.48,176.83) --
	(534.30,173.65) --
	(531.12,176.83);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,151.70) --
	( 91.18,122.85) --
	(114.50,107.94) --
	(137.82, 98.01) --
	(161.15, 90.37) --
	(184.47, 84.95) --
	(207.79, 80.71) --
	(231.11, 77.45) --
	(254.44, 75.02) --
	(277.76, 74.39) --
	(301.08, 73.69) --
	(324.40, 74.82) --
	(347.72, 75.98) --
	(371.05, 78.95) --
	(394.37, 81.86) --
	(417.69, 87.31) --
	(441.01, 93.28) --
	(464.34,100.57) --
	(487.66,111.16) --
	(510.98,126.28) --
	(534.30,154.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,148.20) --
	( 70.89,153.45) --
	( 64.83,153.45) --
	( 67.86,148.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,119.36) --
	( 94.21,124.60) --
	( 88.15,124.60) --
	( 91.18,119.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,104.44) --
	(117.53,109.69) --
	(111.47,109.69) --
	(114.50,104.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 94.51) --
	(140.85, 99.76) --
	(134.79, 99.76) --
	(137.82, 94.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 86.87) --
	(164.18, 92.12) --
	(158.12, 92.12) --
	(161.15, 86.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 81.45) --
	(187.50, 86.69) --
	(181.44, 86.69) --
	(184.47, 81.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 77.21) --
	(210.82, 82.46) --
	(204.76, 82.46) --
	(207.79, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 73.95) --
	(234.14, 79.20) --
	(228.08, 79.20) --
	(231.11, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 71.53) --
	(257.47, 76.77) --
	(251.41, 76.77) --
	(254.44, 71.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 70.89) --
	(280.79, 76.14) --
	(274.73, 76.14) --
	(277.76, 70.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.19) --
	(304.11, 75.44) --
	(298.05, 75.44) --
	(301.08, 70.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 71.32) --
	(327.43, 76.57) --
	(321.37, 76.57) --
	(324.40, 71.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.48) --
	(350.75, 77.73) --
	(344.69, 77.73) --
	(347.72, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 75.45) --
	(374.08, 80.70) --
	(368.02, 80.70) --
	(371.05, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 78.36) --
	(397.40, 83.61) --
	(391.34, 83.61) --
	(394.37, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 83.81) --
	(420.72, 89.06) --
	(414.66, 89.06) --
	(417.69, 83.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 89.78) --
	(444.04, 95.03) --
	(437.98, 95.03) --
	(441.01, 89.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 97.07) --
	(467.37,102.32) --
	(461.31,102.32) --
	(464.34, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,107.66) --
	(490.69,112.91) --
	(484.63,112.91) --
	(487.66,107.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,122.78) --
	(514.01,128.03) --
	(507.95,128.03) --
	(510.98,122.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,151.47) --
	(537.33,156.72) --
	(531.27,156.72) --
	(534.30,151.47);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,175.22) --
	( 91.18,143.37) --
	(114.50,126.50) --
	(137.82,113.97) --
	(161.15,104.36) --
	(184.47, 96.09) --
	(207.79, 90.28) --
	(231.11, 85.02) --
	(254.44, 80.79) --
	(277.76, 77.75) --
	(301.08, 75.36) --
	(324.40, 74.46) --
	(347.72, 73.69) --
	(371.05, 74.54) --
	(394.37, 76.60) --
	(417.69, 79.09) --
	(441.01, 82.77) --
	(464.34, 88.98) --
	(487.66, 97.42) --
	(510.98,109.91) --
	(534.30,135.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,172.97) rectangle ( 70.11,177.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,172.97) -- ( 70.11,177.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,177.47) -- ( 70.11,172.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.12) rectangle ( 93.43,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.12) -- ( 93.43,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,145.62) -- ( 93.43,141.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,124.25) rectangle (116.75,128.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,124.25) -- (116.75,128.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,128.75) -- (116.75,124.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,111.72) rectangle (140.07,116.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,111.72) -- (140.07,116.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,116.22) -- (140.07,111.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.11) rectangle (163.40,106.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,102.11) -- (163.40,106.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,106.61) -- (163.40,102.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 93.84) rectangle (186.72, 98.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 93.84) -- (186.72, 98.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 98.34) -- (186.72, 93.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 88.03) rectangle (210.04, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 88.03) -- (210.04, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 92.53) -- (210.04, 88.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 82.77) rectangle (233.36, 87.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 82.77) -- (233.36, 87.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 87.27) -- (233.36, 82.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.54) rectangle (256.69, 83.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.54) -- (256.69, 83.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 83.04) -- (256.69, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.50) rectangle (280.01, 80.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.50) -- (280.01, 80.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.00) -- (280.01, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.11) rectangle (303.33, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.11) -- (303.33, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.61) -- (303.33, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.21) rectangle (326.65, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 72.21) -- (326.65, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.71) -- (326.65, 72.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.44) rectangle (349.97, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.44) -- (349.97, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.94) -- (349.97, 71.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.29) rectangle (373.30, 76.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.29) -- (373.30, 76.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.79) -- (373.30, 72.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.35) rectangle (396.62, 78.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.35) -- (396.62, 78.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.85) -- (396.62, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.84) rectangle (419.94, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.84) -- (419.94, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.34) -- (419.94, 76.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.52) rectangle (443.26, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.52) -- (443.26, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 85.02) -- (443.26, 80.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.73) rectangle (466.59, 91.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.73) -- (466.59, 91.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 91.23) -- (466.59, 86.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 95.17) rectangle (489.91, 99.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 95.17) -- (489.91, 99.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 99.67) -- (489.91, 95.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,107.66) rectangle (513.23,112.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,107.66) -- (513.23,112.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,112.16) -- (513.23,107.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,133.58) rectangle (536.55,138.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,133.58) -- (536.55,138.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,138.08) -- (536.55,133.58);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,205.82) --
	( 91.18,170.39) --
	(114.50,151.07) --
	(137.82,135.25) --
	(161.15,123.82) --
	(184.47,113.77) --
	(207.79,104.71) --
	(231.11, 97.70) --
	(254.44, 91.31) --
	(277.76, 86.37) --
	(301.08, 82.30) --
	(324.40, 78.52) --
	(347.72, 76.01) --
	(371.05, 74.61) --
	(394.37, 73.69) --
	(417.69, 73.97) --
	(441.01, 75.55) --
	(464.34, 78.51) --
	(487.66, 84.10) --
	(510.98, 93.34) --
	(534.30,115.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,203.57) -- ( 70.11,208.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,208.07) -- ( 70.11,203.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,205.82) -- ( 71.04,205.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,202.64) -- ( 67.86,209.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,168.14) -- ( 93.43,172.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,172.64) -- ( 93.43,168.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,170.39) -- ( 94.36,170.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,167.21) -- ( 91.18,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,148.82) -- (116.75,153.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,153.32) -- (116.75,148.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,151.07) -- (117.68,151.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,147.89) -- (114.50,154.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,133.00) -- (140.07,137.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,137.50) -- (140.07,133.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,135.25) -- (141.01,135.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,132.06) -- (137.82,138.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,121.57) -- (163.40,126.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,126.07) -- (163.40,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,123.82) -- (164.33,123.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,120.64) -- (161.15,127.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,111.52) -- (186.72,116.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,116.02) -- (186.72,111.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,113.77) -- (187.65,113.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,110.59) -- (184.47,116.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,102.46) -- (210.04,106.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,106.96) -- (210.04,102.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,104.71) -- (210.97,104.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,101.53) -- (207.79,107.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 95.45) -- (233.36, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 99.95) -- (233.36, 95.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 97.70) -- (234.30, 97.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 94.52) -- (231.11,100.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 89.06) -- (256.69, 93.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 93.56) -- (256.69, 89.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 91.31) -- (257.62, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 88.13) -- (254.44, 94.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 84.12) -- (280.01, 88.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 88.62) -- (280.01, 84.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 86.37) -- (280.94, 86.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 83.19) -- (277.76, 89.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.05) -- (303.33, 84.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.55) -- (303.33, 80.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.30) -- (304.26, 82.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 79.12) -- (301.08, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.27) -- (326.65, 80.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 80.77) -- (326.65, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.52) -- (327.58, 78.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 75.34) -- (324.40, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 73.76) -- (349.97, 78.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.26) -- (349.97, 73.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 76.01) -- (350.91, 76.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.83) -- (347.72, 79.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.36) -- (373.30, 76.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.86) -- (373.30, 72.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.61) -- (374.23, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.43) -- (371.05, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.44) -- (396.62, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.94) -- (396.62, 71.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.69) -- (397.55, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.51) -- (394.37, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.72) -- (419.94, 76.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.22) -- (419.94, 71.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.97) -- (420.87, 73.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.79) -- (417.69, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 73.30) -- (443.26, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.80) -- (443.26, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 75.55) -- (444.20, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 72.37) -- (441.01, 78.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 76.26) -- (466.59, 80.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 80.76) -- (466.59, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 78.51) -- (467.52, 78.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.33) -- (464.34, 81.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 81.85) -- (489.91, 86.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 86.35) -- (489.91, 81.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 84.10) -- (490.84, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 80.92) -- (487.66, 87.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 91.09) -- (513.23, 95.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 95.59) -- (513.23, 91.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 93.34) -- (514.16, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 90.16) -- (510.98, 96.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,113.53) -- (536.55,118.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,118.03) -- (536.55,113.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,115.78) -- (537.48,115.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,112.60) -- (534.30,118.96);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,240.06) --
	( 91.18,202.41) --
	(114.50,179.93) --
	(137.82,162.68) --
	(161.15,148.30) --
	(184.47,135.56) --
	(207.79,125.11) --
	(231.11,115.46) --
	(254.44,107.49) --
	(277.76, 99.99) --
	(301.08, 93.88) --
	(324.40, 87.81) --
	(347.72, 83.25) --
	(371.05, 79.45) --
	(394.37, 76.52) --
	(417.69, 74.60) --
	(441.01, 73.69) --
	(464.34, 73.36) --
	(487.66, 76.42) --
	(510.98, 82.37) --
	(534.30,101.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,240.06) -- ( 71.04,240.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,236.88) -- ( 67.86,243.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,240.06) --
	( 67.86,243.24) --
	( 71.04,240.06) --
	( 67.86,236.88) --
	( 64.68,240.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,202.41) -- ( 94.36,202.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,199.23) -- ( 91.18,205.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,202.41) --
	( 91.18,205.59) --
	( 94.36,202.41) --
	( 91.18,199.23) --
	( 88.00,202.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,179.93) -- (117.68,179.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,176.75) -- (114.50,183.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,179.93) --
	(114.50,183.12) --
	(117.68,179.93) --
	(114.50,176.75) --
	(111.32,179.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,162.68) -- (141.01,162.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,159.49) -- (137.82,165.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,162.68) --
	(137.82,165.86) --
	(141.01,162.68) --
	(137.82,159.49) --
	(134.64,162.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,148.30) -- (164.33,148.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,145.11) -- (161.15,151.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,148.30) --
	(161.15,151.48) --
	(164.33,148.30) --
	(161.15,145.11) --
	(157.96,148.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,135.56) -- (187.65,135.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,132.38) -- (184.47,138.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,135.56) --
	(184.47,138.74) --
	(187.65,135.56) --
	(184.47,132.38) --
	(181.29,135.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,125.11) -- (210.97,125.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,121.93) -- (207.79,128.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,125.11) --
	(207.79,128.30) --
	(210.97,125.11) --
	(207.79,121.93) --
	(204.61,125.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,115.46) -- (234.30,115.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,112.27) -- (231.11,118.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,115.46) --
	(231.11,118.64) --
	(234.30,115.46) --
	(231.11,112.27) --
	(227.93,115.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,107.49) -- (257.62,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,104.31) -- (254.44,110.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,107.49) --
	(254.44,110.67) --
	(257.62,107.49) --
	(254.44,104.31) --
	(251.25,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 99.99) -- (280.94, 99.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 96.81) -- (277.76,103.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 99.99) --
	(277.76,103.17) --
	(280.94, 99.99) --
	(277.76, 96.81) --
	(274.58, 99.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 93.88) -- (304.26, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 90.70) -- (301.08, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 93.88) --
	(301.08, 97.07) --
	(304.26, 93.88) --
	(301.08, 90.70) --
	(297.90, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 87.81) -- (327.58, 87.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 84.63) -- (324.40, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 87.81) --
	(324.40, 90.99) --
	(327.58, 87.81) --
	(324.40, 84.63) --
	(321.22, 87.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.25) -- (350.91, 83.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 80.06) -- (347.72, 86.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.25) --
	(347.72, 86.43) --
	(350.91, 83.25) --
	(347.72, 80.06) --
	(344.54, 83.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 79.45) -- (374.23, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 76.27) -- (371.05, 82.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 79.45) --
	(371.05, 82.64) --
	(374.23, 79.45) --
	(371.05, 76.27) --
	(367.86, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.52) -- (397.55, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 73.34) -- (394.37, 79.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.52) --
	(394.37, 79.71) --
	(397.55, 76.52) --
	(394.37, 73.34) --
	(391.19, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.60) -- (420.87, 74.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.42) -- (417.69, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.60) --
	(417.69, 77.79) --
	(420.87, 74.60) --
	(417.69, 71.42) --
	(414.51, 74.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.69) -- (444.20, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.51) -- (441.01, 76.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.69) --
	(441.01, 76.87) --
	(444.20, 73.69) --
	(441.01, 70.51) --
	(437.83, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 73.36) -- (467.52, 73.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 70.18) -- (464.34, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 73.36) --
	(464.34, 76.55) --
	(467.52, 73.36) --
	(464.34, 70.18) --
	(461.15, 73.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 76.42) -- (490.84, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.24) -- (487.66, 79.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 76.42) --
	(487.66, 79.60) --
	(490.84, 76.42) --
	(487.66, 73.24) --
	(484.48, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 82.37) -- (514.16, 82.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 79.18) -- (510.98, 85.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 82.37) --
	(510.98, 85.55) --
	(514.16, 82.37) --
	(510.98, 79.18) --
	(507.80, 82.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,101.31) -- (537.48,101.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 98.13) -- (534.30,104.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,101.31) --
	(534.30,104.49) --
	(537.48,101.31) --
	(534.30, 98.13) --
	(531.12,101.31);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,288.15) --
	( 91.18,246.87) --
	(114.50,221.32) --
	(137.82,201.27) --
	(161.15,184.13) --
	(184.47,169.62) --
	(207.79,156.45) --
	(231.11,144.10) --
	(254.44,133.72) --
	(277.76,123.81) --
	(301.08,115.07) --
	(324.40,106.92) --
	(347.72, 99.56) --
	(371.05, 92.95) --
	(394.37, 86.90) --
	(417.69, 82.10) --
	(441.01, 78.25) --
	(464.34, 75.12) --
	(487.66, 73.69) --
	(510.98, 74.73) --
	(534.30, 87.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,288.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,288.15) -- ( 70.11,288.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,285.90) -- ( 67.86,290.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,246.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,246.87) -- ( 93.43,246.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,244.62) -- ( 91.18,249.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,221.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,221.32) -- (116.75,221.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,219.07) -- (114.50,223.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,201.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,201.27) -- (140.07,201.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,199.02) -- (137.82,203.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,184.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,184.13) -- (163.40,184.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,181.88) -- (161.15,186.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,169.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,169.62) -- (186.72,169.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,167.37) -- (184.47,171.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,156.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,156.45) -- (210.04,156.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,154.20) -- (207.79,158.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,144.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,144.10) -- (233.36,144.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,141.85) -- (231.11,146.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,133.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,133.72) -- (256.69,133.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,131.47) -- (254.44,135.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,123.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,123.81) -- (280.01,123.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,121.56) -- (277.76,126.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,115.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,115.07) -- (303.33,115.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,112.82) -- (301.08,117.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,106.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,106.92) -- (326.65,106.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,104.67) -- (324.40,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 99.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 99.56) -- (349.97, 99.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 97.31) -- (347.72,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 92.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 92.95) -- (373.30, 92.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 90.70) -- (371.05, 95.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 86.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 86.90) -- (396.62, 86.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 84.65) -- (394.37, 89.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 82.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.10) -- (419.94, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 79.85) -- (417.69, 84.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 78.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 78.25) -- (443.26, 78.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 76.00) -- (441.01, 80.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.12) -- (466.59, 75.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 72.87) -- (464.34, 77.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.69) -- (489.91, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.44) -- (487.66, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 74.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 74.73) -- (513.23, 74.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 72.48) -- (510.98, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 87.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05, 87.96) -- (536.55, 87.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 85.71) -- (534.30, 90.21);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,372.45) --
	( 91.18,326.33) --
	(114.50,296.96) --
	(137.82,273.16) --
	(161.15,253.24) --
	(184.47,234.78) --
	(207.79,218.90) --
	(231.11,204.43) --
	(254.44,190.43) --
	(277.76,177.93) --
	(301.08,165.94) --
	(324.40,154.51) --
	(347.72,143.70) --
	(371.05,134.19) --
	(394.37,125.05) --
	(417.69,115.39) --
	(441.01,107.11) --
	(464.34, 98.85) --
	(487.66, 90.38) --
	(510.98, 83.31) --
	(534.30, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,368.95) --
	( 70.89,375.07) --
	( 64.83,375.07) --
	( 67.86,368.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,375.95) --
	( 70.89,369.82) --
	( 64.83,369.82) --
	( 67.86,375.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,322.83) --
	( 94.21,328.96) --
	( 88.15,328.96) --
	( 91.18,322.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,329.83) --
	( 94.21,323.71) --
	( 88.15,323.71) --
	( 91.18,329.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,293.46) --
	(117.53,299.58) --
	(111.47,299.58) --
	(114.50,293.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,300.46) --
	(117.53,294.33) --
	(111.47,294.33) --
	(114.50,300.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,269.67) --
	(140.85,275.79) --
	(134.79,275.79) --
	(137.82,269.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,276.66) --
	(140.85,270.54) --
	(134.79,270.54) --
	(137.82,276.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,249.74) --
	(164.18,255.87) --
	(158.12,255.87) --
	(161.15,249.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,256.74) --
	(164.18,250.62) --
	(158.12,250.62) --
	(161.15,256.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,231.28) --
	(187.50,237.40) --
	(181.44,237.40) --
	(184.47,231.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,238.28) --
	(187.50,232.16) --
	(181.44,232.16) --
	(184.47,238.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,215.40) --
	(210.82,221.52) --
	(204.76,221.52) --
	(207.79,215.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,222.40) --
	(210.82,216.28) --
	(204.76,216.28) --
	(207.79,222.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,200.93) --
	(234.14,207.05) --
	(228.08,207.05) --
	(231.11,200.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,207.93) --
	(234.14,201.80) --
	(228.08,201.80) --
	(231.11,207.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,186.93) --
	(257.47,193.05) --
	(251.41,193.05) --
	(254.44,186.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,193.92) --
	(257.47,187.80) --
	(251.41,187.80) --
	(254.44,193.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,174.43) --
	(280.79,180.56) --
	(274.73,180.56) --
	(277.76,174.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,181.43) --
	(280.79,175.31) --
	(274.73,175.31) --
	(277.76,181.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,162.44) --
	(304.11,168.56) --
	(298.05,168.56) --
	(301.08,162.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,169.44) --
	(304.11,163.32) --
	(298.05,163.32) --
	(301.08,169.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,151.01) --
	(327.43,157.13) --
	(321.37,157.13) --
	(324.40,151.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,158.01) --
	(327.43,151.88) --
	(321.37,151.88) --
	(324.40,158.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,140.20) --
	(350.75,146.33) --
	(344.69,146.33) --
	(347.72,140.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,147.20) --
	(350.75,141.08) --
	(344.69,141.08) --
	(347.72,147.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,130.69) --
	(374.08,136.81) --
	(368.02,136.81) --
	(371.05,130.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,137.69) --
	(374.08,131.56) --
	(368.02,131.56) --
	(371.05,137.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,121.55) --
	(397.40,127.68) --
	(391.34,127.68) --
	(394.37,121.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,128.55) --
	(397.40,122.43) --
	(391.34,122.43) --
	(394.37,128.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,111.89) --
	(420.72,118.01) --
	(414.66,118.01) --
	(417.69,111.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,118.89) --
	(420.72,112.77) --
	(414.66,112.77) --
	(417.69,118.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,103.61) --
	(444.04,109.73) --
	(437.98,109.73) --
	(441.01,103.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,110.60) --
	(444.04,104.48) --
	(437.98,104.48) --
	(441.01,110.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 95.35) --
	(467.37,101.47) --
	(461.31,101.47) --
	(464.34, 95.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,102.35) --
	(467.37, 96.23) --
	(461.31, 96.23) --
	(464.34,102.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 86.88) --
	(490.69, 93.01) --
	(484.63, 93.01) --
	(487.66, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 93.88) --
	(490.69, 87.76) --
	(484.63, 87.76) --
	(487.66, 93.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 79.81) --
	(514.01, 85.93) --
	(507.95, 85.93) --
	(510.98, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 86.81) --
	(514.01, 80.68) --
	(507.95, 80.68) --
	(510.98, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.19) --
	(537.33, 76.32) --
	(531.27, 76.32) --
	(534.30, 70.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.19) --
	(537.33, 71.07) --
	(531.27, 71.07) --
	(534.30, 77.19);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=512_nX=16384_Score=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.19) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.19) -- ( 43.20, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.01) -- ( 43.20,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.82) -- ( 43.20,222.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.64) -- ( 43.20,297.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.72) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.53) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.35) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.16) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.19) -- (552.96, 73.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.01) -- (552.96,148.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.82) -- (552.96,222.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.64) -- (552.96,297.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.19) --
	( 91.18, 73.72) --
	(114.50, 75.38) --
	(137.82, 77.92) --
	(161.15, 81.34) --
	(184.47, 85.57) --
	(207.79, 90.80) --
	(231.11, 96.89) --
	(254.44,103.61) --
	(277.76,111.26) --
	(301.08,119.74) --
	(324.40,129.19) --
	(347.72,139.34) --
	(371.05,150.53) --
	(394.37,162.67) --
	(417.69,175.71) --
	(441.01,190.00) --
	(464.34,205.53) --
	(487.66,222.24) --
	(510.98,240.32) --
	(534.30,260.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 73.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 75.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 85.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 90.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 96.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,103.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,111.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,119.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,129.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,139.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,150.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,162.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,175.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,190.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,205.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,222.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,240.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,260.08) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.99) --
	( 91.18, 74.06) --
	(114.50, 73.19) --
	(137.82, 73.82) --
	(161.15, 75.42) --
	(184.47, 78.03) --
	(207.79, 82.01) --
	(231.11, 86.45) --
	(254.44, 91.65) --
	(277.76, 98.45) --
	(301.08,105.91) --
	(324.40,114.00) --
	(347.72,123.58) --
	(371.05,133.93) --
	(394.37,145.53) --
	(417.69,158.36) --
	(441.01,171.82) --
	(464.34,186.67) --
	(487.66,203.50) --
	(510.98,221.34) --
	(534.30,241.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 79.49) --
	( 70.89, 74.24) --
	( 64.83, 74.24) --
	( 67.86, 79.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.56) --
	( 94.21, 72.31) --
	( 88.15, 72.31) --
	( 91.18, 77.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.69) --
	(117.53, 71.44) --
	(111.47, 71.44) --
	(114.50, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.32) --
	(140.85, 72.07) --
	(134.79, 72.07) --
	(137.82, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 78.92) --
	(164.18, 73.67) --
	(158.12, 73.67) --
	(161.15, 78.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 81.53) --
	(187.50, 76.28) --
	(181.44, 76.28) --
	(184.47, 81.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 85.51) --
	(210.82, 80.26) --
	(204.76, 80.26) --
	(207.79, 85.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 89.95) --
	(234.14, 84.70) --
	(228.08, 84.70) --
	(231.11, 89.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 95.15) --
	(257.47, 89.90) --
	(251.41, 89.90) --
	(254.44, 95.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,101.95) --
	(280.79, 96.70) --
	(274.73, 96.70) --
	(277.76,101.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,109.41) --
	(304.11,104.16) --
	(298.05,104.16) --
	(301.08,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,117.50) --
	(327.43,112.26) --
	(321.37,112.26) --
	(324.40,117.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,127.08) --
	(350.75,121.83) --
	(344.69,121.83) --
	(347.72,127.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,137.43) --
	(374.08,132.18) --
	(368.02,132.18) --
	(371.05,137.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,149.03) --
	(397.40,143.78) --
	(391.34,143.78) --
	(394.37,149.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,161.86) --
	(420.72,156.61) --
	(414.66,156.61) --
	(417.69,161.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,175.32) --
	(444.04,170.07) --
	(437.98,170.07) --
	(441.01,175.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,190.17) --
	(467.37,184.92) --
	(461.31,184.92) --
	(464.34,190.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,207.00) --
	(490.69,201.75) --
	(484.63,201.75) --
	(487.66,207.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,224.84) --
	(514.01,219.59) --
	(507.95,219.59) --
	(510.98,224.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,244.88) --
	(537.33,239.63) --
	(531.27,239.63) --
	(534.30,244.88);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 83.57) --
	( 91.18, 79.15) --
	(114.50, 75.68) --
	(137.82, 74.04) --
	(161.15, 73.19) --
	(184.47, 74.02) --
	(207.79, 76.05) --
	(231.11, 79.27) --
	(254.44, 83.09) --
	(277.76, 87.89) --
	(301.08, 94.69) --
	(324.40,101.41) --
	(347.72,109.50) --
	(371.05,119.02) --
	(394.37,129.62) --
	(417.69,141.37) --
	(441.01,154.84) --
	(464.34,169.51) --
	(487.66,185.97) --
	(510.98,203.54) --
	(534.30,223.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 83.57) -- ( 71.04, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 80.39) -- ( 67.86, 86.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 79.15) -- ( 94.36, 79.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 75.97) -- ( 91.18, 82.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 75.68) -- (117.68, 75.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 72.50) -- (114.50, 78.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.04) -- (141.01, 74.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 70.85) -- (137.82, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.19) -- (164.33, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.01) -- (161.15, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.02) -- (187.65, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 70.84) -- (184.47, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.05) -- (210.97, 76.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 72.87) -- (207.79, 79.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 79.27) -- (234.30, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.08) -- (231.11, 82.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 83.09) -- (257.62, 83.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 79.90) -- (254.44, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 87.89) -- (280.94, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 84.70) -- (277.76, 91.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 94.69) -- (304.26, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 91.51) -- (301.08, 97.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,101.41) -- (327.58,101.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 98.23) -- (324.40,104.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,109.50) -- (350.91,109.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,106.32) -- (347.72,112.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,119.02) -- (374.23,119.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,115.83) -- (371.05,122.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,129.62) -- (397.55,129.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,126.44) -- (394.37,132.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,141.37) -- (420.87,141.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,138.19) -- (417.69,144.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,154.84) -- (444.20,154.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,151.66) -- (441.01,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,169.51) -- (467.52,169.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,166.33) -- (464.34,172.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,185.97) -- (490.84,185.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,182.78) -- (487.66,189.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,203.54) -- (514.16,203.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,200.36) -- (510.98,206.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,223.72) -- (537.48,223.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,220.53) -- (534.30,226.90);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 97.32) --
	( 91.18, 89.21) --
	(114.50, 83.31) --
	(137.82, 78.39) --
	(161.15, 74.82) --
	(184.47, 73.63) --
	(207.79, 73.19) --
	(231.11, 74.01) --
	(254.44, 76.65) --
	(277.76, 80.13) --
	(301.08, 84.48) --
	(324.40, 90.81) --
	(347.72, 98.36) --
	(371.05,107.48) --
	(394.37,117.05) --
	(417.69,129.32) --
	(441.01,141.59) --
	(464.34,156.84) --
	(487.66,173.02) --
	(510.98,191.93) --
	(534.30,212.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 95.07) -- ( 70.11, 99.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 99.57) -- ( 70.11, 95.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 86.96) -- ( 93.43, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 91.46) -- ( 93.43, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 81.06) -- (116.75, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 85.56) -- (116.75, 81.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 76.14) -- (140.07, 80.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 80.64) -- (140.07, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 72.57) -- (163.40, 77.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 77.07) -- (163.40, 72.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.38) -- (186.72, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 75.88) -- (186.72, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.94) -- (210.04, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.44) -- (210.04, 70.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.76) -- (233.36, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.26) -- (233.36, 71.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 74.40) -- (256.69, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.90) -- (256.69, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 77.88) -- (280.01, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 82.38) -- (280.01, 77.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 82.23) -- (303.33, 86.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 86.73) -- (303.33, 82.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 88.56) -- (326.65, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 93.06) -- (326.65, 88.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 96.11) -- (349.97,100.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,100.61) -- (349.97, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,105.23) -- (373.30,109.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,109.73) -- (373.30,105.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,114.80) -- (396.62,119.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,119.30) -- (396.62,114.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,127.07) -- (419.94,131.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,131.57) -- (419.94,127.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,139.34) -- (443.26,143.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,143.84) -- (443.26,139.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,154.59) -- (466.59,159.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,159.09) -- (466.59,154.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,170.77) -- (489.91,175.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,175.27) -- (489.91,170.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,189.68) -- (513.23,194.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,194.18) -- (513.23,189.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,210.01) -- (536.55,214.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,214.51) -- (536.55,210.01);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,132.81) --
	( 91.18,118.51) --
	(114.50,106.04) --
	(137.82, 95.58) --
	(161.15, 87.85) --
	(184.47, 81.79) --
	(207.79, 76.80) --
	(231.11, 74.54) --
	(254.44, 73.19) --
	(277.76, 74.20) --
	(301.08, 75.80) --
	(324.40, 79.63) --
	(347.72, 84.90) --
	(371.05, 91.94) --
	(394.37,100.43) --
	(417.69,111.17) --
	(441.01,123.42) --
	(464.34,137.77) --
	(487.66,154.05) --
	(510.98,172.95) --
	(534.30,194.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,132.81) --
	( 67.86,135.99) --
	( 71.04,132.81) --
	( 67.86,129.63) --
	( 64.68,132.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,118.51) --
	( 91.18,121.70) --
	( 94.36,118.51) --
	( 91.18,115.33) --
	( 88.00,118.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,106.04) --
	(114.50,109.23) --
	(117.68,106.04) --
	(114.50,102.86) --
	(111.32,106.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 95.58) --
	(137.82, 98.76) --
	(141.01, 95.58) --
	(137.82, 92.40) --
	(134.64, 95.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 87.85) --
	(161.15, 91.03) --
	(164.33, 87.85) --
	(161.15, 84.66) --
	(157.96, 87.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 81.79) --
	(184.47, 84.97) --
	(187.65, 81.79) --
	(184.47, 78.61) --
	(181.29, 81.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.80) --
	(207.79, 79.98) --
	(210.97, 76.80) --
	(207.79, 73.62) --
	(204.61, 76.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.54) --
	(231.11, 77.72) --
	(234.30, 74.54) --
	(231.11, 71.36) --
	(227.93, 74.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.19) --
	(254.44, 76.38) --
	(257.62, 73.19) --
	(254.44, 70.01) --
	(251.25, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.20) --
	(277.76, 77.38) --
	(280.94, 74.20) --
	(277.76, 71.01) --
	(274.58, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.80) --
	(301.08, 78.98) --
	(304.26, 75.80) --
	(301.08, 72.61) --
	(297.90, 75.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 79.63) --
	(324.40, 82.81) --
	(327.58, 79.63) --
	(324.40, 76.45) --
	(321.22, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 84.90) --
	(347.72, 88.08) --
	(350.91, 84.90) --
	(347.72, 81.72) --
	(344.54, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 91.94) --
	(371.05, 95.13) --
	(374.23, 91.94) --
	(371.05, 88.76) --
	(367.86, 91.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,100.43) --
	(394.37,103.61) --
	(397.55,100.43) --
	(394.37, 97.24) --
	(391.19,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,111.17) --
	(417.69,114.35) --
	(420.87,111.17) --
	(417.69,107.99) --
	(414.51,111.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,123.42) --
	(441.01,126.60) --
	(444.20,123.42) --
	(441.01,120.23) --
	(437.83,123.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,137.77) --
	(464.34,140.95) --
	(467.52,137.77) --
	(464.34,134.59) --
	(461.15,137.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,154.05) --
	(487.66,157.23) --
	(490.84,154.05) --
	(487.66,150.87) --
	(484.48,154.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,172.95) --
	(510.98,176.13) --
	(514.16,172.95) --
	(510.98,169.77) --
	(507.80,172.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,194.44) --
	(534.30,197.62) --
	(537.48,194.44) --
	(534.30,191.26) --
	(531.12,194.44);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,172.70) --
	( 91.18,151.66) --
	(114.50,133.91) --
	(137.82,117.76) --
	(161.15,104.78) --
	(184.47, 94.61) --
	(207.79, 86.75) --
	(231.11, 79.59) --
	(254.44, 75.19) --
	(277.76, 73.17) --
	(301.08, 73.19) --
	(324.40, 74.56) --
	(347.72, 77.64) --
	(371.05, 83.25) --
	(394.37, 91.51) --
	(417.69,100.66) --
	(441.01,112.97) --
	(464.34,126.97) --
	(487.66,143.48) --
	(510.98,163.89) --
	(534.30,186.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,169.20) --
	( 70.89,174.45) --
	( 64.83,174.45) --
	( 67.86,169.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,148.16) --
	( 94.21,153.41) --
	( 88.15,153.41) --
	( 91.18,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,130.41) --
	(117.53,135.66) --
	(111.47,135.66) --
	(114.50,130.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,114.26) --
	(140.85,119.51) --
	(134.79,119.51) --
	(137.82,114.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,101.28) --
	(164.18,106.53) --
	(158.12,106.53) --
	(161.15,101.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 91.11) --
	(187.50, 96.36) --
	(181.44, 96.36) --
	(184.47, 91.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 83.25) --
	(210.82, 88.50) --
	(204.76, 88.50) --
	(207.79, 83.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.09) --
	(234.14, 81.34) --
	(228.08, 81.34) --
	(231.11, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 71.69) --
	(257.47, 76.94) --
	(251.41, 76.94) --
	(254.44, 71.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.70) --
	(304.11, 74.94) --
	(298.05, 74.94) --
	(301.08, 69.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 71.06) --
	(327.43, 76.31) --
	(321.37, 76.31) --
	(324.40, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 74.15) --
	(350.75, 79.39) --
	(344.69, 79.39) --
	(347.72, 74.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 79.76) --
	(374.08, 85.00) --
	(368.02, 85.00) --
	(371.05, 79.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 88.01) --
	(397.40, 93.26) --
	(391.34, 93.26) --
	(394.37, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 97.17) --
	(420.72,102.41) --
	(414.66,102.41) --
	(417.69, 97.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,109.47) --
	(444.04,114.71) --
	(437.98,114.71) --
	(441.01,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,123.47) --
	(467.37,128.71) --
	(461.31,128.71) --
	(464.34,123.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,139.98) --
	(490.69,145.23) --
	(484.63,145.23) --
	(487.66,139.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,160.39) --
	(514.01,165.64) --
	(507.95,165.64) --
	(510.98,160.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,183.38) --
	(537.33,188.63) --
	(531.27,188.63) --
	(534.30,183.38);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,271.12) --
	( 91.18,237.23) --
	(114.50,205.49) --
	(137.82,178.86) --
	(161.15,155.91) --
	(184.47,135.53) --
	(207.79,118.73) --
	(231.11,104.64) --
	(254.44, 92.53) --
	(277.76, 84.06) --
	(301.08, 79.03) --
	(324.40, 75.26) --
	(347.72, 73.19) --
	(371.05, 75.90) --
	(394.37, 81.34) --
	(417.69, 89.39) --
	(441.01, 98.37) --
	(464.34,111.85) --
	(487.66,128.73) --
	(510.98,149.33) --
	(534.30,172.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,268.87) rectangle ( 70.11,273.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,268.87) -- ( 70.11,273.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,273.37) -- ( 70.11,268.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,234.98) rectangle ( 93.43,239.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,234.98) -- ( 93.43,239.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,239.48) -- ( 93.43,234.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,203.24) rectangle (116.75,207.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,203.24) -- (116.75,207.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,207.74) -- (116.75,203.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,176.61) rectangle (140.07,181.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,176.61) -- (140.07,181.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,181.11) -- (140.07,176.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,153.66) rectangle (163.40,158.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,153.66) -- (163.40,158.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,158.16) -- (163.40,153.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,133.28) rectangle (186.72,137.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,133.28) -- (186.72,137.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,137.78) -- (186.72,133.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,116.48) rectangle (210.04,120.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,116.48) -- (210.04,120.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,120.98) -- (210.04,116.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,102.39) rectangle (233.36,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,102.39) -- (233.36,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,106.89) -- (233.36,102.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 90.28) rectangle (256.69, 94.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 90.28) -- (256.69, 94.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 94.78) -- (256.69, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.81) rectangle (280.01, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.81) -- (280.01, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 86.31) -- (280.01, 81.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.78) rectangle (303.33, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.78) -- (303.33, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 81.28) -- (303.33, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 73.01) rectangle (326.65, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 73.01) -- (326.65, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.51) -- (326.65, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.94) rectangle (349.97, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.94) -- (349.97, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.44) -- (349.97, 70.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 73.65) rectangle (373.30, 78.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 73.65) -- (373.30, 78.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 78.15) -- (373.30, 73.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.09) rectangle (396.62, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.09) -- (396.62, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 83.59) -- (396.62, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 87.14) rectangle (419.94, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 87.14) -- (419.94, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 91.64) -- (419.94, 87.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 96.12) rectangle (443.26,100.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 96.12) -- (443.26,100.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,100.62) -- (443.26, 96.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,109.60) rectangle (466.59,114.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,109.60) -- (466.59,114.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,114.10) -- (466.59,109.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,126.48) rectangle (489.91,130.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,126.48) -- (489.91,130.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,130.98) -- (489.91,126.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,147.08) rectangle (513.23,151.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,147.08) -- (513.23,151.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,151.58) -- (513.23,147.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,170.67) rectangle (536.55,175.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,170.67) -- (536.55,175.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,175.17) -- (536.55,170.67);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.30,433.62) --
	( 91.18,391.49) --
	(114.50,341.42) --
	(137.82,296.07) --
	(161.15,255.68) --
	(184.47,219.46) --
	(207.79,188.18) --
	(231.11,161.21) --
	(254.44,137.40) --
	(277.76,117.92) --
	(301.08,101.58) --
	(324.40, 88.91) --
	(347.72, 79.96) --
	(371.05, 75.26) --
	(394.37, 73.19) --
	(417.69, 75.77) --
	(441.01, 82.46) --
	(464.34, 92.25) --
	(487.66,107.48) --
	(510.98,126.11) --
	(534.30,150.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,389.24) -- ( 93.43,393.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,393.74) -- ( 93.43,389.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,391.49) -- ( 94.36,391.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,388.31) -- ( 91.18,394.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,339.17) -- (116.75,343.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,343.67) -- (116.75,339.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,341.42) -- (117.68,341.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,338.24) -- (114.50,344.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,293.82) -- (140.07,298.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,298.32) -- (140.07,293.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,296.07) -- (141.01,296.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,292.88) -- (137.82,299.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,253.43) -- (163.40,257.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,257.93) -- (163.40,253.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,255.68) -- (164.33,255.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,252.49) -- (161.15,258.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,217.21) -- (186.72,221.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,221.71) -- (186.72,217.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,219.46) -- (187.65,219.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,216.28) -- (184.47,222.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,185.93) -- (210.04,190.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,190.43) -- (210.04,185.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,188.18) -- (210.97,188.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,185.00) -- (207.79,191.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,158.96) -- (233.36,163.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,163.46) -- (233.36,158.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,161.21) -- (234.30,161.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,158.02) -- (231.11,164.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,135.15) -- (256.69,139.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,139.65) -- (256.69,135.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,137.40) -- (257.62,137.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,134.21) -- (254.44,140.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,115.67) -- (280.01,120.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,120.17) -- (280.01,115.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,117.92) -- (280.94,117.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,114.74) -- (277.76,121.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 99.33) -- (303.33,103.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,103.83) -- (303.33, 99.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,101.58) -- (304.26,101.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 98.40) -- (301.08,104.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 86.66) -- (326.65, 91.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 91.16) -- (326.65, 86.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 88.91) -- (327.58, 88.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 85.73) -- (324.40, 92.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.71) -- (349.97, 82.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 82.21) -- (349.97, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 79.96) -- (350.91, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 76.78) -- (347.72, 83.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 73.01) -- (373.30, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.51) -- (373.30, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 75.26) -- (374.23, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 72.08) -- (371.05, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 70.94) -- (396.62, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.44) -- (396.62, 70.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.19) -- (397.55, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.01) -- (394.37, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 73.52) -- (419.94, 78.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 78.02) -- (419.94, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.77) -- (420.87, 75.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 72.59) -- (417.69, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.21) -- (443.26, 84.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 84.71) -- (443.26, 80.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 82.46) -- (444.20, 82.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 79.28) -- (441.01, 85.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 90.00) -- (466.59, 94.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 94.50) -- (466.59, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 92.25) -- (467.52, 92.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 89.07) -- (464.34, 95.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,105.23) -- (489.91,109.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,109.73) -- (489.91,105.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,107.48) -- (490.84,107.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,104.30) -- (487.66,110.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,123.86) -- (513.23,128.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,128.36) -- (513.23,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,126.11) -- (514.16,126.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,122.93) -- (510.98,129.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,148.28) -- (536.55,152.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,152.78) -- (536.55,148.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,150.53) -- (537.48,150.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,147.35) -- (534.30,153.71);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.98,433.62) --
	(254.44,371.48) --
	(277.76,303.67) --
	(301.08,246.81) --
	(324.40,196.58) --
	(347.72,154.81) --
	(371.05,122.20) --
	(394.37, 96.65) --
	(417.69, 80.89) --
	(441.01, 73.19) --
	(464.34, 74.45) --
	(487.66, 86.33) --
	(510.98,108.01) --
	(534.30,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,371.48) -- (257.62,371.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,368.30) -- (254.44,374.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,371.48) --
	(254.44,374.67) --
	(257.62,371.48) --
	(254.44,368.30) --
	(251.25,371.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,303.67) -- (280.94,303.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,300.49) -- (277.76,306.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,303.67) --
	(277.76,306.85) --
	(280.94,303.67) --
	(277.76,300.49) --
	(274.58,303.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,246.81) -- (304.26,246.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,243.63) -- (301.08,249.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,246.81) --
	(301.08,249.99) --
	(304.26,246.81) --
	(301.08,243.63) --
	(297.90,246.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,196.58) -- (327.58,196.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,193.40) -- (324.40,199.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,196.58) --
	(324.40,199.76) --
	(327.58,196.58) --
	(324.40,193.40) --
	(321.22,196.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,154.81) -- (350.91,154.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,151.63) -- (347.72,157.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,154.81) --
	(347.72,157.99) --
	(350.91,154.81) --
	(347.72,151.63) --
	(344.54,154.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,122.20) -- (374.23,122.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,119.02) -- (371.05,125.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,122.20) --
	(371.05,125.39) --
	(374.23,122.20) --
	(371.05,119.02) --
	(367.86,122.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 96.65) -- (397.55, 96.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 93.47) -- (394.37, 99.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 96.65) --
	(394.37, 99.84) --
	(397.55, 96.65) --
	(394.37, 93.47) --
	(391.19, 96.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 80.89) -- (420.87, 80.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 77.71) -- (417.69, 84.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 80.89) --
	(417.69, 84.07) --
	(420.87, 80.89) --
	(417.69, 77.71) --
	(414.51, 80.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.19) -- (444.20, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.01) -- (441.01, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.19) --
	(441.01, 76.38) --
	(444.20, 73.19) --
	(441.01, 70.01) --
	(437.83, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 74.45) -- (467.52, 74.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 71.27) -- (464.34, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 74.45) --
	(464.34, 77.63) --
	(467.52, 74.45) --
	(464.34, 71.27) --
	(461.15, 74.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 86.33) -- (490.84, 86.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 83.14) -- (487.66, 89.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 86.33) --
	(487.66, 89.51) --
	(490.84, 86.33) --
	(487.66, 83.14) --
	(484.48, 86.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,108.01) -- (514.16,108.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,104.83) -- (510.98,111.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,108.01) --
	(510.98,111.20) --
	(514.16,108.01) --
	(510.98,104.83) --
	(507.80,108.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,139.16) -- (537.48,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,135.98) -- (534.30,142.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,139.16) --
	(534.30,142.34) --
	(537.48,139.16) --
	(534.30,135.98) --
	(531.12,139.16);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.65,433.62) --
	(371.05,366.61) --
	(394.37,261.98) --
	(417.69,180.41) --
	(441.01,123.21) --
	(464.34, 84.58) --
	(487.66, 73.19) --
	(510.98, 91.13) --
	(534.30,132.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,366.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,366.61) -- (373.30,366.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,364.36) -- (371.05,368.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,261.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,261.98) -- (396.62,261.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,259.73) -- (394.37,264.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,180.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,180.41) -- (419.94,180.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,178.16) -- (417.69,182.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,123.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,123.21) -- (443.26,123.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,120.96) -- (441.01,125.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 84.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 84.58) -- (466.59, 84.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 82.33) -- (464.34, 86.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.19) -- (489.91, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 70.94) -- (487.66, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 91.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 91.13) -- (513.23, 91.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 88.88) -- (510.98, 93.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,132.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,132.45) -- (536.55,132.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,130.20) -- (534.30,134.70);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,433.62) --
	(534.30, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 69.70) --
	(537.33, 75.82) --
	(531.27, 75.82) --
	(534.30, 69.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 76.69) --
	(537.33, 70.57) --
	(531.27, 70.57) --
	(534.30, 76.69);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=512_nX=16384_Score=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 43.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.99) -- ( 43.20,147.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.81) -- ( 43.20,222.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.63) -- ( 43.20,297.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.69) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.51) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.33) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.15) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.17) -- (552.96, 73.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,147.99) -- (552.96,147.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.81) -- (552.96,222.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.63) -- (552.96,297.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 84.71) --
	(114.50, 73.17) --
	(137.82, 75.75) --
	(161.15, 80.20) --
	(184.47, 84.90) --
	(207.79, 89.66) --
	(231.11, 94.32) --
	(254.44, 99.17) --
	(277.76,104.08) --
	(301.08,109.50) --
	(324.40,115.50) --
	(347.72,122.94) --
	(371.05,131.80) --
	(394.37,143.64) --
	(417.69,160.33) --
	(441.01,185.23) --
	(464.34,228.36) --
	(487.66,319.25) --
	(497.07,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 88.21) --
	( 94.21, 82.96) --
	( 88.15, 82.96) --
	( 91.18, 88.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.67) --
	(117.53, 71.42) --
	(111.47, 71.42) --
	(114.50, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 79.25) --
	(140.85, 74.00) --
	(134.79, 74.00) --
	(137.82, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 83.70) --
	(164.18, 78.45) --
	(158.12, 78.45) --
	(161.15, 83.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 88.40) --
	(187.50, 83.15) --
	(181.44, 83.15) --
	(184.47, 88.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 93.15) --
	(210.82, 87.91) --
	(204.76, 87.91) --
	(207.79, 93.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 97.82) --
	(234.14, 92.57) --
	(228.08, 92.57) --
	(231.11, 97.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,102.67) --
	(257.47, 97.42) --
	(251.41, 97.42) --
	(254.44,102.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,107.58) --
	(280.79,102.33) --
	(274.73,102.33) --
	(277.76,107.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,113.00) --
	(304.11,107.75) --
	(298.05,107.75) --
	(301.08,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,119.00) --
	(327.43,113.75) --
	(321.37,113.75) --
	(324.40,119.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,126.43) --
	(350.75,121.19) --
	(344.69,121.19) --
	(347.72,126.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,135.30) --
	(374.08,130.05) --
	(368.02,130.05) --
	(371.05,135.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,147.14) --
	(397.40,141.89) --
	(391.34,141.89) --
	(394.37,147.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,163.83) --
	(420.72,158.58) --
	(414.66,158.58) --
	(417.69,163.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,188.73) --
	(444.04,183.48) --
	(437.98,183.48) --
	(441.01,188.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,231.86) --
	(467.37,226.61) --
	(461.31,226.61) --
	(464.34,231.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,322.75) --
	(490.69,317.50) --
	(484.63,317.50) --
	(487.66,322.75);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,137.28) --
	(114.50, 84.94) --
	(137.82, 74.75) --
	(161.15, 73.17) --
	(184.47, 74.60) --
	(207.79, 76.88) --
	(231.11, 79.90) --
	(254.44, 83.50) --
	(277.76, 87.56) --
	(301.08, 92.12) --
	(324.40, 97.56) --
	(347.72,104.09) --
	(371.05,112.63) --
	(394.37,123.74) --
	(417.69,139.63) --
	(441.01,164.33) --
	(464.34,207.62) --
	(487.66,298.91) --
	(498.53,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,137.28) -- ( 94.36,137.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,134.09) -- ( 91.18,140.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 84.94) -- (117.68, 84.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 81.76) -- (114.50, 88.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.75) -- (141.01, 74.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 71.57) -- (137.82, 77.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.17) -- (164.33, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 69.99) -- (161.15, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.60) -- (187.65, 74.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 71.42) -- (184.47, 77.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.88) -- (210.97, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 73.70) -- (207.79, 80.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 79.90) -- (234.30, 79.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.71) -- (231.11, 83.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 83.50) -- (257.62, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 80.32) -- (254.44, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 87.56) -- (280.94, 87.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 84.37) -- (277.76, 90.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 92.12) -- (304.26, 92.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 88.94) -- (301.08, 95.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 97.56) -- (327.58, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 94.38) -- (324.40,100.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,104.09) -- (350.91,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,100.91) -- (347.72,107.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,112.63) -- (374.23,112.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,109.45) -- (371.05,115.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,123.74) -- (397.55,123.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,120.56) -- (394.37,126.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,139.63) -- (420.87,139.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,136.44) -- (417.69,142.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,164.33) -- (444.20,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,161.15) -- (441.01,167.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,207.62) -- (467.52,207.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,204.44) -- (464.34,210.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,298.91) -- (490.84,298.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,295.73) -- (487.66,302.09);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,204.61) --
	(114.50,109.13) --
	(137.82, 84.83) --
	(161.15, 76.53) --
	(184.47, 73.45) --
	(207.79, 73.17) --
	(231.11, 74.08) --
	(254.44, 75.99) --
	(277.76, 78.46) --
	(301.08, 81.81) --
	(324.40, 85.81) --
	(347.72, 91.32) --
	(371.05, 98.55) --
	(394.37,108.12) --
	(417.69,122.60) --
	(441.01,145.28) --
	(464.34,184.80) --
	(487.66,269.80) --
	(501.66,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,202.36) -- ( 93.43,206.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,206.86) -- ( 93.43,202.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,106.88) -- (116.75,111.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,111.38) -- (116.75,106.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 82.58) -- (140.07, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 87.08) -- (140.07, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 74.28) -- (163.40, 78.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 78.78) -- (163.40, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.20) -- (186.72, 75.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 75.70) -- (186.72, 71.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.92) -- (210.04, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.42) -- (210.04, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.83) -- (233.36, 76.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.33) -- (233.36, 71.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 73.74) -- (256.69, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.24) -- (256.69, 73.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 76.21) -- (280.01, 80.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 80.71) -- (280.01, 76.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.56) -- (303.33, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.06) -- (303.33, 79.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 83.56) -- (326.65, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 88.06) -- (326.65, 83.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 89.07) -- (349.97, 93.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 93.57) -- (349.97, 89.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 96.30) -- (373.30,100.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,100.80) -- (373.30, 96.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,105.87) -- (396.62,110.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,110.37) -- (396.62,105.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,120.35) -- (419.94,124.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,124.85) -- (419.94,120.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,143.03) -- (443.26,147.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,147.53) -- (443.26,143.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,182.55) -- (466.59,187.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,187.05) -- (466.59,182.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,267.55) -- (489.91,272.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,272.05) -- (489.91,267.55);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,304.25) --
	(114.50,151.18) --
	(137.82,108.05) --
	(161.15, 89.74) --
	(184.47, 80.65) --
	(207.79, 76.13) --
	(231.11, 73.94) --
	(254.44, 73.17) --
	(277.76, 73.53) --
	(301.08, 74.79) --
	(324.40, 76.82) --
	(347.72, 80.13) --
	(371.05, 84.96) --
	(394.37, 92.00) --
	(417.69,102.81) --
	(441.01,120.46) --
	(464.34,152.69) --
	(487.66,223.86) --
	(508.58,433.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,304.25) --
	( 91.18,307.43) --
	( 94.36,304.25) --
	( 91.18,301.07) --
	( 88.00,304.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,151.18) --
	(114.50,154.36) --
	(117.68,151.18) --
	(114.50,148.00) --
	(111.32,151.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,108.05) --
	(137.82,111.24) --
	(141.01,108.05) --
	(137.82,104.87) --
	(134.64,108.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 89.74) --
	(161.15, 92.92) --
	(164.33, 89.74) --
	(161.15, 86.56) --
	(157.96, 89.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 80.65) --
	(184.47, 83.83) --
	(187.65, 80.65) --
	(184.47, 77.46) --
	(181.29, 80.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.13) --
	(207.79, 79.31) --
	(210.97, 76.13) --
	(207.79, 72.95) --
	(204.61, 76.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 73.94) --
	(231.11, 77.12) --
	(234.30, 73.94) --
	(231.11, 70.76) --
	(227.93, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.17) --
	(254.44, 76.35) --
	(257.62, 73.17) --
	(254.44, 69.99) --
	(251.25, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 73.53) --
	(277.76, 76.71) --
	(280.94, 73.53) --
	(277.76, 70.35) --
	(274.58, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 74.79) --
	(301.08, 77.97) --
	(304.26, 74.79) --
	(301.08, 71.61) --
	(297.90, 74.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 76.82) --
	(324.40, 80.01) --
	(327.58, 76.82) --
	(324.40, 73.64) --
	(321.22, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 80.13) --
	(347.72, 83.32) --
	(350.91, 80.13) --
	(347.72, 76.95) --
	(344.54, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 84.96) --
	(371.05, 88.14) --
	(374.23, 84.96) --
	(371.05, 81.78) --
	(367.86, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 92.00) --
	(394.37, 95.18) --
	(397.55, 92.00) --
	(394.37, 88.82) --
	(391.19, 92.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,102.81) --
	(417.69,105.99) --
	(420.87,102.81) --
	(417.69, 99.63) --
	(414.51,102.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,120.46) --
	(441.01,123.64) --
	(444.20,120.46) --
	(441.01,117.28) --
	(437.83,120.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,152.69) --
	(464.34,155.87) --
	(467.52,152.69) --
	(464.34,149.51) --
	(461.15,152.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,223.86) --
	(487.66,227.04) --
	(490.84,223.86) --
	(487.66,220.68) --
	(484.48,223.86);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,370.23) --
	(114.50,180.39) --
	(137.82,125.32) --
	(161.15,101.10) --
	(184.47, 88.23) --
	(207.79, 81.04) --
	(231.11, 76.84) --
	(254.44, 74.53) --
	(277.76, 73.41) --
	(301.08, 73.17) --
	(324.40, 73.96) --
	(347.72, 75.72) --
	(371.05, 79.01) --
	(394.37, 84.10) --
	(417.69, 92.33) --
	(441.01,106.82) --
	(464.34,133.81) --
	(487.66,194.08) --
	(510.98,397.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,366.73) --
	( 94.21,371.98) --
	( 88.15,371.98) --
	( 91.18,366.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,176.89) --
	(117.53,182.14) --
	(111.47,182.14) --
	(114.50,176.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,121.82) --
	(140.85,127.07) --
	(134.79,127.07) --
	(137.82,121.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 97.60) --
	(164.18,102.85) --
	(158.12,102.85) --
	(161.15, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 84.73) --
	(187.50, 89.98) --
	(181.44, 89.98) --
	(184.47, 84.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 77.54) --
	(210.82, 82.79) --
	(204.76, 82.79) --
	(207.79, 77.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 73.35) --
	(234.14, 78.59) --
	(228.08, 78.59) --
	(231.11, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 71.03) --
	(257.47, 76.28) --
	(251.41, 76.28) --
	(254.44, 71.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.91) --
	(280.79, 75.16) --
	(274.73, 75.16) --
	(277.76, 69.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.67) --
	(304.11, 74.92) --
	(298.05, 74.92) --
	(301.08, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 70.46) --
	(327.43, 75.71) --
	(321.37, 75.71) --
	(324.40, 70.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.22) --
	(350.75, 77.47) --
	(344.69, 77.47) --
	(347.72, 72.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 75.51) --
	(374.08, 80.76) --
	(368.02, 80.76) --
	(371.05, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 80.60) --
	(397.40, 85.85) --
	(391.34, 85.85) --
	(394.37, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 88.83) --
	(420.72, 94.08) --
	(414.66, 94.08) --
	(417.69, 88.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,103.32) --
	(444.04,108.57) --
	(437.98,108.57) --
	(441.01,103.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,130.31) --
	(467.37,135.56) --
	(461.31,135.56) --
	(464.34,130.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,190.58) --
	(490.69,195.83) --
	(484.63,195.83) --
	(487.66,190.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,393.81) --
	(514.01,399.06) --
	(507.95,399.06) --
	(510.98,393.81);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.23,433.62) --
	(114.50,222.37) --
	(137.82,152.22) --
	(161.15,120.03) --
	(184.47,102.46) --
	(207.79, 91.68) --
	(231.11, 84.82) --
	(254.44, 80.05) --
	(277.76, 76.82) --
	(301.08, 74.74) --
	(324.40, 73.53) --
	(347.72, 73.17) --
	(371.05, 73.96) --
	(394.37, 76.41) --
	(417.69, 81.30) --
	(441.01, 90.28) --
	(464.34,108.72) --
	(487.66,153.34) --
	(510.98,308.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,220.12) rectangle (116.75,224.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,220.12) -- (116.75,224.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,224.62) -- (116.75,220.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,149.97) rectangle (140.07,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,149.97) -- (140.07,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,154.47) -- (140.07,149.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,117.78) rectangle (163.40,122.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,117.78) -- (163.40,122.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,122.28) -- (163.40,117.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,100.21) rectangle (186.72,104.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,100.21) -- (186.72,104.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,104.71) -- (186.72,100.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 89.43) rectangle (210.04, 93.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 89.43) -- (210.04, 93.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 93.93) -- (210.04, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 82.57) rectangle (233.36, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 82.57) -- (233.36, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 87.07) -- (233.36, 82.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.80) rectangle (256.69, 82.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 77.80) -- (256.69, 82.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 82.30) -- (256.69, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.57) rectangle (280.01, 79.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 74.57) -- (280.01, 79.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.07) -- (280.01, 74.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.49) rectangle (303.33, 76.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 72.49) -- (303.33, 76.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.99) -- (303.33, 72.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.28) rectangle (326.65, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.28) -- (326.65, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.78) -- (326.65, 71.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) rectangle (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.92) -- (349.97, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.42) -- (349.97, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.71) rectangle (373.30, 76.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.71) -- (373.30, 76.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.21) -- (373.30, 71.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.16) rectangle (396.62, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.16) -- (396.62, 78.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.66) -- (396.62, 74.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 79.05) rectangle (419.94, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 79.05) -- (419.94, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 83.55) -- (419.94, 79.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 88.03) rectangle (443.26, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 88.03) -- (443.26, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 92.53) -- (443.26, 88.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,106.47) rectangle (466.59,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,106.47) -- (466.59,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,110.97) -- (466.59,106.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,151.09) rectangle (489.91,155.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,151.09) -- (489.91,155.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,155.59) -- (489.91,151.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,306.40) rectangle (513.23,310.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,306.40) -- (513.23,310.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,310.90) -- (513.23,306.40);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67,433.62) --
	(114.50,262.75) --
	(137.82,180.18) --
	(161.15,141.28) --
	(184.47,119.27) --
	(207.79,105.73) --
	(231.11, 96.21) --
	(254.44, 89.40) --
	(277.76, 84.41) --
	(301.08, 80.47) --
	(324.40, 77.42) --
	(347.72, 75.20) --
	(371.05, 73.68) --
	(394.37, 73.17) --
	(417.69, 74.16) --
	(441.01, 78.07) --
	(464.34, 88.41) --
	(487.66,115.27) --
	(510.98,219.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,260.50) -- (116.75,265.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,265.00) -- (116.75,260.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,262.75) -- (117.68,262.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,259.56) -- (114.50,265.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,177.93) -- (140.07,182.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,182.43) -- (140.07,177.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,180.18) -- (141.01,180.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,177.00) -- (137.82,183.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,139.03) -- (163.40,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,143.53) -- (163.40,139.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,141.28) -- (164.33,141.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,138.10) -- (161.15,144.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,117.02) -- (186.72,121.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,121.52) -- (186.72,117.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,119.27) -- (187.65,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,116.09) -- (184.47,122.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,103.48) -- (210.04,107.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,107.98) -- (210.04,103.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,105.73) -- (210.97,105.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,102.55) -- (207.79,108.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 93.96) -- (233.36, 98.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 98.46) -- (233.36, 93.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 96.21) -- (234.30, 96.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 93.03) -- (231.11, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 87.15) -- (256.69, 91.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 91.65) -- (256.69, 87.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 89.40) -- (257.62, 89.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 86.21) -- (254.44, 92.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 82.16) -- (280.01, 86.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 86.66) -- (280.01, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 84.41) -- (280.94, 84.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 81.22) -- (277.76, 87.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 78.22) -- (303.33, 82.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 82.72) -- (303.33, 78.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 80.47) -- (304.26, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 77.29) -- (301.08, 83.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 75.17) -- (326.65, 79.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 79.67) -- (326.65, 75.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 77.42) -- (327.58, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 74.24) -- (324.40, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 72.95) -- (349.97, 77.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.45) -- (349.97, 72.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 75.20) -- (350.91, 75.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.02) -- (347.72, 78.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 71.43) -- (373.30, 75.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 75.93) -- (373.30, 71.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 73.68) -- (374.23, 73.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 70.50) -- (371.05, 76.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 70.92) -- (396.62, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.42) -- (396.62, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.17) -- (397.55, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 69.99) -- (394.37, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.91) -- (419.94, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.41) -- (419.94, 71.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.16) -- (420.87, 74.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.98) -- (417.69, 77.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 75.82) -- (443.26, 80.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.32) -- (443.26, 75.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 78.07) -- (444.20, 78.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 74.89) -- (441.01, 81.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.16) -- (466.59, 90.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 90.66) -- (466.59, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 88.41) -- (467.52, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 85.23) -- (464.34, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,113.02) -- (489.91,117.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,117.52) -- (489.91,113.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,115.27) -- (490.84,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,112.08) -- (487.66,118.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,217.35) -- (513.23,221.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,221.85) -- (513.23,217.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,219.60) -- (514.16,219.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,216.42) -- (510.98,222.78);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.00,433.62) --
	(114.50,302.19) --
	(137.82,210.88) --
	(161.15,167.67) --
	(184.47,142.43) --
	(207.79,126.20) --
	(231.11,114.90) --
	(254.44,106.25) --
	(277.76, 99.43) --
	(301.08, 93.86) --
	(324.40, 89.12) --
	(347.72, 84.88) --
	(371.05, 81.14) --
	(394.37, 77.87) --
	(417.69, 75.13) --
	(441.01, 73.17) --
	(464.34, 74.01) --
	(487.66, 82.03) --
	(510.98,128.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,302.19) -- (117.68,302.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,299.01) -- (114.50,305.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,302.19) --
	(114.50,305.37) --
	(117.68,302.19) --
	(114.50,299.01) --
	(111.32,302.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,210.88) -- (141.01,210.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,207.69) -- (137.82,214.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,210.88) --
	(137.82,214.06) --
	(141.01,210.88) --
	(137.82,207.69) --
	(134.64,210.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,167.67) -- (164.33,167.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,164.49) -- (161.15,170.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,167.67) --
	(161.15,170.85) --
	(164.33,167.67) --
	(161.15,164.49) --
	(157.96,167.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,142.43) -- (187.65,142.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,139.25) -- (184.47,145.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,142.43) --
	(184.47,145.61) --
	(187.65,142.43) --
	(184.47,139.25) --
	(181.29,142.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,126.20) -- (210.97,126.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,123.02) -- (207.79,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,126.20) --
	(207.79,129.38) --
	(210.97,126.20) --
	(207.79,123.02) --
	(204.61,126.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,114.90) -- (234.30,114.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,111.72) -- (231.11,118.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,114.90) --
	(231.11,118.08) --
	(234.30,114.90) --
	(231.11,111.72) --
	(227.93,114.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,106.25) -- (257.62,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,103.06) -- (254.44,109.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,106.25) --
	(254.44,109.43) --
	(257.62,106.25) --
	(254.44,103.06) --
	(251.25,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 99.43) -- (280.94, 99.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 96.25) -- (277.76,102.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 99.43) --
	(277.76,102.61) --
	(280.94, 99.43) --
	(277.76, 96.25) --
	(274.58, 99.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 93.86) -- (304.26, 93.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 90.68) -- (301.08, 97.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 93.86) --
	(301.08, 97.04) --
	(304.26, 93.86) --
	(301.08, 90.68) --
	(297.90, 93.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 89.12) -- (327.58, 89.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 85.94) -- (324.40, 92.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 89.12) --
	(324.40, 92.31) --
	(327.58, 89.12) --
	(324.40, 85.94) --
	(321.22, 89.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 84.88) -- (350.91, 84.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 81.69) -- (347.72, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 84.88) --
	(347.72, 88.06) --
	(350.91, 84.88) --
	(347.72, 81.69) --
	(344.54, 84.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 81.14) -- (374.23, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 77.96) -- (371.05, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 81.14) --
	(371.05, 84.33) --
	(374.23, 81.14) --
	(371.05, 77.96) --
	(367.86, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 77.87) -- (397.55, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 74.69) -- (394.37, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 77.87) --
	(394.37, 81.05) --
	(397.55, 77.87) --
	(394.37, 74.69) --
	(391.19, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.13) -- (420.87, 75.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.95) -- (417.69, 78.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.13) --
	(417.69, 78.31) --
	(420.87, 75.13) --
	(417.69, 71.95) --
	(414.51, 75.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) -- (444.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 69.99) -- (441.01, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.17) --
	(441.01, 76.35) --
	(444.20, 73.17) --
	(441.01, 69.99) --
	(437.83, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 74.01) -- (467.52, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 70.83) -- (464.34, 77.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 74.01) --
	(464.34, 77.19) --
	(467.52, 74.01) --
	(464.34, 70.83) --
	(461.15, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 82.03) -- (490.84, 82.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 78.84) -- (487.66, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 82.03) --
	(487.66, 85.21) --
	(490.84, 82.03) --
	(487.66, 78.84) --
	(484.48, 82.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,128.19) -- (514.16,128.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,125.01) -- (510.98,131.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,128.19) --
	(510.98,131.37) --
	(514.16,128.19) --
	(510.98,125.01) --
	(507.80,128.19);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.04,433.62) --
	(114.50,318.20) --
	(137.82,227.99) --
	(161.15,184.99) --
	(184.47,159.76) --
	(207.79,143.17) --
	(231.11,131.46) --
	(254.44,122.50) --
	(277.76,115.28) --
	(301.08,109.31) --
	(324.40,103.85) --
	(347.72, 98.88) --
	(371.05, 94.11) --
	(394.37, 89.39) --
	(417.69, 84.73) --
	(441.01, 80.12) --
	(464.34, 75.62) --
	(487.66, 73.17) --
	(510.98, 85.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,318.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,318.20) -- (116.75,318.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,315.95) -- (114.50,320.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,227.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,227.99) -- (140.07,227.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,225.74) -- (137.82,230.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,184.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,184.99) -- (163.40,184.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,182.74) -- (161.15,187.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,159.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,159.76) -- (186.72,159.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,157.51) -- (184.47,162.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,143.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,143.17) -- (210.04,143.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,140.92) -- (207.79,145.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,131.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,131.46) -- (233.36,131.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,129.21) -- (231.11,133.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,122.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,122.50) -- (256.69,122.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,120.25) -- (254.44,124.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,115.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,115.28) -- (280.01,115.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,113.03) -- (277.76,117.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,109.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,109.31) -- (303.33,109.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,107.06) -- (301.08,111.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,103.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,103.85) -- (326.65,103.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,101.60) -- (324.40,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 98.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 98.88) -- (349.97, 98.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 96.63) -- (347.72,101.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 94.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 94.11) -- (373.30, 94.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 91.86) -- (371.05, 96.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 89.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 89.39) -- (396.62, 89.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 87.14) -- (394.37, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 84.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 84.73) -- (419.94, 84.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 82.48) -- (417.69, 86.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 80.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.12) -- (443.26, 80.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.87) -- (441.01, 82.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.62) -- (466.59, 75.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 73.37) -- (464.34, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.17) -- (489.91, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 70.92) -- (487.66, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 85.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 85.74) -- (513.23, 85.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 83.49) -- (510.98, 87.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=512_nX=16384_Score=7.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 02:38:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.40) -- ( 49.20,355.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.40) -- ( 43.20, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,146.13) -- ( 43.20,146.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.86) -- ( 43.20,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.58) -- ( 43.20,285.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,355.31) -- ( 43.20,355.31);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 71.92) {-1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,141.65) {-5e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,211.38) {0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,281.11) {5e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,350.83) {1e-03};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 76.40) -- (552.96, 76.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,146.13) -- (552.96,146.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,215.86) -- (552.96,215.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,285.58) -- (552.96,285.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,355.31) -- (552.96,355.31);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,215.86) --
	( 91.18,178.02) --
	(114.50,244.75) --
	(137.82,196.61) --
	(161.15,205.70) --
	(184.47,281.22) --
	(207.79,202.77) --
	(231.11,201.35) --
	(254.44,221.60) --
	(277.76,173.80) --
	(301.08,150.28) --
	(324.40,249.71) --
	(347.72,154.32) --
	(371.05,194.11) --
	(394.37,202.99) --
	(417.69,220.51) --
	(441.01,250.39) --
	(464.34,223.00) --
	(487.66,185.00) --
	(510.98,204.18) --
	(534.30,199.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,215.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,178.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,244.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,196.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,205.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,281.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,202.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,201.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,221.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,173.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,150.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,249.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,154.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,194.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,202.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,220.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,250.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,223.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,185.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,204.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,199.83) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,372.45) --
	( 91.18,306.33) --
	(114.50,215.86) --
	(137.82,190.43) --
	(161.15,163.26) --
	(184.47,263.20) --
	(207.79,292.42) --
	(231.11,230.76) --
	(254.44,271.22) --
	(277.76,228.33) --
	(301.08,243.02) --
	(324.40,228.51) --
	(347.72,270.00) --
	(371.05,279.27) --
	(394.37,233.21) --
	(417.69,246.46) --
	(441.01,237.39) --
	(464.34,248.21) --
	(487.66,212.79) --
	(510.98,290.97) --
	(534.30,271.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,375.95) --
	( 70.89,370.70) --
	( 64.83,370.70) --
	( 67.86,375.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,309.82) --
	( 94.21,304.58) --
	( 88.15,304.58) --
	( 91.18,309.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,219.35) --
	(117.53,214.11) --
	(111.47,214.11) --
	(114.50,219.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,193.93) --
	(140.85,188.68) --
	(134.79,188.68) --
	(137.82,193.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,166.76) --
	(164.18,161.51) --
	(158.12,161.51) --
	(161.15,166.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,266.70) --
	(187.50,261.45) --
	(181.44,261.45) --
	(184.47,266.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,295.92) --
	(210.82,290.67) --
	(204.76,290.67) --
	(207.79,295.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,234.25) --
	(234.14,229.01) --
	(228.08,229.01) --
	(231.11,234.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,274.72) --
	(257.47,269.47) --
	(251.41,269.47) --
	(254.44,274.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,231.83) --
	(280.79,226.58) --
	(274.73,226.58) --
	(277.76,231.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,246.52) --
	(304.11,241.27) --
	(298.05,241.27) --
	(301.08,246.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,232.01) --
	(327.43,226.76) --
	(321.37,226.76) --
	(324.40,232.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,273.50) --
	(350.75,268.25) --
	(344.69,268.25) --
	(347.72,273.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,282.77) --
	(374.08,277.52) --
	(368.02,277.52) --
	(371.05,282.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,236.70) --
	(397.40,231.46) --
	(391.34,231.46) --
	(394.37,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,249.96) --
	(420.72,244.71) --
	(414.66,244.71) --
	(417.69,249.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,240.89) --
	(444.04,235.64) --
	(437.98,235.64) --
	(441.01,240.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,251.71) --
	(467.37,246.46) --
	(461.31,246.46) --
	(464.34,251.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,216.29) --
	(490.69,211.04) --
	(484.63,211.04) --
	(487.66,216.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,294.47) --
	(514.01,289.22) --
	(507.95,289.22) --
	(510.98,294.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,274.82) --
	(537.33,269.57) --
	(531.27,269.57) --
	(534.30,274.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,228.70) --
	( 91.18,196.71) --
	(114.50,153.54) --
	(137.82,188.32) --
	(161.15,215.86) --
	(184.47,198.49) --
	(207.79,233.29) --
	(231.11,169.02) --
	(254.44,161.51) --
	(277.76,153.02) --
	(301.08,161.16) --
	(324.40,171.96) --
	(347.72,229.33) --
	(371.05,110.63) --
	(394.37,211.96) --
	(417.69,185.32) --
	(441.01,207.30) --
	(464.34,204.69) --
	(487.66,171.87) --
	(510.98,137.94) --
	(534.30,122.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,228.70) -- ( 71.04,228.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,225.52) -- ( 67.86,231.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,196.71) -- ( 94.36,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,193.53) -- ( 91.18,199.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,153.54) -- (117.68,153.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,150.35) -- (114.50,156.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,188.32) -- (141.01,188.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,185.14) -- (137.82,191.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,215.86) -- (164.33,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,212.67) -- (161.15,219.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,198.49) -- (187.65,198.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,195.31) -- (184.47,201.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,233.29) -- (210.97,233.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,230.11) -- (207.79,236.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,169.02) -- (234.30,169.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,165.83) -- (231.11,172.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,161.51) -- (257.62,161.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,158.33) -- (254.44,164.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,153.02) -- (280.94,153.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,149.84) -- (277.76,156.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,161.16) -- (304.26,161.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,157.98) -- (301.08,164.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,171.96) -- (327.58,171.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,168.78) -- (324.40,175.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,229.33) -- (350.91,229.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,226.15) -- (347.72,232.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,110.63) -- (374.23,110.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,107.45) -- (371.05,113.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,211.96) -- (397.55,211.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,208.78) -- (394.37,215.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,185.32) -- (420.87,185.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,182.14) -- (417.69,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,207.30) -- (444.20,207.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,204.12) -- (441.01,210.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,204.69) -- (467.52,204.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,201.51) -- (464.34,207.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,171.87) -- (490.84,171.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,168.69) -- (487.66,175.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,137.94) -- (514.16,137.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,134.76) -- (510.98,141.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,122.14) -- (537.48,122.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,118.96) -- (534.30,125.32);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,200.07) --
	( 91.18,128.35) --
	(114.50,148.77) --
	(137.82,124.98) --
	(161.15,220.10) --
	(184.47,237.94) --
	(207.79,215.86) --
	(231.11,167.64) --
	(254.44,173.70) --
	(277.76,141.38) --
	(301.08,201.65) --
	(324.40,178.31) --
	(347.72,167.86) --
	(371.05,140.18) --
	(394.37,172.12) --
	(417.69,102.27) --
	(441.01,152.50) --
	(464.34,150.59) --
	(487.66,178.45) --
	(510.98,141.98) --
	(534.30,184.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,197.82) -- ( 70.11,202.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,202.32) -- ( 70.11,197.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,126.10) -- ( 93.43,130.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,130.60) -- ( 93.43,126.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,146.52) -- (116.75,151.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,151.02) -- (116.75,146.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,122.73) -- (140.07,127.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,127.23) -- (140.07,122.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,217.85) -- (163.40,222.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,222.35) -- (163.40,217.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,235.69) -- (186.72,240.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,240.19) -- (186.72,235.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,213.61) -- (210.04,218.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,218.11) -- (210.04,213.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,165.39) -- (233.36,169.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,169.89) -- (233.36,165.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,171.45) -- (256.69,175.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,175.95) -- (256.69,171.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,139.13) -- (280.01,143.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,143.63) -- (280.01,139.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,199.40) -- (303.33,203.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,203.90) -- (303.33,199.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,176.06) -- (326.65,180.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,180.56) -- (326.65,176.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,165.61) -- (349.97,170.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,170.11) -- (349.97,165.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,137.93) -- (373.30,142.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,142.43) -- (373.30,137.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,169.87) -- (396.62,174.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,174.37) -- (396.62,169.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,100.02) -- (419.94,104.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,104.52) -- (419.94,100.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,150.25) -- (443.26,154.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,154.75) -- (443.26,150.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,148.34) -- (466.59,152.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,152.84) -- (466.59,148.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,176.20) -- (489.91,180.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,180.70) -- (489.91,176.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,139.73) -- (513.23,144.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,144.23) -- (513.23,139.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,182.58) -- (536.55,187.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,187.08) -- (536.55,182.58);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,114.33) --
	( 91.18,153.54) --
	(114.50,227.95) --
	(137.82,253.77) --
	(161.15,160.66) --
	(184.47,156.53) --
	(207.79,226.30) --
	(231.11,182.66) --
	(254.44,215.86) --
	(277.76,204.68) --
	(301.08,166.00) --
	(324.40,131.45) --
	(347.72,141.14) --
	(371.05,147.10) --
	(394.37,214.94) --
	(417.69,211.94) --
	(441.01,213.01) --
	(464.34,199.34) --
	(487.66,218.31) --
	(510.98,164.59) --
	(534.30,202.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,114.33) --
	( 67.86,117.52) --
	( 71.04,114.33) --
	( 67.86,111.15) --
	( 64.68,114.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,153.54) --
	( 91.18,156.72) --
	( 94.36,153.54) --
	( 91.18,150.35) --
	( 88.00,153.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,227.95) --
	(114.50,231.13) --
	(117.68,227.95) --
	(114.50,224.77) --
	(111.32,227.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,253.77) --
	(137.82,256.95) --
	(141.01,253.77) --
	(137.82,250.58) --
	(134.64,253.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,160.66) --
	(161.15,163.84) --
	(164.33,160.66) --
	(161.15,157.48) --
	(157.96,160.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,156.53) --
	(184.47,159.71) --
	(187.65,156.53) --
	(184.47,153.35) --
	(181.29,156.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,226.30) --
	(207.79,229.48) --
	(210.97,226.30) --
	(207.79,223.12) --
	(204.61,226.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,182.66) --
	(231.11,185.84) --
	(234.30,182.66) --
	(231.11,179.48) --
	(227.93,182.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,215.86) --
	(254.44,219.04) --
	(257.62,215.86) --
	(254.44,212.67) --
	(251.25,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,204.68) --
	(277.76,207.86) --
	(280.94,204.68) --
	(277.76,201.50) --
	(274.58,204.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,166.00) --
	(301.08,169.18) --
	(304.26,166.00) --
	(301.08,162.81) --
	(297.90,166.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,131.45) --
	(324.40,134.63) --
	(327.58,131.45) --
	(324.40,128.27) --
	(321.22,131.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,141.14) --
	(347.72,144.32) --
	(350.91,141.14) --
	(347.72,137.96) --
	(344.54,141.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,147.10) --
	(371.05,150.28) --
	(374.23,147.10) --
	(371.05,143.92) --
	(367.86,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,214.94) --
	(394.37,218.12) --
	(397.55,214.94) --
	(394.37,211.76) --
	(391.19,214.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,211.94) --
	(417.69,215.13) --
	(420.87,211.94) --
	(417.69,208.76) --
	(414.51,211.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,213.01) --
	(441.01,216.19) --
	(444.20,213.01) --
	(441.01,209.83) --
	(437.83,213.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,199.34) --
	(464.34,202.52) --
	(467.52,199.34) --
	(464.34,196.15) --
	(461.15,199.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,218.31) --
	(487.66,221.49) --
	(490.84,218.31) --
	(487.66,215.12) --
	(484.48,218.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,164.59) --
	(510.98,167.77) --
	(514.16,164.59) --
	(510.98,161.41) --
	(507.80,164.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,202.71) --
	(534.30,205.89) --
	(537.48,202.71) --
	(534.30,199.53) --
	(531.12,202.71);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,241.16) --
	( 91.18,297.42) --
	(114.50,228.90) --
	(137.82,278.21) --
	(161.15,249.80) --
	(184.47,301.90) --
	(207.79,304.20) --
	(231.11,264.13) --
	(254.44,227.05) --
	(277.76,286.84) --
	(301.08,215.86) --
	(324.40,280.57) --
	(347.72,222.01) --
	(371.05,335.36) --
	(394.37,247.38) --
	(417.69,320.79) --
	(441.01,274.71) --
	(464.34,249.53) --
	(487.66,211.76) --
	(510.98,249.18) --
	(534.30,288.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,237.66) --
	( 70.89,242.91) --
	( 64.83,242.91) --
	( 67.86,237.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,293.92) --
	( 94.21,299.17) --
	( 88.15,299.17) --
	( 91.18,293.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,225.41) --
	(117.53,230.65) --
	(111.47,230.65) --
	(114.50,225.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,274.71) --
	(140.85,279.96) --
	(134.79,279.96) --
	(137.82,274.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,246.30) --
	(164.18,251.54) --
	(158.12,251.54) --
	(161.15,246.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,298.40) --
	(187.50,303.65) --
	(181.44,303.65) --
	(184.47,298.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,300.70) --
	(210.82,305.95) --
	(204.76,305.95) --
	(207.79,300.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,260.63) --
	(234.14,265.88) --
	(228.08,265.88) --
	(231.11,260.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,223.55) --
	(257.47,228.80) --
	(251.41,228.80) --
	(254.44,223.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,283.34) --
	(280.79,288.59) --
	(274.73,288.59) --
	(277.76,283.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,212.36) --
	(304.11,217.60) --
	(298.05,217.60) --
	(301.08,212.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,277.07) --
	(327.43,282.32) --
	(321.37,282.32) --
	(324.40,277.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,218.51) --
	(350.75,223.76) --
	(344.69,223.76) --
	(347.72,218.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,331.86) --
	(374.08,337.11) --
	(368.02,337.11) --
	(371.05,331.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,243.88) --
	(397.40,249.13) --
	(391.34,249.13) --
	(394.37,243.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,317.29) --
	(420.72,322.53) --
	(414.66,322.53) --
	(417.69,317.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,271.21) --
	(444.04,276.46) --
	(437.98,276.46) --
	(441.01,271.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,246.03) --
	(467.37,251.28) --
	(461.31,251.28) --
	(464.34,246.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,208.27) --
	(490.69,213.51) --
	(484.63,213.51) --
	(487.66,208.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,245.68) --
	(514.01,250.93) --
	(507.95,250.93) --
	(510.98,245.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,285.27) --
	(537.33,290.52) --
	(531.27,290.52) --
	(534.30,285.27);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,262.40) --
	( 91.18,207.37) --
	(114.50,312.66) --
	(137.82,255.59) --
	(161.15,297.25) --
	(184.47,233.98) --
	(207.79,329.39) --
	(231.11,298.18) --
	(254.44,233.41) --
	(277.76,230.75) --
	(301.08,207.18) --
	(324.40,240.38) --
	(347.72,215.86) --
	(371.05,248.18) --
	(394.37,244.02) --
	(417.69,240.93) --
	(441.01,207.21) --
	(464.34,252.84) --
	(487.66,290.81) --
	(510.98,260.62) --
	(534.30,237.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,260.15) rectangle ( 70.11,264.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,260.15) -- ( 70.11,264.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,264.65) -- ( 70.11,260.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,205.12) rectangle ( 93.43,209.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,205.12) -- ( 93.43,209.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,209.62) -- ( 93.43,205.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,310.41) rectangle (116.75,314.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,310.41) -- (116.75,314.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,314.91) -- (116.75,310.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,253.34) rectangle (140.07,257.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,253.34) -- (140.07,257.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,257.84) -- (140.07,253.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,295.00) rectangle (163.40,299.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,295.00) -- (163.40,299.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,299.50) -- (163.40,295.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,231.73) rectangle (186.72,236.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,231.73) -- (186.72,236.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,236.23) -- (186.72,231.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,327.14) rectangle (210.04,331.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,327.14) -- (210.04,331.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,331.64) -- (210.04,327.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,295.93) rectangle (233.36,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,295.93) -- (233.36,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,300.43) -- (233.36,295.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,231.16) rectangle (256.69,235.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,231.16) -- (256.69,235.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,235.66) -- (256.69,231.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,228.50) rectangle (280.01,233.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,228.50) -- (280.01,233.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,233.00) -- (280.01,228.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,204.93) rectangle (303.33,209.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,204.93) -- (303.33,209.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,209.43) -- (303.33,204.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,238.13) rectangle (326.65,242.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,238.13) -- (326.65,242.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,242.63) -- (326.65,238.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,213.61) rectangle (349.97,218.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,213.61) -- (349.97,218.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,218.11) -- (349.97,213.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,245.93) rectangle (373.30,250.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,245.93) -- (373.30,250.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,250.43) -- (373.30,245.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,241.77) rectangle (396.62,246.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,241.77) -- (396.62,246.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,246.27) -- (396.62,241.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,238.68) rectangle (419.94,243.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,238.68) -- (419.94,243.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,243.18) -- (419.94,238.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,204.96) rectangle (443.26,209.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,204.96) -- (443.26,209.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,209.46) -- (443.26,204.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,250.59) rectangle (466.59,255.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,250.59) -- (466.59,255.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,255.09) -- (466.59,250.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,288.56) rectangle (489.91,293.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,288.56) -- (489.91,293.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,293.06) -- (489.91,288.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,258.37) rectangle (513.23,262.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,258.37) -- (513.23,262.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,262.87) -- (513.23,258.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,234.77) rectangle (536.55,239.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,234.77) -- (536.55,239.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,239.27) -- (536.55,234.77);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,242.08) --
	( 91.18,177.89) --
	(114.50,179.83) --
	(137.82,149.27) --
	(161.15,217.45) --
	(184.47,254.40) --
	(207.79,197.34) --
	(231.11,201.24) --
	(254.44,252.06) --
	(277.76,247.86) --
	(301.08,254.92) --
	(324.40,224.00) --
	(347.72,236.91) --
	(371.05,260.94) --
	(394.37,215.86) --
	(417.69,236.61) --
	(441.01,213.70) --
	(464.34,191.05) --
	(487.66,238.21) --
	(510.98,238.94) --
	(534.30,183.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,239.83) -- ( 70.11,244.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,244.33) -- ( 70.11,239.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,242.08) -- ( 71.04,242.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,238.90) -- ( 67.86,245.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,175.64) -- ( 93.43,180.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,180.14) -- ( 93.43,175.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,177.89) -- ( 94.36,177.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,174.70) -- ( 91.18,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,177.58) -- (116.75,182.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,182.08) -- (116.75,177.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,179.83) -- (117.68,179.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,176.64) -- (114.50,183.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,147.02) -- (140.07,151.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,151.52) -- (140.07,147.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,149.27) -- (141.01,149.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,146.08) -- (137.82,152.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,215.20) -- (163.40,219.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,219.70) -- (163.40,215.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,217.45) -- (164.33,217.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,214.27) -- (161.15,220.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,252.15) -- (186.72,256.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,256.65) -- (186.72,252.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,254.40) -- (187.65,254.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,251.22) -- (184.47,257.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,195.09) -- (210.04,199.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,199.59) -- (210.04,195.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,197.34) -- (210.97,197.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,194.15) -- (207.79,200.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,198.99) -- (233.36,203.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,203.49) -- (233.36,198.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,201.24) -- (234.30,201.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,198.06) -- (231.11,204.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,249.81) -- (256.69,254.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,254.31) -- (256.69,249.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,252.06) -- (257.62,252.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,248.88) -- (254.44,255.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,245.61) -- (280.01,250.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,250.11) -- (280.01,245.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,247.86) -- (280.94,247.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,244.68) -- (277.76,251.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,252.67) -- (303.33,257.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,257.17) -- (303.33,252.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,254.92) -- (304.26,254.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,251.74) -- (301.08,258.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,221.75) -- (326.65,226.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,226.25) -- (326.65,221.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,224.00) -- (327.58,224.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,220.81) -- (324.40,227.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,234.66) -- (349.97,239.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,239.16) -- (349.97,234.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,236.91) -- (350.91,236.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,233.73) -- (347.72,240.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,258.69) -- (373.30,263.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,263.19) -- (373.30,258.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,260.94) -- (374.23,260.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,257.76) -- (371.05,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,213.61) -- (396.62,218.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,218.11) -- (396.62,213.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,215.86) -- (397.55,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,212.67) -- (394.37,219.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,234.36) -- (419.94,238.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,238.86) -- (419.94,234.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,236.61) -- (420.87,236.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,233.43) -- (417.69,239.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,211.45) -- (443.26,215.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,215.95) -- (443.26,211.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,213.70) -- (444.20,213.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,210.51) -- (441.01,216.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,188.80) -- (466.59,193.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,193.30) -- (466.59,188.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,191.05) -- (467.52,191.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,187.87) -- (464.34,194.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,235.96) -- (489.91,240.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,240.46) -- (489.91,235.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,238.21) -- (490.84,238.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,235.03) -- (487.66,241.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,236.69) -- (513.23,241.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,241.19) -- (513.23,236.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,238.94) -- (514.16,238.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,235.76) -- (510.98,242.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,181.63) -- (536.55,186.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,186.13) -- (536.55,181.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,183.88) -- (537.48,183.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,180.69) -- (534.30,187.06);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,115.56) --
	( 91.18,137.24) --
	(114.50,105.72) --
	(137.82,133.43) --
	(161.15,212.17) --
	(184.47, 73.17) --
	(207.79,137.50) --
	(231.11,147.46) --
	(254.44,132.93) --
	(277.76,117.42) --
	(301.08,175.07) --
	(324.40,126.27) --
	(347.72,107.57) --
	(371.05,110.44) --
	(394.37,138.66) --
	(417.69,139.07) --
	(441.01,215.86) --
	(464.34, 91.24) --
	(487.66,151.16) --
	(510.98,195.05) --
	(534.30,156.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,115.56) -- ( 71.04,115.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,112.38) -- ( 67.86,118.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,115.56) --
	( 67.86,118.75) --
	( 71.04,115.56) --
	( 67.86,112.38) --
	( 64.68,115.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,137.24) -- ( 94.36,137.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,134.06) -- ( 91.18,140.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,137.24) --
	( 91.18,140.42) --
	( 94.36,137.24) --
	( 91.18,134.06) --
	( 88.00,137.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,105.72) -- (117.68,105.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,102.54) -- (114.50,108.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,105.72) --
	(114.50,108.90) --
	(117.68,105.72) --
	(114.50,102.54) --
	(111.32,105.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,133.43) -- (141.01,133.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,130.25) -- (137.82,136.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,133.43) --
	(137.82,136.61) --
	(141.01,133.43) --
	(137.82,130.25) --
	(134.64,133.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,212.17) -- (164.33,212.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,208.99) -- (161.15,215.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,212.17) --
	(161.15,215.35) --
	(164.33,212.17) --
	(161.15,208.99) --
	(157.96,212.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) --
	(184.47, 76.35) --
	(187.65, 73.17) --
	(184.47, 69.99) --
	(181.29, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,137.50) -- (210.97,137.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,134.31) -- (207.79,140.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,137.50) --
	(207.79,140.68) --
	(210.97,137.50) --
	(207.79,134.31) --
	(204.61,137.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,147.46) -- (234.30,147.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,144.28) -- (231.11,150.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,147.46) --
	(231.11,150.64) --
	(234.30,147.46) --
	(231.11,144.28) --
	(227.93,147.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,132.93) -- (257.62,132.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,129.74) -- (254.44,136.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,132.93) --
	(254.44,136.11) --
	(257.62,132.93) --
	(254.44,129.74) --
	(251.25,132.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,117.42) -- (280.94,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,114.24) -- (277.76,120.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,117.42) --
	(277.76,120.60) --
	(280.94,117.42) --
	(277.76,114.24) --
	(274.58,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,175.07) -- (304.26,175.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,171.88) -- (301.08,178.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,175.07) --
	(301.08,178.25) --
	(304.26,175.07) --
	(301.08,171.88) --
	(297.90,175.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,126.27) -- (327.58,126.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,123.08) -- (324.40,129.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,126.27) --
	(324.40,129.45) --
	(327.58,126.27) --
	(324.40,123.08) --
	(321.22,126.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,107.57) -- (350.91,107.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,104.39) -- (347.72,110.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,107.57) --
	(347.72,110.75) --
	(350.91,107.57) --
	(347.72,104.39) --
	(344.54,107.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,110.44) -- (374.23,110.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,107.26) -- (371.05,113.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,110.44) --
	(371.05,113.62) --
	(374.23,110.44) --
	(371.05,107.26) --
	(367.86,110.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,138.66) -- (397.55,138.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,135.48) -- (394.37,141.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,138.66) --
	(394.37,141.84) --
	(397.55,138.66) --
	(394.37,135.48) --
	(391.19,138.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,139.07) -- (420.87,139.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,135.89) -- (417.69,142.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,139.07) --
	(417.69,142.25) --
	(420.87,139.07) --
	(417.69,135.89) --
	(414.51,139.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,215.86) -- (444.20,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,212.67) -- (441.01,219.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,215.86) --
	(441.01,219.04) --
	(444.20,215.86) --
	(441.01,212.67) --
	(437.83,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 91.24) -- (467.52, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 88.06) -- (464.34, 94.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 91.24) --
	(464.34, 94.42) --
	(467.52, 91.24) --
	(464.34, 88.06) --
	(461.15, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,151.16) -- (490.84,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,147.98) -- (487.66,154.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,151.16) --
	(487.66,154.35) --
	(490.84,151.16) --
	(487.66,147.98) --
	(484.48,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,195.05) -- (514.16,195.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,191.87) -- (510.98,198.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,195.05) --
	(510.98,198.23) --
	(514.16,195.05) --
	(510.98,191.87) --
	(507.80,195.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,156.17) -- (537.48,156.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,152.98) -- (534.30,159.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,156.17) --
	(534.30,159.35) --
	(537.48,156.17) --
	(534.30,152.98) --
	(531.12,156.17);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,230.93) --
	( 91.18,220.53) --
	(114.50,246.28) --
	(137.82,237.32) --
	(161.15,215.43) --
	(184.47,214.31) --
	(207.79,253.93) --
	(231.11,220.38) --
	(254.44,230.31) --
	(277.76,199.51) --
	(301.08,233.77) --
	(324.40,237.83) --
	(347.72,212.35) --
	(371.05,204.28) --
	(394.37,185.31) --
	(417.69,179.97) --
	(441.01,255.27) --
	(464.34,209.52) --
	(487.66,215.86) --
	(510.98,195.15) --
	(534.30,311.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,230.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,230.93) -- ( 70.11,230.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,228.68) -- ( 67.86,233.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,220.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,220.53) -- ( 93.43,220.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,218.28) -- ( 91.18,222.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,246.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,246.28) -- (116.75,246.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,244.03) -- (114.50,248.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,237.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,237.32) -- (140.07,237.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,235.07) -- (137.82,239.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,215.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,215.43) -- (163.40,215.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,213.18) -- (161.15,217.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,214.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,214.31) -- (186.72,214.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,212.06) -- (184.47,216.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,253.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,253.93) -- (210.04,253.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,251.68) -- (207.79,256.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,220.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,220.38) -- (233.36,220.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,218.13) -- (231.11,222.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,230.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,230.31) -- (256.69,230.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,228.06) -- (254.44,232.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,199.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,199.51) -- (280.01,199.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,197.26) -- (277.76,201.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,233.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,233.77) -- (303.33,233.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,231.52) -- (301.08,236.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,237.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,237.83) -- (326.65,237.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,235.58) -- (324.40,240.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,212.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,212.35) -- (349.97,212.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,210.10) -- (347.72,214.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,204.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,204.28) -- (373.30,204.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,202.03) -- (371.05,206.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,185.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,185.31) -- (396.62,185.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,183.06) -- (394.37,187.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,179.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,179.97) -- (419.94,179.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,177.72) -- (417.69,182.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,255.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,255.27) -- (443.26,255.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,253.02) -- (441.01,257.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,209.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,209.52) -- (466.59,209.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,207.27) -- (464.34,211.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,215.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,215.86) -- (489.91,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,213.61) -- (487.66,218.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,195.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,195.15) -- (513.23,195.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,192.90) -- (510.98,197.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,311.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,311.88) -- (536.55,311.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,309.63) -- (534.30,314.13);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,279.05) --
	( 91.18,284.76) --
	(114.50,250.65) --
	(137.82,236.98) --
	(161.15,267.62) --
	(184.47,251.76) --
	(207.79,245.64) --
	(231.11,253.66) --
	(254.44,222.39) --
	(277.76,300.38) --
	(301.08,266.67) --
	(324.40,275.47) --
	(347.72,220.92) --
	(371.05,277.51) --
	(394.37,255.41) --
	(417.69,233.68) --
	(441.01,290.75) --
	(464.34,274.10) --
	(487.66,232.14) --
	(510.98,333.56) --
	(534.30,215.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,275.55) --
	( 70.89,281.67) --
	( 64.83,281.67) --
	( 67.86,275.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,282.55) --
	( 70.89,276.43) --
	( 64.83,276.43) --
	( 67.86,282.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,281.26) --
	( 94.21,287.38) --
	( 88.15,287.38) --
	( 91.18,281.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,288.25) --
	( 94.21,282.13) --
	( 88.15,282.13) --
	( 91.18,288.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,247.15) --
	(117.53,253.27) --
	(111.47,253.27) --
	(114.50,247.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,254.15) --
	(117.53,248.02) --
	(111.47,248.02) --
	(114.50,254.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,233.48) --
	(140.85,239.60) --
	(134.79,239.60) --
	(137.82,233.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,240.48) --
	(140.85,234.35) --
	(134.79,234.35) --
	(137.82,240.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,264.12) --
	(164.18,270.25) --
	(158.12,270.25) --
	(161.15,264.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,271.12) --
	(164.18,265.00) --
	(158.12,265.00) --
	(161.15,271.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,248.26) --
	(187.50,254.38) --
	(181.44,254.38) --
	(184.47,248.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,255.26) --
	(187.50,249.13) --
	(181.44,249.13) --
	(184.47,255.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,242.14) --
	(210.82,248.26) --
	(204.76,248.26) --
	(207.79,242.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,249.13) --
	(210.82,243.01) --
	(204.76,243.01) --
	(207.79,249.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,250.16) --
	(234.14,256.29) --
	(228.08,256.29) --
	(231.11,250.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,257.16) --
	(234.14,251.04) --
	(228.08,251.04) --
	(231.11,257.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,218.89) --
	(257.47,225.01) --
	(251.41,225.01) --
	(254.44,218.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,225.88) --
	(257.47,219.76) --
	(251.41,219.76) --
	(254.44,225.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,296.88) --
	(280.79,303.00) --
	(274.73,303.00) --
	(277.76,296.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,303.88) --
	(280.79,297.75) --
	(274.73,297.75) --
	(277.76,303.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,263.17) --
	(304.11,269.30) --
	(298.05,269.30) --
	(301.08,263.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,270.17) --
	(304.11,264.05) --
	(298.05,264.05) --
	(301.08,270.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,271.98) --
	(327.43,278.10) --
	(321.37,278.10) --
	(324.40,271.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,278.97) --
	(327.43,272.85) --
	(321.37,272.85) --
	(324.40,278.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,217.42) --
	(350.75,223.54) --
	(344.69,223.54) --
	(347.72,217.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,224.42) --
	(350.75,218.30) --
	(344.69,218.30) --
	(347.72,224.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,274.01) --
	(374.08,280.13) --
	(368.02,280.13) --
	(371.05,274.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,281.01) --
	(374.08,274.88) --
	(368.02,274.88) --
	(371.05,281.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,251.92) --
	(397.40,258.04) --
	(391.34,258.04) --
	(394.37,251.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,258.91) --
	(397.40,252.79) --
	(391.34,252.79) --
	(394.37,258.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,230.18) --
	(420.72,236.30) --
	(414.66,236.30) --
	(417.69,230.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,237.18) --
	(420.72,231.05) --
	(414.66,231.05) --
	(417.69,237.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,287.25) --
	(444.04,293.38) --
	(437.98,293.38) --
	(441.01,287.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,294.25) --
	(444.04,288.13) --
	(437.98,288.13) --
	(441.01,294.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,270.60) --
	(467.37,276.72) --
	(461.31,276.72) --
	(464.34,270.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,277.60) --
	(467.37,271.47) --
	(461.31,271.47) --
	(464.34,277.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,228.64) --
	(490.69,234.76) --
	(484.63,234.76) --
	(487.66,228.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,235.64) --
	(490.69,229.51) --
	(484.63,229.51) --
	(487.66,235.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,330.06) --
	(514.01,336.19) --
	(507.95,336.19) --
	(510.98,330.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,337.06) --
	(514.01,330.94) --
	(507.95,330.94) --
	(510.98,337.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,212.36) --
	(537.33,218.48) --
	(531.27,218.48) --
	(534.30,212.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,219.35) --
	(537.33,213.23) --
	(531.27,213.23) --
	(534.30,219.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=512_nX=16384_Score=8.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 02:38:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.60) -- ( 49.20,366.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.60) -- ( 43.20, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,146.82) -- ( 43.20,146.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,220.05) -- ( 43.20,220.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,293.27) -- ( 43.20,293.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,366.50) -- ( 43.20,366.50);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.12) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,142.35) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,215.57) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,288.80) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,362.02) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.60) -- (552.96, 73.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,146.82) -- (552.96,146.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,220.05) -- (552.96,220.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,293.27) -- (552.96,293.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,366.50) -- (552.96,366.50);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.60) --
	( 91.18, 82.39) --
	(114.50, 90.31) --
	(137.82, 98.40) --
	(161.15,106.94) --
	(184.47,115.76) --
	(207.79,124.61) --
	(231.11,133.98) --
	(254.44,143.83) --
	(277.76,154.46) --
	(301.08,165.81) --
	(324.40,177.94) --
	(347.72,190.54) --
	(371.05,203.82) --
	(394.37,219.02) --
	(417.69,235.26) --
	(441.01,253.45) --
	(464.34,273.80) --
	(487.66,297.33) --
	(510.98,326.25) --
	(534.30,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 82.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 90.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 98.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,106.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,115.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,124.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,133.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,143.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,154.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,165.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,177.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,190.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,203.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,219.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,235.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,253.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,273.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,297.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,326.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,372.45) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 89.30) --
	( 91.18, 75.48) --
	(114.50, 73.60) --
	(137.82, 74.79) --
	(161.15, 77.35) --
	(184.47, 80.80) --
	(207.79, 85.41) --
	(231.11, 91.18) --
	(254.44, 97.16) --
	(277.76,104.14) --
	(301.08,111.96) --
	(324.40,120.41) --
	(347.72,129.94) --
	(371.05,140.01) --
	(394.37,151.83) --
	(417.69,164.65) --
	(441.01,178.94) --
	(464.34,195.83) --
	(487.66,215.67) --
	(510.98,240.70) --
	(534.30,281.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 92.80) --
	( 70.89, 87.55) --
	( 64.83, 87.55) --
	( 67.86, 92.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 78.98) --
	( 94.21, 73.73) --
	( 88.15, 73.73) --
	( 91.18, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.10) --
	(117.53, 71.85) --
	(111.47, 71.85) --
	(114.50, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 78.29) --
	(140.85, 73.04) --
	(134.79, 73.04) --
	(137.82, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 80.85) --
	(164.18, 75.60) --
	(158.12, 75.60) --
	(161.15, 80.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 84.30) --
	(187.50, 79.05) --
	(181.44, 79.05) --
	(184.47, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 88.91) --
	(210.82, 83.66) --
	(204.76, 83.66) --
	(207.79, 88.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 94.68) --
	(234.14, 89.43) --
	(228.08, 89.43) --
	(231.11, 94.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,100.66) --
	(257.47, 95.41) --
	(251.41, 95.41) --
	(254.44,100.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,107.64) --
	(280.79,102.39) --
	(274.73,102.39) --
	(277.76,107.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,115.46) --
	(304.11,110.21) --
	(298.05,110.21) --
	(301.08,115.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,123.91) --
	(327.43,118.67) --
	(321.37,118.67) --
	(324.40,123.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,133.44) --
	(350.75,128.19) --
	(344.69,128.19) --
	(347.72,133.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,143.51) --
	(374.08,138.26) --
	(368.02,138.26) --
	(371.05,143.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,155.33) --
	(397.40,150.08) --
	(391.34,150.08) --
	(394.37,155.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,168.15) --
	(420.72,162.91) --
	(414.66,162.91) --
	(417.69,168.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,182.44) --
	(444.04,177.19) --
	(437.98,177.19) --
	(441.01,182.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,199.33) --
	(467.37,194.08) --
	(461.31,194.08) --
	(464.34,199.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,219.17) --
	(490.69,213.92) --
	(484.63,213.92) --
	(487.66,219.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,244.20) --
	(514.01,238.95) --
	(507.95,238.95) --
	(510.98,244.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,285.03) --
	(537.33,279.78) --
	(531.27,279.78) --
	(534.30,285.03);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,108.00) --
	( 91.18, 87.31) --
	(114.50, 79.21) --
	(137.82, 75.43) --
	(161.15, 73.60) --
	(184.47, 73.17) --
	(207.79, 74.44) --
	(231.11, 76.00) --
	(254.44, 78.95) --
	(277.76, 82.77) --
	(301.08, 86.94) --
	(324.40, 92.31) --
	(347.72, 98.52) --
	(371.05,105.81) --
	(394.37,113.82) --
	(417.69,123.64) --
	(441.01,134.65) --
	(464.34,147.87) --
	(487.66,163.88) --
	(510.98,185.10) --
	(534.30,221.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,108.00) -- ( 71.04,108.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,104.82) -- ( 67.86,111.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 87.31) -- ( 94.36, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 84.12) -- ( 91.18, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 79.21) -- (117.68, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.03) -- (114.50, 82.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 75.43) -- (141.01, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 72.25) -- (137.82, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.60) -- (164.33, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.42) -- (161.15, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 73.17) -- (187.65, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 69.99) -- (184.47, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 74.44) -- (210.97, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 71.26) -- (207.79, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 76.00) -- (234.30, 76.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 72.82) -- (231.11, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 78.95) -- (257.62, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 75.77) -- (254.44, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 82.77) -- (280.94, 82.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 79.59) -- (277.76, 85.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 86.94) -- (304.26, 86.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 83.76) -- (301.08, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 92.31) -- (327.58, 92.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 89.12) -- (324.40, 95.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 98.52) -- (350.91, 98.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 95.34) -- (347.72,101.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,105.81) -- (374.23,105.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,102.63) -- (371.05,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,113.82) -- (397.55,113.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,110.64) -- (394.37,117.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,123.64) -- (420.87,123.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,120.46) -- (417.69,126.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,134.65) -- (444.20,134.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,131.47) -- (441.01,137.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,147.87) -- (467.52,147.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,144.69) -- (464.34,151.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,163.88) -- (490.84,163.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,160.70) -- (487.66,167.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,185.10) -- (514.16,185.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,181.92) -- (510.98,188.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,221.38) -- (537.48,221.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,218.20) -- (534.30,224.57);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,115.54) --
	( 91.18, 92.55) --
	(114.50, 83.34) --
	(137.82, 78.09) --
	(161.15, 75.22) --
	(184.47, 73.68) --
	(207.79, 73.60) --
	(231.11, 74.75) --
	(254.44, 76.56) --
	(277.76, 79.36) --
	(301.08, 83.01) --
	(324.40, 87.51) --
	(347.72, 92.65) --
	(371.05, 98.92) --
	(394.37,106.71) --
	(417.69,114.93) --
	(441.01,125.17) --
	(464.34,137.41) --
	(487.66,152.42) --
	(510.98,171.51) --
	(534.30,205.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,113.29) -- ( 70.11,117.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,117.79) -- ( 70.11,113.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 90.30) -- ( 93.43, 94.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 94.80) -- ( 93.43, 90.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 81.09) -- (116.75, 85.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 85.59) -- (116.75, 81.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 75.84) -- (140.07, 80.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 80.34) -- (140.07, 75.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 72.97) -- (163.40, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 77.47) -- (163.40, 72.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.43) -- (186.72, 75.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 75.93) -- (186.72, 71.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 71.35) -- (210.04, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.85) -- (210.04, 71.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 72.50) -- (233.36, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 77.00) -- (233.36, 72.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 74.31) -- (256.69, 78.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.81) -- (256.69, 74.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 77.11) -- (280.01, 81.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.61) -- (280.01, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 80.76) -- (303.33, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 85.26) -- (303.33, 80.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 85.26) -- (326.65, 89.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 89.76) -- (326.65, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 90.40) -- (349.97, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 94.90) -- (349.97, 90.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 96.67) -- (373.30,101.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,101.17) -- (373.30, 96.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,104.46) -- (396.62,108.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,108.96) -- (396.62,104.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,112.68) -- (419.94,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,117.18) -- (419.94,112.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,122.92) -- (443.26,127.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,127.42) -- (443.26,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,135.16) -- (466.59,139.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,139.66) -- (466.59,135.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,150.17) -- (489.91,154.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,154.67) -- (489.91,150.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,169.26) -- (513.23,173.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,173.76) -- (513.23,169.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,203.65) -- (536.55,208.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,208.15) -- (536.55,203.65);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,134.90) --
	( 91.18,108.07) --
	(114.50, 95.98) --
	(137.82, 87.18) --
	(161.15, 81.72) --
	(184.47, 78.09) --
	(207.79, 75.23) --
	(231.11, 73.68) --
	(254.44, 73.60) --
	(277.76, 74.00) --
	(301.08, 75.40) --
	(324.40, 77.64) --
	(347.72, 80.96) --
	(371.05, 85.17) --
	(394.37, 90.63) --
	(417.69, 96.98) --
	(441.01,105.15) --
	(464.34,115.21) --
	(487.66,127.57) --
	(510.98,145.29) --
	(534.30,177.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,134.90) --
	( 67.86,138.08) --
	( 71.04,134.90) --
	( 67.86,131.72) --
	( 64.68,134.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,108.07) --
	( 91.18,111.26) --
	( 94.36,108.07) --
	( 91.18,104.89) --
	( 88.00,108.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 95.98) --
	(114.50, 99.16) --
	(117.68, 95.98) --
	(114.50, 92.80) --
	(111.32, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 87.18) --
	(137.82, 90.36) --
	(141.01, 87.18) --
	(137.82, 84.00) --
	(134.64, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 81.72) --
	(161.15, 84.91) --
	(164.33, 81.72) --
	(161.15, 78.54) --
	(157.96, 81.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 78.09) --
	(184.47, 81.27) --
	(187.65, 78.09) --
	(184.47, 74.91) --
	(181.29, 78.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 75.23) --
	(207.79, 78.41) --
	(210.97, 75.23) --
	(207.79, 72.05) --
	(204.61, 75.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 73.68) --
	(231.11, 76.86) --
	(234.30, 73.68) --
	(231.11, 70.50) --
	(227.93, 73.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.60) --
	(254.44, 76.78) --
	(257.62, 73.60) --
	(254.44, 70.42) --
	(251.25, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.00) --
	(277.76, 77.18) --
	(280.94, 74.00) --
	(277.76, 70.82) --
	(274.58, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.40) --
	(301.08, 78.59) --
	(304.26, 75.40) --
	(301.08, 72.22) --
	(297.90, 75.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 77.64) --
	(324.40, 80.82) --
	(327.58, 77.64) --
	(324.40, 74.46) --
	(321.22, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 80.96) --
	(347.72, 84.14) --
	(350.91, 80.96) --
	(347.72, 77.78) --
	(344.54, 80.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 85.17) --
	(371.05, 88.35) --
	(374.23, 85.17) --
	(371.05, 81.99) --
	(367.86, 85.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 90.63) --
	(394.37, 93.82) --
	(397.55, 90.63) --
	(394.37, 87.45) --
	(391.19, 90.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 96.98) --
	(417.69,100.17) --
	(420.87, 96.98) --
	(417.69, 93.80) --
	(414.51, 96.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,105.15) --
	(441.01,108.33) --
	(444.20,105.15) --
	(441.01,101.97) --
	(437.83,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,115.21) --
	(464.34,118.39) --
	(467.52,115.21) --
	(464.34,112.03) --
	(461.15,115.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,127.57) --
	(487.66,130.75) --
	(490.84,127.57) --
	(487.66,124.39) --
	(484.48,127.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,145.29) --
	(510.98,148.47) --
	(514.16,145.29) --
	(510.98,142.10) --
	(507.80,145.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,177.00) --
	(534.30,180.18) --
	(537.48,177.00) --
	(534.30,173.82) --
	(531.12,177.00);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,151.57) --
	( 91.18,122.37) --
	(114.50,107.82) --
	(137.82, 97.61) --
	(161.15, 90.11) --
	(184.47, 84.41) --
	(207.79, 80.15) --
	(231.11, 77.11) --
	(254.44, 74.87) --
	(277.76, 73.92) --
	(301.08, 73.60) --
	(324.40, 74.39) --
	(347.72, 75.85) --
	(371.05, 78.23) --
	(394.37, 81.61) --
	(417.69, 86.68) --
	(441.01, 92.90) --
	(464.34,100.33) --
	(487.66,111.15) --
	(510.98,126.08) --
	(534.30,154.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,148.07) --
	( 70.89,153.32) --
	( 64.83,153.32) --
	( 67.86,148.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,118.87) --
	( 94.21,124.12) --
	( 88.15,124.12) --
	( 91.18,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,104.32) --
	(117.53,109.57) --
	(111.47,109.57) --
	(114.50,104.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 94.11) --
	(140.85, 99.36) --
	(134.79, 99.36) --
	(137.82, 94.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 86.61) --
	(164.18, 91.86) --
	(158.12, 91.86) --
	(161.15, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 80.91) --
	(187.50, 86.16) --
	(181.44, 86.16) --
	(184.47, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 76.65) --
	(210.82, 81.90) --
	(204.76, 81.90) --
	(207.79, 76.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 73.61) --
	(234.14, 78.86) --
	(228.08, 78.86) --
	(231.11, 73.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 71.37) --
	(257.47, 76.62) --
	(251.41, 76.62) --
	(254.44, 71.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 70.42) --
	(280.79, 75.67) --
	(274.73, 75.67) --
	(277.76, 70.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 70.10) --
	(304.11, 75.35) --
	(298.05, 75.35) --
	(301.08, 70.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 70.89) --
	(327.43, 76.14) --
	(321.37, 76.14) --
	(324.40, 70.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.35) --
	(350.75, 77.60) --
	(344.69, 77.60) --
	(347.72, 72.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 74.73) --
	(374.08, 79.98) --
	(368.02, 79.98) --
	(371.05, 74.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 78.11) --
	(397.40, 83.36) --
	(391.34, 83.36) --
	(394.37, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 83.18) --
	(420.72, 88.43) --
	(414.66, 88.43) --
	(417.69, 83.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 89.40) --
	(444.04, 94.65) --
	(437.98, 94.65) --
	(441.01, 89.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 96.83) --
	(467.37,102.08) --
	(461.31,102.08) --
	(464.34, 96.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,107.65) --
	(490.69,112.90) --
	(484.63,112.90) --
	(487.66,107.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,122.58) --
	(514.01,127.83) --
	(507.95,127.83) --
	(510.98,122.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,151.08) --
	(537.33,156.32) --
	(531.27,156.32) --
	(534.30,151.08);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,175.02) --
	( 91.18,143.45) --
	(114.50,125.95) --
	(137.82,113.73) --
	(161.15,103.88) --
	(184.47, 95.94) --
	(207.79, 89.61) --
	(231.11, 84.51) --
	(254.44, 80.62) --
	(277.76, 77.59) --
	(301.08, 75.31) --
	(324.40, 74.24) --
	(347.72, 73.60) --
	(371.05, 74.27) --
	(394.37, 76.36) --
	(417.69, 78.86) --
	(441.01, 82.73) --
	(464.34, 88.70) --
	(487.66, 96.95) --
	(510.98,109.61) --
	(534.30,135.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,172.77) rectangle ( 70.11,177.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,172.77) -- ( 70.11,177.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,177.27) -- ( 70.11,172.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.20) rectangle ( 93.43,145.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,141.20) -- ( 93.43,145.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,145.70) -- ( 93.43,141.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,123.70) rectangle (116.75,128.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,123.70) -- (116.75,128.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,128.20) -- (116.75,123.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,111.48) rectangle (140.07,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,111.48) -- (140.07,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,115.98) -- (140.07,111.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,101.63) rectangle (163.40,106.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,101.63) -- (163.40,106.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,106.13) -- (163.40,101.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 93.69) rectangle (186.72, 98.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 93.69) -- (186.72, 98.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 98.19) -- (186.72, 93.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 87.36) rectangle (210.04, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 87.36) -- (210.04, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 91.86) -- (210.04, 87.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 82.26) rectangle (233.36, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 82.26) -- (233.36, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 86.76) -- (233.36, 82.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.37) rectangle (256.69, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.37) -- (256.69, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 82.87) -- (256.69, 78.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.34) rectangle (280.01, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 75.34) -- (280.01, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 79.84) -- (280.01, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.06) rectangle (303.33, 77.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 73.06) -- (303.33, 77.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 77.56) -- (303.33, 73.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.99) rectangle (326.65, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 71.99) -- (326.65, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.49) -- (326.65, 71.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.35) rectangle (349.97, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 71.35) -- (349.97, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.85) -- (349.97, 71.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.02) rectangle (373.30, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.02) -- (373.30, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.52) -- (373.30, 72.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.11) rectangle (396.62, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 74.11) -- (396.62, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 78.61) -- (396.62, 74.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.61) rectangle (419.94, 81.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.61) -- (419.94, 81.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 81.11) -- (419.94, 76.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.48) rectangle (443.26, 84.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.48) -- (443.26, 84.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 84.98) -- (443.26, 80.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.45) rectangle (466.59, 90.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 86.45) -- (466.59, 90.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 90.95) -- (466.59, 86.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 94.70) rectangle (489.91, 99.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 94.70) -- (489.91, 99.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 99.20) -- (489.91, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,107.36) rectangle (513.23,111.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,107.36) -- (513.23,111.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,111.86) -- (513.23,107.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,133.45) rectangle (536.55,137.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,133.45) -- (536.55,137.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,137.95) -- (536.55,133.45);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,205.81) --
	( 91.18,170.72) --
	(114.50,151.34) --
	(137.82,135.66) --
	(161.15,123.82) --
	(184.47,113.56) --
	(207.79,104.79) --
	(231.11, 97.75) --
	(254.44, 91.07) --
	(277.76, 86.14) --
	(301.08, 82.03) --
	(324.40, 78.40) --
	(347.72, 75.81) --
	(371.05, 74.28) --
	(394.37, 73.60) --
	(417.69, 73.77) --
	(441.01, 75.46) --
	(464.34, 78.54) --
	(487.66, 83.89) --
	(510.98, 93.13) --
	(534.30,115.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,203.56) -- ( 70.11,208.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,208.06) -- ( 70.11,203.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,205.81) -- ( 71.04,205.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,202.63) -- ( 67.86,208.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,168.47) -- ( 93.43,172.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,172.97) -- ( 93.43,168.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,170.72) -- ( 94.36,170.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,167.53) -- ( 91.18,173.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,149.09) -- (116.75,153.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,153.59) -- (116.75,149.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,151.34) -- (117.68,151.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,148.16) -- (114.50,154.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,133.41) -- (140.07,137.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,137.91) -- (140.07,133.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,135.66) -- (141.01,135.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,132.48) -- (137.82,138.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,121.57) -- (163.40,126.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,126.07) -- (163.40,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,123.82) -- (164.33,123.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,120.64) -- (161.15,127.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,111.31) -- (186.72,115.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,115.81) -- (186.72,111.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,113.56) -- (187.65,113.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,110.38) -- (184.47,116.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,102.54) -- (210.04,107.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,107.04) -- (210.04,102.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,104.79) -- (210.97,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,101.61) -- (207.79,107.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 95.50) -- (233.36,100.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,100.00) -- (233.36, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 97.75) -- (234.30, 97.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 94.57) -- (231.11,100.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 88.82) -- (256.69, 93.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 93.32) -- (256.69, 88.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 91.07) -- (257.62, 91.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 87.89) -- (254.44, 94.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 83.89) -- (280.01, 88.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 88.39) -- (280.01, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 86.14) -- (280.94, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 82.96) -- (277.76, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 79.78) -- (303.33, 84.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 84.28) -- (303.33, 79.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 82.03) -- (304.26, 82.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 78.84) -- (301.08, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 76.15) -- (326.65, 80.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 80.65) -- (326.65, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 78.40) -- (327.58, 78.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 75.22) -- (324.40, 81.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 73.56) -- (349.97, 78.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 78.06) -- (349.97, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 75.81) -- (350.91, 75.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 72.63) -- (347.72, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 72.03) -- (373.30, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 76.53) -- (373.30, 72.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 74.28) -- (374.23, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 71.10) -- (371.05, 77.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 71.35) -- (396.62, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.85) -- (396.62, 71.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.60) -- (397.55, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.42) -- (394.37, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 71.52) -- (419.94, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 76.02) -- (419.94, 71.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 73.77) -- (420.87, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 70.58) -- (417.69, 76.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 73.21) -- (443.26, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.71) -- (443.26, 73.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 75.46) -- (444.20, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 72.28) -- (441.01, 78.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 76.29) -- (466.59, 80.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 80.79) -- (466.59, 76.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 78.54) -- (467.52, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.36) -- (464.34, 81.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 81.64) -- (489.91, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 86.14) -- (489.91, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 83.89) -- (490.84, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 80.71) -- (487.66, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 90.88) -- (513.23, 95.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 95.38) -- (513.23, 90.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 93.13) -- (514.16, 93.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 89.95) -- (510.98, 96.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,113.65) -- (536.55,118.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,118.15) -- (536.55,113.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,115.90) -- (537.48,115.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,112.72) -- (534.30,119.09);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,240.93) --
	( 91.18,203.06) --
	(114.50,180.72) --
	(137.82,163.26) --
	(161.15,148.39) --
	(184.47,136.42) --
	(207.79,125.58) --
	(231.11,115.84) --
	(254.44,107.94) --
	(277.76,100.50) --
	(301.08, 94.07) --
	(324.40, 88.24) --
	(347.72, 83.76) --
	(371.05, 79.94) --
	(394.37, 76.85) --
	(417.69, 74.92) --
	(441.01, 73.60) --
	(464.34, 73.92) --
	(487.66, 76.66) --
	(510.98, 82.38) --
	(534.30,101.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,240.93) -- ( 71.04,240.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,237.75) -- ( 67.86,244.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,240.93) --
	( 67.86,244.11) --
	( 71.04,240.93) --
	( 67.86,237.75) --
	( 64.68,240.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,203.06) -- ( 94.36,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,199.88) -- ( 91.18,206.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,203.06) --
	( 91.18,206.25) --
	( 94.36,203.06) --
	( 91.18,199.88) --
	( 88.00,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,180.72) -- (117.68,180.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,177.54) -- (114.50,183.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,180.72) --
	(114.50,183.91) --
	(117.68,180.72) --
	(114.50,177.54) --
	(111.32,180.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,163.26) -- (141.01,163.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,160.08) -- (137.82,166.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,163.26) --
	(137.82,166.44) --
	(141.01,163.26) --
	(137.82,160.08) --
	(134.64,163.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,148.39) -- (164.33,148.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,145.21) -- (161.15,151.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,148.39) --
	(161.15,151.57) --
	(164.33,148.39) --
	(161.15,145.21) --
	(157.96,148.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,136.42) -- (187.65,136.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,133.24) -- (184.47,139.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,136.42) --
	(184.47,139.61) --
	(187.65,136.42) --
	(184.47,133.24) --
	(181.29,136.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,125.58) -- (210.97,125.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,122.40) -- (207.79,128.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,125.58) --
	(207.79,128.76) --
	(210.97,125.58) --
	(207.79,122.40) --
	(204.61,125.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,115.84) -- (234.30,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,112.66) -- (231.11,119.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,115.84) --
	(231.11,119.03) --
	(234.30,115.84) --
	(231.11,112.66) --
	(227.93,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,107.94) -- (257.62,107.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,104.76) -- (254.44,111.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,107.94) --
	(254.44,111.12) --
	(257.62,107.94) --
	(254.44,104.76) --
	(251.25,107.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,100.50) -- (280.94,100.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 97.32) -- (277.76,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,100.50) --
	(277.76,103.69) --
	(280.94,100.50) --
	(277.76, 97.32) --
	(274.58,100.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 94.07) -- (304.26, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 90.88) -- (301.08, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 94.07) --
	(301.08, 97.25) --
	(304.26, 94.07) --
	(301.08, 90.88) --
	(297.90, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 88.24) -- (327.58, 88.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 85.06) -- (324.40, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 88.24) --
	(324.40, 91.42) --
	(327.58, 88.24) --
	(324.40, 85.06) --
	(321.22, 88.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.76) -- (350.91, 83.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 80.58) -- (347.72, 86.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 83.76) --
	(347.72, 86.94) --
	(350.91, 83.76) --
	(347.72, 80.58) --
	(344.54, 83.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 79.94) -- (374.23, 79.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 76.76) -- (371.05, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 79.94) --
	(371.05, 83.12) --
	(374.23, 79.94) --
	(371.05, 76.76) --
	(367.86, 79.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.85) -- (397.55, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 73.67) -- (394.37, 80.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 76.85) --
	(394.37, 80.03) --
	(397.55, 76.85) --
	(394.37, 73.67) --
	(391.19, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.92) -- (420.87, 74.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 71.74) -- (417.69, 78.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 74.92) --
	(417.69, 78.10) --
	(420.87, 74.92) --
	(417.69, 71.74) --
	(414.51, 74.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.60) -- (444.20, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.42) -- (441.01, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.60) --
	(441.01, 76.78) --
	(444.20, 73.60) --
	(441.01, 70.42) --
	(437.83, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 73.92) -- (467.52, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 70.74) -- (464.34, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 73.92) --
	(464.34, 77.10) --
	(467.52, 73.92) --
	(464.34, 70.74) --
	(461.15, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 76.66) -- (490.84, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.48) -- (487.66, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 76.66) --
	(487.66, 79.84) --
	(490.84, 76.66) --
	(487.66, 73.48) --
	(484.48, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 82.38) -- (514.16, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 79.20) -- (510.98, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80, 82.38) --
	(510.98, 85.56) --
	(514.16, 82.38) --
	(510.98, 79.20) --
	(507.80, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,101.55) -- (537.48,101.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 98.37) -- (534.30,104.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,101.55) --
	(534.30,104.74) --
	(537.48,101.55) --
	(534.30, 98.37) --
	(531.12,101.55);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,288.34) --
	( 91.18,247.08) --
	(114.50,221.32) --
	(137.82,201.30) --
	(161.15,184.27) --
	(184.47,169.74) --
	(207.79,156.32) --
	(231.11,144.14) --
	(254.44,133.68) --
	(277.76,123.92) --
	(301.08,114.97) --
	(324.40,106.79) --
	(347.72, 99.56) --
	(371.05, 92.97) --
	(394.37, 87.01) --
	(417.69, 82.22) --
	(441.01, 77.96) --
	(464.34, 75.06) --
	(487.66, 73.60) --
	(510.98, 74.74) --
	(534.30, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,288.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,288.34) -- ( 70.11,288.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,286.09) -- ( 67.86,290.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,247.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,247.08) -- ( 93.43,247.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,244.83) -- ( 91.18,249.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,221.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,221.32) -- (116.75,221.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,219.07) -- (114.50,223.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,201.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,201.30) -- (140.07,201.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,199.05) -- (137.82,203.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,184.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,184.27) -- (163.40,184.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,182.02) -- (161.15,186.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,169.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,169.74) -- (186.72,169.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,167.49) -- (184.47,171.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,156.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,156.32) -- (210.04,156.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,154.07) -- (207.79,158.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,144.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,144.14) -- (233.36,144.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,141.89) -- (231.11,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,133.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,133.68) -- (256.69,133.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,131.43) -- (254.44,135.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,123.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,123.92) -- (280.01,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,121.67) -- (277.76,126.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,114.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,114.97) -- (303.33,114.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,112.72) -- (301.08,117.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,106.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15,106.79) -- (326.65,106.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,104.54) -- (324.40,109.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 99.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 99.56) -- (349.97, 99.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 97.31) -- (347.72,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 92.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 92.97) -- (373.30, 92.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 90.72) -- (371.05, 95.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 87.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 87.01) -- (396.62, 87.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 84.76) -- (394.37, 89.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 82.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 82.22) -- (419.94, 82.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 79.97) -- (417.69, 84.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 77.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 77.96) -- (443.26, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 75.71) -- (441.01, 80.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 75.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 75.06) -- (466.59, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 72.81) -- (464.34, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.60) -- (489.91, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 71.35) -- (487.66, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 74.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 74.74) -- (513.23, 74.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 72.49) -- (510.98, 76.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 87.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05, 87.35) -- (536.55, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 85.10) -- (534.30, 89.60);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,372.33) --
	( 91.18,326.13) --
	(114.50,296.97) --
	(137.82,273.24) --
	(161.15,253.09) --
	(184.47,234.71) --
	(207.79,218.84) --
	(231.11,204.30) --
	(254.44,190.47) --
	(277.76,177.49) --
	(301.08,165.68) --
	(324.40,154.19) --
	(347.72,143.68) --
	(371.05,133.83) --
	(394.37,124.81) --
	(417.69,115.25) --
	(441.01,106.64) --
	(464.34, 98.46) --
	(487.66, 90.21) --
	(510.98, 82.59) --
	(534.30, 73.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,368.83) --
	( 70.89,374.95) --
	( 64.83,374.95) --
	( 67.86,368.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,375.83) --
	( 70.89,369.70) --
	( 64.83,369.70) --
	( 67.86,375.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,322.63) --
	( 94.21,328.76) --
	( 88.15,328.76) --
	( 91.18,322.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,329.63) --
	( 94.21,323.51) --
	( 88.15,323.51) --
	( 91.18,329.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,293.47) --
	(117.53,299.59) --
	(111.47,299.59) --
	(114.50,293.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,300.46) --
	(117.53,294.34) --
	(111.47,294.34) --
	(114.50,300.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,269.74) --
	(140.85,275.86) --
	(134.79,275.86) --
	(137.82,269.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,276.74) --
	(140.85,270.61) --
	(134.79,270.61) --
	(137.82,276.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,249.59) --
	(164.18,255.71) --
	(158.12,255.71) --
	(161.15,249.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,256.59) --
	(164.18,250.46) --
	(158.12,250.46) --
	(161.15,256.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,231.21) --
	(187.50,237.33) --
	(181.44,237.33) --
	(184.47,231.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,238.21) --
	(187.50,232.08) --
	(181.44,232.08) --
	(184.47,238.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,215.34) --
	(210.82,221.47) --
	(204.76,221.47) --
	(207.79,215.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,222.34) --
	(210.82,216.22) --
	(204.76,216.22) --
	(207.79,222.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,200.80) --
	(234.14,206.93) --
	(228.08,206.93) --
	(231.11,200.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,207.80) --
	(234.14,201.68) --
	(228.08,201.68) --
	(231.11,207.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,186.97) --
	(257.47,193.10) --
	(251.41,193.10) --
	(254.44,186.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,193.97) --
	(257.47,187.85) --
	(251.41,187.85) --
	(254.44,193.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,173.99) --
	(280.79,180.11) --
	(274.73,180.11) --
	(277.76,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,180.99) --
	(280.79,174.87) --
	(274.73,174.87) --
	(277.76,180.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,162.19) --
	(304.11,168.31) --
	(298.05,168.31) --
	(301.08,162.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,169.18) --
	(304.11,163.06) --
	(298.05,163.06) --
	(301.08,169.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,150.69) --
	(327.43,156.81) --
	(321.37,156.81) --
	(324.40,150.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,157.69) --
	(327.43,151.56) --
	(321.37,151.56) --
	(324.40,157.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,140.18) --
	(350.75,146.31) --
	(344.69,146.31) --
	(347.72,140.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,147.18) --
	(350.75,141.06) --
	(344.69,141.06) --
	(347.72,147.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,130.33) --
	(374.08,136.45) --
	(368.02,136.45) --
	(371.05,130.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,137.33) --
	(374.08,131.20) --
	(368.02,131.20) --
	(371.05,137.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,121.31) --
	(397.40,127.43) --
	(391.34,127.43) --
	(394.37,121.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,128.30) --
	(397.40,122.18) --
	(391.34,122.18) --
	(394.37,128.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,111.75) --
	(420.72,117.87) --
	(414.66,117.87) --
	(417.69,111.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,118.75) --
	(420.72,112.63) --
	(414.66,112.63) --
	(417.69,118.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,103.14) --
	(444.04,109.26) --
	(437.98,109.26) --
	(441.01,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,110.14) --
	(444.04,104.02) --
	(437.98,104.02) --
	(441.01,110.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 94.97) --
	(467.37,101.09) --
	(461.31,101.09) --
	(464.34, 94.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,101.96) --
	(467.37, 95.84) --
	(461.31, 95.84) --
	(464.34,101.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 86.72) --
	(490.69, 92.84) --
	(484.63, 92.84) --
	(487.66, 86.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 93.71) --
	(490.69, 87.59) --
	(484.63, 87.59) --
	(487.66, 93.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 79.09) --
	(514.01, 85.21) --
	(507.95, 85.21) --
	(510.98, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 86.09) --
	(514.01, 79.97) --
	(507.95, 79.97) --
	(510.98, 86.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 70.10) --
	(537.33, 76.22) --
	(531.27, 76.22) --
	(534.30, 70.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 77.10) --
	(537.33, 70.97) --
	(531.27, 70.97) --
	(534.30, 77.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/pinsonstudy/rel_nY=512_nX=16384_Score=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 02:53:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.18) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.18) -- ( 43.20, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.00) -- ( 43.20,148.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.81) -- ( 43.20,222.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,297.63) -- ( 43.20,297.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 68.70) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,143.52) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,218.34) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,293.15) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,367.97) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(552.96, 61.20) --
	(552.96,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (301.08, 15.60) {Correlation of Forecast};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 10.80,222.81) {Relative change in score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- (534.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 61.20) -- (114.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 61.20) -- (161.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 61.20) -- (207.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 61.20) -- (254.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 61.20) -- (301.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 61.20) -- (347.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 61.20) -- (394.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 61.20) -- (441.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 61.20) -- (487.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 61.20) -- (534.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.86, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.50, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.15, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.79, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.44, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.08, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.72, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.37, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (441.01, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (487.66, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (534.30, 39.60) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (552.96,384.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.86, 61.20) -- ( 67.86,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.47, 61.20) -- (184.47,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.08, 61.20) -- (301.08,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (417.69, 61.20) -- (417.69,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (534.30, 61.20) -- (534.30,384.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 73.18) -- (552.96, 73.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,148.00) -- (552.96,148.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.81) -- (552.96,222.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,297.63) -- (552.96,297.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,372.45) -- (552.96,372.45);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.18) --
	( 91.18, 73.70) --
	(114.50, 75.32) --
	(137.82, 77.88) --
	(161.15, 81.37) --
	(184.47, 85.64) --
	(207.79, 90.79) --
	(231.11, 96.89) --
	(254.44,103.72) --
	(277.76,111.26) --
	(301.08,119.84) --
	(324.40,129.15) --
	(347.72,139.44) --
	(371.05,150.58) --
	(394.37,162.75) --
	(417.69,175.81) --
	(441.01,190.17) --
	(464.34,205.62) --
	(487.66,222.28) --
	(510.98,240.38) --
	(534.30,260.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 73.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 73.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 75.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 81.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 85.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 90.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 96.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,103.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,111.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,119.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,129.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,139.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,150.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,162.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,175.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,190.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,205.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,222.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,240.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,260.14) circle (  2.25);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 75.88) --
	( 91.18, 74.00) --
	(114.50, 73.18) --
	(137.82, 73.88) --
	(161.15, 75.39) --
	(184.47, 78.03) --
	(207.79, 82.03) --
	(231.11, 86.52) --
	(254.44, 91.83) --
	(277.76, 98.48) --
	(301.08,105.94) --
	(324.40,114.01) --
	(347.72,123.75) --
	(371.05,134.02) --
	(394.37,145.68) --
	(417.69,158.53) --
	(441.01,171.92) --
	(464.34,186.80) --
	(487.66,203.66) --
	(510.98,221.45) --
	(534.30,241.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 79.38) --
	( 70.89, 74.13) --
	( 64.83, 74.13) --
	( 67.86, 79.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 77.50) --
	( 94.21, 72.25) --
	( 88.15, 72.25) --
	( 91.18, 77.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 76.68) --
	(117.53, 71.43) --
	(111.47, 71.43) --
	(114.50, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 77.38) --
	(140.85, 72.13) --
	(134.79, 72.13) --
	(137.82, 77.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 78.89) --
	(164.18, 73.64) --
	(158.12, 73.64) --
	(161.15, 78.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 81.53) --
	(187.50, 76.28) --
	(181.44, 76.28) --
	(184.47, 81.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 85.53) --
	(210.82, 80.28) --
	(204.76, 80.28) --
	(207.79, 85.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 90.01) --
	(234.14, 84.77) --
	(228.08, 84.77) --
	(231.11, 90.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 95.33) --
	(257.47, 90.08) --
	(251.41, 90.08) --
	(254.44, 95.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,101.98) --
	(280.79, 96.73) --
	(274.73, 96.73) --
	(277.76,101.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,109.44) --
	(304.11,104.19) --
	(298.05,104.19) --
	(301.08,109.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,117.51) --
	(327.43,112.26) --
	(321.37,112.26) --
	(324.40,117.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,127.25) --
	(350.75,122.00) --
	(344.69,122.00) --
	(347.72,127.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,137.52) --
	(374.08,132.27) --
	(368.02,132.27) --
	(371.05,137.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,149.18) --
	(397.40,143.93) --
	(391.34,143.93) --
	(394.37,149.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,162.03) --
	(420.72,156.79) --
	(414.66,156.79) --
	(417.69,162.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,175.42) --
	(444.04,170.17) --
	(437.98,170.17) --
	(441.01,175.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,190.30) --
	(467.37,185.05) --
	(461.31,185.05) --
	(464.34,190.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,207.15) --
	(490.69,201.91) --
	(484.63,201.91) --
	(487.66,207.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,224.95) --
	(514.01,219.70) --
	(507.95,219.70) --
	(510.98,224.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,244.99) --
	(537.33,239.74) --
	(531.27,239.74) --
	(534.30,244.99);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 83.50) --
	( 91.18, 79.07) --
	(114.50, 75.60) --
	(137.82, 73.98) --
	(161.15, 73.18) --
	(184.47, 74.06) --
	(207.79, 76.00) --
	(231.11, 79.23) --
	(254.44, 83.10) --
	(277.76, 87.94) --
	(301.08, 94.71) --
	(324.40,101.47) --
	(347.72,109.57) --
	(371.05,119.22) --
	(394.37,129.67) --
	(417.69,141.40) --
	(441.01,154.86) --
	(464.34,169.61) --
	(487.66,186.08) --
	(510.98,203.69) --
	(534.30,223.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 83.50) -- ( 71.04, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 80.32) -- ( 67.86, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 79.07) -- ( 94.36, 79.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 75.89) -- ( 91.18, 82.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 75.60) -- (117.68, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 72.42) -- (114.50, 78.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 73.98) -- (141.01, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82, 70.80) -- (137.82, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 73.18) -- (164.33, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 70.00) -- (161.15, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 74.06) -- (187.65, 74.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 70.88) -- (184.47, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.00) -- (210.97, 76.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 72.81) -- (207.79, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 79.23) -- (234.30, 79.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.05) -- (231.11, 82.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 83.10) -- (257.62, 83.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 79.92) -- (254.44, 86.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 87.94) -- (280.94, 87.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 84.76) -- (277.76, 91.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 94.71) -- (304.26, 94.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 91.53) -- (301.08, 97.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,101.47) -- (327.58,101.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 98.29) -- (324.40,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,109.57) -- (350.91,109.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,106.39) -- (347.72,112.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,119.22) -- (374.23,119.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,116.04) -- (371.05,122.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,129.67) -- (397.55,129.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,126.49) -- (394.37,132.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,141.40) -- (420.87,141.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,138.22) -- (417.69,144.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,154.86) -- (444.20,154.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,151.68) -- (441.01,158.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,169.61) -- (467.52,169.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,166.42) -- (464.34,172.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,186.08) -- (490.84,186.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,182.89) -- (487.66,189.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,203.69) -- (514.16,203.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,200.51) -- (510.98,206.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,223.77) -- (537.48,223.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,220.59) -- (534.30,226.95);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 97.07) --
	( 91.18, 89.01) --
	(114.50, 83.13) --
	(137.82, 78.21) --
	(161.15, 74.74) --
	(184.47, 73.47) --
	(207.79, 73.18) --
	(231.11, 73.93) --
	(254.44, 76.68) --
	(277.76, 80.07) --
	(301.08, 84.47) --
	(324.40, 90.63) --
	(347.72, 98.31) --
	(371.05,107.46) --
	(394.37,116.99) --
	(417.69,129.21) --
	(441.01,141.60) --
	(464.34,156.73) --
	(487.66,173.04) --
	(510.98,191.84) --
	(534.30,212.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 94.82) -- ( 70.11, 99.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61, 99.32) -- ( 70.11, 94.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 86.76) -- ( 93.43, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 91.26) -- ( 93.43, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 80.88) -- (116.75, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 85.38) -- (116.75, 80.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 75.96) -- (140.07, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 80.46) -- (140.07, 75.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 72.49) -- (163.40, 76.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 76.99) -- (163.40, 72.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 71.22) -- (186.72, 75.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 75.72) -- (186.72, 71.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 70.93) -- (210.04, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54, 75.43) -- (210.04, 70.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 71.68) -- (233.36, 76.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86, 76.18) -- (233.36, 71.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 74.43) -- (256.69, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 78.93) -- (256.69, 74.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 77.82) -- (280.01, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 82.32) -- (280.01, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 82.22) -- (303.33, 86.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 86.72) -- (303.33, 82.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 88.38) -- (326.65, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 92.88) -- (326.65, 88.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 96.06) -- (349.97,100.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47,100.56) -- (349.97, 96.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,105.21) -- (373.30,109.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,109.71) -- (373.30,105.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,114.74) -- (396.62,119.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,119.24) -- (396.62,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,126.96) -- (419.94,131.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,131.46) -- (419.94,126.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,139.35) -- (443.26,143.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,143.85) -- (443.26,139.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,154.48) -- (466.59,158.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,158.98) -- (466.59,154.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,170.79) -- (489.91,175.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,175.29) -- (489.91,170.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,189.59) -- (513.23,194.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,194.09) -- (513.23,189.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,209.92) -- (536.55,214.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,214.42) -- (536.55,209.92);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,132.54) --
	( 91.18,118.23) --
	(114.50,105.90) --
	(137.82, 95.44) --
	(161.15, 87.84) --
	(184.47, 81.68) --
	(207.79, 76.75) --
	(231.11, 74.52) --
	(254.44, 73.18) --
	(277.76, 74.19) --
	(301.08, 75.85) --
	(324.40, 79.61) --
	(347.72, 85.00) --
	(371.05, 92.00) --
	(394.37,100.50) --
	(417.69,111.22) --
	(441.01,123.36) --
	(464.34,137.83) --
	(487.66,154.07) --
	(510.98,173.06) --
	(534.30,194.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,132.54) --
	( 67.86,135.72) --
	( 71.04,132.54) --
	( 67.86,129.36) --
	( 64.68,132.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,118.23) --
	( 91.18,121.41) --
	( 94.36,118.23) --
	( 91.18,115.04) --
	( 88.00,118.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,105.90) --
	(114.50,109.08) --
	(117.68,105.90) --
	(114.50,102.72) --
	(111.32,105.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 95.44) --
	(137.82, 98.62) --
	(141.01, 95.44) --
	(137.82, 92.26) --
	(134.64, 95.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 87.84) --
	(161.15, 91.02) --
	(164.33, 87.84) --
	(161.15, 84.65) --
	(157.96, 87.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29, 81.68) --
	(184.47, 84.86) --
	(187.65, 81.68) --
	(184.47, 78.50) --
	(181.29, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 76.75) --
	(207.79, 79.93) --
	(210.97, 76.75) --
	(207.79, 73.57) --
	(204.61, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 74.52) --
	(231.11, 77.70) --
	(234.30, 74.52) --
	(231.11, 71.34) --
	(227.93, 74.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 73.18) --
	(254.44, 76.36) --
	(257.62, 73.18) --
	(254.44, 70.00) --
	(251.25, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 74.19) --
	(277.76, 77.38) --
	(280.94, 74.19) --
	(277.76, 71.01) --
	(274.58, 74.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90, 75.85) --
	(301.08, 79.03) --
	(304.26, 75.85) --
	(301.08, 72.66) --
	(297.90, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 79.61) --
	(324.40, 82.79) --
	(327.58, 79.61) --
	(324.40, 76.43) --
	(321.22, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 85.00) --
	(347.72, 88.18) --
	(350.91, 85.00) --
	(347.72, 81.81) --
	(344.54, 85.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 92.00) --
	(371.05, 95.19) --
	(374.23, 92.00) --
	(371.05, 88.82) --
	(367.86, 92.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19,100.50) --
	(394.37,103.68) --
	(397.55,100.50) --
	(394.37, 97.32) --
	(391.19,100.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51,111.22) --
	(417.69,114.40) --
	(420.87,111.22) --
	(417.69,108.04) --
	(414.51,111.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83,123.36) --
	(441.01,126.54) --
	(444.20,123.36) --
	(441.01,120.18) --
	(437.83,123.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15,137.83) --
	(464.34,141.02) --
	(467.52,137.83) --
	(464.34,134.65) --
	(461.15,137.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,154.07) --
	(487.66,157.25) --
	(490.84,154.07) --
	(487.66,150.89) --
	(484.48,154.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,173.06) --
	(510.98,176.24) --
	(514.16,173.06) --
	(510.98,169.88) --
	(507.80,173.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,194.60) --
	(534.30,197.78) --
	(537.48,194.60) --
	(534.30,191.42) --
	(531.12,194.60);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,172.58) --
	( 91.18,151.58) --
	(114.50,133.70) --
	(137.82,117.64) --
	(161.15,104.73) --
	(184.47, 94.50) --
	(207.79, 86.65) --
	(231.11, 79.58) --
	(254.44, 75.20) --
	(277.76, 73.17) --
	(301.08, 73.18) --
	(324.40, 74.56) --
	(347.72, 77.63) --
	(371.05, 83.34) --
	(394.37, 91.61) --
	(417.69,100.64) --
	(441.01,113.00) --
	(464.34,127.03) --
	(487.66,143.46) --
	(510.98,163.86) --
	(534.30,186.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,169.08) --
	( 70.89,174.33) --
	( 64.83,174.33) --
	( 67.86,169.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,148.08) --
	( 94.21,153.33) --
	( 88.15,153.33) --
	( 91.18,148.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,130.20) --
	(117.53,135.45) --
	(111.47,135.45) --
	(114.50,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,114.14) --
	(140.85,119.39) --
	(134.79,119.39) --
	(137.82,114.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,101.23) --
	(164.18,106.48) --
	(158.12,106.48) --
	(161.15,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 91.00) --
	(187.50, 96.25) --
	(181.44, 96.25) --
	(184.47, 91.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 83.15) --
	(210.82, 88.40) --
	(204.76, 88.40) --
	(207.79, 83.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 76.08) --
	(234.14, 81.33) --
	(228.08, 81.33) --
	(231.11, 76.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44, 71.70) --
	(257.47, 76.95) --
	(251.41, 76.95) --
	(254.44, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76, 69.67) --
	(280.79, 74.92) --
	(274.73, 74.92) --
	(277.76, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 69.68) --
	(304.11, 74.93) --
	(298.05, 74.93) --
	(301.08, 69.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 71.06) --
	(327.43, 76.31) --
	(321.37, 76.31) --
	(324.40, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 74.13) --
	(350.75, 79.38) --
	(344.69, 79.38) --
	(347.72, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 79.84) --
	(374.08, 85.09) --
	(368.02, 85.09) --
	(371.05, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 88.11) --
	(397.40, 93.36) --
	(391.34, 93.36) --
	(394.37, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 97.14) --
	(420.72,102.39) --
	(414.66,102.39) --
	(417.69, 97.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,109.50) --
	(444.04,114.75) --
	(437.98,114.75) --
	(441.01,109.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34,123.53) --
	(467.37,128.78) --
	(461.31,128.78) --
	(464.34,123.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,139.96) --
	(490.69,145.21) --
	(484.63,145.21) --
	(487.66,139.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,160.36) --
	(514.01,165.61) --
	(507.95,165.61) --
	(510.98,160.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,183.50) --
	(537.33,188.74) --
	(531.27,188.74) --
	(534.30,183.50);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,271.12) --
	( 91.18,237.28) --
	(114.50,205.59) --
	(137.82,178.80) --
	(161.15,156.01) --
	(184.47,135.56) --
	(207.79,118.73) --
	(231.11,104.71) --
	(254.44, 92.60) --
	(277.76, 84.11) --
	(301.08, 79.13) --
	(324.40, 75.33) --
	(347.72, 73.18) --
	(371.05, 75.91) --
	(394.37, 81.46) --
	(417.69, 89.55) --
	(441.01, 98.49) --
	(464.34,112.05) --
	(487.66,128.85) --
	(510.98,149.50) --
	(534.30,173.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,268.87) rectangle ( 70.11,273.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,268.87) -- ( 70.11,273.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,273.37) -- ( 70.11,268.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,235.03) rectangle ( 93.43,239.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,235.03) -- ( 93.43,239.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,239.53) -- ( 93.43,235.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,203.34) rectangle (116.75,207.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,203.34) -- (116.75,207.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,207.84) -- (116.75,203.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,176.55) rectangle (140.07,181.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,176.55) -- (140.07,181.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,181.05) -- (140.07,176.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,153.76) rectangle (163.40,158.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,153.76) -- (163.40,158.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,158.26) -- (163.40,153.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,133.31) rectangle (186.72,137.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,133.31) -- (186.72,137.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,137.81) -- (186.72,133.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,116.48) rectangle (210.04,120.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,116.48) -- (210.04,120.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,120.98) -- (210.04,116.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,102.46) rectangle (233.36,106.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,102.46) -- (233.36,106.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,106.96) -- (233.36,102.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 90.35) rectangle (256.69, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 90.35) -- (256.69, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19, 94.85) -- (256.69, 90.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.86) rectangle (280.01, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 81.86) -- (280.01, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51, 86.36) -- (280.01, 81.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.88) rectangle (303.33, 81.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 76.88) -- (303.33, 81.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 81.38) -- (303.33, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 73.08) rectangle (326.65, 77.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 73.08) -- (326.65, 77.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 77.58) -- (326.65, 73.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.93) rectangle (349.97, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 70.93) -- (349.97, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 75.43) -- (349.97, 70.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 73.66) rectangle (373.30, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 73.66) -- (373.30, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 78.16) -- (373.30, 73.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.21) rectangle (396.62, 83.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 79.21) -- (396.62, 83.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 83.71) -- (396.62, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 87.30) rectangle (419.94, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 87.30) -- (419.94, 91.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 91.80) -- (419.94, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 96.24) rectangle (443.26,100.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 96.24) -- (443.26,100.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,100.74) -- (443.26, 96.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,109.80) rectangle (466.59,114.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,109.80) -- (466.59,114.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09,114.30) -- (466.59,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,126.60) rectangle (489.91,131.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,126.60) -- (489.91,131.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,131.10) -- (489.91,126.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,147.25) rectangle (513.23,151.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,147.25) -- (513.23,151.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,151.75) -- (513.23,147.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,170.81) rectangle (536.55,175.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,170.81) -- (536.55,175.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,175.31) -- (536.55,170.81);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18,433.62) --
	( 91.18,391.54) --
	(114.50,341.27) --
	(137.82,295.99) --
	(161.15,255.52) --
	(184.47,219.23) --
	(207.79,188.21) --
	(231.11,161.12) --
	(254.44,137.34) --
	(277.76,117.87) --
	(301.08,101.61) --
	(324.40, 88.88) --
	(347.72, 80.00) --
	(371.05, 75.28) --
	(394.37, 73.18) --
	(417.69, 75.74) --
	(441.01, 82.40) --
	(464.34, 92.28) --
	(487.66,107.50) --
	(510.98,126.17) --
	(534.30,150.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,389.29) -- ( 93.43,393.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93,393.79) -- ( 93.43,389.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,391.54) -- ( 94.36,391.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,388.36) -- ( 91.18,394.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,339.02) -- (116.75,343.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,343.52) -- (116.75,339.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,341.27) -- (117.68,341.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,338.09) -- (114.50,344.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,293.74) -- (140.07,298.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,298.24) -- (140.07,293.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,295.99) -- (141.01,295.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.82,292.80) -- (137.82,299.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,253.27) -- (163.40,257.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90,257.77) -- (163.40,253.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,255.52) -- (164.33,255.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,252.34) -- (161.15,258.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,216.98) -- (186.72,221.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,221.48) -- (186.72,216.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,219.23) -- (187.65,219.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,216.05) -- (184.47,222.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,185.96) -- (210.04,190.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.54,190.46) -- (210.04,185.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61,188.21) -- (210.97,188.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79,185.03) -- (207.79,191.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,158.87) -- (233.36,163.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.86,163.37) -- (233.36,158.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,161.12) -- (234.30,161.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,157.94) -- (231.11,164.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,135.09) -- (256.69,139.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.19,139.59) -- (256.69,135.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,137.34) -- (257.62,137.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,134.16) -- (254.44,140.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,115.62) -- (280.01,120.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.51,120.12) -- (280.01,115.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,117.87) -- (280.94,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,114.69) -- (277.76,121.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 99.36) -- (303.33,103.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83,103.86) -- (303.33, 99.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,101.61) -- (304.26,101.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08, 98.42) -- (301.08,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 86.63) -- (326.65, 91.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.15, 91.13) -- (326.65, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 88.88) -- (327.58, 88.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40, 85.70) -- (324.40, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 77.75) -- (349.97, 82.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.47, 82.25) -- (349.97, 77.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 80.00) -- (350.91, 80.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 76.82) -- (347.72, 83.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 73.03) -- (373.30, 77.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80, 77.53) -- (373.30, 73.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86, 75.28) -- (374.23, 75.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05, 72.10) -- (371.05, 78.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 70.93) -- (396.62, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12, 75.43) -- (396.62, 70.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 73.18) -- (397.55, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 70.00) -- (394.37, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 73.49) -- (419.94, 77.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44, 77.99) -- (419.94, 73.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 75.74) -- (420.87, 75.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 72.56) -- (417.69, 78.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 80.15) -- (443.26, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76, 84.65) -- (443.26, 80.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 82.40) -- (444.20, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 79.22) -- (441.01, 85.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 90.03) -- (466.59, 94.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 94.53) -- (466.59, 90.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 92.28) -- (467.52, 92.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 89.09) -- (464.34, 95.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,105.25) -- (489.91,109.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41,109.75) -- (489.91,105.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48,107.50) -- (490.84,107.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66,104.32) -- (487.66,110.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,123.92) -- (513.23,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73,128.42) -- (513.23,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,126.17) -- (514.16,126.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,122.99) -- (510.98,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,148.24) -- (536.55,152.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,152.74) -- (536.55,148.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,150.49) -- (537.48,150.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,147.31) -- (534.30,153.67);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.96,433.62) --
	(254.44,371.48) --
	(277.76,303.63) --
	(301.08,246.68) --
	(324.40,196.46) --
	(347.72,154.75) --
	(371.05,122.18) --
	(394.37, 96.73) --
	(417.69, 81.00) --
	(441.01, 73.18) --
	(464.34, 74.51) --
	(487.66, 86.27) --
	(510.98,108.04) --
	(534.30,139.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,371.48) -- (257.62,371.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.44,368.30) -- (254.44,374.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25,371.48) --
	(254.44,374.66) --
	(257.62,371.48) --
	(254.44,368.30) --
	(251.25,371.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,303.63) -- (280.94,303.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,300.44) -- (277.76,306.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58,303.63) --
	(277.76,306.81) --
	(280.94,303.63) --
	(277.76,300.44) --
	(274.58,303.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,246.68) -- (304.26,246.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.08,243.50) -- (301.08,249.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.90,246.68) --
	(301.08,249.86) --
	(304.26,246.68) --
	(301.08,243.50) --
	(297.90,246.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,196.46) -- (327.58,196.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.40,193.27) -- (324.40,199.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,196.46) --
	(324.40,199.64) --
	(327.58,196.46) --
	(324.40,193.27) --
	(321.22,196.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,154.75) -- (350.91,154.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,151.57) -- (347.72,157.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54,154.75) --
	(347.72,157.93) --
	(350.91,154.75) --
	(347.72,151.57) --
	(344.54,154.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,122.18) -- (374.23,122.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,119.00) -- (371.05,125.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,122.18) --
	(371.05,125.37) --
	(374.23,122.18) --
	(371.05,119.00) --
	(367.86,122.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 96.73) -- (397.55, 96.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37, 93.55) -- (394.37, 99.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.19, 96.73) --
	(394.37, 99.91) --
	(397.55, 96.73) --
	(394.37, 93.55) --
	(391.19, 96.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 81.00) -- (420.87, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69, 77.82) -- (417.69, 84.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.51, 81.00) --
	(417.69, 84.18) --
	(420.87, 81.00) --
	(417.69, 77.82) --
	(414.51, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.18) -- (444.20, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01, 70.00) -- (441.01, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.83, 73.18) --
	(441.01, 76.36) --
	(444.20, 73.18) --
	(441.01, 70.00) --
	(437.83, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 74.51) -- (467.52, 74.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 71.33) -- (464.34, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.15, 74.51) --
	(464.34, 77.69) --
	(467.52, 74.51) --
	(464.34, 71.33) --
	(461.15, 74.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 86.27) -- (490.84, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 83.09) -- (487.66, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.48, 86.27) --
	(487.66, 89.45) --
	(490.84, 86.27) --
	(487.66, 83.09) --
	(484.48, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,108.04) -- (514.16,108.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98,104.85) -- (510.98,111.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.80,108.04) --
	(510.98,111.22) --
	(514.16,108.04) --
	(510.98,104.85) --
	(507.80,108.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,139.13) -- (537.48,139.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,135.94) -- (534.30,142.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.12,139.13) --
	(534.30,142.31) --
	(537.48,139.13) --
	(534.30,135.94) --
	(531.12,139.13);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.73,433.62) --
	(371.05,366.98) --
	(394.37,262.11) --
	(417.69,180.52) --
	(441.01,123.32) --
	(464.34, 84.61) --
	(487.66, 73.18) --
	(510.98, 91.21) --
	(534.30,132.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,366.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.80,366.98) -- (373.30,366.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.05,364.73) -- (371.05,369.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,262.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.12,262.11) -- (396.62,262.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.37,259.86) -- (394.37,264.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,180.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.44,180.52) -- (419.94,180.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.69,178.27) -- (417.69,182.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,123.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.76,123.32) -- (443.26,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,121.07) -- (441.01,125.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 84.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.09, 84.61) -- (466.59, 84.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 82.36) -- (464.34, 86.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 73.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.41, 73.18) -- (489.91, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.66, 70.93) -- (487.66, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 91.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.73, 91.21) -- (513.23, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.98, 88.96) -- (510.98, 93.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,132.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.05,132.46) -- (536.55,132.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,130.21) -- (534.30,134.71);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30,433.62) --
	(534.30, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 69.68) --
	(537.33, 75.80) --
	(531.27, 75.80) --
	(534.30, 69.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.30, 76.68) --
	(537.33, 70.56) --
	(531.27, 70.56) --
	(534.30, 76.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,384.42) rectangle (393.44,283.62);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,370.02) -- (233.56,370.02);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,355.62) -- (233.56,355.62);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,341.22) -- (233.56,341.22);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,326.82) -- (233.56,326.82);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,312.42) -- (233.56,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,298.02) -- (233.56,298.02);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,370.02) -- (323.22,370.02);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,355.62) -- (323.22,355.62);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,341.22) -- (323.22,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,326.82) -- (323.22,326.82);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,312.42) -- (323.22,312.42);
\definecolor{drawColor}{RGB}{128,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,370.02) circle (  2.70);
\definecolor{drawColor}{RGB}{255,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,359.82) --
	(226.40,353.52) --
	(219.12,353.52) --
	(222.76,359.82);
\definecolor{drawColor}{RGB}{116,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,341.22) -- (226.58,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,337.40) -- (222.76,345.04);
\definecolor{drawColor}{RGB}{93,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,324.12) -- (225.46,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,329.52) -- (225.46,324.12);
\definecolor{drawColor}{RGB}{0,128,23}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.94,312.42) --
	(222.76,316.24) --
	(226.58,312.42) --
	(222.76,308.60) --
	(218.94,312.42);
\definecolor{drawColor}{RGB}{0,255,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,293.82) --
	(226.40,300.12) --
	(219.12,300.12) --
	(222.76,293.82);
\definecolor{drawColor}{RGB}{0,93,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) rectangle (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,367.32) -- (315.12,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,372.72) -- (315.12,367.32);
\definecolor{drawColor}{RGB}{0,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,352.92) -- (315.12,358.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,358.32) -- (315.12,352.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,355.62) -- (316.24,355.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,351.80) -- (312.42,359.44);
\definecolor{drawColor}{RGB}{46,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) -- (316.24,341.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,337.40) -- (312.42,345.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.60,341.22) --
	(312.42,345.04) --
	(316.24,341.22) --
	(312.42,337.40) --
	(308.60,341.22);
\definecolor{drawColor}{RGB}{232,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,326.82) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.72,326.82) -- (315.12,326.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,324.12) -- (312.42,329.52);
\definecolor{drawColor}{RGB}{128,0,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,308.22) --
	(316.06,315.57) --
	(308.78,315.57) --
	(312.42,308.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,316.62) --
	(316.06,309.27) --
	(308.78,309.27) --
	(312.42,316.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,365.89) {rho = -1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,351.49) {rho = -0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,337.09) {rho = -0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,322.69) {rho = -0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,308.29) {rho = -0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (244.36,293.89) {rho = 0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,365.89) {rho = 0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,351.49) {rho = 0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,337.09) {rho = 0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,322.69) {rho = 0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (334.02,308.29) {rho = 1};
\end{scope}
\end{tikzpicture}


==> fig/realdata/DM_CE2_N=19M=65536.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 10:19:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 65.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93, 91.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.17,100.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.40, 82.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 74.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.87, 92.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,104.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.35, 92.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.58, 77.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.82, 90.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.06,101.37) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.08) -- ( 50.40,353.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.08) -- ( 44.40, 76.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,115.69) -- ( 44.40,115.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,155.29) -- ( 44.40,155.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,194.90) -- ( 44.40,194.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,234.51) -- ( 44.40,234.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,274.12) -- ( 44.40,274.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,313.73) -- ( 44.40,313.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,353.33) -- ( 44.40,353.33);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00, 76.08) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,115.69) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,155.29) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,194.90) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,234.51) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,274.12) {12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,313.73) {14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,353.33) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 50.40) --
	(355.35, 50.40) --
	(355.35,355.35) --
	( 50.40,355.35) --
	( 50.40, 50.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (202.87,  4.80) {Dimensions};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,202.87) {2-dim. copula energy score};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.93, 50.40) -- ( 89.93,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.40, 50.40) -- (146.40,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (202.87, 50.40) -- (202.87,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.35, 50.40) -- (259.35,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (315.82, 50.40) -- (315.82,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.08) -- (355.35, 76.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,115.69) -- (355.35,115.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,155.29) -- (355.35,155.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,194.90) -- (355.35,194.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,234.51) -- (355.35,234.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,274.12) -- (355.35,274.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,313.73) -- (355.35,313.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,353.33) -- (355.35,353.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 50.40) -- (344.06, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 50.40) -- ( 61.69, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93, 50.40) -- ( 89.93, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.17, 50.40) -- (118.17, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.40, 50.40) -- (146.40, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 50.40) -- (174.64, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.87, 50.40) -- (202.87, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 50.40) -- (231.11, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.35, 50.40) -- (259.35, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.58, 50.40) -- (287.58, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.82, 50.40) -- (315.82, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.06, 50.40) -- (344.06, 44.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 66.17, 38.40) {1:2};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 94.41, 38.40) {2:3};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (122.64, 38.40) {3:4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (150.88, 38.40) {4:5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (179.12, 38.40) {5:6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (207.35, 38.40) {6:7};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (235.59, 38.40) {7:8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (263.82, 38.40) {8:9};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (292.06, 38.40) {9:10};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (320.30, 38.40) {10:11};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (348.53, 38.40) {11:12};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 65.03) --
	( 89.93, 91.03) --
	(118.17,100.16) --
	(146.40, 82.33) --
	(174.64, 74.29) --
	(202.87, 92.69) --
	(231.11,104.20) --
	(259.35, 92.43) --
	(287.58, 77.52) --
	(315.82, 90.87) --
	(344.06,101.37);
\definecolor{fillColor}{RGB}{92,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 65.03) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93, 91.03) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17,100.16) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40, 82.33) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64, 74.29) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87, 92.69) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,104.20) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35, 92.43) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58, 77.52) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82, 90.87) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,101.37) circle (  2.93);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 61.69) --
	( 89.93, 83.92) --
	(118.17, 97.03) --
	(146.40, 87.77) --
	(174.64, 88.86) --
	(202.87,102.71) --
	(231.11,116.19) --
	(259.35,110.90) --
	(287.58,107.18) --
	(315.82,115.50) --
	(344.06,121.85);
\definecolor{fillColor}{RGB}{51,92,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 61.69) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93, 83.92) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17, 97.03) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40, 87.77) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64, 88.86) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,102.71) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,116.19) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,110.90) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58,107.18) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,115.50) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,121.85) circle (  2.93);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 61.79) --
	( 89.93, 82.15) --
	(118.17, 94.72) --
	(146.40, 86.96) --
	(174.64, 88.35) --
	(202.87,100.91) --
	(231.11,112.04) --
	(259.35,108.39) --
	(287.58,108.55) --
	(315.82,115.88) --
	(344.06,123.29);
\definecolor{fillColor}{RGB}{255,51,92}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 61.79) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93, 82.15) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17, 94.72) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40, 86.96) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64, 88.35) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,100.91) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,112.04) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,108.39) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58,108.55) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,115.88) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,123.29) circle (  2.93);
\definecolor{drawColor}{RGB}{82,204,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,117.89) --
	( 89.93,194.57) --
	(118.17,221.65) --
	(146.40,166.01) --
	(174.64,140.47) --
	(202.87,195.47) --
	(231.11,233.39) --
	(259.35,192.46) --
	(287.58,147.99) --
	(315.82,190.15) --
	(344.06,224.24);
\definecolor{fillColor}{RGB}{106,204,41}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,115.30) rectangle ( 64.29,120.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.34,191.98) rectangle ( 92.52,197.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.57,219.05) rectangle (120.76,224.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.81,163.42) rectangle (148.99,168.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.05,137.87) rectangle (177.23,143.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (200.28,192.88) rectangle (205.47,198.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.52,230.80) rectangle (233.70,235.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.76,189.87) rectangle (261.94,195.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.99,145.40) rectangle (290.18,150.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.23,187.56) rectangle (318.41,192.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,221.65) rectangle (346.65,226.83);
\definecolor{drawColor}{RGB}{0,82,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,108.37) --
	( 89.93,173.83) --
	(118.17,213.26) --
	(146.40,184.36) --
	(174.64,180.56) --
	(202.87,222.38) --
	(231.11,263.74) --
	(259.35,248.23) --
	(287.58,227.07) --
	(315.82,250.19) --
	(344.06,281.46);
\definecolor{fillColor}{RGB}{41,106,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,105.78) rectangle ( 64.29,110.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.34,171.23) rectangle ( 92.52,176.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.57,210.66) rectangle (120.76,215.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.81,181.76) rectangle (148.99,186.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.05,177.97) rectangle (177.23,183.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (200.28,219.79) rectangle (205.47,224.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.52,261.14) rectangle (233.70,266.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.76,245.63) rectangle (261.94,250.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.99,224.48) rectangle (290.18,229.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.23,247.60) rectangle (318.41,252.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,278.87) rectangle (346.65,284.05);
\definecolor{drawColor}{RGB}{204,0,82}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,107.78) --
	( 89.93,168.35) --
	(118.17,206.71) --
	(146.40,181.97) --
	(174.64,179.06) --
	(202.87,216.63) --
	(231.11,253.85) --
	(259.35,242.21) --
	(287.58,229.68) --
	(315.82,252.32) --
	(344.06,281.56);
\definecolor{fillColor}{RGB}{204,41,106}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,105.19) rectangle ( 64.29,110.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.34,165.76) rectangle ( 92.52,170.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.57,204.12) rectangle (120.76,209.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.81,179.38) rectangle (148.99,184.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.05,176.47) rectangle (177.23,181.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (200.28,214.04) rectangle (205.47,219.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.52,251.26) rectangle (233.70,256.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.76,239.62) rectangle (261.94,244.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.99,227.09) rectangle (290.18,232.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.23,249.73) rectangle (318.41,254.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,278.97) rectangle (346.65,284.15);
\definecolor{drawColor}{RGB}{173,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,132.50) --
	( 89.93,221.72) --
	(118.17,254.39) --
	(146.40,182.01) --
	(174.64,148.26) --
	(202.87,215.76) --
	(231.11,265.62) --
	(259.35,207.08) --
	(287.58,155.45) --
	(315.82,207.64) --
	(344.06,255.52);
\definecolor{fillColor}{RGB}{194,255,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,128.84) --
	( 65.36,132.50) --
	( 61.69,136.17) --
	( 58.03,132.50) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93,218.06) --
	( 93.60,221.72) --
	( 89.93,225.39) --
	( 86.26,221.72) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17,250.72) --
	(121.83,254.39) --
	(118.17,258.05) --
	(114.50,254.39) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40,178.34) --
	(150.07,182.01) --
	(146.40,185.68) --
	(142.74,182.01) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64,144.59) --
	(178.30,148.26) --
	(174.64,151.92) --
	(170.97,148.26) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,212.09) --
	(206.54,215.76) --
	(202.87,219.43) --
	(199.21,215.76) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,261.96) --
	(234.78,265.62) --
	(231.11,269.29) --
	(227.45,265.62) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,203.42) --
	(263.01,207.08) --
	(259.35,210.75) --
	(255.68,207.08) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58,151.79) --
	(291.25,155.45) --
	(287.58,159.12) --
	(283.92,155.45) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,203.98) --
	(319.49,207.64) --
	(315.82,211.31) --
	(312.15,207.64) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,251.86) --
	(347.72,255.52) --
	(344.06,259.19) --
	(340.39,255.52) --
	cycle;
\definecolor{drawColor}{RGB}{51,173,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,119.73) --
	( 89.93,197.27) --
	(118.17,243.31) --
	(146.40,209.82) --
	(174.64,197.96) --
	(202.87,240.76) --
	(231.11,295.06) --
	(259.35,278.41) --
	(287.58,240.65) --
	(315.82,258.39) --
	(344.06,318.39);
\definecolor{fillColor}{RGB}{102,194,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,116.06) --
	( 65.36,119.73) --
	( 61.69,123.39) --
	( 58.03,119.73) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93,193.60) --
	( 93.60,197.27) --
	( 89.93,200.94) --
	( 86.26,197.27) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17,239.65) --
	(121.83,243.31) --
	(118.17,246.98) --
	(114.50,243.31) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40,206.16) --
	(150.07,209.82) --
	(146.40,213.49) --
	(142.74,209.82) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64,194.30) --
	(178.30,197.96) --
	(174.64,201.63) --
	(170.97,197.96) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,237.09) --
	(206.54,240.76) --
	(202.87,244.42) --
	(199.21,240.76) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,291.40) --
	(234.78,295.06) --
	(231.11,298.73) --
	(227.45,295.06) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,274.75) --
	(263.01,278.41) --
	(259.35,282.08) --
	(255.68,278.41) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58,236.98) --
	(291.25,240.65) --
	(287.58,244.31) --
	(283.92,240.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,254.73) --
	(319.49,258.39) --
	(315.82,262.06) --
	(312.15,258.39) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,314.72) --
	(347.72,318.39) --
	(344.06,322.05) --
	(340.39,318.39) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,173}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,118.21) --
	( 89.93,190.43) --
	(118.17,234.57) --
	(146.40,206.77) --
	(174.64,194.96) --
	(202.87,233.20) --
	(231.11,281.48) --
	(259.35,272.64) --
	(287.58,243.64) --
	(315.82,267.08) --
	(344.06,314.64);
\definecolor{fillColor}{RGB}{255,102,194}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,114.54) --
	( 65.36,118.21) --
	( 61.69,121.87) --
	( 58.03,118.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93,186.77) --
	( 93.60,190.43) --
	( 89.93,194.10) --
	( 86.26,190.43) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17,230.90) --
	(121.83,234.57) --
	(118.17,238.23) --
	(114.50,234.57) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40,203.11) --
	(150.07,206.77) --
	(146.40,210.44) --
	(142.74,206.77) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64,191.29) --
	(178.30,194.96) --
	(174.64,198.63) --
	(170.97,194.96) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,229.53) --
	(206.54,233.20) --
	(202.87,236.86) --
	(199.21,233.20) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,277.81) --
	(234.78,281.48) --
	(231.11,285.14) --
	(227.45,281.48) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,268.97) --
	(263.01,272.64) --
	(259.35,276.30) --
	(255.68,272.64) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58,239.97) --
	(291.25,243.64) --
	(287.58,247.31) --
	(283.92,243.64) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,263.42) --
	(319.49,267.08) --
	(315.82,270.75) --
	(312.15,267.08) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,310.97) --
	(347.72,314.64) --
	(344.06,318.30) --
	(340.39,314.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,355.35) rectangle (329.22,292.95);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,339.75) -- ( 77.31,339.75);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,324.15) -- ( 77.31,324.15);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,308.55) -- ( 77.31,308.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,339.75) -- (213.79,339.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,324.15) -- (213.79,324.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,308.55) -- (213.79,308.55);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,339.75) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.50,321.56) rectangle (204.69,326.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,304.88) --
	(205.76,308.55) --
	(202.09,312.22) --
	(198.43,308.55) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,335.27) {AR(12)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,319.67) {AR(13)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,304.07) {AR(p)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,335.27) {standard};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,319.67) {comonotone};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,304.07) {countermonotone};
\end{scope}
\end{tikzpicture}


==> fig/realdata/DM_CE3_N=19M=65536.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 10:19:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 68.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.07, 83.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.44, 82.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.81, 74.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.19, 78.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.56, 89.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.94, 89.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.31, 82.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.68, 80.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.06, 86.02) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.90) -- ( 50.40,338.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.90) -- ( 44.40, 62.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,108.90) -- ( 44.40,108.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,154.90) -- ( 44.40,154.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,200.89) -- ( 44.40,200.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,246.89) -- ( 44.40,246.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,292.89) -- ( 44.40,292.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,338.89) -- ( 44.40,338.89);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00, 62.90) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,108.90) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,154.90) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,200.89) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,246.89) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,292.89) {12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,338.89) {14};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 50.40) --
	(355.35, 50.40) --
	(355.35,355.35) --
	( 50.40,355.35) --
	( 50.40, 50.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (202.87,  4.80) {Dimensions};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,202.87) {3-dim. copula energy score};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.07, 50.40) -- ( 93.07,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.81, 50.40) -- (155.81,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.56, 50.40) -- (218.56,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (281.31, 50.40) -- (281.31,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (344.06, 50.40) -- (344.06,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 62.90) -- (355.35, 62.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,108.90) -- (355.35,108.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,154.90) -- (355.35,154.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,200.89) -- (355.35,200.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,246.89) -- (355.35,246.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,292.89) -- (355.35,292.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,338.89) -- (355.35,338.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 50.40) -- (344.06, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 50.40) -- ( 61.69, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.07, 50.40) -- ( 93.07, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.44, 50.40) -- (124.44, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.81, 50.40) -- (155.81, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.19, 50.40) -- (187.19, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.56, 50.40) -- (218.56, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.94, 50.40) -- (249.94, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.31, 50.40) -- (281.31, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.68, 50.40) -- (312.68, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.06, 50.40) -- (344.06, 44.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 66.17, 38.40) {1:3};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 97.54, 38.40) {2:4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.92, 38.40) {3:5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (160.29, 38.40) {4:6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (191.66, 38.40) {5:7};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (223.04, 38.40) {6:8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (254.41, 38.40) {7:9};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (285.79, 38.40) {8:10};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (317.16, 38.40) {9:11};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (348.53, 38.40) {10:12};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 68.47) --
	( 93.07, 83.60) --
	(124.44, 82.13) --
	(155.81, 74.17) --
	(187.19, 78.53) --
	(218.56, 89.44) --
	(249.94, 89.50) --
	(281.31, 82.33) --
	(312.68, 80.75) --
	(344.06, 86.02);
\definecolor{fillColor}{RGB}{92,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 68.47) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07, 83.60) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44, 82.13) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81, 74.17) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19, 78.53) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56, 89.44) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94, 89.50) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31, 82.33) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68, 80.75) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06, 86.02) circle (  2.93);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 62.46) --
	( 93.07, 78.38) --
	(124.44, 82.32) --
	(155.81, 84.46) --
	(187.19, 93.21) --
	(218.56,104.27) --
	(249.94,108.12) --
	(281.31,110.00) --
	(312.68,114.91) --
	(344.06,119.12);
\definecolor{fillColor}{RGB}{51,92,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 62.46) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07, 78.38) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44, 82.32) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81, 84.46) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19, 93.21) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,104.27) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,108.12) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,110.00) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68,114.91) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,119.12) circle (  2.93);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 61.69) --
	( 93.07, 76.51) --
	(124.44, 81.11) --
	(155.81, 83.25) --
	(187.19, 91.97) --
	(218.56,100.86) --
	(249.94,103.80) --
	(281.31,109.55) --
	(312.68,115.60) --
	(344.06,119.38);
\definecolor{fillColor}{RGB}{255,51,92}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 61.69) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07, 76.51) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44, 81.11) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81, 83.25) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19, 91.97) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,100.86) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,103.80) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,109.55) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68,115.60) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,119.38) circle (  2.93);
\definecolor{drawColor}{RGB}{82,204,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,160.44) --
	( 93.07,205.73) --
	(124.44,199.15) --
	(155.81,171.28) --
	(187.19,183.81) --
	(218.56,219.42) --
	(249.94,218.33) --
	(281.31,191.15) --
	(312.68,187.86) --
	(344.06,209.21);
\definecolor{fillColor}{RGB}{106,204,41}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,157.85) rectangle ( 64.29,163.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.48,203.14) rectangle ( 95.66,208.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.85,196.56) rectangle (127.03,201.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.22,168.69) rectangle (158.41,173.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.60,181.22) rectangle (189.78,186.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.97,216.82) rectangle (221.15,222.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.34,215.74) rectangle (252.53,220.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.72,188.56) rectangle (283.90,193.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.09,185.27) rectangle (315.27,190.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,206.62) rectangle (346.65,211.80);
\definecolor{drawColor}{RGB}{0,82,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,143.68) --
	( 93.07,191.53) --
	(124.44,202.31) --
	(155.81,201.09) --
	(187.19,221.18) --
	(218.56,258.52) --
	(249.94,270.11) --
	(281.31,265.95) --
	(312.68,270.95) --
	(344.06,292.81);
\definecolor{fillColor}{RGB}{41,106,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,141.09) rectangle ( 64.29,146.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.48,188.93) rectangle ( 95.66,194.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.85,199.72) rectangle (127.03,204.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.22,198.50) rectangle (158.41,203.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.60,218.59) rectangle (189.78,223.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.97,255.92) rectangle (221.15,261.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.34,267.52) rectangle (252.53,272.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.72,263.35) rectangle (283.90,268.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.09,268.36) rectangle (315.27,273.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,290.22) rectangle (346.65,295.40);
\definecolor{drawColor}{RGB}{204,0,82}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,140.31) --
	( 93.07,185.42) --
	(124.44,198.27) --
	(155.81,197.82) --
	(187.19,217.62) --
	(218.56,249.25) --
	(249.94,260.22) --
	(281.31,264.11) --
	(312.68,272.55) --
	(344.06,293.42);
\definecolor{fillColor}{RGB}{204,41,106}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,137.72) rectangle ( 64.29,142.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.48,182.83) rectangle ( 95.66,188.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.85,195.68) rectangle (127.03,200.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.22,195.23) rectangle (158.41,200.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.60,215.03) rectangle (189.78,220.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.97,246.66) rectangle (221.15,251.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.34,257.63) rectangle (252.53,262.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.72,261.52) rectangle (283.90,266.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.09,269.95) rectangle (315.27,275.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,290.83) rectangle (346.65,296.02);
\definecolor{drawColor}{RGB}{173,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,183.15) --
	( 93.07,235.61) --
	(124.44,223.56) --
	(155.81,185.05) --
	(187.19,198.31) --
	(218.56,245.98) --
	(249.94,241.81) --
	(281.31,203.33) --
	(312.68,201.22) --
	(344.06,233.99);
\definecolor{fillColor}{RGB}{194,255,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,179.49) --
	( 65.36,183.15) --
	( 61.69,186.82) --
	( 58.03,183.15) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07,231.95) --
	( 96.73,235.61) --
	( 93.07,239.28) --
	( 89.40,235.61) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44,219.89) --
	(128.11,223.56) --
	(124.44,227.22) --
	(120.78,223.56) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81,181.39) --
	(159.48,185.05) --
	(155.81,188.72) --
	(152.15,185.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19,194.64) --
	(190.85,198.31) --
	(187.19,201.97) --
	(183.52,198.31) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,242.31) --
	(222.23,245.98) --
	(218.56,249.64) --
	(214.90,245.98) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,238.14) --
	(253.60,241.81) --
	(249.94,245.48) --
	(246.27,241.81) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,199.67) --
	(284.97,203.33) --
	(281.31,207.00) --
	(277.64,203.33) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68,197.56) --
	(316.35,201.22) --
	(312.68,204.89) --
	(309.02,201.22) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,230.33) --
	(347.72,233.99) --
	(344.06,237.66) --
	(340.39,233.99) --
	cycle;
\definecolor{drawColor}{RGB}{51,173,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,162.79) --
	( 93.07,218.85) --
	(124.44,231.13) --
	(155.81,224.51) --
	(187.19,241.14) --
	(218.56,284.65) --
	(249.94,301.14) --
	(281.31,288.31) --
	(312.68,284.15) --
	(344.06,315.81);
\definecolor{fillColor}{RGB}{102,194,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,159.13) --
	( 65.36,162.79) --
	( 61.69,166.46) --
	( 58.03,162.79) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07,215.19) --
	( 96.73,218.85) --
	( 93.07,222.52) --
	( 89.40,218.85) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44,227.47) --
	(128.11,231.13) --
	(124.44,234.80) --
	(120.78,231.13) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81,220.84) --
	(159.48,224.51) --
	(155.81,228.17) --
	(152.15,224.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19,237.48) --
	(190.85,241.14) --
	(187.19,244.81) --
	(183.52,241.14) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,280.98) --
	(222.23,284.65) --
	(218.56,288.32) --
	(214.90,284.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,297.47) --
	(253.60,301.14) --
	(249.94,304.80) --
	(246.27,301.14) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,284.65) --
	(284.97,288.31) --
	(281.31,291.98) --
	(277.64,288.31) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68,280.48) --
	(316.35,284.15) --
	(312.68,287.81) --
	(309.02,284.15) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,312.14) --
	(347.72,315.81) --
	(344.06,319.47) --
	(340.39,315.81) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,173}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,157.96) --
	( 93.07,210.87) --
	(124.44,226.00) --
	(155.81,219.90) --
	(187.19,235.64) --
	(218.56,272.31) --
	(249.94,289.77) --
	(281.31,287.45) --
	(312.68,288.23) --
	(344.06,318.39);
\definecolor{fillColor}{RGB}{255,102,194}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,154.30) --
	( 65.36,157.96) --
	( 61.69,161.63) --
	( 58.03,157.96) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07,207.20) --
	( 96.73,210.87) --
	( 93.07,214.53) --
	( 89.40,210.87) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44,222.34) --
	(128.11,226.00) --
	(124.44,229.67) --
	(120.78,226.00) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81,216.23) --
	(159.48,219.90) --
	(155.81,223.56) --
	(152.15,219.90) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19,231.98) --
	(190.85,235.64) --
	(187.19,239.31) --
	(183.52,235.64) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,268.65) --
	(222.23,272.31) --
	(218.56,275.98) --
	(214.90,272.31) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,286.10) --
	(253.60,289.77) --
	(249.94,293.44) --
	(246.27,289.77) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,283.78) --
	(284.97,287.45) --
	(281.31,291.12) --
	(277.64,287.45) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68,284.57) --
	(316.35,288.23) --
	(312.68,291.90) --
	(309.02,288.23) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,314.72) --
	(347.72,318.39) --
	(344.06,322.05) --
	(340.39,318.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,355.35) rectangle (329.22,292.95);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,339.75) -- ( 77.31,339.75);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,324.15) -- ( 77.31,324.15);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,308.55) -- ( 77.31,308.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,339.75) -- (213.79,339.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,324.15) -- (213.79,324.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,308.55) -- (213.79,308.55);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,339.75) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.50,321.56) rectangle (204.69,326.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,304.88) --
	(205.76,308.55) --
	(202.09,312.22) --
	(198.43,308.55) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,335.27) {AR(12)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,319.67) {AR(13)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,304.07) {AR(p)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,335.27) {standard};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,319.67) {comonotone};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,304.07) {countermonotone};
\end{scope}
\end{tikzpicture}


==> fig/realdata/DM_E1_N=19M=1024.tex <==
% Created by tikzDevice version 0.11 on 2018-09-10 07:58:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 71.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41,162.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.37,299.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.32,246.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.28,113.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23,162.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.19,286.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.14,290.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.10,144.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.05,152.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.01,280.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.96,269.97) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 67.84) -- ( 50.40,370.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 67.84) -- ( 44.40, 67.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,143.52) -- ( 44.40,143.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,219.20) -- ( 44.40,219.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,294.88) -- ( 44.40,294.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,370.57) -- ( 44.40,370.57);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00, 67.84) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,143.52) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,219.20) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,294.88) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,370.57) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 50.40) --
	(430.02, 50.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 50.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (240.21,  4.80) {Dimension};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {1-dim. energy score (=CRPS)};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 96.41, 50.40) -- ( 96.41,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (160.32, 50.40) -- (160.32,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (224.23, 50.40) -- (224.23,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (288.14, 50.40) -- (288.14,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (352.05, 50.40) -- (352.05,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.96, 50.40) -- (415.96,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 67.84) -- (430.02, 67.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,143.52) -- (430.02,143.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,219.20) -- (430.02,219.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,294.88) -- (430.02,294.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,370.57) -- (430.02,370.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 50.40) -- (415.96, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 50.40) -- ( 64.46, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41, 50.40) -- ( 96.41, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.37, 50.40) -- (128.37, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.32, 50.40) -- (160.32, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.28, 50.40) -- (192.28, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23, 50.40) -- (224.23, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.19, 50.40) -- (256.19, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.14, 50.40) -- (288.14, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.10, 50.40) -- (320.10, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.05, 50.40) -- (352.05, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.01, 50.40) -- (384.01, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.96, 50.40) -- (415.96, 44.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 68.94, 38.40) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (100.89, 38.40) {2};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (132.85, 38.40) {3};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (164.80, 38.40) {4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (196.75, 38.40) {5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (228.71, 38.40) {6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (260.66, 38.40) {7};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (292.62, 38.40) {8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (324.57, 38.40) {9};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (356.53, 38.40) {10};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (388.48, 38.40) {11};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (420.44, 38.40) {12};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 71.56) --
	( 96.41,162.89) --
	(128.37,299.44) --
	(160.32,246.68) --
	(192.28,113.36) --
	(224.23,162.48) --
	(256.19,286.04) --
	(288.14,290.17) --
	(320.10,144.55) --
	(352.05,152.40) --
	(384.01,280.34) --
	(415.96,269.97);
\definecolor{fillColor}{RGB}{92,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 71.56) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.41,162.89) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.37,299.44) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.32,246.68) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.28,113.36) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.23,162.48) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.19,286.04) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.14,290.17) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.10,144.55) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.05,152.40) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.01,280.34) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,269.97) circle (  2.93);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 64.46) --
	( 96.41,134.33) --
	(128.37,262.21) --
	(160.32,254.89) --
	(192.28,179.06) --
	(224.23,223.31) --
	(256.19,300.77) --
	(288.14,351.41) --
	(320.10,262.81) --
	(352.05,257.96) --
	(384.01,322.33) --
	(415.96,383.80);
\definecolor{fillColor}{RGB}{51,92,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 64.46) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.41,134.33) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.37,262.21) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.32,254.89) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.28,179.06) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.23,223.31) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.19,300.77) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.14,351.41) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.10,262.81) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.05,257.96) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.01,322.33) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,383.80) circle (  2.93);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 70.99) --
	( 96.41,126.54) --
	(128.37,250.78) --
	(160.32,242.72) --
	(192.28,177.17) --
	(224.23,211.91) --
	(256.19,285.89) --
	(288.14,333.57) --
	(320.10,260.31) --
	(352.05,264.68) --
	(384.01,320.14) --
	(415.96,380.25);
\definecolor{fillColor}{RGB}{255,51,92}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 70.99) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.41,126.54) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.37,250.78) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.32,242.72) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.28,177.17) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.23,211.91) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.19,285.89) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.14,333.57) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.10,260.31) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.05,264.68) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.01,320.14) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,380.25) circle (  2.93);
\definecolor{drawColor}{RGB}{82,204,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 71.43) --
	( 96.41,163.27) --
	(128.37,299.58) --
	(160.32,245.96) --
	(192.28,116.98) --
	(224.23,163.26) --
	(256.19,286.46) --
	(288.14,291.56) --
	(320.10,144.85) --
	(352.05,152.95) --
	(384.01,278.87) --
	(415.96,271.43);
\definecolor{fillColor}{RGB}{106,204,41}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.87, 68.84) rectangle ( 67.05, 74.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.82,160.67) rectangle ( 99.01,165.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.78,296.98) rectangle (130.96,302.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.73,243.37) rectangle (162.92,248.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.69,114.39) rectangle (194.87,119.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.64,160.67) rectangle (226.82,165.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.60,283.87) rectangle (258.78,289.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.55,288.97) rectangle (290.73,294.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.50,142.26) rectangle (322.69,147.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.46,150.36) rectangle (354.64,155.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.41,276.28) rectangle (386.60,281.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (413.37,268.84) rectangle (418.55,274.02);
\definecolor{drawColor}{RGB}{0,82,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 64.95) --
	( 96.41,134.65) --
	(128.37,262.53) --
	(160.32,254.67) --
	(192.28,176.54) --
	(224.23,218.25) --
	(256.19,296.37) --
	(288.14,345.56) --
	(320.10,259.76) --
	(352.05,254.87) --
	(384.01,320.87) --
	(415.96,380.34);
\definecolor{fillColor}{RGB}{41,106,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.87, 62.36) rectangle ( 67.05, 67.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.82,132.06) rectangle ( 99.01,137.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.78,259.94) rectangle (130.96,265.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.73,252.08) rectangle (162.92,257.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.69,173.95) rectangle (194.87,179.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.64,215.66) rectangle (226.82,220.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.60,293.78) rectangle (258.78,298.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.55,342.97) rectangle (290.73,348.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.50,257.17) rectangle (322.69,262.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.46,252.28) rectangle (354.64,257.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.41,318.28) rectangle (386.60,323.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (413.37,377.75) rectangle (418.55,382.93);
\definecolor{drawColor}{RGB}{204,0,82}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 71.00) --
	( 96.41,127.28) --
	(128.37,250.35) --
	(160.32,241.10) --
	(192.28,173.87) --
	(224.23,208.53) --
	(256.19,284.50) --
	(288.14,332.63) --
	(320.10,259.51) --
	(352.05,265.36) --
	(384.01,321.85) --
	(415.96,383.25);
\definecolor{fillColor}{RGB}{204,41,106}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.87, 68.41) rectangle ( 67.05, 73.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.82,124.69) rectangle ( 99.01,129.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (125.78,247.76) rectangle (130.96,252.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.73,238.51) rectangle (162.92,243.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (189.69,171.28) rectangle (194.87,176.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (221.64,205.94) rectangle (226.82,211.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.60,281.91) rectangle (258.78,287.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.55,330.04) rectangle (290.73,335.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.50,256.92) rectangle (322.69,262.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.46,262.77) rectangle (354.64,267.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (381.41,319.25) rectangle (386.60,324.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (413.37,380.66) rectangle (418.55,385.85);
\definecolor{drawColor}{RGB}{173,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 71.61) --
	( 96.41,164.61) --
	(128.37,298.48) --
	(160.32,247.73) --
	(192.28,115.99) --
	(224.23,163.42) --
	(256.19,285.74) --
	(288.14,289.24) --
	(320.10,144.85) --
	(352.05,151.11) --
	(384.01,277.91) --
	(415.96,268.44);
\definecolor{fillColor}{RGB}{194,255,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 67.94) --
	( 68.13, 71.61) --
	( 64.46, 75.28) --
	( 60.79, 71.61) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.41,160.95) --
	(100.08,164.61) --
	( 96.41,168.28) --
	( 92.75,164.61) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.37,294.81) --
	(132.04,298.48) --
	(128.37,302.15) --
	(124.70,298.48) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.32,244.06) --
	(163.99,247.73) --
	(160.32,251.39) --
	(156.66,247.73) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.28,112.32) --
	(195.94,115.99) --
	(192.28,119.66) --
	(188.61,115.99) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.23,159.76) --
	(227.90,163.42) --
	(224.23,167.09) --
	(220.57,163.42) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.19,282.08) --
	(259.85,285.74) --
	(256.19,289.41) --
	(252.52,285.74) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.14,285.57) --
	(291.81,289.24) --
	(288.14,292.90) --
	(284.48,289.24) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.10,141.18) --
	(323.76,144.85) --
	(320.10,148.52) --
	(316.43,144.85) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.05,147.45) --
	(355.72,151.11) --
	(352.05,154.78) --
	(348.38,151.11) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.01,274.24) --
	(387.67,277.91) --
	(384.01,281.57) --
	(380.34,277.91) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,264.77) --
	(419.63,268.44) --
	(415.96,272.10) --
	(412.29,268.44) --
	cycle;
\definecolor{drawColor}{RGB}{51,173,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 65.83) --
	( 96.41,134.93) --
	(128.37,261.91) --
	(160.32,253.84) --
	(192.28,177.82) --
	(224.23,221.38) --
	(256.19,300.10) --
	(288.14,350.34) --
	(320.10,262.97) --
	(352.05,257.47) --
	(384.01,324.50) --
	(415.96,384.01);
\definecolor{fillColor}{RGB}{102,194,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 62.17) --
	( 68.13, 65.83) --
	( 64.46, 69.50) --
	( 60.79, 65.83) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.41,131.26) --
	(100.08,134.93) --
	( 96.41,138.59) --
	( 92.75,134.93) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.37,258.25) --
	(132.04,261.91) --
	(128.37,265.58) --
	(124.70,261.91) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.32,250.18) --
	(163.99,253.84) --
	(160.32,257.51) --
	(156.66,253.84) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.28,174.16) --
	(195.94,177.82) --
	(192.28,181.49) --
	(188.61,177.82) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.23,217.71) --
	(227.90,221.38) --
	(224.23,225.04) --
	(220.57,221.38) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.19,296.44) --
	(259.85,300.10) --
	(256.19,303.77) --
	(252.52,300.10) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.14,346.68) --
	(291.81,350.34) --
	(288.14,354.01) --
	(284.48,350.34) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.10,259.31) --
	(323.76,262.97) --
	(320.10,266.64) --
	(316.43,262.97) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.05,253.80) --
	(355.72,257.47) --
	(352.05,261.13) --
	(348.38,257.47) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.01,320.83) --
	(387.67,324.50) --
	(384.01,328.16) --
	(380.34,324.50) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,380.34) --
	(419.63,384.01) --
	(415.96,387.67) --
	(412.29,384.01) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,173}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 70.92) --
	( 96.41,128.57) --
	(128.37,250.38) --
	(160.32,242.70) --
	(192.28,177.13) --
	(224.23,210.95) --
	(256.19,284.67) --
	(288.14,331.27) --
	(320.10,258.44) --
	(352.05,263.68) --
	(384.01,321.14) --
	(415.96,383.64);
\definecolor{fillColor}{RGB}{255,102,194}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 67.25) --
	( 68.13, 70.92) --
	( 64.46, 74.58) --
	( 60.79, 70.92) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 96.41,124.90) --
	(100.08,128.57) --
	( 96.41,132.23) --
	( 92.75,128.57) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (128.37,246.71) --
	(132.04,250.38) --
	(128.37,254.04) --
	(124.70,250.38) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.32,239.04) --
	(163.99,242.70) --
	(160.32,246.37) --
	(156.66,242.70) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.28,173.46) --
	(195.94,177.13) --
	(192.28,180.79) --
	(188.61,177.13) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (224.23,207.28) --
	(227.90,210.95) --
	(224.23,214.61) --
	(220.57,210.95) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.19,281.01) --
	(259.85,284.67) --
	(256.19,288.34) --
	(252.52,284.67) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (288.14,327.60) --
	(291.81,331.27) --
	(288.14,334.93) --
	(284.48,331.27) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.10,254.77) --
	(323.76,258.44) --
	(320.10,262.10) --
	(316.43,258.44) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.05,260.01) --
	(355.72,263.68) --
	(352.05,267.34) --
	(348.38,263.68) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.01,317.48) --
	(387.67,321.14) --
	(384.01,324.81) --
	(380.34,321.14) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,379.98) --
	(419.63,383.64) --
	(415.96,387.31) --
	(412.29,383.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,430.02) rectangle (329.22,367.62);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,414.42) -- ( 77.31,414.42);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,398.82) -- ( 77.31,398.82);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,383.22) -- ( 77.31,383.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,414.42) -- (213.79,414.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,398.82) -- (213.79,398.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,383.22) -- (213.79,383.22);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,414.42) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.50,396.23) rectangle (204.69,401.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,379.55) --
	(205.76,383.22) --
	(202.09,386.89) --
	(198.43,383.22) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,409.94) {AR(12)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,394.34) {AR(13)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,378.74) {AR(p)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,409.94) {standard};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,394.34) {comonotone};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,378.74) {countermonotone};
\end{scope}
\end{tikzpicture}


==> fig/realdata/DM_E1_N=19M=65536.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 10:19:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 66.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36,140.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.03,249.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,208.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.37,102.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.04,139.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.71,238.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.38,242.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,125.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.72,131.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.39,233.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.06,225.81) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 63.78) -- ( 50.40,307.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 63.78) -- ( 44.40, 63.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,124.63) -- ( 44.40,124.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,185.49) -- ( 44.40,185.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,246.35) -- ( 44.40,246.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,307.20) -- ( 44.40,307.20);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00, 63.78) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,124.63) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,185.49) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,246.35) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,307.20) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 50.40) --
	(355.35, 50.40) --
	(355.35,355.35) --
	( 50.40,355.35) --
	( 50.40, 50.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (202.87,  4.80) {Dimension};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,202.87) {1-dim. energy score (=CRPS)};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.36, 50.40) -- ( 87.36,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (138.70, 50.40) -- (138.70,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.04, 50.40) -- (190.04,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.38, 50.40) -- (241.38,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.72, 50.40) -- (292.72,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (344.06, 50.40) -- (344.06,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 63.78) -- (355.35, 63.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,124.63) -- (355.35,124.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,185.49) -- (355.35,185.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,246.35) -- (355.35,246.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,307.20) -- (355.35,307.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 50.40) -- (344.06, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 50.40) -- ( 61.69, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 50.40) -- ( 87.36, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.03, 50.40) -- (113.03, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70, 50.40) -- (138.70, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.37, 50.40) -- (164.37, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.04, 50.40) -- (190.04, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.71, 50.40) -- (215.71, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.38, 50.40) -- (241.38, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05, 50.40) -- (267.05, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.72, 50.40) -- (292.72, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.39, 50.40) -- (318.39, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.06, 50.40) -- (344.06, 44.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 66.17, 38.40) {1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 91.84, 38.40) {2};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (117.51, 38.40) {3};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (143.18, 38.40) {4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (168.85, 38.40) {5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (194.52, 38.40) {6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (220.19, 38.40) {7};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (245.86, 38.40) {8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (271.52, 38.40) {9};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (297.19, 38.40) {10};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (322.86, 38.40) {11};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (348.53, 38.40) {12};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 66.13) --
	( 87.36,140.23) --
	(113.03,249.80) --
	(138.70,208.35) --
	(164.37,102.60) --
	(190.04,139.73) --
	(215.71,238.25) --
	(241.38,242.08) --
	(267.05,125.20) --
	(292.72,131.15) --
	(318.39,233.07) --
	(344.06,225.81);
\definecolor{fillColor}{RGB}{92,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 66.13) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.36,140.23) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.03,249.80) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.70,208.35) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.37,102.60) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.04,139.73) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.71,238.25) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.38,242.08) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.05,125.20) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (292.72,131.15) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.39,233.07) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,225.81) circle (  2.93);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 61.72) --
	( 87.36,117.87) --
	(113.03,219.80) --
	(138.70,212.94) --
	(164.37,150.96) --
	(190.04,186.00) --
	(215.71,249.30) --
	(241.38,290.05) --
	(267.05,219.46) --
	(292.72,216.17) --
	(318.39,269.60) --
	(344.06,318.27);
\definecolor{fillColor}{RGB}{51,92,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 61.72) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.36,117.87) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.03,219.80) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.70,212.94) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.37,150.96) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.04,186.00) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.71,249.30) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.38,290.05) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.05,219.46) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (292.72,216.17) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.39,269.60) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,318.27) circle (  2.93);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 66.29) --
	( 87.36,112.19) --
	(113.03,211.31) --
	(138.70,204.48) --
	(164.37,152.00) --
	(190.04,180.09) --
	(215.71,239.68) --
	(241.38,278.18) --
	(267.05,219.47) --
	(292.72,223.04) --
	(318.39,268.08) --
	(344.06,317.10);
\definecolor{fillColor}{RGB}{255,51,92}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 66.29) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.36,112.19) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.03,211.31) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.70,204.48) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.37,152.00) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.04,180.09) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.71,239.68) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.38,278.18) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.05,219.47) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (292.72,223.04) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.39,268.08) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,317.10) circle (  2.93);
\definecolor{drawColor}{RGB}{82,204,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 66.14) --
	( 87.36,140.04) --
	(113.03,249.17) --
	(138.70,207.77) --
	(164.37,102.33) --
	(190.04,139.63) --
	(215.71,238.28) --
	(241.38,241.89) --
	(267.05,124.99) --
	(292.72,130.93) --
	(318.39,233.22) --
	(344.06,225.96);
\definecolor{fillColor}{RGB}{106,204,41}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10, 63.54) rectangle ( 64.29, 68.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.77,137.45) rectangle ( 89.96,142.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.44,246.58) rectangle (115.63,251.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.11,205.18) rectangle (141.29,210.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.78, 99.74) rectangle (166.96,104.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.45,137.04) rectangle (192.63,142.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (213.12,235.68) rectangle (218.30,240.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.79,239.29) rectangle (243.97,244.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.46,122.40) rectangle (269.64,127.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.12,128.34) rectangle (295.31,133.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.79,230.63) rectangle (320.98,235.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,223.37) rectangle (346.65,228.56);
\definecolor{drawColor}{RGB}{0,82,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 61.69) --
	( 87.36,117.80) --
	(113.03,219.65) --
	(138.70,212.66) --
	(164.37,150.76) --
	(190.04,185.84) --
	(215.71,249.20) --
	(241.38,289.96) --
	(267.05,219.49) --
	(292.72,216.35) --
	(318.39,269.53) --
	(344.06,318.32);
\definecolor{fillColor}{RGB}{41,106,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10, 59.10) rectangle ( 64.29, 64.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.77,115.21) rectangle ( 89.96,120.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.44,217.06) rectangle (115.63,222.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.11,210.07) rectangle (141.29,215.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.78,148.17) rectangle (166.96,153.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.45,183.24) rectangle (192.63,188.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (213.12,246.61) rectangle (218.30,251.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.79,287.37) rectangle (243.97,292.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.46,216.90) rectangle (269.64,222.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.12,213.76) rectangle (295.31,218.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.79,266.93) rectangle (320.98,272.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,315.73) rectangle (346.65,320.91);
\definecolor{drawColor}{RGB}{204,0,82}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 66.23) --
	( 87.36,112.05) --
	(113.03,211.10) --
	(138.70,204.62) --
	(164.37,152.11) --
	(190.04,180.19) --
	(215.71,239.73) --
	(241.38,278.21) --
	(267.05,219.50) --
	(292.72,222.88) --
	(318.39,267.99) --
	(344.06,316.94);
\definecolor{fillColor}{RGB}{204,41,106}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10, 63.63) rectangle ( 64.29, 68.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.77,109.46) rectangle ( 89.96,114.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.44,208.51) rectangle (115.63,213.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (136.11,202.02) rectangle (141.29,207.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (161.78,149.52) rectangle (166.96,154.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.45,177.60) rectangle (192.63,182.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (213.12,237.14) rectangle (218.30,242.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.79,275.62) rectangle (243.97,280.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (264.46,216.91) rectangle (269.64,222.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.12,220.28) rectangle (295.31,225.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.79,265.39) rectangle (320.98,270.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,314.34) rectangle (346.65,319.53);
\definecolor{drawColor}{RGB}{173,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 66.19) --
	( 87.36,140.21) --
	(113.03,249.70) --
	(138.70,208.04) --
	(164.37,102.42) --
	(190.04,139.78) --
	(215.71,238.02) --
	(241.38,241.61) --
	(267.05,124.91) --
	(292.72,130.74) --
	(318.39,233.23) --
	(344.06,226.01);
\definecolor{fillColor}{RGB}{194,255,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 62.52) --
	( 65.36, 66.19) --
	( 61.69, 69.85) --
	( 58.03, 66.19) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.36,136.55) --
	( 91.03,140.21) --
	( 87.36,143.88) --
	( 83.70,140.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.03,246.03) --
	(116.70,249.70) --
	(113.03,253.37) --
	(109.37,249.70) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.70,204.38) --
	(142.37,208.04) --
	(138.70,211.71) --
	(135.04,208.04) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.37, 98.76) --
	(168.04,102.42) --
	(164.37,106.09) --
	(160.71,102.42) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.04,136.12) --
	(193.71,139.78) --
	(190.04,143.45) --
	(186.37,139.78) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.71,234.35) --
	(219.38,238.02) --
	(215.71,241.68) --
	(212.04,238.02) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.38,237.94) --
	(245.04,241.61) --
	(241.38,245.27) --
	(237.71,241.61) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.05,121.25) --
	(270.71,124.91) --
	(267.05,128.58) --
	(263.38,124.91) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (292.72,127.07) --
	(296.38,130.74) --
	(292.72,134.40) --
	(289.05,130.74) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.39,229.56) --
	(322.05,233.23) --
	(318.39,236.89) --
	(314.72,233.23) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,222.35) --
	(347.72,226.01) --
	(344.06,229.68) --
	(340.39,226.01) --
	cycle;
\definecolor{drawColor}{RGB}{51,173,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 61.89) --
	( 87.36,118.01) --
	(113.03,219.85) --
	(138.70,212.94) --
	(164.37,151.05) --
	(190.04,186.08) --
	(215.71,249.42) --
	(241.38,289.97) --
	(267.05,219.47) --
	(292.72,216.15) --
	(318.39,269.63) --
	(344.06,318.39);
\definecolor{fillColor}{RGB}{102,194,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 58.22) --
	( 65.36, 61.89) --
	( 61.69, 65.55) --
	( 58.03, 61.89) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.36,114.34) --
	( 91.03,118.01) --
	( 87.36,121.68) --
	( 83.70,118.01) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.03,216.18) --
	(116.70,219.85) --
	(113.03,223.51) --
	(109.37,219.85) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.70,209.27) --
	(142.37,212.94) --
	(138.70,216.61) --
	(135.04,212.94) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.37,147.39) --
	(168.04,151.05) --
	(164.37,154.72) --
	(160.71,151.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.04,182.41) --
	(193.71,186.08) --
	(190.04,189.75) --
	(186.37,186.08) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.71,245.76) --
	(219.38,249.42) --
	(215.71,253.09) --
	(212.04,249.42) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.38,286.31) --
	(245.04,289.97) --
	(241.38,293.64) --
	(237.71,289.97) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.05,215.80) --
	(270.71,219.47) --
	(267.05,223.13) --
	(263.38,219.47) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (292.72,212.49) --
	(296.38,216.15) --
	(292.72,219.82) --
	(289.05,216.15) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.39,265.97) --
	(322.05,269.63) --
	(318.39,273.30) --
	(314.72,269.63) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,314.72) --
	(347.72,318.39) --
	(344.06,322.05) --
	(340.39,318.39) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,173}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 66.26) --
	( 87.36,112.05) --
	(113.03,211.13) --
	(138.70,204.55) --
	(164.37,152.12) --
	(190.04,180.14) --
	(215.71,239.64) --
	(241.38,278.17) --
	(267.05,219.49) --
	(292.72,223.03) --
	(318.39,268.13) --
	(344.06,317.05);
\definecolor{fillColor}{RGB}{255,102,194}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 62.59) --
	( 65.36, 66.26) --
	( 61.69, 69.92) --
	( 58.03, 66.26) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.36,108.39) --
	( 91.03,112.05) --
	( 87.36,115.72) --
	( 83.70,112.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.03,207.47) --
	(116.70,211.13) --
	(113.03,214.80) --
	(109.37,211.13) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.70,200.89) --
	(142.37,204.55) --
	(138.70,208.22) --
	(135.04,204.55) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (164.37,148.45) --
	(168.04,152.12) --
	(164.37,155.78) --
	(160.71,152.12) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (190.04,176.47) --
	(193.71,180.14) --
	(190.04,183.81) --
	(186.37,180.14) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.71,235.98) --
	(219.38,239.64) --
	(215.71,243.31) --
	(212.04,239.64) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.38,274.51) --
	(245.04,278.17) --
	(241.38,281.84) --
	(237.71,278.17) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (267.05,215.82) --
	(270.71,219.49) --
	(267.05,223.15) --
	(263.38,219.49) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (292.72,219.36) --
	(296.38,223.03) --
	(292.72,226.69) --
	(289.05,223.03) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.39,264.46) --
	(322.05,268.13) --
	(318.39,271.79) --
	(314.72,268.13) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,313.38) --
	(347.72,317.05) --
	(344.06,320.71) --
	(340.39,317.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,355.35) rectangle (329.22,292.95);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,339.75) -- ( 77.31,339.75);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,324.15) -- ( 77.31,324.15);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,308.55) -- ( 77.31,308.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,339.75) -- (213.79,339.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,324.15) -- (213.79,324.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,308.55) -- (213.79,308.55);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,339.75) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.50,321.56) rectangle (204.69,326.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,304.88) --
	(205.76,308.55) --
	(202.09,312.22) --
	(198.43,308.55) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,335.27) {AR(12)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,319.67) {AR(13)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,304.07) {AR(p)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,335.27) {standard};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,319.67) {comonotone};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,304.07) {countermonotone};
\end{scope}
\end{tikzpicture}


==> fig/realdata/DM_E2_N=19M=1024.tex <==
% Created by tikzDevice version 0.11 on 2018-09-10 07:58:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 81.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61,170.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76,198.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,132.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.06, 98.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,165.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.36,207.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.51,162.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.66,106.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,161.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.96,198.77) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 59.02) -- ( 50.40,384.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 59.02) -- ( 44.40, 59.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,140.40) -- ( 44.40,140.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,221.77) -- ( 44.40,221.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,303.15) -- ( 44.40,303.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,384.53) -- ( 44.40,384.53);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00, 59.02) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,140.40) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,221.77) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,303.15) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,384.53) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 50.40) --
	(430.02, 50.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 50.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (240.21,  4.80) {Dimensions};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {2-dim. energy score};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.61, 50.40) -- ( 99.61,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (169.91, 50.40) -- (169.91,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (240.21, 50.40) -- (240.21,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (310.51, 50.40) -- (310.51,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (380.81, 50.40) -- (380.81,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 59.02) -- (430.02, 59.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,140.40) -- (430.02,140.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,221.77) -- (430.02,221.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,303.15) -- (430.02,303.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,384.53) -- (430.02,384.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 50.40) -- (415.96, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 50.40) -- ( 64.46, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61, 50.40) -- ( 99.61, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76, 50.40) -- (134.76, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 50.40) -- (169.91, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.06, 50.40) -- (205.06, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 50.40) -- (240.21, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.36, 50.40) -- (275.36, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.51, 50.40) -- (310.51, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.66, 50.40) -- (345.66, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 50.40) -- (380.81, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.96, 50.40) -- (415.96, 44.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 68.94, 38.40) {1:2};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (104.09, 38.40) {2:3};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (139.24, 38.40) {3:4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (174.39, 38.40) {4:5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (209.54, 38.40) {5:6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (244.69, 38.40) {6:7};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (279.84, 38.40) {7:8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (314.99, 38.40) {8:9};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (350.14, 38.40) {9:10};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (385.29, 38.40) {10:11};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (420.44, 38.40) {11:12};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 81.43) --
	( 99.61,170.72) --
	(134.76,198.16) --
	(169.91,132.96) --
	(205.06, 98.47) --
	(240.21,165.62) --
	(275.36,207.32) --
	(310.51,162.60) --
	(345.66,106.36) --
	(380.81,161.03) --
	(415.96,198.77);
\definecolor{fillColor}{RGB}{92,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 81.43) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.61,170.72) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.76,198.16) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.91,132.96) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.06, 98.47) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.21,165.62) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.36,207.32) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.51,162.60) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.66,106.36) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.81,161.03) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,198.77) circle (  2.93);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 66.29) --
	( 99.61,143.10) --
	(134.76,184.70) --
	(169.91,153.03) --
	(205.06,142.08) --
	(240.21,190.88) --
	(275.36,234.40) --
	(310.51,221.35) --
	(345.66,186.32) --
	(380.81,210.95) --
	(415.96,254.28);
\definecolor{fillColor}{RGB}{51,92,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 66.29) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.61,143.10) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.76,184.70) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.91,153.03) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.06,142.08) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.21,190.88) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.36,234.40) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.51,221.35) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.66,186.32) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.81,210.95) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,254.28) circle (  2.93);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 64.46) --
	( 99.61,134.87) --
	(134.76,175.95) --
	(169.91,148.32) --
	(205.06,136.70) --
	(240.21,181.33) --
	(275.36,222.36) --
	(310.51,213.13) --
	(345.66,186.89) --
	(380.81,212.52) --
	(415.96,252.88);
\definecolor{fillColor}{RGB}{255,51,92}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 64.46) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.61,134.87) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.76,175.95) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.91,148.32) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.06,136.70) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.21,181.33) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.36,222.36) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.51,213.13) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.66,186.89) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.81,212.52) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,252.88) circle (  2.93);
\definecolor{drawColor}{RGB}{82,204,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,167.18) --
	( 99.61,276.70) --
	(134.76,311.60) --
	(169.91,249.53) --
	(205.06,219.66) --
	(240.21,287.30) --
	(275.36,327.36) --
	(310.51,282.37) --
	(345.66,226.73) --
	(380.81,282.03) --
	(415.96,319.70);
\definecolor{fillColor}{RGB}{106,204,41}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.87,164.59) rectangle ( 67.05,169.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.02,274.10) rectangle (102.20,279.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.17,309.01) rectangle (137.35,314.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.32,246.93) rectangle (172.50,252.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.47,217.06) rectangle (207.65,222.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.62,284.70) rectangle (242.80,289.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.77,324.77) rectangle (277.95,329.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (307.92,279.78) rectangle (313.10,284.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.07,224.14) rectangle (348.25,229.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.22,279.44) rectangle (383.40,284.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (413.37,317.11) rectangle (418.55,322.29);
\definecolor{drawColor}{RGB}{0,82,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,129.64) --
	( 99.61,221.77) --
	(134.76,272.14) --
	(169.91,242.90) --
	(205.06,233.33) --
	(240.21,284.15) --
	(275.36,327.85) --
	(310.51,315.80) --
	(345.66,283.11) --
	(380.81,309.27) --
	(415.96,352.90);
\definecolor{fillColor}{RGB}{41,106,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.87,127.05) rectangle ( 67.05,132.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.02,219.18) rectangle (102.20,224.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.17,269.55) rectangle (137.35,274.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.32,240.31) rectangle (172.50,245.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.47,230.74) rectangle (207.65,235.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.62,281.55) rectangle (242.80,286.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.77,325.26) rectangle (277.95,330.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (307.92,313.20) rectangle (313.10,318.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.07,280.51) rectangle (348.25,285.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.22,306.68) rectangle (383.40,311.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (413.37,350.31) rectangle (418.55,355.50);
\definecolor{drawColor}{RGB}{204,0,82}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,125.99) --
	( 99.61,210.98) --
	(134.76,259.98) --
	(169.91,233.43) --
	(205.06,224.34) --
	(240.21,273.00) --
	(275.36,314.66) --
	(310.51,306.26) --
	(345.66,281.78) --
	(380.81,309.09) --
	(415.96,350.08);
\definecolor{fillColor}{RGB}{204,41,106}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.87,123.40) rectangle ( 67.05,128.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 97.02,208.39) rectangle (102.20,213.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.17,257.39) rectangle (137.35,262.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.32,230.84) rectangle (172.50,236.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.47,221.75) rectangle (207.65,226.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.62,270.41) rectangle (242.80,275.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.77,312.07) rectangle (277.95,317.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (307.92,303.67) rectangle (313.10,308.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.07,279.18) rectangle (348.25,284.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (378.22,306.49) rectangle (383.40,311.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (413.37,347.49) rectangle (418.55,352.68);
\definecolor{drawColor}{RGB}{173,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,180.12) --
	( 99.61,293.39) --
	(134.76,332.95) --
	(169.91,269.14) --
	(205.06,230.82) --
	(240.21,294.77) --
	(275.36,346.66) --
	(310.51,302.89) --
	(345.66,240.64) --
	(380.81,288.35) --
	(415.96,337.02);
\definecolor{fillColor}{RGB}{194,255,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46,176.46) --
	( 68.13,180.12) --
	( 64.46,183.79) --
	( 60.79,180.12) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.61,289.72) --
	(103.28,293.39) --
	( 99.61,297.05) --
	( 95.94,293.39) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.76,329.28) --
	(138.43,332.95) --
	(134.76,336.61) --
	(131.09,332.95) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.91,265.48) --
	(173.58,269.14) --
	(169.91,272.81) --
	(166.24,269.14) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.06,227.15) --
	(208.73,230.82) --
	(205.06,234.48) --
	(201.39,230.82) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.21,291.11) --
	(243.88,294.77) --
	(240.21,298.44) --
	(236.54,294.77) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.36,342.99) --
	(279.03,346.66) --
	(275.36,350.32) --
	(271.69,346.66) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.51,299.22) --
	(314.18,302.89) --
	(310.51,306.55) --
	(306.84,302.89) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.66,236.97) --
	(349.33,240.64) --
	(345.66,244.31) --
	(341.99,240.64) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.81,284.69) --
	(384.48,288.35) --
	(380.81,292.02) --
	(377.14,288.35) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,333.36) --
	(419.63,337.02) --
	(415.96,340.69) --
	(412.29,337.02) --
	cycle;
\definecolor{drawColor}{RGB}{51,173,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,137.33) --
	( 99.61,235.22) --
	(134.76,285.70) --
	(169.91,265.46) --
	(205.06,259.32) --
	(240.21,308.02) --
	(275.36,358.44) --
	(310.51,348.67) --
	(345.66,315.05) --
	(380.81,339.61) --
	(415.96,384.01);
\definecolor{fillColor}{RGB}{102,194,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46,133.66) --
	( 68.13,137.33) --
	( 64.46,141.00) --
	( 60.79,137.33) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.61,231.55) --
	(103.28,235.22) --
	( 99.61,238.88) --
	( 95.94,235.22) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.76,282.03) --
	(138.43,285.70) --
	(134.76,289.37) --
	(131.09,285.70) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.91,261.79) --
	(173.58,265.46) --
	(169.91,269.13) --
	(166.24,265.46) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.06,255.65) --
	(208.73,259.32) --
	(205.06,262.98) --
	(201.39,259.32) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.21,304.35) --
	(243.88,308.02) --
	(240.21,311.68) --
	(236.54,308.02) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.36,354.77) --
	(279.03,358.44) --
	(275.36,362.10) --
	(271.69,358.44) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.51,345.00) --
	(314.18,348.67) --
	(310.51,352.33) --
	(306.84,348.67) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.66,311.38) --
	(349.33,315.05) --
	(345.66,318.71) --
	(341.99,315.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.81,335.95) --
	(384.48,339.61) --
	(380.81,343.28) --
	(377.14,339.61) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,380.34) --
	(419.63,384.01) --
	(415.96,387.67) --
	(412.29,384.01) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,173}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,133.66) --
	( 99.61,224.19) --
	(134.76,273.06) --
	(169.91,255.78) --
	(205.06,248.69) --
	(240.21,291.20) --
	(275.36,337.20) --
	(310.51,332.29) --
	(345.66,309.02) --
	(380.81,334.12) --
	(415.96,375.68);
\definecolor{fillColor}{RGB}{255,102,194}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46,130.00) --
	( 68.13,133.66) --
	( 64.46,137.33) --
	( 60.79,133.66) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 99.61,220.52) --
	(103.28,224.19) --
	( 99.61,227.85) --
	( 95.94,224.19) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.76,269.40) --
	(138.43,273.06) --
	(134.76,276.73) --
	(131.09,273.06) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (169.91,252.11) --
	(173.58,255.78) --
	(169.91,259.44) --
	(166.24,255.78) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (205.06,245.03) --
	(208.73,248.69) --
	(205.06,252.36) --
	(201.39,248.69) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.21,287.54) --
	(243.88,291.20) --
	(240.21,294.87) --
	(236.54,291.20) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.36,333.54) --
	(279.03,337.20) --
	(275.36,340.87) --
	(271.69,337.20) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.51,328.63) --
	(314.18,332.29) --
	(310.51,335.96) --
	(306.84,332.29) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (345.66,305.36) --
	(349.33,309.02) --
	(345.66,312.69) --
	(341.99,309.02) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.81,330.45) --
	(384.48,334.12) --
	(380.81,337.78) --
	(377.14,334.12) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,372.01) --
	(419.63,375.68) --
	(415.96,379.34) --
	(412.29,375.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,430.02) rectangle (329.22,367.62);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,414.42) -- ( 77.31,414.42);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,398.82) -- ( 77.31,398.82);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,383.22) -- ( 77.31,383.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,414.42) -- (213.79,414.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,398.82) -- (213.79,398.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,383.22) -- (213.79,383.22);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,414.42) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.50,396.23) rectangle (204.69,401.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,379.55) --
	(205.76,383.22) --
	(202.09,386.89) --
	(198.43,383.22) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,409.94) {AR(12)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,394.34) {AR(13)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,378.74) {AR(p)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,409.94) {standard};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,394.34) {comonotone};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,378.74) {countermonotone};
\end{scope}
\end{tikzpicture}


==> fig/realdata/DM_E2_N=19M=65536.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 10:19:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 74.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93,146.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.17,168.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.40,116.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 88.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.87,141.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,174.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.35,139.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.58, 93.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.82,137.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.06,168.01) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 56.29) -- ( 50.40,318.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 56.29) -- ( 44.40, 56.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,121.78) -- ( 44.40,121.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,187.26) -- ( 44.40,187.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,252.75) -- ( 44.40,252.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,318.24) -- ( 44.40,318.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00, 56.29) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,121.78) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,187.26) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,252.75) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,318.24) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 50.40) --
	(355.35, 50.40) --
	(355.35,355.35) --
	( 50.40,355.35) --
	( 50.40, 50.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (202.87,  4.80) {Dimensions};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,202.87) {2-dim. energy score};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.93, 50.40) -- ( 89.93,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.40, 50.40) -- (146.40,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (202.87, 50.40) -- (202.87,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.35, 50.40) -- (259.35,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (315.82, 50.40) -- (315.82,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 56.29) -- (355.35, 56.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,121.78) -- (355.35,121.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,187.26) -- (355.35,187.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,252.75) -- (355.35,252.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,318.24) -- (355.35,318.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 50.40) -- (344.06, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 50.40) -- ( 61.69, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93, 50.40) -- ( 89.93, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.17, 50.40) -- (118.17, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.40, 50.40) -- (146.40, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64, 50.40) -- (174.64, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.87, 50.40) -- (202.87, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 50.40) -- (231.11, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.35, 50.40) -- (259.35, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.58, 50.40) -- (287.58, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.82, 50.40) -- (315.82, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.06, 50.40) -- (344.06, 44.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 66.17, 38.40) {1:2};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 94.41, 38.40) {2:3};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (122.64, 38.40) {3:4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (150.88, 38.40) {4:5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (179.12, 38.40) {5:6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (207.35, 38.40) {6:7};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (235.59, 38.40) {7:8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (263.82, 38.40) {8:9};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (292.06, 38.40) {9:10};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (320.30, 38.40) {10:11};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (348.53, 38.40) {11:12};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 74.21) --
	( 89.93,146.19) --
	(118.17,168.52) --
	(146.40,116.71) --
	(174.64, 88.96) --
	(202.87,141.82) --
	(231.11,174.89) --
	(259.35,139.14) --
	(287.58, 93.79) --
	(315.82,137.06) --
	(344.06,168.01);
\definecolor{fillColor}{RGB}{92,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 74.21) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93,146.19) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17,168.52) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40,116.71) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64, 88.96) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,141.82) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,174.89) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,139.14) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58, 93.79) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,137.06) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,168.01) circle (  2.93);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 62.79) --
	( 89.93,124.22) --
	(118.17,157.21) --
	(146.40,131.28) --
	(174.64,121.55) --
	(202.87,160.76) --
	(231.11,196.22) --
	(259.35,185.90) --
	(287.58,158.03) --
	(315.82,178.95) --
	(344.06,214.30);
\definecolor{fillColor}{RGB}{51,92,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 62.79) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93,124.22) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17,157.21) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40,131.28) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64,121.55) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,160.76) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,196.22) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,185.90) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58,158.03) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,178.95) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,214.30) circle (  2.93);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 61.69) --
	( 89.93,118.43) --
	(118.17,150.97) --
	(146.40,128.51) --
	(174.64,119.32) --
	(202.87,155.21) --
	(231.11,188.38) --
	(259.35,181.33) --
	(287.58,160.33) --
	(315.82,181.00) --
	(344.06,213.86);
\definecolor{fillColor}{RGB}{255,51,92}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 61.69) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93,118.43) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17,150.97) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40,128.51) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64,119.32) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,155.21) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,188.38) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,181.33) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58,160.33) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,181.00) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,213.86) circle (  2.93);
\definecolor{drawColor}{RGB}{82,204,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,143.55) --
	( 89.93,231.66) --
	(118.17,260.01) --
	(146.40,210.24) --
	(174.64,186.20) --
	(202.87,240.19) --
	(231.11,271.94) --
	(259.35,236.32) --
	(287.58,192.14) --
	(315.82,236.57) --
	(344.06,266.29);
\definecolor{fillColor}{RGB}{106,204,41}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,140.96) rectangle ( 64.29,146.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.34,229.06) rectangle ( 92.52,234.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.57,257.42) rectangle (120.76,262.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.81,207.65) rectangle (148.99,212.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.05,183.61) rectangle (177.23,188.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (200.28,237.60) rectangle (205.47,242.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.52,269.35) rectangle (233.70,274.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.76,233.72) rectangle (261.94,238.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.99,189.55) rectangle (290.18,194.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.23,233.97) rectangle (318.41,239.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,263.70) rectangle (346.65,268.88);
\definecolor{drawColor}{RGB}{0,82,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,113.96) --
	( 89.93,187.95) --
	(118.17,228.08) --
	(146.40,204.52) --
	(174.64,197.79) --
	(202.87,239.73) --
	(231.11,275.47) --
	(259.35,265.53) --
	(287.58,238.75) --
	(315.82,260.24) --
	(344.06,295.36);
\definecolor{fillColor}{RGB}{41,106,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,111.36) rectangle ( 64.29,116.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.34,185.35) rectangle ( 92.52,190.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.57,225.49) rectangle (120.76,230.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.81,201.93) rectangle (148.99,207.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.05,195.20) rectangle (177.23,200.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (200.28,237.13) rectangle (205.47,242.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.52,272.88) rectangle (233.70,278.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.76,262.94) rectangle (261.94,268.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.99,236.16) rectangle (290.18,241.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.23,257.65) rectangle (318.41,262.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,292.77) rectangle (346.65,297.95);
\definecolor{drawColor}{RGB}{204,0,82}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,110.92) --
	( 89.93,180.03) --
	(118.17,219.91) --
	(146.40,199.33) --
	(174.64,192.38) --
	(202.87,230.86) --
	(231.11,264.09) --
	(259.35,257.15) --
	(287.58,236.75) --
	(315.82,258.17) --
	(344.06,291.10);
\definecolor{fillColor}{RGB}{204,41,106}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,108.33) rectangle ( 64.29,113.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 87.34,177.44) rectangle ( 92.52,182.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (115.57,217.32) rectangle (120.76,222.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (143.81,196.74) rectangle (148.99,201.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.05,189.79) rectangle (177.23,194.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (200.28,228.27) rectangle (205.47,233.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (228.52,261.50) rectangle (233.70,266.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.76,254.56) rectangle (261.94,259.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.99,234.16) rectangle (290.18,239.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.23,255.57) rectangle (318.41,260.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,288.51) rectangle (346.65,293.70);
\definecolor{drawColor}{RGB}{173,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,153.52) --
	( 89.93,245.39) --
	(118.17,277.98) --
	(146.40,226.49) --
	(174.64,196.41) --
	(202.87,247.60) --
	(231.11,289.37) --
	(259.35,253.55) --
	(287.58,203.65) --
	(315.82,242.36) --
	(344.06,281.11);
\definecolor{fillColor}{RGB}{194,255,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,149.85) --
	( 65.36,153.52) --
	( 61.69,157.18) --
	( 58.03,153.52) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93,241.73) --
	( 93.60,245.39) --
	( 89.93,249.06) --
	( 86.26,245.39) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17,274.31) --
	(121.83,277.98) --
	(118.17,281.65) --
	(114.50,277.98) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40,222.82) --
	(150.07,226.49) --
	(146.40,230.15) --
	(142.74,226.49) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64,192.74) --
	(178.30,196.41) --
	(174.64,200.07) --
	(170.97,196.41) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,243.93) --
	(206.54,247.60) --
	(202.87,251.26) --
	(199.21,247.60) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,285.71) --
	(234.78,289.37) --
	(231.11,293.04) --
	(227.45,289.37) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,249.89) --
	(263.01,253.55) --
	(259.35,257.22) --
	(255.68,253.55) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58,199.98) --
	(291.25,203.65) --
	(287.58,207.32) --
	(283.92,203.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,238.70) --
	(319.49,242.36) --
	(315.82,246.03) --
	(312.15,242.36) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,277.45) --
	(347.72,281.11) --
	(344.06,284.78) --
	(340.39,281.11) --
	cycle;
\definecolor{drawColor}{RGB}{51,173,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,119.86) --
	( 89.93,198.90) --
	(118.17,239.17) --
	(146.40,222.20) --
	(174.64,216.72) --
	(202.87,255.78) --
	(231.11,296.79) --
	(259.35,289.08) --
	(287.58,262.42) --
	(315.82,282.42) --
	(344.06,318.39);
\definecolor{fillColor}{RGB}{102,194,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,116.20) --
	( 65.36,119.86) --
	( 61.69,123.53) --
	( 58.03,119.86) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93,195.23) --
	( 93.60,198.90) --
	( 89.93,202.57) --
	( 86.26,198.90) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17,235.51) --
	(121.83,239.17) --
	(118.17,242.84) --
	(114.50,239.17) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40,218.53) --
	(150.07,222.20) --
	(146.40,225.87) --
	(142.74,222.20) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64,213.05) --
	(178.30,216.72) --
	(174.64,220.38) --
	(170.97,216.72) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,252.11) --
	(206.54,255.78) --
	(202.87,259.44) --
	(199.21,255.78) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,293.12) --
	(234.78,296.79) --
	(231.11,300.45) --
	(227.45,296.79) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,285.41) --
	(263.01,289.08) --
	(259.35,292.74) --
	(255.68,289.08) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58,258.75) --
	(291.25,262.42) --
	(287.58,266.08) --
	(283.92,262.42) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,278.76) --
	(319.49,282.42) --
	(315.82,286.09) --
	(312.15,282.42) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,314.72) --
	(347.72,318.39) --
	(344.06,322.05) --
	(340.39,318.39) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,173}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,117.06) --
	( 89.93,190.67) --
	(118.17,230.49) --
	(146.40,216.65) --
	(174.64,210.81) --
	(202.87,245.09) --
	(231.11,282.53) --
	(259.35,278.41) --
	(287.58,259.77) --
	(315.82,279.56) --
	(344.06,312.64);
\definecolor{fillColor}{RGB}{255,102,194}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,113.39) --
	( 65.36,117.06) --
	( 61.69,120.73) --
	( 58.03,117.06) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 89.93,187.00) --
	( 93.60,190.67) --
	( 89.93,194.33) --
	( 86.26,190.67) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.17,226.82) --
	(121.83,230.49) --
	(118.17,234.15) --
	(114.50,230.49) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (146.40,212.98) --
	(150.07,216.65) --
	(146.40,220.32) --
	(142.74,216.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (174.64,207.14) --
	(178.30,210.81) --
	(174.64,214.48) --
	(170.97,210.81) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.87,241.42) --
	(206.54,245.09) --
	(202.87,248.75) --
	(199.21,245.09) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.11,278.86) --
	(234.78,282.53) --
	(231.11,286.19) --
	(227.45,282.53) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.35,274.75) --
	(263.01,278.41) --
	(259.35,282.08) --
	(255.68,278.41) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (287.58,256.11) --
	(291.25,259.77) --
	(287.58,263.44) --
	(283.92,259.77) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (315.82,275.90) --
	(319.49,279.56) --
	(315.82,283.23) --
	(312.15,279.56) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,308.97) --
	(347.72,312.64) --
	(344.06,316.31) --
	(340.39,312.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,355.35) rectangle (329.22,292.95);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,339.75) -- ( 77.31,339.75);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,324.15) -- ( 77.31,324.15);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,308.55) -- ( 77.31,308.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,339.75) -- (213.79,339.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,324.15) -- (213.79,324.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,308.55) -- (213.79,308.55);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,339.75) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.50,321.56) rectangle (204.69,326.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,304.88) --
	(205.76,308.55) --
	(202.09,312.22) --
	(198.43,308.55) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,335.27) {AR(12)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,319.67) {AR(13)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,304.07) {AR(p)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,335.27) {standard};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,319.67) {comonotone};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,304.07) {countermonotone};
\end{scope}
\end{tikzpicture}


==> fig/realdata/DM_E3_N=19M=1024.tex <==
% Created by tikzDevice version 0.11 on 2018-09-10 07:58:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 99.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52,146.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,133.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.63, 95.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.68,107.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.74,154.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.79,151.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.85,117.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.90,113.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.96,143.59) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.45) -- ( 50.40,402.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.45) -- ( 44.40, 62.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,147.54) -- ( 44.40,147.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,232.63) -- ( 44.40,232.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,317.71) -- ( 44.40,317.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,402.80) -- ( 44.40,402.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00, 62.45) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,147.54) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,232.63) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,317.71) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,402.80) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 50.40) --
	(430.02, 50.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 50.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (240.21,  4.80) {Dimensions};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,240.21) {3-dim. energy score};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.52, 50.40) -- (103.52,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.63, 50.40) -- (181.63,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.74, 50.40) -- (259.74,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (337.85, 50.40) -- (337.85,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (415.96, 50.40) -- (415.96,430.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 62.45) -- (430.02, 62.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,147.54) -- (430.02,147.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,232.63) -- (430.02,232.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,317.71) -- (430.02,317.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,402.80) -- (430.02,402.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 50.40) -- (415.96, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 50.40) -- ( 64.46, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 50.40) -- (103.52, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57, 50.40) -- (142.57, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.63, 50.40) -- (181.63, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.68, 50.40) -- (220.68, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.74, 50.40) -- (259.74, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.79, 50.40) -- (298.79, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.85, 50.40) -- (337.85, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.90, 50.40) -- (376.90, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.96, 50.40) -- (415.96, 44.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 68.94, 38.40) {1:3};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (107.99, 38.40) {2:4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (147.05, 38.40) {3:5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (186.10, 38.40) {4:6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.16, 38.40) {5:7};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (264.21, 38.40) {6:8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (303.27, 38.40) {7:9};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (342.33, 38.40) {8:10};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (381.38, 38.40) {9:11};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (420.44, 38.40) {10:12};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 99.41) --
	(103.52,146.53) --
	(142.57,133.82) --
	(181.63, 95.56) --
	(220.68,107.57) --
	(259.74,154.60) --
	(298.79,151.95) --
	(337.85,117.65) --
	(376.90,113.05) --
	(415.96,143.59);
\definecolor{fillColor}{RGB}{92,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 99.41) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.52,146.53) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (142.57,133.82) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.63, 95.56) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.68,107.57) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.74,154.60) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (298.79,151.95) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.85,117.65) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.90,113.05) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,143.59) circle (  2.93);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 71.07) --
	(103.52,124.38) --
	(142.57,135.07) --
	(181.63,126.71) --
	(220.68,146.52) --
	(259.74,195.10) --
	(298.79,203.79) --
	(337.85,194.35) --
	(376.90,188.48) --
	(415.96,221.59);
\definecolor{fillColor}{RGB}{51,92,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 71.07) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.52,124.38) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (142.57,135.07) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.63,126.71) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.68,146.52) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.74,195.10) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (298.79,203.79) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.85,194.35) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.90,188.48) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,221.59) circle (  2.93);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46, 64.46) --
	(103.52,113.73) --
	(142.57,127.30) --
	(181.63,119.12) --
	(220.68,137.78) --
	(259.74,181.07) --
	(298.79,192.61) --
	(337.85,189.10) --
	(376.90,188.52) --
	(415.96,221.98);
\definecolor{fillColor}{RGB}{255,51,92}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46, 64.46) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.52,113.73) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (142.57,127.30) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.63,119.12) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.68,137.78) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.74,181.07) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (298.79,192.61) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.85,189.10) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.90,188.52) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,221.98) circle (  2.93);
\definecolor{drawColor}{RGB}{82,204,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,222.65) --
	(103.52,289.63) --
	(142.57,284.21) --
	(181.63,248.93) --
	(220.68,267.38) --
	(259.74,311.31) --
	(298.79,308.23) --
	(337.85,273.60) --
	(376.90,271.32) --
	(415.96,300.10);
\definecolor{fillColor}{RGB}{106,204,41}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.87,220.06) rectangle ( 67.05,225.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.92,287.03) rectangle (106.11,292.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.98,281.62) rectangle (145.16,286.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.03,246.34) rectangle (184.22,251.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.09,264.79) rectangle (223.27,269.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.15,308.72) rectangle (262.33,313.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (296.20,305.63) rectangle (301.39,310.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (335.26,271.01) rectangle (340.44,276.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.31,268.73) rectangle (379.50,273.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (413.37,297.51) rectangle (418.55,302.69);
\definecolor{drawColor}{RGB}{0,82,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,163.13) --
	(103.52,232.43) --
	(142.57,250.22) --
	(181.63,243.79) --
	(220.68,266.93) --
	(259.74,315.58) --
	(298.79,325.10) --
	(337.85,317.80) --
	(376.90,314.85) --
	(415.96,348.07);
\definecolor{fillColor}{RGB}{41,106,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.87,160.53) rectangle ( 67.05,165.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.92,229.83) rectangle (106.11,235.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.98,247.63) rectangle (145.16,252.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.03,241.19) rectangle (184.22,246.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.09,264.34) rectangle (223.27,269.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.15,312.99) rectangle (262.33,318.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (296.20,322.51) rectangle (301.39,327.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (335.26,315.21) rectangle (340.44,320.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.31,312.26) rectangle (379.50,317.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (413.37,345.47) rectangle (418.55,350.66);
\definecolor{drawColor}{RGB}{204,0,82}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,153.67) --
	(103.52,217.60) --
	(142.57,237.01) --
	(181.63,231.54) --
	(220.68,255.01) --
	(259.74,300.02) --
	(298.79,312.40) --
	(337.85,310.72) --
	(376.90,312.49) --
	(415.96,346.36);
\definecolor{fillColor}{RGB}{204,41,106}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.87,151.08) rectangle ( 67.05,156.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.92,215.01) rectangle (106.11,220.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (139.98,234.42) rectangle (145.16,239.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.03,228.94) rectangle (184.22,234.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.09,252.42) rectangle (223.27,257.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (257.15,297.43) rectangle (262.33,302.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (296.20,309.80) rectangle (301.39,314.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (335.26,308.13) rectangle (340.44,313.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.31,309.90) rectangle (379.50,315.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (413.37,343.77) rectangle (418.55,348.95);
\definecolor{drawColor}{RGB}{173,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,240.68) --
	(103.52,314.24) --
	(142.57,308.85) --
	(181.63,266.16) --
	(220.68,278.11) --
	(259.74,327.85) --
	(298.79,333.81) --
	(337.85,291.87) --
	(376.90,283.21) --
	(415.96,314.69);
\definecolor{fillColor}{RGB}{194,255,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46,237.02) --
	( 68.13,240.68) --
	( 64.46,244.35) --
	( 60.79,240.68) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.52,310.57) --
	(107.18,314.24) --
	(103.52,317.90) --
	( 99.85,314.24) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (142.57,305.18) --
	(146.24,308.85) --
	(142.57,312.51) --
	(138.91,308.85) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.63,262.50) --
	(185.29,266.16) --
	(181.63,269.83) --
	(177.96,266.16) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.68,274.44) --
	(224.35,278.11) --
	(220.68,281.78) --
	(217.02,278.11) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.74,324.19) --
	(263.40,327.85) --
	(259.74,331.52) --
	(256.07,327.85) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (298.79,330.15) --
	(302.46,333.81) --
	(298.79,337.48) --
	(295.13,333.81) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.85,288.21) --
	(341.51,291.87) --
	(337.85,295.54) --
	(334.18,291.87) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.90,279.54) --
	(380.57,283.21) --
	(376.90,286.87) --
	(373.24,283.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,311.02) --
	(419.63,314.69) --
	(415.96,318.36) --
	(412.29,314.69) --
	cycle;
\definecolor{drawColor}{RGB}{51,173,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,176.08) --
	(103.52,249.43) --
	(142.57,272.13) --
	(181.63,269.56) --
	(220.68,294.92) --
	(259.74,347.74) --
	(298.79,363.67) --
	(337.85,354.06) --
	(376.90,349.89) --
	(415.96,384.01);
\definecolor{fillColor}{RGB}{102,194,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46,172.42) --
	( 68.13,176.08) --
	( 64.46,179.75) --
	( 60.79,176.08) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.52,245.76) --
	(107.18,249.43) --
	(103.52,253.10) --
	( 99.85,249.43) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (142.57,268.46) --
	(146.24,272.13) --
	(142.57,275.79) --
	(138.91,272.13) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.63,265.89) --
	(185.29,269.56) --
	(181.63,273.23) --
	(177.96,269.56) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.68,291.26) --
	(224.35,294.92) --
	(220.68,298.59) --
	(217.02,294.92) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.74,344.08) --
	(263.40,347.74) --
	(259.74,351.41) --
	(256.07,347.74) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (298.79,360.01) --
	(302.46,363.67) --
	(298.79,367.34) --
	(295.13,363.67) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.85,350.39) --
	(341.51,354.06) --
	(337.85,357.73) --
	(334.18,354.06) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.90,346.22) --
	(380.57,349.89) --
	(376.90,353.56) --
	(373.24,349.89) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,380.34) --
	(419.63,384.01) --
	(415.96,387.67) --
	(412.29,384.01) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,173}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.46,165.81) --
	(103.52,234.42) --
	(142.57,258.63) --
	(181.63,256.02) --
	(220.68,278.00) --
	(259.74,323.68) --
	(298.79,341.58) --
	(337.85,339.74) --
	(376.90,341.55) --
	(415.96,375.51);
\definecolor{fillColor}{RGB}{255,102,194}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 64.46,162.15) --
	( 68.13,165.81) --
	( 64.46,169.48) --
	( 60.79,165.81) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (103.52,230.75) --
	(107.18,234.42) --
	(103.52,238.08) --
	( 99.85,234.42) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (142.57,254.96) --
	(146.24,258.63) --
	(142.57,262.29) --
	(138.91,258.63) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (181.63,252.36) --
	(185.29,256.02) --
	(181.63,259.69) --
	(177.96,256.02) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (220.68,274.34) --
	(224.35,278.00) --
	(220.68,281.67) --
	(217.02,278.00) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (259.74,320.02) --
	(263.40,323.68) --
	(259.74,327.35) --
	(256.07,323.68) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (298.79,337.91) --
	(302.46,341.58) --
	(298.79,345.24) --
	(295.13,341.58) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (337.85,336.08) --
	(341.51,339.74) --
	(337.85,343.41) --
	(334.18,339.74) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (376.90,337.89) --
	(380.57,341.55) --
	(376.90,345.22) --
	(373.24,341.55) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.96,371.84) --
	(419.63,375.51) --
	(415.96,379.17) --
	(412.29,375.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,430.02) rectangle (329.22,367.62);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,414.42) -- ( 77.31,414.42);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,398.82) -- ( 77.31,398.82);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,383.22) -- ( 77.31,383.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,414.42) -- (213.79,414.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,398.82) -- (213.79,398.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,383.22) -- (213.79,383.22);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,414.42) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.50,396.23) rectangle (204.69,401.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,379.55) --
	(205.76,383.22) --
	(202.09,386.89) --
	(198.43,383.22) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,409.94) {AR(12)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,394.34) {AR(13)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,378.74) {AR(p)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,409.94) {standard};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,394.34) {comonotone};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,378.74) {countermonotone};
\end{scope}
\end{tikzpicture}


==> fig/realdata/DM_E3_N=19M=65536.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 10:19:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 88.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.07,126.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.44,117.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.81, 86.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.19, 95.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.56,132.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.94,130.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.31,102.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.68, 98.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.06,123.26) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 58.93) -- ( 50.40,332.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 58.93) -- ( 44.40, 58.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,127.43) -- ( 44.40,127.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,195.93) -- ( 44.40,195.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,264.43) -- ( 44.40,264.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,332.93) -- ( 44.40,332.93);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00, 58.93) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,127.43) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,195.93) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,264.43) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 36.00,332.93) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 50.40) --
	(355.35, 50.40) --
	(355.35,355.35) --
	( 50.40,355.35) --
	( 50.40, 50.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (202.87,  4.80) {Dimensions};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,202.87) {3-dim. energy score};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.07, 50.40) -- ( 93.07,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.81, 50.40) -- (155.81,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.56, 50.40) -- (218.56,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (281.31, 50.40) -- (281.31,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (344.06, 50.40) -- (344.06,355.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 58.93) -- (355.35, 58.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,127.43) -- (355.35,127.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,195.93) -- (355.35,195.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,264.43) -- (355.35,264.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,332.93) -- (355.35,332.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 50.40) -- (344.06, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 50.40) -- ( 61.69, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.07, 50.40) -- ( 93.07, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.44, 50.40) -- (124.44, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.81, 50.40) -- (155.81, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.19, 50.40) -- (187.19, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.56, 50.40) -- (218.56, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.94, 50.40) -- (249.94, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.31, 50.40) -- (281.31, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.68, 50.40) -- (312.68, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.06, 50.40) -- (344.06, 44.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 66.17, 38.40) {1:3};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 97.54, 38.40) {2:4};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.92, 38.40) {3:5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (160.29, 38.40) {4:6};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (191.66, 38.40) {5:7};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (223.04, 38.40) {6:8};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (254.41, 38.40) {7:9};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (285.79, 38.40) {8:10};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (317.16, 38.40) {9:11};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at (348.53, 38.40) {10:12};
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 50.40) rectangle (355.35,355.35);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 88.59) --
	( 93.07,126.95) --
	(124.44,117.17) --
	(155.81, 86.52) --
	(187.19, 95.84) --
	(218.56,132.69) --
	(249.94,130.12) --
	(281.31,102.72) --
	(312.68, 98.31) --
	(344.06,123.26);
\definecolor{fillColor}{RGB}{92,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 88.59) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07,126.95) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44,117.17) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81, 86.52) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19, 95.84) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,132.69) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,130.12) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,102.72) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68, 98.31) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,123.26) circle (  2.93);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 66.17) --
	( 93.07,108.76) --
	(124.44,116.87) --
	(155.81,109.33) --
	(187.19,124.69) --
	(218.56,163.76) --
	(249.94,171.32) --
	(281.31,163.98) --
	(312.68,160.27) --
	(344.06,187.80);
\definecolor{fillColor}{RGB}{51,92,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 66.17) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07,108.76) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44,116.87) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81,109.33) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19,124.69) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,163.76) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,171.32) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,163.98) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68,160.27) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,187.80) circle (  2.93);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69, 61.69) --
	( 93.07,101.23) --
	(124.44,111.82) --
	(155.81,105.21) --
	(187.19,120.10) --
	(218.56,155.24) --
	(249.94,164.79) --
	(281.31,162.29) --
	(312.68,161.93) --
	(344.06,189.17);
\definecolor{fillColor}{RGB}{255,51,92}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69, 61.69) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07,101.23) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44,111.82) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81,105.21) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19,120.10) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,155.24) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,164.79) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,162.29) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68,161.93) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,189.17) circle (  2.93);
\definecolor{drawColor}{RGB}{82,204,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,188.18) --
	( 93.07,242.44) --
	(124.44,238.06) --
	(155.81,209.96) --
	(187.19,224.33) --
	(218.56,259.32) --
	(249.94,257.12) --
	(281.31,229.35) --
	(312.68,228.09) --
	(344.06,250.68);
\definecolor{fillColor}{RGB}{106,204,41}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,185.58) rectangle ( 64.29,190.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.48,239.85) rectangle ( 95.66,245.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.85,235.47) rectangle (127.03,240.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.22,207.36) rectangle (158.41,212.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.60,221.74) rectangle (189.78,226.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.97,256.73) rectangle (221.15,261.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.34,254.53) rectangle (252.53,259.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.72,226.76) rectangle (283.90,231.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.09,225.50) rectangle (315.27,230.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,248.08) rectangle (346.65,253.27);
\definecolor{drawColor}{RGB}{0,82,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,140.85) --
	( 93.07,196.43) --
	(124.44,210.56) --
	(155.81,205.95) --
	(187.19,225.74) --
	(218.56,266.11) --
	(249.94,273.68) --
	(281.31,267.68) --
	(312.68,265.08) --
	(344.06,292.25);
\definecolor{fillColor}{RGB}{41,106,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,138.26) rectangle ( 64.29,143.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.48,193.84) rectangle ( 95.66,199.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.85,207.97) rectangle (127.03,213.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.22,203.36) rectangle (158.41,208.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.60,223.15) rectangle (189.78,228.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.97,263.52) rectangle (221.15,268.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.34,271.09) rectangle (252.53,276.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.72,265.08) rectangle (283.90,270.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.09,262.49) rectangle (315.27,267.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,289.66) rectangle (346.65,294.85);
\definecolor{drawColor}{RGB}{204,0,82}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,133.81) --
	( 93.07,186.15) --
	(124.44,202.57) --
	(155.81,198.49) --
	(187.19,217.19) --
	(218.56,253.04) --
	(249.94,262.64) --
	(281.31,260.82) --
	(312.68,261.55) --
	(344.06,288.35);
\definecolor{fillColor}{RGB}{204,41,106}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.10,131.21) rectangle ( 64.29,136.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 90.48,183.55) rectangle ( 95.66,188.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (121.85,199.97) rectangle (127.03,205.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (153.22,195.90) rectangle (158.41,201.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.60,214.60) rectangle (189.78,219.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (215.97,250.44) rectangle (221.15,255.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (247.34,260.05) rectangle (252.53,265.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.72,258.23) rectangle (283.90,263.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.09,258.96) rectangle (315.27,264.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (341.46,285.75) rectangle (346.65,290.94);
\definecolor{drawColor}{RGB}{173,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,203.03) --
	( 93.07,262.64) --
	(124.44,258.80) --
	(155.81,224.79) --
	(187.19,234.77) --
	(218.56,274.74) --
	(249.94,278.87) --
	(281.31,245.18) --
	(312.68,238.48) --
	(344.06,263.66);
\definecolor{fillColor}{RGB}{194,255,102}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,199.36) --
	( 65.36,203.03) --
	( 61.69,206.70) --
	( 58.03,203.03) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07,258.97) --
	( 96.73,262.64) --
	( 93.07,266.31) --
	( 89.40,262.64) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44,255.13) --
	(128.11,258.80) --
	(124.44,262.46) --
	(120.78,258.80) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81,221.13) --
	(159.48,224.79) --
	(155.81,228.46) --
	(152.15,224.79) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19,231.11) --
	(190.85,234.77) --
	(187.19,238.44) --
	(183.52,234.77) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,271.08) --
	(222.23,274.74) --
	(218.56,278.41) --
	(214.90,274.74) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,275.20) --
	(253.60,278.87) --
	(249.94,282.53) --
	(246.27,278.87) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,241.51) --
	(284.97,245.18) --
	(281.31,248.85) --
	(277.64,245.18) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68,234.81) --
	(316.35,238.48) --
	(312.68,242.14) --
	(309.02,238.48) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,259.99) --
	(347.72,263.66) --
	(344.06,267.33) --
	(340.39,263.66) --
	cycle;
\definecolor{drawColor}{RGB}{51,173,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,151.25) --
	( 93.07,210.21) --
	(124.44,227.85) --
	(155.81,225.12) --
	(187.19,245.06) --
	(218.56,287.94) --
	(249.94,300.93) --
	(281.31,293.72) --
	(312.68,290.54) --
	(344.06,318.39);
\definecolor{fillColor}{RGB}{102,194,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,147.59) --
	( 65.36,151.25) --
	( 61.69,154.92) --
	( 58.03,151.25) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07,206.55) --
	( 96.73,210.21) --
	( 93.07,213.88) --
	( 89.40,210.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44,224.18) --
	(128.11,227.85) --
	(124.44,231.52) --
	(120.78,227.85) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81,221.46) --
	(159.48,225.12) --
	(155.81,228.79) --
	(152.15,225.12) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19,241.40) --
	(190.85,245.06) --
	(187.19,248.73) --
	(183.52,245.06) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,284.27) --
	(222.23,287.94) --
	(218.56,291.61) --
	(214.90,287.94) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,297.26) --
	(253.60,300.93) --
	(249.94,304.60) --
	(246.27,300.93) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,290.06) --
	(284.97,293.72) --
	(281.31,297.39) --
	(277.64,293.72) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68,286.87) --
	(316.35,290.54) --
	(312.68,294.20) --
	(309.02,290.54) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,314.72) --
	(347.72,318.39) --
	(344.06,322.05) --
	(340.39,318.39) --
	cycle;
\definecolor{drawColor}{RGB}{255,51,173}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.69,143.85) --
	( 93.07,199.51) --
	(124.44,219.39) --
	(155.81,217.35) --
	(187.19,234.98) --
	(218.56,272.03) --
	(249.94,286.57) --
	(281.31,285.18) --
	(312.68,286.15) --
	(344.06,313.08);
\definecolor{fillColor}{RGB}{255,102,194}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 61.69,140.19) --
	( 65.36,143.85) --
	( 61.69,147.52) --
	( 58.03,143.85) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 93.07,195.84) --
	( 96.73,199.51) --
	( 93.07,203.17) --
	( 89.40,199.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (124.44,215.72) --
	(128.11,219.39) --
	(124.44,223.05) --
	(120.78,219.39) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (155.81,213.68) --
	(159.48,217.35) --
	(155.81,221.01) --
	(152.15,217.35) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.19,231.32) --
	(190.85,234.98) --
	(187.19,238.65) --
	(183.52,234.98) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.56,268.37) --
	(222.23,272.03) --
	(218.56,275.70) --
	(214.90,272.03) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (249.94,282.90) --
	(253.60,286.57) --
	(249.94,290.23) --
	(246.27,286.57) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (281.31,281.52) --
	(284.97,285.18) --
	(281.31,288.85) --
	(277.64,285.18) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (312.68,282.48) --
	(316.35,286.15) --
	(312.68,289.81) --
	(309.02,286.15) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (344.06,309.42) --
	(347.72,313.08) --
	(344.06,316.75) --
	(340.39,313.08) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,355.35) rectangle (329.22,292.95);
\definecolor{drawColor}{RGB}{51,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,339.75) -- ( 77.31,339.75);
\definecolor{drawColor}{RGB}{0,51,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,324.15) -- ( 77.31,324.15);
\definecolor{drawColor}{RGB}{255,0,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.91,308.55) -- ( 77.31,308.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,339.75) -- (213.79,339.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,324.15) -- (213.79,324.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.39,308.55) -- (213.79,308.55);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,339.75) circle (  2.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.50,321.56) rectangle (204.69,326.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (202.09,304.88) --
	(205.76,308.55) --
	(202.09,312.22) --
	(198.43,308.55) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,335.27) {AR(12)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,319.67) {AR(13)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 89.01,304.07) {AR(p)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,335.27) {standard};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,319.67) {comonotone};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (225.49,304.07) {countermonotone};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_iN19_H=12nY=19nFC=1024_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-09-07 12:31:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,202.36);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,198.76);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.48, 77.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.88, 74.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.86, 84.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.26, 85.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.52, 85.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.92, 99.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.19,114.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.59,109.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.99, 98.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.25, 86.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.65, 75.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.91, 88.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 89.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.72, 87.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.84, 99.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.24, 98.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.50,100.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.90,117.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.16,129.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.57,126.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.97,111.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.23, 96.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.63, 86.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.89, 96.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.29, 99.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.70, 95.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.67,111.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,109.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.34,111.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.74,131.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (517.00,144.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.40,145.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.80,126.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.06,109.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.47, 96.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.73,105.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13,106.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.53,100.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (551.51,113.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.91,109.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (560.17,113.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.57,135.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (568.84,152.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (573.24,156.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (577.64,126.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (581.90,112.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (586.30, 97.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (590.56,106.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (594.97,112.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (599.37,107.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (603.35,126.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (607.75,123.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.01,131.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (616.41,146.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.67,169.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (625.07,173.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (629.48,144.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (633.74,127.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (638.14,113.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (642.40,126.63) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (646.80, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (128.16, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 27.60) -- (231.83, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 27.60) -- (335.64, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 27.60) -- (439.32, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13, 27.60) -- (543.13, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.80, 27.60) -- (646.80, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.16,  6.00) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (231.83,  6.00) {1952};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (335.64,  6.00) {1954};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (439.32,  6.00) {1956};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (543.13,  6.00) {1958};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (646.80,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 34.16) -- ( 51.60,185.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 34.16) -- ( 45.60, 34.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 64.48) -- ( 45.60, 64.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 94.79) -- ( 45.60, 94.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,125.11) -- ( 45.60,125.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,155.43) -- ( 45.60,155.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,185.75) -- ( 45.60,185.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 34.16) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 94.79) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,155.43) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(719.10, 27.60) --
	(719.10,198.76) --
	( 51.60,198.76) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,113.18) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,198.76);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 37.80) --
	( 80.72, 39.62) --
	( 84.70, 43.86) --
	( 89.10, 42.95) --
	( 93.36, 40.53) --
	( 97.77, 44.77) --
	(102.03, 48.71) --
	(106.43, 48.71) --
	(110.83, 45.07) --
	(115.09, 39.92) --
	(119.50, 35.37) --
	(123.76, 39.62) --
	(128.16, 38.71) --
	(132.56, 42.04) --
	(136.54, 46.59) --
	(140.94, 44.77) --
	(145.20, 41.74) --
	(149.60, 49.01) --
	(153.86, 55.38) --
	(158.27, 55.38) --
	(162.67, 51.74) --
	(166.93, 44.16) --
	(171.33, 38.40) --
	(175.59, 46.29) --
	(179.99, 47.80) --
	(184.40, 49.32) --
	(188.37, 57.81) --
	(192.78, 53.26) --
	(197.04, 55.99) --
	(201.44, 57.81) --
	(205.70, 64.17) --
	(210.10, 64.17) --
	(214.50, 59.63) --
	(218.76, 52.96) --
	(223.17, 48.10) --
	(227.43, 54.17) --
	(231.83, 55.68) --
	(236.23, 58.41) --
	(240.35, 62.35) --
	(244.75, 58.72) --
	(249.01, 59.32) --
	(253.42, 69.93) --
	(257.68, 73.57) --
	(262.08, 77.21) --
	(266.48, 67.20) --
	(270.74, 61.75) --
	(275.15, 55.99) --
	(279.41, 62.66) --
	(283.81, 63.26) --
	(288.21, 63.26) --
	(292.19, 75.39) --
	(296.59, 75.09) --
	(300.85, 73.27) --
	(305.25, 77.51) --
	(309.51, 83.88) --
	(313.92, 86.30) --
	(318.32, 75.69) --
	(322.58, 67.81) --
	(326.98, 58.41) --
	(331.24, 64.78) --
	(335.64, 65.69) --
	(340.05, 60.84) --
	(344.02, 75.09) --
	(348.43, 72.66) --
	(352.69, 74.78) --
	(357.09, 83.88) --
	(361.35, 95.40) --
	(365.75, 92.67) --
	(370.15, 82.36) --
	(374.41, 73.27) --
	(378.82, 65.39) --
	(383.08, 73.27) --
	(387.48, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 37.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 39.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70, 43.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 42.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 40.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 44.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 48.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.43, 48.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 45.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 39.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50, 35.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 39.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 38.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.56, 42.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.54, 46.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94, 44.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 41.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 49.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 55.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 55.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.67, 51.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 44.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 38.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59, 46.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.99, 47.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 49.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.37, 57.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.78, 53.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.04, 55.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44, 57.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.70, 64.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.10, 64.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 59.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76, 52.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 48.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.43, 54.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 55.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23, 58.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.35, 62.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.75, 58.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01, 59.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.42, 69.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 73.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08, 77.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 67.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 61.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.15, 55.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.41, 62.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.81, 63.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21, 63.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19, 75.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.59, 75.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.85, 73.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.25, 77.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.51, 83.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.92, 86.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 75.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 67.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.98, 58.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 65.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.05, 60.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.02, 75.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.43, 72.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.69, 74.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.09, 83.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.35, 95.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.75, 92.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.15, 82.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.41, 73.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.82, 65.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.08, 73.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.48, 77.21) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.48, 77.21) --
	(391.88, 74.48) --
	(395.86, 84.79) --
	(400.26, 85.40) --
	(404.52, 85.70) --
	(408.92, 99.34) --
	(413.19,114.20) --
	(417.59,109.04) --
	(421.99, 98.43) --
	(426.25, 86.91) --
	(430.65, 75.69) --
	(434.91, 88.12) --
	(439.32, 89.94) --
	(443.72, 87.82) --
	(447.84, 99.95) --
	(452.24, 98.74) --
	(456.50,100.25) --
	(460.90,117.23) --
	(465.16,129.05) --
	(469.57,126.63) --
	(473.97,111.47) --
	(478.23, 96.61) --
	(482.63, 86.00) --
	(486.89, 96.61) --
	(491.29, 99.34) --
	(495.70, 95.10) --
	(499.67,111.77) --
	(504.08,109.35) --
	(508.34,111.47) --
	(512.74,131.78) --
	(517.00,144.82) --
	(521.40,145.42) --
	(525.80,126.32) --
	(530.06,109.04) --
	(534.47, 96.31) --
	(538.73,105.71) --
	(543.13,106.92) --
	(547.53,100.25) --
	(551.51,113.59) --
	(555.91,109.35) --
	(560.17,113.89) --
	(564.57,135.72) --
	(568.84,152.70) --
	(573.24,156.95) --
	(577.64,126.32) --
	(581.90,112.68) --
	(586.30, 97.83) --
	(590.56,106.01) --
	(594.97,112.98) --
	(599.37,107.53) --
	(603.35,126.93) --
	(607.75,123.90) --
	(612.01,131.18) --
	(616.41,146.94) --
	(620.67,169.98) --
	(625.07,173.32) --
	(629.48,144.21) --
	(633.74,127.23) --
	(638.14,113.59) --
	(642.40,126.63);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (387.48, 77.21) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (391.88, 74.48) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (395.86, 84.79) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.26, 85.40) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (404.52, 85.70) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (408.92, 99.34) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (413.19,114.20) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.59,109.04) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (421.99, 98.43) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (426.25, 86.91) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (430.65, 75.69) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (434.91, 88.12) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (439.32, 89.94) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (443.72, 87.82) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (447.84, 99.95) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (452.24, 98.74) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (456.50,100.25) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (460.90,117.23) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.16,129.05) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (469.57,126.63) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (473.97,111.47) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (478.23, 96.61) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.63, 86.00) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (486.89, 96.61) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (491.29, 99.34) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (495.70, 95.10) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (499.67,111.77) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (504.08,109.35) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (508.34,111.47) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (512.74,131.78) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (517.00,144.82) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (521.40,145.42) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (525.80,126.32) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (530.06,109.04) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (534.47, 96.31) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (538.73,105.71) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (543.13,106.92) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (547.53,100.25) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (551.51,113.59) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (555.91,109.35) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (560.17,113.89) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (564.57,135.72) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (568.84,152.70) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (573.24,156.95) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (577.64,126.32) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (581.90,112.68) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (586.30, 97.83) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (590.56,106.01) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (594.97,112.98) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (599.37,107.53) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (603.35,126.93) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (607.75,123.90) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (612.01,131.18) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (616.41,146.94) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (620.67,169.98) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (625.07,173.32) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (629.48,144.21) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (633.74,127.23) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (638.14,113.59) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (642.40,126.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (387.41, 27.60) -- (387.41,198.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (642.47, 27.60) -- (642.47,198.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (694.45, 27.60) -- (694.45,198.76);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,126.63) --
	(646.80,125.15) --
	(651.20,115.74) --
	(655.32,121.76) --
	(659.73,123.09) --
	(663.99,128.67) --
	(668.39,138.56) --
	(672.65,152.75) --
	(677.05,154.32) --
	(681.45,136.57) --
	(685.71,129.81) --
	(690.12,125.41) --
	(694.38,130.43);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,126.63) --
	(646.80,135.29) --
	(651.20,130.38) --
	(655.32,143.90) --
	(659.73,148.68) --
	(663.99,154.44) --
	(668.39,157.81) --
	(672.65,169.37) --
	(677.05,162.23) --
	(681.45,122.22) --
	(685.71,112.43) --
	(690.12,110.92) --
	(694.38,119.97);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,126.63) --
	(646.80,124.42) --
	(651.20,123.42) --
	(655.32,125.59) --
	(659.73,130.51) --
	(663.99,137.68) --
	(668.39,146.16) --
	(672.65,167.84) --
	(677.05,172.44) --
	(681.45,158.31) --
	(685.71,141.32) --
	(690.12,132.46) --
	(694.38,128.52);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,126.63) --
	(646.80,132.35) --
	(651.20,127.68) --
	(655.32,118.16) --
	(659.73,112.24) --
	(663.99,116.61) --
	(668.39,126.63) --
	(672.65,142.98) --
	(677.05,147.74) --
	(681.45,140.67) --
	(685.71,130.33) --
	(690.12,124.61) --
	(694.38,124.25);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,126.63) --
	(646.80,128.12) --
	(651.20,121.02) --
	(655.32,124.82) --
	(659.73,121.25) --
	(663.99,118.51) --
	(668.39,126.40) --
	(672.65,145.90) --
	(677.05,132.15) --
	(681.45,108.08) --
	(685.71, 92.65) --
	(690.12, 98.19) --
	(694.38,110.31);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,126.63) --
	(646.80,132.35) --
	(651.20,127.03) --
	(655.32,128.30) --
	(659.73,127.82) --
	(663.99,137.83) --
	(668.39,152.01) --
	(672.65,173.77) --
	(677.05,173.78) --
	(681.45,147.42) --
	(685.71,131.27) --
	(690.12,123.58) --
	(694.38,132.38);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,126.63) --
	(646.80,128.90) --
	(651.20,123.11) --
	(655.32,130.81) --
	(659.73,136.63) --
	(663.99,134.91) --
	(668.39,144.31) --
	(672.65,156.87) --
	(677.05,158.18) --
	(681.45,147.37) --
	(685.71,139.07) --
	(690.12,136.41) --
	(694.38,142.05);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,126.63) --
	(646.80,140.09) --
	(651.20,136.77) --
	(655.32,147.55) --
	(659.73,135.88) --
	(663.99,141.37) --
	(668.39,148.18) --
	(672.65,164.22) --
	(677.05,159.22) --
	(681.45,129.54) --
	(685.71,118.89) --
	(690.12,110.28) --
	(694.38,121.59);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (514.91,181.28) {N = 19, in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (670.57,187.56) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (670.57,173.16) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_iN19_H=12nY=19nFC=16384_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:55:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,216.81);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,213.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.48, 83.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.88, 80.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.86, 91.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.26, 91.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.52, 92.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.92,106.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.19,122.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.59,116.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.99,105.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.25, 93.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.65, 81.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.91, 94.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 96.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.72, 94.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.84,107.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.24,105.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.50,107.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.90,125.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.16,137.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.57,135.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.97,119.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.23,103.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.63, 92.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.89,103.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.29,106.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.70,102.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.67,119.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08,117.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.34,119.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.74,140.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (517.00,154.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.40,155.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.80,135.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.06,116.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.47,103.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.73,113.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13,114.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.53,107.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (551.51,121.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.91,117.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (560.17,121.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.57,144.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (568.84,162.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (573.24,167.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (577.64,135.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (581.90,120.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (586.30,105.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (590.56,113.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (594.97,121.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (599.37,115.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (603.35,135.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (607.75,132.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.01,140.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (616.41,156.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.67,181.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (625.07,184.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (629.48,153.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (633.74,136.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (638.14,121.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (642.40,135.37) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (646.80, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (128.16, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 27.60) -- (231.83, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 27.60) -- (335.64, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 27.60) -- (439.32, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13, 27.60) -- (543.13, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.80, 27.60) -- (646.80, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.16,  6.00) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (231.83,  6.00) {1952};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (335.64,  6.00) {1954};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (439.32,  6.00) {1956};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (543.13,  6.00) {1958};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (646.80,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 37.96) -- ( 51.60,197.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 37.96) -- ( 45.60, 37.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 69.90) -- ( 45.60, 69.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,101.84) -- ( 45.60,101.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,133.78) -- ( 45.60,133.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,165.72) -- ( 45.60,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,197.66) -- ( 45.60,197.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 37.96) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.90) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,101.84) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,133.78) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,165.72) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,197.66) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(719.10, 27.60) --
	(719.10,213.21) --
	( 51.60,213.21) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,120.41) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,213.21);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 41.79) --
	( 80.72, 43.70) --
	( 84.70, 48.18) --
	( 89.10, 47.22) --
	( 93.36, 44.66) --
	( 97.77, 49.13) --
	(102.03, 53.29) --
	(106.43, 53.29) --
	(110.83, 49.45) --
	(115.09, 44.02) --
	(119.50, 39.23) --
	(123.76, 43.70) --
	(128.16, 42.75) --
	(132.56, 46.26) --
	(136.54, 51.05) --
	(140.94, 49.13) --
	(145.20, 45.94) --
	(149.60, 53.61) --
	(153.86, 60.31) --
	(158.27, 60.31) --
	(162.67, 56.48) --
	(166.93, 48.50) --
	(171.33, 42.43) --
	(175.59, 50.73) --
	(179.99, 52.33) --
	(184.40, 53.93) --
	(188.37, 62.87) --
	(192.78, 58.08) --
	(197.04, 60.95) --
	(201.44, 62.87) --
	(205.70, 69.58) --
	(210.10, 69.58) --
	(214.50, 64.79) --
	(218.76, 57.76) --
	(223.17, 52.65) --
	(227.43, 59.04) --
	(231.83, 60.63) --
	(236.23, 63.51) --
	(240.35, 67.66) --
	(244.75, 63.83) --
	(249.01, 64.47) --
	(253.42, 75.65) --
	(257.68, 79.48) --
	(262.08, 83.31) --
	(266.48, 72.77) --
	(270.74, 67.02) --
	(275.15, 60.95) --
	(279.41, 67.98) --
	(283.81, 68.62) --
	(288.21, 68.62) --
	(292.19, 81.39) --
	(296.59, 81.08) --
	(300.85, 79.16) --
	(305.25, 83.63) --
	(309.51, 90.34) --
	(313.92, 92.89) --
	(318.32, 81.71) --
	(322.58, 73.41) --
	(326.98, 63.51) --
	(331.24, 70.22) --
	(335.64, 71.17) --
	(340.05, 66.06) --
	(344.02, 81.08) --
	(348.43, 78.52) --
	(352.69, 80.76) --
	(357.09, 90.34) --
	(361.35,102.48) --
	(365.75, 99.60) --
	(370.15, 88.74) --
	(374.41, 79.16) --
	(378.82, 70.85) --
	(383.08, 79.16) --
	(387.48, 83.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 41.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 43.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70, 48.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 47.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 44.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 49.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 53.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.43, 53.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 49.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 44.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50, 39.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 43.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 42.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.56, 46.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.54, 51.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94, 49.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 45.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 53.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 60.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 60.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.67, 56.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 48.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 42.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59, 50.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.99, 52.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 53.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.37, 62.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.78, 58.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.04, 60.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44, 62.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.70, 69.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.10, 69.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 64.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76, 57.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 52.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.43, 59.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 60.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23, 63.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.35, 67.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.75, 63.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01, 64.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.42, 75.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 79.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08, 83.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 72.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 67.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.15, 60.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.41, 67.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.81, 68.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21, 68.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19, 81.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.59, 81.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.85, 79.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.25, 83.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.51, 90.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.92, 92.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 81.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 73.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.98, 63.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 71.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.05, 66.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.02, 81.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.43, 78.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.69, 80.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.09, 90.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.35,102.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.75, 99.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.15, 88.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.41, 79.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.82, 70.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.08, 79.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.48, 83.31) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.48, 83.31) --
	(391.88, 80.44) --
	(395.86, 91.30) --
	(400.26, 91.94) --
	(404.52, 92.25) --
	(408.92,106.63) --
	(413.19,122.28) --
	(417.59,116.85) --
	(421.99,105.67) --
	(426.25, 93.53) --
	(430.65, 81.71) --
	(434.91, 94.81) --
	(439.32, 96.73) --
	(443.72, 94.49) --
	(447.84,107.27) --
	(452.24,105.99) --
	(456.50,107.59) --
	(460.90,125.47) --
	(465.16,137.93) --
	(469.57,135.37) --
	(473.97,119.40) --
	(478.23,103.75) --
	(482.63, 92.57) --
	(486.89,103.75) --
	(491.29,106.63) --
	(495.70,102.16) --
	(499.67,119.72) --
	(504.08,117.17) --
	(508.34,119.40) --
	(512.74,140.80) --
	(517.00,154.54) --
	(521.40,155.18) --
	(525.80,135.06) --
	(530.06,116.85) --
	(534.47,103.43) --
	(538.73,113.34) --
	(543.13,114.61) --
	(547.53,107.59) --
	(551.51,121.64) --
	(555.91,117.17) --
	(560.17,121.96) --
	(564.57,144.96) --
	(568.84,162.84) --
	(573.24,167.32) --
	(577.64,135.06) --
	(581.90,120.68) --
	(586.30,105.03) --
	(590.56,113.66) --
	(594.97,121.00) --
	(599.37,115.25) --
	(603.35,135.69) --
	(607.75,132.50) --
	(612.01,140.17) --
	(616.41,156.78) --
	(620.67,181.05) --
	(625.07,184.56) --
	(629.48,153.90) --
	(633.74,136.01) --
	(638.14,121.64) --
	(642.40,135.37);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (387.48, 83.31) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (391.88, 80.44) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (395.86, 91.30) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.26, 91.94) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (404.52, 92.25) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (408.92,106.63) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (413.19,122.28) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.59,116.85) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (421.99,105.67) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (426.25, 93.53) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (430.65, 81.71) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (434.91, 94.81) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (439.32, 96.73) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (443.72, 94.49) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (447.84,107.27) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (452.24,105.99) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (456.50,107.59) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (460.90,125.47) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.16,137.93) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (469.57,135.37) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (473.97,119.40) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (478.23,103.75) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.63, 92.57) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (486.89,103.75) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (491.29,106.63) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (495.70,102.16) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (499.67,119.72) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (504.08,117.17) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (508.34,119.40) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (512.74,140.80) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (517.00,154.54) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (521.40,155.18) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (525.80,135.06) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (530.06,116.85) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (534.47,103.43) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (538.73,113.34) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (543.13,114.61) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (547.53,107.59) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (551.51,121.64) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (555.91,117.17) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (560.17,121.96) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (564.57,144.96) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (568.84,162.84) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (573.24,167.32) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (577.64,135.06) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (581.90,120.68) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (586.30,105.03) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (590.56,113.66) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (594.97,121.00) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (599.37,115.25) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (603.35,135.69) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (607.75,132.50) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (612.01,140.17) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (616.41,156.78) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (620.67,181.05) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (625.07,184.56) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (629.48,153.90) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (633.74,136.01) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (638.14,121.64) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (642.40,135.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (387.41, 27.60) -- (387.41,213.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (642.47, 27.60) -- (642.47,213.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (694.45, 27.60) -- (694.45,213.21);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,135.37) --
	(646.80,144.02) --
	(651.20,136.27) --
	(655.32,133.94) --
	(659.73,127.25) --
	(663.99,117.86) --
	(668.39,121.15) --
	(672.65,149.50) --
	(677.05,159.76) --
	(681.45,136.47) --
	(685.71,117.56) --
	(690.12,112.03) --
	(694.38,126.63);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,135.37) --
	(646.80,139.27) --
	(651.20,133.45) --
	(655.32,144.59) --
	(659.73,145.85) --
	(663.99,134.59) --
	(668.39,134.93) --
	(672.65,148.83) --
	(677.05,158.82) --
	(681.45,142.76) --
	(685.71,131.23) --
	(690.12,112.47) --
	(694.38,123.13);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,135.37) --
	(646.80,133.65) --
	(651.20,124.30) --
	(655.32,130.19) --
	(659.73,130.83) --
	(663.99,142.13) --
	(668.39,153.67) --
	(672.65,167.31) --
	(677.05,160.82) --
	(681.45,141.35) --
	(685.71,137.01) --
	(690.12,127.38) --
	(694.38,129.49);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,135.37) --
	(646.80,142.09) --
	(651.20,134.84) --
	(655.32,142.06) --
	(659.73,142.80) --
	(663.99,149.60) --
	(668.39,159.19) --
	(672.65,166.14) --
	(677.05,173.79) --
	(681.45,155.67) --
	(685.71,132.24) --
	(690.12,116.98) --
	(694.38,126.60);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,135.37) --
	(646.80,132.78) --
	(651.20,124.66) --
	(655.32,142.78) --
	(659.73,136.59) --
	(663.99,134.04) --
	(668.39,142.46) --
	(672.65,161.89) --
	(677.05,158.72) --
	(681.45,142.52) --
	(685.71,123.76) --
	(690.12,121.54) --
	(694.38,130.15);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,135.37) --
	(646.80,138.98) --
	(651.20,118.93) --
	(655.32,126.33) --
	(659.73,124.46) --
	(663.99,126.78) --
	(668.39,136.80) --
	(672.65,159.77) --
	(677.05,167.49) --
	(681.45,152.94) --
	(685.71,142.42) --
	(690.12,128.38) --
	(694.38,140.05);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,135.37) --
	(646.80,138.22) --
	(651.20,129.76) --
	(655.32,134.62) --
	(659.73,143.33) --
	(663.99,153.34) --
	(668.39,159.50) --
	(672.65,168.15) --
	(677.05,167.63) --
	(681.45,142.12) --
	(685.71,135.17) --
	(690.12,133.61) --
	(694.38,144.74);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40,135.37) --
	(646.80,144.02) --
	(651.20,137.48) --
	(655.32,152.99) --
	(659.73,161.19) --
	(663.99,164.40) --
	(668.39,159.39) --
	(672.65,165.89) --
	(677.05,169.98) --
	(681.45,151.78) --
	(685.71,139.23) --
	(690.12,118.03) --
	(694.38,119.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (514.91,194.53) {N = 19, in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (670.57,200.81) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (670.57,186.41) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_iN19_H=12nY=19nFC=65536_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 09:51:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,144.54);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,140.94);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.48, 60.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.88, 59.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.86, 65.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.26, 65.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.52, 66.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.92, 74.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.19, 83.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.59, 80.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.99, 73.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.25, 66.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.65, 59.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.91, 67.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 68.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.72, 67.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.84, 74.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.24, 74.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.50, 75.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.90, 85.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.16, 93.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.57, 91.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.97, 82.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.23, 72.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.63, 66.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.89, 72.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.29, 74.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.70, 71.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.67, 82.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.08, 80.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.34, 82.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.74, 94.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (517.00,102.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.40,103.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.80, 91.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.06, 80.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.47, 72.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.73, 78.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13, 79.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.53, 75.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (551.51, 83.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.91, 80.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (560.17, 83.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.57, 97.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (568.84,107.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (573.24,110.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (577.64, 91.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (581.90, 82.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (586.30, 73.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (590.56, 78.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (594.97, 83.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (599.37, 79.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (603.35, 91.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (607.75, 89.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (612.01, 94.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (616.41,104.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.67,118.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (625.07,120.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (629.48,102.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (633.74, 91.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (638.14, 83.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (642.40, 91.52) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (646.80, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (128.16, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 27.60) -- (231.83, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 27.60) -- (335.64, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 27.60) -- (439.32, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13, 27.60) -- (543.13, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.80, 27.60) -- (646.80, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.16,  6.00) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (231.83,  6.00) {1952};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (335.64,  6.00) {1954};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (439.32,  6.00) {1956};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (543.13,  6.00) {1958};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (646.80,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 33.93) -- ( 51.60,128.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 33.93) -- ( 45.60, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 52.82) -- ( 45.60, 52.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 71.70) -- ( 45.60, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 90.58) -- ( 45.60, 90.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,109.46) -- ( 45.60,109.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,128.34) -- ( 45.60,128.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 33.93) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 71.70) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,109.46) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(719.10, 27.60) --
	(719.10,140.94) --
	( 51.60,140.94) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20, 84.27) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,140.94);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 36.20) --
	( 80.72, 37.33) --
	( 84.70, 39.98) --
	( 89.10, 39.41) --
	( 93.36, 37.90) --
	( 97.77, 40.54) --
	(102.03, 43.00) --
	(106.43, 43.00) --
	(110.83, 40.73) --
	(115.09, 37.52) --
	(119.50, 34.69) --
	(123.76, 37.33) --
	(128.16, 36.77) --
	(132.56, 38.84) --
	(136.54, 41.68) --
	(140.94, 40.54) --
	(145.20, 38.65) --
	(149.60, 43.19) --
	(153.86, 47.15) --
	(158.27, 47.15) --
	(162.67, 44.89) --
	(166.93, 40.16) --
	(171.33, 36.58) --
	(175.59, 41.49) --
	(179.99, 42.43) --
	(184.40, 43.37) --
	(188.37, 48.66) --
	(192.78, 45.83) --
	(197.04, 47.53) --
	(201.44, 48.66) --
	(205.70, 52.63) --
	(210.10, 52.63) --
	(214.50, 49.79) --
	(218.76, 45.64) --
	(223.17, 42.62) --
	(227.43, 46.40) --
	(231.83, 47.34) --
	(236.23, 49.04) --
	(240.35, 51.49) --
	(244.75, 49.23) --
	(249.01, 49.61) --
	(253.42, 56.21) --
	(257.68, 58.48) --
	(262.08, 60.75) --
	(266.48, 54.52) --
	(270.74, 51.12) --
	(275.15, 47.53) --
	(279.41, 51.68) --
	(283.81, 52.06) --
	(288.21, 52.06) --
	(292.19, 59.61) --
	(296.59, 59.42) --
	(300.85, 58.29) --
	(305.25, 60.93) --
	(309.51, 64.90) --
	(313.92, 66.41) --
	(318.32, 59.80) --
	(322.58, 54.89) --
	(326.98, 49.04) --
	(331.24, 53.00) --
	(335.64, 53.57) --
	(340.05, 50.55) --
	(344.02, 59.42) --
	(348.43, 57.91) --
	(352.69, 59.24) --
	(357.09, 64.90) --
	(361.35, 72.08) --
	(365.75, 70.38) --
	(370.15, 63.96) --
	(374.41, 58.29) --
	(378.82, 53.38) --
	(383.08, 58.29) --
	(387.48, 60.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 36.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 37.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70, 39.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 39.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 37.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 40.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 43.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.43, 43.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 40.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 37.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50, 34.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 37.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 36.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.56, 38.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.54, 41.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94, 40.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 38.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 43.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 47.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 47.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.67, 44.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 40.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 36.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59, 41.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.99, 42.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 43.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.37, 48.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.78, 45.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.04, 47.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44, 48.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.70, 52.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.10, 52.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 49.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76, 45.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 42.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.43, 46.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 47.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23, 49.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.35, 51.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.75, 49.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01, 49.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.42, 56.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 58.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08, 60.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 54.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 51.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.15, 47.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.41, 51.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.81, 52.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21, 52.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19, 59.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.59, 59.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.85, 58.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.25, 60.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.51, 64.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.92, 66.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 59.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 54.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.98, 49.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 53.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.05, 50.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.02, 59.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.43, 57.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.69, 59.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.09, 64.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.35, 72.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.75, 70.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.15, 63.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.41, 58.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.82, 53.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.08, 58.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.48, 60.75) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.48, 60.75) --
	(391.88, 59.05) --
	(395.86, 65.47) --
	(400.26, 65.84) --
	(404.52, 66.03) --
	(408.92, 74.53) --
	(413.19, 83.78) --
	(417.59, 80.57) --
	(421.99, 73.96) --
	(426.25, 66.79) --
	(430.65, 59.80) --
	(434.91, 67.54) --
	(439.32, 68.68) --
	(443.72, 67.35) --
	(447.84, 74.91) --
	(452.24, 74.15) --
	(456.50, 75.10) --
	(460.90, 85.67) --
	(465.16, 93.03) --
	(469.57, 91.52) --
	(473.97, 82.08) --
	(478.23, 72.83) --
	(482.63, 66.22) --
	(486.89, 72.83) --
	(491.29, 74.53) --
	(495.70, 71.89) --
	(499.67, 82.27) --
	(504.08, 80.76) --
	(508.34, 82.08) --
	(512.74, 94.73) --
	(517.00,102.85) --
	(521.40,103.23) --
	(525.80, 91.33) --
	(530.06, 80.57) --
	(534.47, 72.64) --
	(538.73, 78.50) --
	(543.13, 79.25) --
	(547.53, 75.10) --
	(551.51, 83.40) --
	(555.91, 80.76) --
	(560.17, 83.59) --
	(564.57, 97.19) --
	(568.84,107.76) --
	(573.24,110.41) --
	(577.64, 91.33) --
	(581.90, 82.84) --
	(586.30, 73.59) --
	(590.56, 78.68) --
	(594.97, 83.03) --
	(599.37, 79.63) --
	(603.35, 91.71) --
	(607.75, 89.82) --
	(612.01, 94.36) --
	(616.41,104.17) --
	(620.67,118.53) --
	(625.07,120.60) --
	(629.48,102.48) --
	(633.74, 91.90) --
	(638.14, 83.40) --
	(642.40, 91.52);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (387.48, 60.75) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (391.88, 59.05) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (395.86, 65.47) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (400.26, 65.84) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (404.52, 66.03) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (408.92, 74.53) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (413.19, 83.78) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (417.59, 80.57) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (421.99, 73.96) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (426.25, 66.79) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (430.65, 59.80) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (434.91, 67.54) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (439.32, 68.68) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (443.72, 67.35) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (447.84, 74.91) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (452.24, 74.15) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (456.50, 75.10) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (460.90, 85.67) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (465.16, 93.03) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (469.57, 91.52) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (473.97, 82.08) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (478.23, 72.83) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (482.63, 66.22) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (486.89, 72.83) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (491.29, 74.53) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (495.70, 71.89) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (499.67, 82.27) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (504.08, 80.76) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (508.34, 82.08) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (512.74, 94.73) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (517.00,102.85) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (521.40,103.23) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (525.80, 91.33) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (530.06, 80.57) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (534.47, 72.64) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (538.73, 78.50) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (543.13, 79.25) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (547.53, 75.10) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (551.51, 83.40) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (555.91, 80.76) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (560.17, 83.59) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (564.57, 97.19) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (568.84,107.76) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (573.24,110.41) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (577.64, 91.33) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (581.90, 82.84) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (586.30, 73.59) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (590.56, 78.68) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (594.97, 83.03) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (599.37, 79.63) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (603.35, 91.71) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (607.75, 89.82) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (612.01, 94.36) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (616.41,104.17) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (620.67,118.53) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (625.07,120.60) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (629.48,102.48) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (633.74, 91.90) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (638.14, 83.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (642.40, 91.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (387.41, 27.60) -- (387.41,140.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (642.47, 27.60) -- (642.47,140.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (694.45, 27.60) -- (694.45,140.94);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40, 91.52) --
	(646.80, 95.09) --
	(651.20, 87.82) --
	(655.32, 87.41) --
	(659.73, 81.74) --
	(663.99, 86.80) --
	(668.39, 92.40) --
	(672.65,107.74) --
	(677.05,110.75) --
	(681.45, 95.47) --
	(685.71, 86.06) --
	(690.12, 84.53) --
	(694.38, 93.16);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40, 91.52) --
	(646.80, 94.54) --
	(651.20, 81.29) --
	(655.32, 83.93) --
	(659.73, 85.86) --
	(663.99, 90.78) --
	(668.39,100.61) --
	(672.65,112.61) --
	(677.05,115.51) --
	(681.45,101.94) --
	(685.71, 94.87) --
	(690.12, 89.51) --
	(694.38, 82.16);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40, 91.52) --
	(646.80, 95.09) --
	(651.20, 99.15) --
	(655.32,106.35) --
	(659.73,101.09) --
	(663.99,104.05) --
	(668.39,110.40) --
	(672.65,119.64) --
	(677.05,120.65) --
	(681.45,106.83) --
	(685.71,102.04) --
	(690.12, 94.78) --
	(694.38, 98.67);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40, 91.52) --
	(646.80, 95.89) --
	(651.20, 93.19) --
	(655.32, 93.23) --
	(659.73, 92.49) --
	(663.99, 97.48) --
	(668.39,105.96) --
	(672.65,116.60) --
	(677.05,114.49) --
	(681.45,103.16) --
	(685.71, 94.86) --
	(690.12, 90.84) --
	(694.38, 93.24);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40, 91.52) --
	(646.80, 96.24) --
	(651.20, 89.12) --
	(655.32, 93.56) --
	(659.73, 89.60) --
	(663.99, 87.82) --
	(668.39, 89.48) --
	(672.65,101.64) --
	(677.05,107.00) --
	(681.45, 92.20) --
	(685.71, 84.41) --
	(690.12, 75.14) --
	(694.38, 87.67);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40, 91.52) --
	(646.80, 92.45) --
	(651.20, 88.03) --
	(655.32, 82.47) --
	(659.73, 80.40) --
	(663.99, 81.80) --
	(668.39, 89.24) --
	(672.65,103.56) --
	(677.05,107.37) --
	(681.45, 97.14) --
	(685.71, 83.88) --
	(690.12, 79.31) --
	(694.38, 85.51);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40, 91.52) --
	(646.80, 94.54) --
	(651.20, 89.22) --
	(655.32, 95.05) --
	(659.73, 93.64) --
	(663.99, 99.93) --
	(668.39,102.86) --
	(672.65,112.38) --
	(677.05,108.90) --
	(681.45, 97.18) --
	(685.71, 89.21) --
	(690.12, 87.18) --
	(694.38, 89.59);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (642.40, 91.52) --
	(646.80, 90.60) --
	(651.20, 87.08) --
	(655.32, 88.15) --
	(659.73, 89.45) --
	(663.99, 92.80) --
	(668.39,103.95) --
	(672.65,112.41) --
	(677.05,106.07) --
	(681.45, 93.35) --
	(685.71, 82.84) --
	(690.12, 79.64) --
	(694.38, 81.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (514.91,128.28) {N = 19, in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (670.57,131.41) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (670.57,117.01) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_iN1_H=12nY=19nFC=1024_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-09-07 12:31:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,202.36);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,198.76);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 37.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 39.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70, 43.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 42.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 40.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 44.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 48.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.43, 48.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 45.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 39.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50, 35.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 39.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 38.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.56, 42.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.54, 46.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94, 44.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 41.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 49.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 55.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 55.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.67, 51.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 44.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 38.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59, 46.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.99, 47.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 49.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.37, 57.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.78, 53.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.04, 55.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44, 57.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.70, 64.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.10, 64.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 59.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76, 52.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 48.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.43, 54.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 55.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23, 58.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.35, 62.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.75, 58.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01, 59.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.42, 69.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 73.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08, 77.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 67.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 61.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.15, 55.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.41, 62.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.81, 63.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21, 63.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19, 75.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.59, 75.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.85, 73.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.25, 77.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.51, 83.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.92, 86.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 75.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 67.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.98, 58.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (646.80, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (128.16, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 27.60) -- (231.83, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 27.60) -- (335.64, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 27.60) -- (439.32, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13, 27.60) -- (543.13, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.80, 27.60) -- (646.80, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.16,  6.00) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (231.83,  6.00) {1952};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (335.64,  6.00) {1954};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (439.32,  6.00) {1956};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (543.13,  6.00) {1958};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (646.80,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 34.16) -- ( 51.60,185.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 34.16) -- ( 45.60, 34.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 64.48) -- ( 45.60, 64.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 94.79) -- ( 45.60, 94.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,125.11) -- ( 45.60,125.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,155.43) -- ( 45.60,155.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,185.75) -- ( 45.60,185.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 34.16) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 94.79) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,155.43) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(719.10, 27.60) --
	(719.10,198.76) --
	( 51.60,198.76) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,113.18) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,198.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 37.80) --
	( 80.72, 39.62) --
	( 84.70, 43.86) --
	( 89.10, 42.95) --
	( 93.36, 40.53) --
	( 97.77, 44.77) --
	(102.03, 48.71) --
	(106.43, 48.71) --
	(110.83, 45.07) --
	(115.09, 39.92) --
	(119.50, 35.37) --
	(123.76, 39.62) --
	(128.16, 38.71) --
	(132.56, 42.04) --
	(136.54, 46.59) --
	(140.94, 44.77) --
	(145.20, 41.74) --
	(149.60, 49.01) --
	(153.86, 55.38) --
	(158.27, 55.38) --
	(162.67, 51.74) --
	(166.93, 44.16) --
	(171.33, 38.40) --
	(175.59, 46.29) --
	(179.99, 47.80) --
	(184.40, 49.32) --
	(188.37, 57.81) --
	(192.78, 53.26) --
	(197.04, 55.99) --
	(201.44, 57.81) --
	(205.70, 64.17) --
	(210.10, 64.17) --
	(214.50, 59.63) --
	(218.76, 52.96) --
	(223.17, 48.10) --
	(227.43, 54.17) --
	(231.83, 55.68) --
	(236.23, 58.41) --
	(240.35, 62.35) --
	(244.75, 58.72) --
	(249.01, 59.32) --
	(253.42, 69.93) --
	(257.68, 73.57) --
	(262.08, 77.21) --
	(266.48, 67.20) --
	(270.74, 61.75) --
	(275.15, 55.99) --
	(279.41, 62.66) --
	(283.81, 63.26) --
	(288.21, 63.26) --
	(292.19, 75.39) --
	(296.59, 75.09) --
	(300.85, 73.27) --
	(305.25, 77.51) --
	(309.51, 83.88) --
	(313.92, 86.30) --
	(318.32, 75.69) --
	(322.58, 67.81) --
	(326.98, 58.41) --
	(331.24, 64.78);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.32, 37.80) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.72, 39.62) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.70, 43.86) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.10, 42.95) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.36, 40.53) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.77, 44.77) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.03, 48.71) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.43, 48.71) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.83, 45.07) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.09, 39.92) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.50, 35.37) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.76, 39.62) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.16, 38.71) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.56, 42.04) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.54, 46.59) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.94, 44.77) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.20, 41.74) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.60, 49.01) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.86, 55.38) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.27, 55.38) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.67, 51.74) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.93, 44.16) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.33, 38.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.59, 46.29) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.99, 47.80) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.40, 49.32) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.37, 57.81) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.78, 53.26) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.04, 55.99) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.44, 57.81) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.70, 64.17) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.10, 64.17) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.50, 59.63) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.76, 52.96) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.17, 48.10) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.43, 54.17) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.83, 55.68) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.23, 58.41) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.35, 62.35) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.75, 58.72) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.01, 59.32) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.42, 69.93) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (257.68, 73.57) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.08, 77.21) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.48, 67.20) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.74, 61.75) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (275.15, 55.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (279.41, 62.66) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (283.81, 63.26) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (288.21, 63.26) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (292.19, 75.39) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (296.59, 75.09) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (300.85, 73.27) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (305.25, 77.51) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (309.51, 83.88) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (313.92, 86.30) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (318.32, 75.69) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (322.58, 67.81) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (326.98, 58.41) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (331.24, 64.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.25, 27.60) -- ( 76.25,198.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (331.31, 27.60) -- (331.31,198.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (383.15, 27.60) -- (383.15,198.76);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) --
	(335.64, 66.49) --
	(340.05, 65.14) --
	(344.02, 71.00) --
	(348.43, 72.34) --
	(352.69, 71.87) --
	(357.09, 74.99) --
	(361.35, 78.34) --
	(365.75, 73.85) --
	(370.15, 67.02) --
	(374.41, 57.28) --
	(378.82, 53.92) --
	(383.08, 55.71);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) --
	(335.64, 66.07) --
	(340.05, 62.92) --
	(344.02, 64.47) --
	(348.43, 60.64) --
	(352.69, 59.28) --
	(357.09, 62.04) --
	(361.35, 70.75) --
	(365.75, 70.06) --
	(370.15, 65.65) --
	(374.41, 59.71) --
	(378.82, 54.81) --
	(383.08, 55.29);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) --
	(335.64, 65.60) --
	(340.05, 63.79) --
	(344.02, 67.19) --
	(348.43, 63.36) --
	(352.69, 61.49) --
	(357.09, 62.45) --
	(361.35, 72.93) --
	(365.75, 72.09) --
	(370.15, 63.35) --
	(374.41, 49.56) --
	(378.82, 46.60) --
	(383.08, 55.34);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) --
	(335.64, 64.21) --
	(340.05, 70.66) --
	(344.02, 76.78) --
	(348.43, 75.32) --
	(352.69, 70.76) --
	(357.09, 71.06) --
	(361.35, 70.31) --
	(365.75, 70.55) --
	(370.15, 62.87) --
	(374.41, 63.33) --
	(378.82, 64.46) --
	(383.08, 69.46);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) --
	(335.64, 65.41) --
	(340.05, 70.03) --
	(344.02, 74.52) --
	(348.43, 71.42) --
	(352.69, 68.42) --
	(357.09, 73.04) --
	(361.35, 74.97) --
	(365.75, 71.63) --
	(370.15, 63.92) --
	(374.41, 57.94) --
	(378.82, 53.33) --
	(383.08, 57.44);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) --
	(335.64, 66.07) --
	(340.05, 64.81) --
	(344.02, 78.13) --
	(348.43, 79.29) --
	(352.69, 75.19) --
	(357.09, 72.68) --
	(361.35, 72.83) --
	(365.75, 71.85) --
	(370.15, 65.41) --
	(374.41, 57.97) --
	(378.82, 60.84) --
	(383.08, 63.55);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) --
	(335.64, 62.60) --
	(340.05, 61.55) --
	(344.02, 73.87) --
	(348.43, 74.10) --
	(352.69, 73.23) --
	(357.09, 79.91) --
	(361.35, 83.80) --
	(365.75, 81.35) --
	(370.15, 72.38) --
	(374.41, 66.61) --
	(378.82, 60.74) --
	(383.08, 64.21);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) --
	(335.64, 64.21) --
	(340.05, 70.66) --
	(344.02, 78.67) --
	(348.43, 78.85) --
	(352.69, 75.40) --
	(357.09, 74.10) --
	(361.35, 75.39) --
	(365.75, 76.17) --
	(370.15, 66.92) --
	(374.41, 59.83) --
	(378.82, 62.11) --
	(383.08, 58.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (203.69,181.28) {N = 1, in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.29,187.56) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.29,173.16) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_iN1_H=12nY=19nFC=16384_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:55:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,216.81);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,213.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 41.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 43.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70, 48.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 47.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 44.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 49.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 53.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.43, 53.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 49.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 44.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50, 39.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 43.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 42.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.56, 46.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.54, 51.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94, 49.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 45.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 53.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 60.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 60.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.67, 56.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 48.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 42.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59, 50.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.99, 52.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 53.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.37, 62.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.78, 58.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.04, 60.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44, 62.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.70, 69.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.10, 69.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 64.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76, 57.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 52.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.43, 59.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 60.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23, 63.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.35, 67.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.75, 63.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01, 64.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.42, 75.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 79.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08, 83.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 72.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 67.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.15, 60.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.41, 67.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.81, 68.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21, 68.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19, 81.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.59, 81.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.85, 79.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.25, 83.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.51, 90.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.92, 92.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 81.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 73.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.98, 63.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (646.80, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (128.16, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 27.60) -- (231.83, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 27.60) -- (335.64, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 27.60) -- (439.32, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13, 27.60) -- (543.13, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.80, 27.60) -- (646.80, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.16,  6.00) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (231.83,  6.00) {1952};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (335.64,  6.00) {1954};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (439.32,  6.00) {1956};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (543.13,  6.00) {1958};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (646.80,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 37.96) -- ( 51.60,197.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 37.96) -- ( 45.60, 37.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 69.90) -- ( 45.60, 69.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,101.84) -- ( 45.60,101.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,133.78) -- ( 45.60,133.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,165.72) -- ( 45.60,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,197.66) -- ( 45.60,197.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 37.96) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.90) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,101.84) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,133.78) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,165.72) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,197.66) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(719.10, 27.60) --
	(719.10,213.21) --
	( 51.60,213.21) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,120.41) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,213.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 41.79) --
	( 80.72, 43.70) --
	( 84.70, 48.18) --
	( 89.10, 47.22) --
	( 93.36, 44.66) --
	( 97.77, 49.13) --
	(102.03, 53.29) --
	(106.43, 53.29) --
	(110.83, 49.45) --
	(115.09, 44.02) --
	(119.50, 39.23) --
	(123.76, 43.70) --
	(128.16, 42.75) --
	(132.56, 46.26) --
	(136.54, 51.05) --
	(140.94, 49.13) --
	(145.20, 45.94) --
	(149.60, 53.61) --
	(153.86, 60.31) --
	(158.27, 60.31) --
	(162.67, 56.48) --
	(166.93, 48.50) --
	(171.33, 42.43) --
	(175.59, 50.73) --
	(179.99, 52.33) --
	(184.40, 53.93) --
	(188.37, 62.87) --
	(192.78, 58.08) --
	(197.04, 60.95) --
	(201.44, 62.87) --
	(205.70, 69.58) --
	(210.10, 69.58) --
	(214.50, 64.79) --
	(218.76, 57.76) --
	(223.17, 52.65) --
	(227.43, 59.04) --
	(231.83, 60.63) --
	(236.23, 63.51) --
	(240.35, 67.66) --
	(244.75, 63.83) --
	(249.01, 64.47) --
	(253.42, 75.65) --
	(257.68, 79.48) --
	(262.08, 83.31) --
	(266.48, 72.77) --
	(270.74, 67.02) --
	(275.15, 60.95) --
	(279.41, 67.98) --
	(283.81, 68.62) --
	(288.21, 68.62) --
	(292.19, 81.39) --
	(296.59, 81.08) --
	(300.85, 79.16) --
	(305.25, 83.63) --
	(309.51, 90.34) --
	(313.92, 92.89) --
	(318.32, 81.71) --
	(322.58, 73.41) --
	(326.98, 63.51) --
	(331.24, 70.22);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.32, 41.79) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.72, 43.70) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.70, 48.18) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.10, 47.22) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.36, 44.66) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.77, 49.13) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.03, 53.29) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.43, 53.29) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.83, 49.45) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.09, 44.02) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.50, 39.23) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.76, 43.70) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.16, 42.75) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.56, 46.26) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.54, 51.05) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.94, 49.13) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.20, 45.94) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.60, 53.61) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.86, 60.31) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.27, 60.31) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.67, 56.48) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.93, 48.50) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.33, 42.43) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.59, 50.73) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.99, 52.33) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.40, 53.93) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.37, 62.87) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.78, 58.08) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.04, 60.95) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.44, 62.87) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.70, 69.58) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.10, 69.58) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.50, 64.79) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.76, 57.76) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.17, 52.65) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.43, 59.04) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.83, 60.63) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.23, 63.51) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.35, 67.66) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.75, 63.83) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.01, 64.47) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.42, 75.65) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (257.68, 79.48) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.08, 83.31) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.48, 72.77) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.74, 67.02) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (275.15, 60.95) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (279.41, 67.98) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (283.81, 68.62) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (288.21, 68.62) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (292.19, 81.39) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (296.59, 81.08) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (300.85, 79.16) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (305.25, 83.63) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (309.51, 90.34) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (313.92, 92.89) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (318.32, 81.71) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (322.58, 73.41) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (326.98, 63.51) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (331.24, 70.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.25, 27.60) -- ( 76.25,213.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (331.31, 27.60) -- (331.31,213.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (383.15, 27.60) -- (383.15,213.21);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) --
	(335.64, 74.00) --
	(340.05, 74.26) --
	(344.02, 82.10) --
	(348.43, 78.71) --
	(352.69, 74.10) --
	(357.09, 77.01) --
	(361.35, 82.43) --
	(365.75, 81.16) --
	(370.15, 73.45) --
	(374.41, 66.02) --
	(378.82, 60.34) --
	(383.08, 62.19);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) --
	(335.64, 73.93) --
	(340.05, 72.30) --
	(344.02, 74.54) --
	(348.43, 73.59) --
	(352.69, 76.00) --
	(357.09, 78.21) --
	(361.35, 77.33) --
	(365.75, 73.08) --
	(370.15, 71.42) --
	(374.41, 60.06) --
	(378.82, 50.22) --
	(383.08, 51.35);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) --
	(335.64, 72.01) --
	(340.05, 69.46) --
	(344.02, 73.78) --
	(348.43, 69.73) --
	(352.69, 64.70) --
	(357.09, 64.29) --
	(361.35, 75.12) --
	(365.75, 82.25) --
	(370.15, 75.41) --
	(374.41, 63.07) --
	(378.82, 55.09) --
	(383.08, 57.55);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) --
	(335.64, 74.54) --
	(340.05, 70.20) --
	(344.02, 67.95) --
	(348.43, 69.55) --
	(352.69, 70.77) --
	(357.09, 72.24) --
	(361.35, 78.61) --
	(365.75, 76.32) --
	(370.15, 68.84) --
	(374.41, 58.69) --
	(378.82, 53.33) --
	(383.08, 67.66);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) --
	(335.64, 68.75) --
	(340.05, 70.11) --
	(344.02, 77.86) --
	(348.43, 78.42) --
	(352.69, 76.55) --
	(357.09, 75.74) --
	(361.35, 83.25) --
	(365.75, 85.98) --
	(370.15, 77.73) --
	(374.41, 68.16) --
	(378.82, 58.51) --
	(383.08, 63.62);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) --
	(335.64, 69.67) --
	(340.05, 66.18) --
	(344.02, 65.74) --
	(348.43, 63.74) --
	(352.69, 63.00) --
	(357.09, 60.45) --
	(361.35, 66.22) --
	(365.75, 62.13) --
	(370.15, 63.32) --
	(374.41, 55.75) --
	(378.82, 53.85) --
	(383.08, 57.95);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) --
	(335.64, 69.78) --
	(340.05, 69.97) --
	(344.02, 72.67) --
	(348.43, 73.98) --
	(352.69, 74.12) --
	(357.09, 76.29) --
	(361.35, 84.66) --
	(365.75, 79.66) --
	(370.15, 72.36) --
	(374.41, 67.78) --
	(378.82, 59.81) --
	(383.08, 58.34);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) --
	(335.64, 79.94) --
	(340.05, 77.00) --
	(344.02, 81.38) --
	(348.43, 83.16) --
	(352.69, 83.12) --
	(357.09, 80.31) --
	(361.35, 80.94) --
	(365.75, 81.66) --
	(370.15, 86.60) --
	(374.41, 79.01) --
	(378.82, 66.82) --
	(383.08, 65.03);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (203.69,194.53) {N = 1, in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.29,200.81) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.29,186.41) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_iN1_H=12nY=19nFC=65536_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 09:51:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,144.54);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,140.94);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 36.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 37.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70, 39.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 39.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 37.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 40.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 43.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.43, 43.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 40.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 37.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50, 34.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 37.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 36.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.56, 38.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.54, 41.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94, 40.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 38.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 43.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 47.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 47.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.67, 44.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 40.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 36.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59, 41.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.99, 42.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 43.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.37, 48.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.78, 45.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.04, 47.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44, 48.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.70, 52.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.10, 52.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 49.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76, 45.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 42.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.43, 46.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 47.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23, 49.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.35, 51.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.75, 49.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01, 49.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.42, 56.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 58.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08, 60.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 54.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 51.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.15, 47.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.41, 51.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.81, 52.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21, 52.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19, 59.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.59, 59.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.85, 58.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.25, 60.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.51, 64.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.92, 66.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 59.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 54.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.98, 49.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (646.80, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (128.16, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 27.60) -- (231.83, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 27.60) -- (335.64, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 27.60) -- (439.32, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13, 27.60) -- (543.13, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.80, 27.60) -- (646.80, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.16,  6.00) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (231.83,  6.00) {1952};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (335.64,  6.00) {1954};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (439.32,  6.00) {1956};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (543.13,  6.00) {1958};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (646.80,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 33.93) -- ( 51.60,128.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 33.93) -- ( 45.60, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 52.82) -- ( 45.60, 52.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 71.70) -- ( 45.60, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 90.58) -- ( 45.60, 90.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,109.46) -- ( 45.60,109.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,128.34) -- ( 45.60,128.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 33.93) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 71.70) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,109.46) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(719.10, 27.60) --
	(719.10,140.94) --
	( 51.60,140.94) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20, 84.27) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,140.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 36.20) --
	( 80.72, 37.33) --
	( 84.70, 39.98) --
	( 89.10, 39.41) --
	( 93.36, 37.90) --
	( 97.77, 40.54) --
	(102.03, 43.00) --
	(106.43, 43.00) --
	(110.83, 40.73) --
	(115.09, 37.52) --
	(119.50, 34.69) --
	(123.76, 37.33) --
	(128.16, 36.77) --
	(132.56, 38.84) --
	(136.54, 41.68) --
	(140.94, 40.54) --
	(145.20, 38.65) --
	(149.60, 43.19) --
	(153.86, 47.15) --
	(158.27, 47.15) --
	(162.67, 44.89) --
	(166.93, 40.16) --
	(171.33, 36.58) --
	(175.59, 41.49) --
	(179.99, 42.43) --
	(184.40, 43.37) --
	(188.37, 48.66) --
	(192.78, 45.83) --
	(197.04, 47.53) --
	(201.44, 48.66) --
	(205.70, 52.63) --
	(210.10, 52.63) --
	(214.50, 49.79) --
	(218.76, 45.64) --
	(223.17, 42.62) --
	(227.43, 46.40) --
	(231.83, 47.34) --
	(236.23, 49.04) --
	(240.35, 51.49) --
	(244.75, 49.23) --
	(249.01, 49.61) --
	(253.42, 56.21) --
	(257.68, 58.48) --
	(262.08, 60.75) --
	(266.48, 54.52) --
	(270.74, 51.12) --
	(275.15, 47.53) --
	(279.41, 51.68) --
	(283.81, 52.06) --
	(288.21, 52.06) --
	(292.19, 59.61) --
	(296.59, 59.42) --
	(300.85, 58.29) --
	(305.25, 60.93) --
	(309.51, 64.90) --
	(313.92, 66.41) --
	(318.32, 59.80) --
	(322.58, 54.89) --
	(326.98, 49.04) --
	(331.24, 53.00);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.32, 36.20) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.72, 37.33) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 84.70, 39.98) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.10, 39.41) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.36, 37.90) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.77, 40.54) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.03, 43.00) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.43, 43.00) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.83, 40.73) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.09, 37.52) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.50, 34.69) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.76, 37.33) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.16, 36.77) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.56, 38.84) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.54, 41.68) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.94, 40.54) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.20, 38.65) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.60, 43.19) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.86, 47.15) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.27, 47.15) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.67, 44.89) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.93, 40.16) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.33, 36.58) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.59, 41.49) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.99, 42.43) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.40, 43.37) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.37, 48.66) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.78, 45.83) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.04, 47.53) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.44, 48.66) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.70, 52.63) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.10, 52.63) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.50, 49.79) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.76, 45.64) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.17, 42.62) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.43, 46.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.83, 47.34) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.23, 49.04) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.35, 51.49) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.75, 49.23) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.01, 49.61) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.42, 56.21) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (257.68, 58.48) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.08, 60.75) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.48, 54.52) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.74, 51.12) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (275.15, 47.53) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (279.41, 51.68) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (283.81, 52.06) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (288.21, 52.06) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (292.19, 59.61) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (296.59, 59.42) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (300.85, 58.29) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (305.25, 60.93) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (309.51, 64.90) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (313.92, 66.41) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (318.32, 59.80) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (322.58, 54.89) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (326.98, 49.04) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (331.24, 53.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.25, 27.60) -- ( 76.25,140.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (331.31, 27.60) -- (331.31,140.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (383.15, 27.60) -- (383.15,140.94);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) --
	(335.64, 55.73) --
	(340.05, 55.67) --
	(344.02, 57.92) --
	(348.43, 55.58) --
	(352.69, 56.75) --
	(357.09, 58.14) --
	(361.35, 57.51) --
	(365.75, 56.14) --
	(370.15, 53.02) --
	(374.41, 49.91) --
	(378.82, 46.29) --
	(383.08, 48.21);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) --
	(335.64, 52.65) --
	(340.05, 52.62) --
	(344.02, 54.26) --
	(348.43, 53.46) --
	(352.69, 57.44) --
	(357.09, 58.13) --
	(361.35, 59.99) --
	(365.75, 63.42) --
	(370.15, 60.11) --
	(374.41, 60.83) --
	(378.82, 59.65) --
	(383.08, 59.20);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) --
	(335.64, 53.81) --
	(340.05, 51.69) --
	(344.02, 53.76) --
	(348.43, 54.76) --
	(352.69, 52.65) --
	(357.09, 55.44) --
	(361.35, 62.22) --
	(365.75, 60.57) --
	(370.15, 59.62) --
	(374.41, 54.51) --
	(378.82, 52.08) --
	(383.08, 52.53);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) --
	(335.64, 52.65) --
	(340.05, 50.11) --
	(344.02, 56.48) --
	(348.43, 60.23) --
	(352.69, 59.63) --
	(357.09, 59.77) --
	(361.35, 59.60) --
	(365.75, 60.35) --
	(370.15, 62.37) --
	(374.41, 59.43) --
	(378.82, 53.52) --
	(383.08, 54.19);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) --
	(335.64, 52.99) --
	(340.05, 51.67) --
	(344.02, 55.05) --
	(348.43, 55.64) --
	(352.69, 54.88) --
	(357.09, 57.22) --
	(361.35, 57.75) --
	(365.75, 55.59) --
	(370.15, 56.51) --
	(374.41, 55.74) --
	(378.82, 55.33) --
	(383.08, 55.23);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) --
	(335.64, 54.07) --
	(340.05, 51.27) --
	(344.02, 59.49) --
	(348.43, 60.63) --
	(352.69, 60.51) --
	(357.09, 58.87) --
	(361.35, 60.23) --
	(365.75, 60.40) --
	(370.15, 56.48) --
	(374.41, 52.72) --
	(378.82, 49.63) --
	(383.08, 48.99);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) --
	(335.64, 52.99) --
	(340.05, 51.97) --
	(344.02, 53.49) --
	(348.43, 58.91) --
	(352.69, 59.01) --
	(357.09, 60.98) --
	(361.35, 60.46) --
	(365.75, 58.96) --
	(370.15, 54.22) --
	(374.41, 49.64) --
	(378.82, 50.19) --
	(383.08, 49.31);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) --
	(335.64, 53.59) --
	(340.05, 57.62) --
	(344.02, 66.04) --
	(348.43, 64.89) --
	(352.69, 60.69) --
	(357.09, 60.99) --
	(361.35, 65.05) --
	(365.75, 65.86) --
	(370.15, 62.39) --
	(374.41, 52.66) --
	(378.82, 53.82) --
	(383.08, 58.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (203.69,128.28) {N = 1, in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.29,131.41) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.29,117.01) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_iN2_H=12nY=19nFC=1024_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-09-07 12:31:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,202.36);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,198.76);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 40.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 44.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 48.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.43, 48.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 45.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 39.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50, 35.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 39.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 38.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.56, 42.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.54, 46.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94, 44.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 41.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 49.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 55.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 55.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.67, 51.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 44.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 38.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59, 46.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.99, 47.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 49.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.37, 57.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.78, 53.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.04, 55.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44, 57.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.70, 64.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.10, 64.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 59.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76, 52.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 48.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.43, 54.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 55.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23, 58.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.35, 62.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.75, 58.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01, 59.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.42, 69.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 73.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08, 77.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 67.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 61.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.15, 55.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.41, 62.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.81, 63.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21, 63.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19, 75.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.59, 75.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.85, 73.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.25, 77.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.51, 83.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.92, 86.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 75.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 67.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.98, 58.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 64.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 65.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.05, 60.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.02, 75.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.43, 72.66) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (646.80, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (128.16, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 27.60) -- (231.83, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 27.60) -- (335.64, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 27.60) -- (439.32, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13, 27.60) -- (543.13, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.80, 27.60) -- (646.80, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.16,  6.00) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (231.83,  6.00) {1952};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (335.64,  6.00) {1954};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (439.32,  6.00) {1956};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (543.13,  6.00) {1958};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (646.80,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 34.16) -- ( 51.60,185.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 34.16) -- ( 45.60, 34.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 64.48) -- ( 45.60, 64.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 94.79) -- ( 45.60, 94.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,125.11) -- ( 45.60,125.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,155.43) -- ( 45.60,155.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,185.75) -- ( 45.60,185.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 34.16) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 94.79) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,155.43) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(719.10, 27.60) --
	(719.10,198.76) --
	( 51.60,198.76) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,113.18) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,198.76);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 37.80) --
	( 80.72, 39.62) --
	( 84.70, 43.86) --
	( 89.10, 42.95) --
	( 93.36, 40.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 37.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 39.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70, 43.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 42.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 40.53) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 40.53) --
	( 97.77, 44.77) --
	(102.03, 48.71) --
	(106.43, 48.71) --
	(110.83, 45.07) --
	(115.09, 39.92) --
	(119.50, 35.37) --
	(123.76, 39.62) --
	(128.16, 38.71) --
	(132.56, 42.04) --
	(136.54, 46.59) --
	(140.94, 44.77) --
	(145.20, 41.74) --
	(149.60, 49.01) --
	(153.86, 55.38) --
	(158.27, 55.38) --
	(162.67, 51.74) --
	(166.93, 44.16) --
	(171.33, 38.40) --
	(175.59, 46.29) --
	(179.99, 47.80) --
	(184.40, 49.32) --
	(188.37, 57.81) --
	(192.78, 53.26) --
	(197.04, 55.99) --
	(201.44, 57.81) --
	(205.70, 64.17) --
	(210.10, 64.17) --
	(214.50, 59.63) --
	(218.76, 52.96) --
	(223.17, 48.10) --
	(227.43, 54.17) --
	(231.83, 55.68) --
	(236.23, 58.41) --
	(240.35, 62.35) --
	(244.75, 58.72) --
	(249.01, 59.32) --
	(253.42, 69.93) --
	(257.68, 73.57) --
	(262.08, 77.21) --
	(266.48, 67.20) --
	(270.74, 61.75) --
	(275.15, 55.99) --
	(279.41, 62.66) --
	(283.81, 63.26) --
	(288.21, 63.26) --
	(292.19, 75.39) --
	(296.59, 75.09) --
	(300.85, 73.27) --
	(305.25, 77.51) --
	(309.51, 83.88) --
	(313.92, 86.30) --
	(318.32, 75.69) --
	(322.58, 67.81) --
	(326.98, 58.41) --
	(331.24, 64.78) --
	(335.64, 65.69) --
	(340.05, 60.84) --
	(344.02, 75.09) --
	(348.43, 72.66);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.36, 40.53) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.77, 44.77) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.03, 48.71) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.43, 48.71) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.83, 45.07) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.09, 39.92) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.50, 35.37) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.76, 39.62) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.16, 38.71) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.56, 42.04) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.54, 46.59) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.94, 44.77) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.20, 41.74) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.60, 49.01) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.86, 55.38) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.27, 55.38) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.67, 51.74) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.93, 44.16) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.33, 38.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.59, 46.29) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.99, 47.80) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.40, 49.32) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.37, 57.81) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.78, 53.26) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.04, 55.99) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.44, 57.81) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.70, 64.17) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.10, 64.17) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.50, 59.63) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.76, 52.96) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.17, 48.10) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.43, 54.17) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.83, 55.68) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.23, 58.41) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.35, 62.35) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.75, 58.72) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.01, 59.32) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.42, 69.93) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (257.68, 73.57) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.08, 77.21) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.48, 67.20) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.74, 61.75) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (275.15, 55.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (279.41, 62.66) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (283.81, 63.26) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (288.21, 63.26) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (292.19, 75.39) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (296.59, 75.09) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (300.85, 73.27) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (305.25, 77.51) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (309.51, 83.88) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (313.92, 86.30) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (318.32, 75.69) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (322.58, 67.81) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (326.98, 58.41) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (331.24, 64.78) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (335.64, 65.69) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (340.05, 60.84) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (344.02, 75.09) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (348.43, 72.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.29, 27.60) -- ( 93.29,198.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (348.50, 27.60) -- (348.50,198.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (400.33, 27.60) -- (400.33,198.76);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 72.66) --
	(352.69, 68.98) --
	(357.09, 75.39) --
	(361.35, 68.95) --
	(365.75, 69.96) --
	(370.15, 65.81) --
	(374.41, 57.66) --
	(378.82, 57.46) --
	(383.08, 64.53) --
	(387.48, 71.87) --
	(391.88, 75.18) --
	(395.86, 82.28) --
	(400.26, 85.11);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 72.66) --
	(352.69, 75.63) --
	(357.09, 75.20) --
	(361.35, 75.07) --
	(365.75, 76.67) --
	(370.15, 68.28) --
	(374.41, 65.46) --
	(378.82, 61.90) --
	(383.08, 66.87) --
	(387.48, 69.08) --
	(391.88, 61.23) --
	(395.86, 61.19) --
	(400.26, 62.13);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 72.66) --
	(352.69, 60.88) --
	(357.09, 62.82) --
	(361.35, 62.80) --
	(365.75, 67.63) --
	(370.15, 62.94) --
	(374.41, 60.04) --
	(378.82, 49.04) --
	(383.08, 47.30) --
	(387.48, 48.54) --
	(391.88, 52.99) --
	(395.86, 56.35) --
	(400.26, 55.93);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 72.66) --
	(352.69, 66.97) --
	(357.09, 68.58) --
	(361.35, 67.68) --
	(365.75, 72.40) --
	(370.15, 73.08) --
	(374.41, 66.02) --
	(378.82, 58.49) --
	(383.08, 68.98) --
	(387.48, 74.68) --
	(391.88, 66.22) --
	(395.86, 72.77) --
	(400.26, 74.64);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 72.66) --
	(352.69, 66.95) --
	(357.09, 68.04) --
	(361.35, 66.70) --
	(365.75, 62.37) --
	(370.15, 61.61) --
	(374.41, 59.28) --
	(378.82, 52.40) --
	(383.08, 64.29) --
	(387.48, 58.45) --
	(391.88, 56.48) --
	(395.86, 57.48) --
	(400.26, 56.34);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 72.66) --
	(352.69, 71.27) --
	(357.09, 73.73) --
	(361.35, 81.76) --
	(365.75, 82.20) --
	(370.15, 74.11) --
	(374.41, 64.64) --
	(378.82, 66.52) --
	(383.08, 74.45) --
	(387.48, 71.54) --
	(391.88, 70.38) --
	(395.86, 79.42) --
	(400.26, 73.22);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 72.66) --
	(352.69, 66.59) --
	(357.09, 69.30) --
	(361.35, 75.29) --
	(365.75, 80.52) --
	(370.15, 75.42) --
	(374.41, 65.69) --
	(378.82, 64.57) --
	(383.08, 63.93) --
	(387.48, 67.45) --
	(391.88, 64.58) --
	(395.86, 77.25) --
	(400.26, 79.54);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 72.66) --
	(352.69, 68.24) --
	(357.09, 68.56) --
	(361.35, 69.95) --
	(365.75, 75.80) --
	(370.15, 68.60) --
	(374.41, 61.21) --
	(378.82, 55.98) --
	(383.08, 50.19) --
	(387.48, 52.47) --
	(391.88, 52.27) --
	(395.86, 60.03) --
	(400.26, 61.78);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (220.98,181.28) {N = 2, in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (376.57,187.56) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (376.57,173.16) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_iN2_H=12nY=19nFC=16384_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-29 15:55:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,216.81);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,213.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 44.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 49.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 53.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.43, 53.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 49.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 44.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50, 39.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 43.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 42.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.56, 46.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.54, 51.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94, 49.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 45.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 53.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 60.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 60.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.67, 56.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 48.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 42.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59, 50.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.99, 52.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 53.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.37, 62.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.78, 58.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.04, 60.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44, 62.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.70, 69.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.10, 69.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 64.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76, 57.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 52.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.43, 59.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 60.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23, 63.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.35, 67.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.75, 63.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01, 64.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.42, 75.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 79.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08, 83.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 72.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 67.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.15, 60.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.41, 67.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.81, 68.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21, 68.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19, 81.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.59, 81.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.85, 79.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.25, 83.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.51, 90.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.92, 92.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 81.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 73.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.98, 63.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 70.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 71.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.05, 66.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.02, 81.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.43, 78.52) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (646.80, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (128.16, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 27.60) -- (231.83, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 27.60) -- (335.64, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 27.60) -- (439.32, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13, 27.60) -- (543.13, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.80, 27.60) -- (646.80, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.16,  6.00) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (231.83,  6.00) {1952};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (335.64,  6.00) {1954};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (439.32,  6.00) {1956};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (543.13,  6.00) {1958};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (646.80,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 37.96) -- ( 51.60,197.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 37.96) -- ( 45.60, 37.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 69.90) -- ( 45.60, 69.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,101.84) -- ( 45.60,101.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,133.78) -- ( 45.60,133.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,165.72) -- ( 45.60,165.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,197.66) -- ( 45.60,197.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 37.96) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 69.90) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,101.84) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,133.78) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,165.72) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,197.66) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(719.10, 27.60) --
	(719.10,213.21) --
	( 51.60,213.21) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,120.41) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,213.21);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 41.79) --
	( 80.72, 43.70) --
	( 84.70, 48.18) --
	( 89.10, 47.22) --
	( 93.36, 44.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 41.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 43.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70, 48.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 47.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 44.66) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 44.66) --
	( 97.77, 49.13) --
	(102.03, 53.29) --
	(106.43, 53.29) --
	(110.83, 49.45) --
	(115.09, 44.02) --
	(119.50, 39.23) --
	(123.76, 43.70) --
	(128.16, 42.75) --
	(132.56, 46.26) --
	(136.54, 51.05) --
	(140.94, 49.13) --
	(145.20, 45.94) --
	(149.60, 53.61) --
	(153.86, 60.31) --
	(158.27, 60.31) --
	(162.67, 56.48) --
	(166.93, 48.50) --
	(171.33, 42.43) --
	(175.59, 50.73) --
	(179.99, 52.33) --
	(184.40, 53.93) --
	(188.37, 62.87) --
	(192.78, 58.08) --
	(197.04, 60.95) --
	(201.44, 62.87) --
	(205.70, 69.58) --
	(210.10, 69.58) --
	(214.50, 64.79) --
	(218.76, 57.76) --
	(223.17, 52.65) --
	(227.43, 59.04) --
	(231.83, 60.63) --
	(236.23, 63.51) --
	(240.35, 67.66) --
	(244.75, 63.83) --
	(249.01, 64.47) --
	(253.42, 75.65) --
	(257.68, 79.48) --
	(262.08, 83.31) --
	(266.48, 72.77) --
	(270.74, 67.02) --
	(275.15, 60.95) --
	(279.41, 67.98) --
	(283.81, 68.62) --
	(288.21, 68.62) --
	(292.19, 81.39) --
	(296.59, 81.08) --
	(300.85, 79.16) --
	(305.25, 83.63) --
	(309.51, 90.34) --
	(313.92, 92.89) --
	(318.32, 81.71) --
	(322.58, 73.41) --
	(326.98, 63.51) --
	(331.24, 70.22) --
	(335.64, 71.17) --
	(340.05, 66.06) --
	(344.02, 81.08) --
	(348.43, 78.52);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.36, 44.66) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.77, 49.13) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.03, 53.29) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.43, 53.29) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.83, 49.45) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.09, 44.02) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.50, 39.23) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.76, 43.70) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.16, 42.75) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.56, 46.26) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.54, 51.05) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.94, 49.13) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.20, 45.94) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.60, 53.61) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.86, 60.31) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.27, 60.31) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.67, 56.48) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.93, 48.50) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.33, 42.43) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.59, 50.73) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.99, 52.33) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.40, 53.93) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.37, 62.87) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.78, 58.08) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.04, 60.95) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.44, 62.87) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.70, 69.58) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.10, 69.58) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.50, 64.79) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.76, 57.76) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.17, 52.65) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.43, 59.04) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.83, 60.63) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.23, 63.51) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.35, 67.66) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.75, 63.83) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.01, 64.47) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.42, 75.65) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (257.68, 79.48) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.08, 83.31) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.48, 72.77) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.74, 67.02) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (275.15, 60.95) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (279.41, 67.98) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (283.81, 68.62) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (288.21, 68.62) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (292.19, 81.39) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (296.59, 81.08) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (300.85, 79.16) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (305.25, 83.63) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (309.51, 90.34) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (313.92, 92.89) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (318.32, 81.71) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (322.58, 73.41) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (326.98, 63.51) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (331.24, 70.22) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (335.64, 71.17) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (340.05, 66.06) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (344.02, 81.08) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (348.43, 78.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.29, 27.60) -- ( 93.29,213.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (348.50, 27.60) -- (348.50,213.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (400.33, 27.60) -- (400.33,213.21);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 78.52) --
	(352.69, 78.84) --
	(357.09, 84.98) --
	(361.35, 82.72) --
	(365.75, 80.05) --
	(370.15, 75.60) --
	(374.41, 70.02) --
	(378.82, 69.68) --
	(383.08, 71.85) --
	(387.48, 71.80) --
	(391.88, 72.04) --
	(395.86, 77.47) --
	(400.26, 72.74);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 78.52) --
	(352.69, 73.64) --
	(357.09, 74.71) --
	(361.35, 86.34) --
	(365.75, 82.85) --
	(370.15, 68.08) --
	(374.41, 61.34) --
	(378.82, 60.84) --
	(383.08, 63.81) --
	(387.48, 70.09) --
	(391.88, 78.49) --
	(395.86, 82.64) --
	(400.26, 76.19);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 78.52) --
	(352.69, 77.15) --
	(357.09, 77.10) --
	(361.35, 84.93) --
	(365.75, 86.25) --
	(370.15, 74.35) --
	(374.41, 66.13) --
	(378.82, 62.23) --
	(383.08, 64.48) --
	(387.48, 71.91) --
	(391.88, 68.97) --
	(395.86, 72.98) --
	(400.26, 68.40);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 78.52) --
	(352.69, 71.97) --
	(357.09, 75.47) --
	(361.35, 82.25) --
	(365.75, 81.43) --
	(370.15, 72.89) --
	(374.41, 66.50) --
	(378.82, 59.00) --
	(383.08, 63.55) --
	(387.48, 63.28) --
	(391.88, 56.55) --
	(395.86, 66.99) --
	(400.26, 71.41);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 78.52) --
	(352.69, 81.03) --
	(357.09, 82.26) --
	(361.35, 84.54) --
	(365.75, 83.61) --
	(370.15, 71.42) --
	(374.41, 66.23) --
	(378.82, 59.01) --
	(383.08, 63.22) --
	(387.48, 59.97) --
	(391.88, 56.58) --
	(395.86, 64.93) --
	(400.26, 62.26);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 78.52) --
	(352.69, 74.91) --
	(357.09, 81.67) --
	(361.35, 81.40) --
	(365.75, 79.11) --
	(370.15, 68.61) --
	(374.41, 62.04) --
	(378.82, 57.77) --
	(383.08, 58.67) --
	(387.48, 54.68) --
	(391.88, 52.51) --
	(395.86, 55.59) --
	(400.26, 53.92);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 78.52) --
	(352.69, 66.98) --
	(357.09, 77.18) --
	(361.35, 80.84) --
	(365.75, 81.88) --
	(370.15, 69.61) --
	(374.41, 60.15) --
	(378.82, 55.34) --
	(383.08, 63.71) --
	(387.48, 67.46) --
	(391.88, 62.67) --
	(395.86, 69.15) --
	(400.26, 67.03);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 78.52) --
	(352.69, 72.17) --
	(357.09, 73.23) --
	(361.35, 70.37) --
	(365.75, 72.70) --
	(370.15, 66.38) --
	(374.41, 61.48) --
	(378.82, 56.78) --
	(383.08, 58.65) --
	(387.48, 57.56) --
	(391.88, 53.08) --
	(395.86, 56.16) --
	(400.26, 57.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (220.98,194.53) {N = 2, in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (376.57,200.81) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (376.57,186.41) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_iN2_H=12nY=19nFC=65536_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 09:51:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,144.54);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,140.94);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 37.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 40.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 43.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.43, 43.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 40.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 37.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.50, 34.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.76, 37.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 36.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.56, 38.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.54, 41.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94, 40.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 38.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 43.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.86, 47.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 47.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.67, 44.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 40.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 36.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.59, 41.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.99, 42.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 43.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.37, 48.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.78, 45.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.04, 47.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.44, 48.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.70, 52.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.10, 52.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.50, 49.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76, 45.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 42.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.43, 46.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 47.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.23, 49.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.35, 51.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.75, 49.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.01, 49.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.42, 56.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.68, 58.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.08, 60.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 54.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 51.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.15, 47.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.41, 51.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.81, 52.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21, 52.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.19, 59.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.59, 59.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.85, 58.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.25, 60.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.51, 64.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.92, 66.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32, 59.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 54.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.98, 49.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 53.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 53.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.05, 50.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.02, 59.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.43, 57.91) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (646.80, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16, 27.60) -- (128.16, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.83, 27.60) -- (231.83, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64, 27.60) -- (335.64, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.32, 27.60) -- (439.32, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.13, 27.60) -- (543.13, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (646.80, 27.60) -- (646.80, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (128.16,  6.00) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (231.83,  6.00) {1952};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (335.64,  6.00) {1954};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (439.32,  6.00) {1956};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (543.13,  6.00) {1958};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (646.80,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 33.93) -- ( 51.60,128.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 33.93) -- ( 45.60, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 52.82) -- ( 45.60, 52.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 71.70) -- ( 45.60, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 90.58) -- ( 45.60, 90.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,109.46) -- ( 45.60,109.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,128.34) -- ( 45.60,128.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 33.93) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 71.70) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,109.46) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(719.10, 27.60) --
	(719.10,140.94) --
	( 51.60,140.94) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20, 84.27) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (719.10,140.94);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 36.20) --
	( 80.72, 37.33) --
	( 84.70, 39.98) --
	( 89.10, 39.41) --
	( 93.36, 37.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 36.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 37.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70, 39.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 39.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 37.90) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 37.90) --
	( 97.77, 40.54) --
	(102.03, 43.00) --
	(106.43, 43.00) --
	(110.83, 40.73) --
	(115.09, 37.52) --
	(119.50, 34.69) --
	(123.76, 37.33) --
	(128.16, 36.77) --
	(132.56, 38.84) --
	(136.54, 41.68) --
	(140.94, 40.54) --
	(145.20, 38.65) --
	(149.60, 43.19) --
	(153.86, 47.15) --
	(158.27, 47.15) --
	(162.67, 44.89) --
	(166.93, 40.16) --
	(171.33, 36.58) --
	(175.59, 41.49) --
	(179.99, 42.43) --
	(184.40, 43.37) --
	(188.37, 48.66) --
	(192.78, 45.83) --
	(197.04, 47.53) --
	(201.44, 48.66) --
	(205.70, 52.63) --
	(210.10, 52.63) --
	(214.50, 49.79) --
	(218.76, 45.64) --
	(223.17, 42.62) --
	(227.43, 46.40) --
	(231.83, 47.34) --
	(236.23, 49.04) --
	(240.35, 51.49) --
	(244.75, 49.23) --
	(249.01, 49.61) --
	(253.42, 56.21) --
	(257.68, 58.48) --
	(262.08, 60.75) --
	(266.48, 54.52) --
	(270.74, 51.12) --
	(275.15, 47.53) --
	(279.41, 51.68) --
	(283.81, 52.06) --
	(288.21, 52.06) --
	(292.19, 59.61) --
	(296.59, 59.42) --
	(300.85, 58.29) --
	(305.25, 60.93) --
	(309.51, 64.90) --
	(313.92, 66.41) --
	(318.32, 59.80) --
	(322.58, 54.89) --
	(326.98, 49.04) --
	(331.24, 53.00) --
	(335.64, 53.57) --
	(340.05, 50.55) --
	(344.02, 59.42) --
	(348.43, 57.91);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.36, 37.90) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.77, 40.54) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.03, 43.00) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (106.43, 43.00) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (110.83, 40.73) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (115.09, 37.52) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (119.50, 34.69) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.76, 37.33) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (128.16, 36.77) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.56, 38.84) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (136.54, 41.68) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (140.94, 40.54) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.20, 38.65) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (149.60, 43.19) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (153.86, 47.15) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (158.27, 47.15) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (162.67, 44.89) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (166.93, 40.16) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (171.33, 36.58) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (175.59, 41.49) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (179.99, 42.43) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (184.40, 43.37) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (188.37, 48.66) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (192.78, 45.83) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (197.04, 47.53) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (201.44, 48.66) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (205.70, 52.63) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (210.10, 52.63) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (214.50, 49.79) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (218.76, 45.64) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (223.17, 42.62) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (227.43, 46.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (231.83, 47.34) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (236.23, 49.04) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (240.35, 51.49) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (244.75, 49.23) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (249.01, 49.61) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (253.42, 56.21) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (257.68, 58.48) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (262.08, 60.75) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (266.48, 54.52) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (270.74, 51.12) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (275.15, 47.53) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (279.41, 51.68) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (283.81, 52.06) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (288.21, 52.06) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (292.19, 59.61) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (296.59, 59.42) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (300.85, 58.29) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (305.25, 60.93) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (309.51, 64.90) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (313.92, 66.41) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (318.32, 59.80) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (322.58, 54.89) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (326.98, 49.04) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (331.24, 53.00) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (335.64, 53.57) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (340.05, 50.55) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (344.02, 59.42) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (348.43, 57.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.29, 27.60) -- ( 93.29,140.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (348.50, 27.60) -- (348.50,140.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (400.33, 27.60) -- (400.33,140.94);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 57.91) --
	(352.69, 55.04) --
	(357.09, 62.37) --
	(361.35, 62.89) --
	(365.75, 61.92) --
	(370.15, 58.55) --
	(374.41, 53.83) --
	(378.82, 49.56) --
	(383.08, 51.49) --
	(387.48, 51.89) --
	(391.88, 54.16) --
	(395.86, 61.10) --
	(400.26, 61.11);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 57.91) --
	(352.69, 53.10) --
	(357.09, 51.28) --
	(361.35, 51.67) --
	(365.75, 49.54) --
	(370.15, 45.49) --
	(374.41, 41.11) --
	(378.82, 40.12) --
	(383.08, 38.19) --
	(387.48, 41.96) --
	(391.88, 39.67) --
	(395.86, 43.79) --
	(400.26, 44.21);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 57.91) --
	(352.69, 54.37) --
	(357.09, 55.44) --
	(361.35, 55.32) --
	(365.75, 56.40) --
	(370.15, 55.39) --
	(374.41, 53.17) --
	(378.82, 48.48) --
	(383.08, 47.62) --
	(387.48, 54.19) --
	(391.88, 56.02) --
	(395.86, 54.84) --
	(400.26, 52.55);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 57.91) --
	(352.69, 58.49) --
	(357.09, 58.29) --
	(361.35, 61.19) --
	(365.75, 59.76) --
	(370.15, 59.43) --
	(374.41, 54.11) --
	(378.82, 52.63) --
	(383.08, 52.49) --
	(387.48, 50.89) --
	(391.88, 54.59) --
	(395.86, 56.81) --
	(400.26, 54.97);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 57.91) --
	(352.69, 59.76) --
	(357.09, 59.21) --
	(361.35, 61.04) --
	(365.75, 59.64) --
	(370.15, 54.55) --
	(374.41, 49.38) --
	(378.82, 45.61) --
	(383.08, 47.17) --
	(387.48, 53.03) --
	(391.88, 54.49) --
	(395.86, 62.56) --
	(400.26, 67.05);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 57.91) --
	(352.69, 53.97) --
	(357.09, 52.11) --
	(361.35, 52.53) --
	(365.75, 53.61) --
	(370.15, 50.92) --
	(374.41, 45.41) --
	(378.82, 45.41) --
	(383.08, 46.49) --
	(387.48, 49.30) --
	(391.88, 46.65) --
	(395.86, 47.22) --
	(400.26, 46.52);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 57.91) --
	(352.69, 57.05) --
	(357.09, 55.03) --
	(361.35, 51.03) --
	(365.75, 52.54) --
	(370.15, 50.03) --
	(374.41, 44.87) --
	(378.82, 44.11) --
	(383.08, 45.22) --
	(387.48, 46.28) --
	(391.88, 44.70) --
	(395.86, 54.63) --
	(400.26, 56.86);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (348.43, 57.91) --
	(352.69, 58.49) --
	(357.09, 62.11) --
	(361.35, 62.38) --
	(365.75, 60.49) --
	(370.15, 55.35) --
	(374.41, 54.02) --
	(378.82, 50.81) --
	(383.08, 51.16) --
	(387.48, 51.48) --
	(391.88, 45.65) --
	(395.86, 51.79) --
	(400.26, 57.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (220.98,128.28) {N = 2, in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (376.57,131.41) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (376.57,117.01) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_mod_19_H=12nY=19nFC=65536_s=2.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 09:51:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (285.48,213.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  6.05,114.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.94,141.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.12,148.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.30, 98.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.19, 76.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37, 52.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 65.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.45, 77.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.63, 68.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 99.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 94.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.00,106.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18,132.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.07,169.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.25,175.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.43,127.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,100.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.50, 78.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.39, 99.27) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.45, 27.60) -- (177.58, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.45, 27.60) -- ( 69.45, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.58, 27.60) -- (177.58, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 69.45,  6.00) {1959};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (177.58,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.46) -- ( 51.60,195.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.46) -- ( 45.60, 47.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 72.13) -- ( 45.60, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 96.80) -- ( 45.60, 96.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,121.47) -- ( 45.60,121.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,146.14) -- ( 45.60,146.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,170.81) -- ( 45.60,170.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,195.48) -- ( 45.60,195.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 47.46) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 96.80) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,146.14) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,195.48) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(285.48, 27.60) --
	(285.48,213.21) --
	( 51.60,213.21) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,120.41) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (285.48,213.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 90.67) --
	(  6.05,114.07) --
	( 14.94,141.70) --
	( 24.12,148.61) --
	( 33.30, 98.78) --
	( 42.19, 76.57) --
	( 51.37, 52.40) --
	( 60.26, 65.72) --
	( 69.45, 77.07) --
	( 78.63, 68.19) --
	( 86.92, 99.76) --
	( 96.11, 94.83) --
	(105.00,106.67) --
	(114.18,132.33) --
	(123.07,169.82) --
	(132.25,175.25) --
	(141.43,127.89) --
	(150.32,100.26) --
	(159.50, 78.05) --
	(168.39, 99.27);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (  6.05,114.07) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 14.94,141.70) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 24.12,148.61) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 33.30, 98.78) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 42.19, 76.57) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 51.37, 52.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 60.26, 65.72) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.45, 77.07) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.63, 68.19) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.92, 99.76) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.11, 94.83) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.00,106.67) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.18,132.33) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.07,169.82) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.25,175.25) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.43,127.89) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (150.32,100.26) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.50, 78.05) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.39, 99.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.09, 27.60) -- (172.09,213.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.97, 27.60) -- (276.97,213.21);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 93.66) --
	(186.76, 77.61) --
	(195.35, 96.48) --
	(204.53, 86.05) --
	(213.42, 91.01) --
	(222.60, 93.11) --
	(231.49,134.58) --
	(240.68,144.10) --
	(249.86,113.25) --
	(258.75, 81.68) --
	(267.93, 59.75) --
	(276.82, 85.01);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 98.63) --
	(186.76, 89.02) --
	(195.35, 94.94) --
	(204.53, 93.77) --
	(213.42,115.85) --
	(222.60,129.78) --
	(231.49,155.87) --
	(240.68,159.37) --
	(249.86,124.94) --
	(258.75, 93.55) --
	(267.93, 62.32) --
	(276.82, 68.57);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 91.62) --
	(186.76, 84.97) --
	(195.35,105.48) --
	(204.53, 97.78) --
	(213.42,109.54) --
	(222.60,122.50) --
	(231.49,153.49) --
	(240.68,140.00) --
	(249.86, 99.60) --
	(258.75, 77.69) --
	(267.93, 61.11) --
	(276.82, 54.94);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 97.56) --
	(186.76, 91.99) --
	(195.35,107.56) --
	(204.53, 99.93) --
	(213.42,123.58) --
	(222.60,141.64) --
	(231.49,182.61) --
	(240.68,169.29) --
	(249.86,142.00) --
	(258.75,118.18) --
	(267.93,107.99) --
	(276.82,108.01);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,100.44) --
	(186.76,104.52) --
	(195.35,123.37) --
	(204.53,109.96) --
	(213.42,116.45) --
	(222.60,118.30) --
	(231.49,147.23) --
	(240.68,134.92) --
	(249.86, 90.47) --
	(258.75, 67.16) --
	(267.93, 43.88) --
	(276.82, 63.81);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 96.60) --
	(186.76, 82.87) --
	(195.35,107.37) --
	(204.53, 99.92) --
	(213.42,113.01) --
	(222.60,119.59) --
	(231.49,145.44) --
	(240.68,135.37) --
	(249.86,107.90) --
	(258.75, 75.48) --
	(267.93, 46.28) --
	(276.82, 72.74);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,120.53) --
	(186.76,107.67) --
	(195.35,109.00) --
	(204.53, 94.87) --
	(213.42, 98.39) --
	(222.60,116.39) --
	(231.49,143.43) --
	(240.68,137.57) --
	(249.86, 94.72) --
	(258.75, 83.38) --
	(267.93, 84.68) --
	(276.82,100.80);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 94.21) --
	(186.76, 91.13) --
	(195.35,117.22) --
	(204.53,110.56) --
	(213.42,103.65) --
	(222.60,127.02) --
	(231.49,147.82) --
	(240.68,148.98) --
	(249.86,116.31) --
	(258.75,106.42) --
	(267.93, 89.34) --
	(276.82,100.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (117.54,194.53) {in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (227.15,200.81) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (227.15,186.41) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_mod_19_H=12nY=19nFC=65536_s=5.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 09:51:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (285.48,213.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  6.05,114.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.94,141.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.12,148.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.30, 98.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.19, 76.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37, 52.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 65.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.45, 77.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.63, 68.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 99.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 94.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.00,106.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18,132.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.07,169.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.25,175.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.43,127.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,100.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.50, 78.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.39, 99.27) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.45, 27.60) -- (177.58, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.45, 27.60) -- ( 69.45, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.58, 27.60) -- (177.58, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 69.45,  6.00) {1959};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (177.58,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.46) -- ( 51.60,195.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.46) -- ( 45.60, 47.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 72.13) -- ( 45.60, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 96.80) -- ( 45.60, 96.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,121.47) -- ( 45.60,121.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,146.14) -- ( 45.60,146.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,170.81) -- ( 45.60,170.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,195.48) -- ( 45.60,195.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 47.46) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 96.80) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,146.14) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,195.48) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(285.48, 27.60) --
	(285.48,213.21) --
	( 51.60,213.21) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,120.41) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (285.48,213.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 90.67) --
	(  6.05,114.07) --
	( 14.94,141.70) --
	( 24.12,148.61) --
	( 33.30, 98.78) --
	( 42.19, 76.57) --
	( 51.37, 52.40) --
	( 60.26, 65.72) --
	( 69.45, 77.07) --
	( 78.63, 68.19) --
	( 86.92, 99.76) --
	( 96.11, 94.83) --
	(105.00,106.67) --
	(114.18,132.33) --
	(123.07,169.82) --
	(132.25,175.25) --
	(141.43,127.89) --
	(150.32,100.26) --
	(159.50, 78.05) --
	(168.39, 99.27);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (  6.05,114.07) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 14.94,141.70) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 24.12,148.61) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 33.30, 98.78) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 42.19, 76.57) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 51.37, 52.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 60.26, 65.72) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.45, 77.07) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.63, 68.19) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.92, 99.76) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.11, 94.83) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.00,106.67) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.18,132.33) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.07,169.82) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.25,175.25) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.43,127.89) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (150.32,100.26) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.50, 78.05) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.39, 99.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.09, 27.60) -- (172.09,213.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.97, 27.60) -- (276.97,213.21);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,103.69) --
	(186.76, 96.62) --
	(195.35,108.39) --
	(204.53,103.99) --
	(213.42,111.76) --
	(222.60,121.49) --
	(231.49,146.82) --
	(240.68,146.25) --
	(249.86,114.83) --
	(258.75, 89.42) --
	(267.93, 70.27) --
	(276.82, 84.79);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 93.06) --
	(186.76, 79.79) --
	(195.35, 88.67) --
	(204.53, 82.81) --
	(213.42, 90.04) --
	(222.60, 99.42) --
	(231.49,124.48) --
	(240.68,123.85) --
	(249.86, 92.63) --
	(258.75, 67.20) --
	(267.93, 47.95) --
	(276.82, 62.44);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,120.53) --
	(186.76,122.49) --
	(195.35,138.88) --
	(204.53,136.61) --
	(213.42,145.47) --
	(222.60,155.89) --
	(231.49,181.52) --
	(240.68,180.90) --
	(249.86,149.58) --
	(258.75,123.64) --
	(267.93,104.48) --
	(276.82,119.17);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,105.99) --
	(186.76,100.45) --
	(195.35,112.40) --
	(204.53,108.33) --
	(213.42,116.30) --
	(222.60,126.07) --
	(231.49,151.45) --
	(240.68,150.75) --
	(249.86,119.44) --
	(258.75, 93.96) --
	(267.93, 74.87) --
	(276.82, 89.39);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 79.30) --
	(186.76, 71.33) --
	(195.35, 78.25) --
	(204.53, 71.47) --
	(213.42, 78.49) --
	(222.60, 87.63) --
	(231.49,112.70) --
	(240.68,112.03) --
	(249.86, 80.69) --
	(258.75, 55.46) --
	(267.93, 35.95) --
	(276.82, 50.32);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,109.71) --
	(186.76,105.90) --
	(195.35,118.87) --
	(204.53,115.09) --
	(213.42,123.43) --
	(222.60,133.28) --
	(231.49,158.65) --
	(240.68,158.04) --
	(249.86,126.59) --
	(258.75,101.17) --
	(267.93, 81.98) --
	(276.82, 96.58);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,106.35) --
	(186.76,101.77) --
	(195.35,113.90) --
	(204.53,109.90) --
	(213.42,117.98) --
	(222.60,127.76) --
	(231.49,153.16) --
	(240.68,152.39) --
	(249.86,121.07) --
	(258.75, 95.65) --
	(267.93, 76.52) --
	(276.82, 91.10);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 98.37) --
	(186.76, 91.25) --
	(195.35,101.81) --
	(204.53, 97.13) --
	(213.42,104.73) --
	(222.60,114.18) --
	(231.49,139.46) --
	(240.68,138.89) --
	(249.86,107.54) --
	(258.75, 82.16) --
	(267.93, 62.97) --
	(276.82, 77.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (117.54,194.53) {in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (227.15,200.81) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (227.15,186.41) {sample};
\end{scope}
\end{tikzpicture}


==> fig/realdata/sample_mod_19_H=12nY=19nFC=65536_s=8.tex <==
% Created by tikzDevice version 0.11 on 2018-09-17 09:51:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (285.48,213.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  6.05,114.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.94,141.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.12,148.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.30, 98.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.19, 76.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37, 52.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 65.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.45, 77.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.63, 68.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 99.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 94.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.00,106.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18,132.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.07,169.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.25,175.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.43,127.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.32,100.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.50, 78.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.39, 99.27) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.45, 27.60) -- (177.58, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.45, 27.60) -- ( 69.45, 21.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.58, 27.60) -- (177.58, 21.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 69.45,  6.00) {1959};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (177.58,  6.00) {1960};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.46) -- ( 51.60,195.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.46) -- ( 45.60, 47.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 72.13) -- ( 45.60, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 96.80) -- ( 45.60, 96.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,121.47) -- ( 45.60,121.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,146.14) -- ( 45.60,146.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,170.81) -- ( 45.60,170.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,195.48) -- ( 45.60,195.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 47.46) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20, 96.80) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,146.14) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 37.20,195.48) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 27.60) --
	(285.48, 27.60) --
	(285.48,213.21) --
	( 51.60,213.21) --
	( 51.60, 27.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 13.20,120.41) {Airline passengers};
\end{scope}
\begin{scope}
\path[clip] ( 51.60, 27.60) rectangle (285.48,213.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 90.67) --
	(  6.05,114.07) --
	( 14.94,141.70) --
	( 24.12,148.61) --
	( 33.30, 98.78) --
	( 42.19, 76.57) --
	( 51.37, 52.40) --
	( 60.26, 65.72) --
	( 69.45, 77.07) --
	( 78.63, 68.19) --
	( 86.92, 99.76) --
	( 96.11, 94.83) --
	(105.00,106.67) --
	(114.18,132.33) --
	(123.07,169.82) --
	(132.25,175.25) --
	(141.43,127.89) --
	(150.32,100.26) --
	(159.50, 78.05) --
	(168.39, 99.27);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (  6.05,114.07) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 14.94,141.70) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 24.12,148.61) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 33.30, 98.78) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 42.19, 76.57) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 51.37, 52.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 60.26, 65.72) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.45, 77.07) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 78.63, 68.19) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 86.92, 99.76) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.11, 94.83) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (105.00,106.67) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (114.18,132.33) circle (  2.25);
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (123.07,169.82) circle (  2.25);
\definecolor{fillColor}{RGB}{0,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (132.25,175.25) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.43,127.89) circle (  2.25);
\definecolor{fillColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (150.32,100.26) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (159.50, 78.05) circle (  2.25);
\definecolor{fillColor}{RGB}{255,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (168.39, 99.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.09, 27.60) -- (172.09,213.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.97, 27.60) -- (276.97,213.21);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,103.67) --
	(186.76, 99.04) --
	(195.35,108.48) --
	(204.53,106.88) --
	(213.42,111.95) --
	(222.60,124.51) --
	(231.49,146.95) --
	(240.68,149.27) --
	(249.86,115.07) --
	(258.75, 92.48) --
	(267.93, 70.42) --
	(276.82, 87.68);
\definecolor{drawColor}{RGB}{204,153,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 93.66) --
	(186.76,116.29) --
	(195.35, 88.45) --
	(204.53,127.87) --
	(213.42, 90.34) --
	(222.60,146.72) --
	(231.49,124.59) --
	(240.68,171.79) --
	(249.86, 92.75) --
	(258.75,114.77) --
	(267.93, 47.98) --
	(276.82,110.12);
\definecolor{drawColor}{RGB}{102,204,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,120.53) --
	(186.76, 73.18) --
	(195.35,138.54) --
	(204.53, 73.80) --
	(213.42,145.48) --
	(222.60, 89.82) --
	(231.49,181.31) --
	(240.68,114.29) --
	(249.86,149.40) --
	(258.75, 57.42) --
	(267.93,105.11) --
	(276.82, 52.64);
\definecolor{drawColor}{RGB}{0,204,51}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,105.99) --
	(186.76, 95.41) --
	(195.35,112.44) --
	(204.53,102.51) --
	(213.42,116.40) --
	(222.60,120.03) --
	(231.49,151.48) --
	(240.68,144.67) --
	(249.86,119.70) --
	(258.75, 88.02) --
	(267.93, 75.00) --
	(276.82, 83.18);
\definecolor{drawColor}{RGB}{0,204,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 79.30) --
	(186.76,124.64) --
	(195.35, 78.26) --
	(204.53,138.01) --
	(213.42, 78.71) --
	(222.60,157.63) --
	(231.49,112.89) --
	(240.68,182.72) --
	(249.86, 80.93) --
	(258.75,126.31) --
	(267.93, 36.16) --
	(276.82,121.26);
\definecolor{drawColor}{RGB}{0,51,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,109.71) --
	(186.76, 90.11) --
	(195.35,118.97) --
	(204.53, 95.61) --
	(213.42,123.45) --
	(222.60,113.01) --
	(231.49,158.68) --
	(240.68,137.47) --
	(249.86,126.83) --
	(258.75, 80.70) --
	(267.93, 82.17) --
	(276.82, 76.04);
\definecolor{drawColor}{RGB}{102,0,204}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58,106.35) --
	(186.76, 94.11) --
	(195.35,114.03) --
	(204.53,100.85) --
	(213.42,118.05) --
	(222.60,118.35) --
	(231.49,153.13) --
	(240.68,142.95) --
	(249.86,121.39) --
	(258.75, 86.27) --
	(267.93, 76.67) --
	(276.82, 81.48);
\definecolor{drawColor}{RGB}{204,0,153}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round,line cap=round] (168.39, 99.27) --
	(177.58, 98.37) --
	(186.76,104.85) --
	(195.35,101.86) --
	(204.53,113.75) --
	(213.42,104.84) --
	(222.60,131.88) --
	(231.49,139.71) --
	(240.68,156.71) --
	(249.86,107.79) --
	(258.75, 99.93) --
	(267.93, 63.10) --
	(276.82, 95.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (117.54,194.53) {in-sample};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (227.15,200.81) {out-of-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (227.15,186.41) {sample};
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=1000nFC=10000_s=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,323.18) --
	(159.87,323.18) --
	(159.87,337.64) --
	(119.70,337.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,332.36) -- (159.87,332.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,323.18) -- (139.78,323.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,350.60) -- (139.78,337.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,323.18) -- (149.82,323.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,350.60) -- (149.82,350.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,323.18) --
	(159.87,323.18) --
	(159.87,337.64) --
	(119.70,337.64) --
	(119.70,323.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,256.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,362.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,295.36) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,302.55) --
	(210.08,302.55) --
	(210.08,334.84) --
	(169.91,334.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,326.89) -- (210.08,326.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,283.06) -- (190.00,302.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,374.05) -- (190.00,334.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,283.06) -- (200.04,283.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,374.05) -- (200.04,374.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,302.55) --
	(210.08,302.55) --
	(210.08,334.84) --
	(169.91,334.84) --
	(169.91,302.55);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,141.75) --
	(260.30,141.75) --
	(260.30,183.22) --
	(220.12,183.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,165.95) -- (260.30,165.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,131.39) -- (240.21,141.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,217.73) -- (240.21,183.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,131.39) -- (250.25,131.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,217.73) -- (250.25,217.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,141.75) --
	(260.30,141.75) --
	(260.30,183.22) --
	(220.12,183.22) --
	(220.12,141.75);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,351.36) --
	(310.51,351.36) --
	(310.51,401.73) --
	(270.34,401.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,375.69) -- (310.51,375.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,301.56) -- (290.42,351.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,416.40) -- (290.42,401.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,301.56) -- (300.47,301.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,416.40) -- (300.47,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,351.36) --
	(310.51,351.36) --
	(310.51,401.73) --
	(270.34,401.73) --
	(270.34,351.36);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,350.87) --
	(360.72,350.87) --
	(360.72,393.50) --
	(320.55,393.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,384.50) -- (360.72,384.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,331.66) -- (340.64,350.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,409.02) -- (340.64,393.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,331.66) -- (350.68,331.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,409.02) -- (350.68,409.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,350.87) --
	(360.72,350.87) --
	(360.72,393.50) --
	(320.55,393.50) --
	(320.55,350.87);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 88.80) --
	(410.94, 88.80) --
	(410.94,118.64) --
	(370.77,118.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,104.76) -- (410.94,104.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85, 88.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,131.71) -- (390.85,118.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,131.71) -- (400.90,131.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 88.80) --
	(410.94, 88.80) --
	(410.94,118.64) --
	(370.77,118.64) --
	(370.77, 88.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,167.57) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,121.61) -- ( 50.40,392.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,121.61) -- ( 44.40,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,211.82) -- ( 44.40,211.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,302.02) -- ( 44.40,302.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,392.23) -- ( 44.40,392.23);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,118.17) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,208.38) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,298.58) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,388.79) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {ES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,121.61) -- (430.02,121.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,211.82) -- (430.02,211.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,302.02) -- (430.02,302.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,392.23) -- (430.02,392.23);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=1000nFC=10000_s=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,225.10) --
	(159.87,225.10) --
	(159.87,340.60) --
	(119.70,340.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,300.01) -- (159.87,300.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78,225.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,370.30) -- (139.78,340.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,370.30) -- (149.82,370.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,225.10) --
	(159.87,225.10) --
	(159.87,340.60) --
	(119.70,340.60) --
	(119.70,225.10);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,229.03) --
	(210.08,229.03) --
	(210.08,369.61) --
	(169.91,369.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,291.91) -- (210.08,291.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,166.02) -- (190.00,229.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,398.21) -- (190.00,369.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,166.02) -- (200.04,166.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,398.21) -- (200.04,398.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,229.03) --
	(210.08,229.03) --
	(210.08,369.61) --
	(169.91,369.61) --
	(169.91,229.03);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,192.96) --
	(260.30,192.96) --
	(260.30,351.40) --
	(220.12,351.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,271.28) -- (260.30,271.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,166.75) -- (240.21,192.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,352.57) -- (240.21,351.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,166.75) -- (250.25,166.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,352.57) -- (250.25,352.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,192.96) --
	(260.30,192.96) --
	(260.30,351.40) --
	(220.12,351.40) --
	(220.12,192.96);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,182.12) --
	(310.51,182.12) --
	(310.51,324.01) --
	(270.34,324.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,242.13) -- (310.51,242.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,153.62) -- (290.42,182.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,367.60) -- (290.42,324.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,153.62) -- (300.47,153.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,367.60) -- (300.47,367.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,182.12) --
	(310.51,182.12) --
	(310.51,324.01) --
	(270.34,324.01) --
	(270.34,182.12);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,119.47) --
	(360.72,119.47) --
	(360.72,161.34) --
	(320.55,161.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,127.39) -- (360.72,127.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 96.34) -- (340.64,119.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,166.97) -- (340.64,161.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 96.34) -- (350.68, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,166.97) -- (350.68,166.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,119.47) --
	(360.72,119.47) --
	(360.72,161.34) --
	(320.55,161.34) --
	(320.55,119.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,323.14) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,342.95) --
	(410.94,342.95) --
	(410.94,372.91) --
	(370.77,372.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,345.65) -- (410.94,345.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,342.41) -- (390.85,342.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,416.40) -- (390.85,372.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,342.41) -- (400.90,342.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,416.40) -- (400.90,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,342.95) --
	(410.94,342.95) --
	(410.94,372.91) --
	(370.77,372.91) --
	(370.77,342.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 90.87) -- ( 50.40,420.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 90.87) -- ( 44.40, 90.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,145.78) -- ( 44.40,145.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,200.68) -- ( 44.40,200.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,255.59) -- ( 44.40,255.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,310.50) -- ( 44.40,310.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,365.41) -- ( 44.40,365.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,420.32) -- ( 44.40,420.32);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 87.42) {-6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,142.33) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,197.24) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,252.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,307.06) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,361.96) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,416.87) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 90.87) -- (430.02, 90.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,145.78) -- (430.02,145.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,200.68) -- (430.02,200.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,255.59) -- (430.02,255.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,310.50) -- (430.02,310.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,365.41) -- (430.02,365.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,420.32) -- (430.02,420.32);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=1000nFC=10000_s=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 83.39) --
	(159.87, 83.39) --
	(159.87,106.59) --
	(119.70,106.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 85.23) -- (159.87, 85.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 83.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,109.70) -- (139.78,106.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,109.70) -- (149.82,109.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 83.39) --
	(159.87, 83.39) --
	(159.87,106.59) --
	(119.70,106.59) --
	(119.70, 83.39);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,183.44) --
	(210.08,183.44) --
	(210.08,215.04) --
	(169.91,215.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,203.46) -- (210.08,203.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,179.07) -- (190.00,183.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,239.74) -- (190.00,215.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,179.07) -- (200.04,179.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,239.74) -- (200.04,239.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,183.44) --
	(210.08,183.44) --
	(210.08,215.04) --
	(169.91,215.04) --
	(169.91,183.44);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,180.01) --
	(260.30,180.01) --
	(260.30,203.49) --
	(220.12,203.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,192.54) -- (260.30,192.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,157.17) -- (240.21,180.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,205.67) -- (240.21,203.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,157.17) -- (250.25,157.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,205.67) -- (250.25,205.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,180.01) --
	(260.30,180.01) --
	(260.30,203.49) --
	(220.12,203.49) --
	(220.12,180.01);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,277.38) --
	(310.51,277.38) --
	(310.51,313.36) --
	(270.34,313.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,301.45) -- (310.51,301.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,270.81) -- (290.42,277.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,339.49) -- (290.42,313.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,270.81) -- (300.47,270.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,339.49) -- (300.47,339.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,277.38) --
	(310.51,277.38) --
	(310.51,313.36) --
	(270.34,313.36) --
	(270.34,277.38);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,350.51) --
	(360.72,350.51) --
	(360.72,389.50) --
	(320.55,389.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,376.98) -- (360.72,376.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,343.60) -- (340.64,350.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,389.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,343.60) -- (350.68,343.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,350.51) --
	(360.72,350.51) --
	(360.72,389.50) --
	(320.55,389.50) --
	(320.55,350.51);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,207.65) --
	(410.94,207.65) --
	(410.94,229.48) --
	(370.77,229.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,219.98) -- (410.94,219.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,185.73) -- (390.85,207.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,231.96) -- (390.85,229.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,185.73) -- (400.90,185.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,231.96) -- (400.90,231.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,207.65) --
	(410.94,207.65) --
	(410.94,229.48) --
	(370.77,229.48) --
	(370.77,207.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 92.07) -- ( 50.40,391.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 92.07) -- ( 44.40, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,141.99) -- ( 44.40,141.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,191.92) -- ( 44.40,191.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,241.84) -- ( 44.40,241.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,291.76) -- ( 44.40,291.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,341.68) -- ( 44.40,341.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,391.61) -- ( 44.40,391.61);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 88.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,138.55) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,188.47) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,238.39) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,288.32) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,338.24) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,388.16) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {VS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 92.07) -- (430.02, 92.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,141.99) -- (430.02,141.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,191.92) -- (430.02,191.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,241.84) -- (430.02,241.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,291.76) -- (430.02,291.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,341.68) -- (430.02,341.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,391.61) -- (430.02,391.61);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=1000nFC=10000_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,225.07) --
	(159.87,225.07) --
	(159.87,234.75) --
	(119.70,234.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,229.86) -- (159.87,229.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,225.07) -- (139.78,225.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,237.75) -- (139.78,234.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,225.07) -- (149.82,225.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,237.75) -- (149.82,237.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,225.07) --
	(159.87,225.07) --
	(159.87,234.75) --
	(119.70,234.75) --
	(119.70,225.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,166.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,254.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,199.45) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,202.36) --
	(210.08,202.36) --
	(210.08,238.20) --
	(169.91,238.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,227.04) -- (210.08,227.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,191.07) -- (190.00,202.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,273.25) -- (190.00,238.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,191.07) -- (200.04,191.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,273.25) -- (200.04,273.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,202.36) --
	(210.08,202.36) --
	(210.08,238.20) --
	(169.91,238.20) --
	(169.91,202.36);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,120.55) --
	(260.30,120.55) --
	(260.30,142.24) --
	(220.12,142.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,134.14) -- (260.30,134.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,103.68) -- (240.21,120.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,157.95) -- (240.21,142.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,103.68) -- (250.25,103.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,157.95) -- (250.25,157.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,120.55) --
	(260.30,120.55) --
	(260.30,142.24) --
	(220.12,142.24) --
	(220.12,120.55);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,321.51) --
	(310.51,321.51) --
	(310.51,347.58) --
	(270.34,347.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,335.37) -- (310.51,335.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,303.38) -- (290.42,321.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,351.62) -- (290.42,347.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,303.38) -- (300.47,303.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,351.62) -- (300.47,351.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,321.51) --
	(310.51,321.51) --
	(310.51,347.58) --
	(270.34,347.58) --
	(270.34,321.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,241.91) --
	(360.72,241.91) --
	(360.72,293.41) --
	(320.55,293.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,287.90) -- (360.72,287.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,229.41) -- (340.64,241.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,315.02) -- (340.64,293.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,229.41) -- (350.68,229.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,315.02) -- (350.68,315.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,241.91) --
	(360.72,241.91) --
	(360.72,293.41) --
	(320.55,293.41) --
	(320.55,241.91);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 97.69) --
	(410.94, 97.69) --
	(410.94,126.53) --
	(370.77,126.53) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,106.43) -- (410.94,106.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85, 97.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,139.81) -- (390.85,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,139.81) -- (400.90,139.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 97.69) --
	(410.94, 97.69) --
	(410.94,126.53) --
	(370.77,126.53) --
	(370.77, 97.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,120.85) -- ( 50.40,366.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,120.85) -- ( 44.40,120.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,202.88) -- ( 44.40,202.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,284.91) -- ( 44.40,284.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,366.94) -- ( 44.40,366.94);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,117.41) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,199.44) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,281.47) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,363.49) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {DSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,120.85) -- (430.02,120.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,202.88) -- (430.02,202.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,284.91) -- (430.02,284.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,366.94) -- (430.02,366.94);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=1000nFC=10000_s=4.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,257.86) --
	(159.87,257.86) --
	(159.87,274.02) --
	(119.70,274.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,268.59) -- (159.87,268.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,239.57) -- (139.78,257.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,296.58) -- (139.78,274.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,239.57) -- (149.82,239.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,296.58) -- (149.82,296.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,257.86) --
	(159.87,257.86) --
	(159.87,274.02) --
	(119.70,274.02) --
	(119.70,257.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,213.08) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,360.54) --
	(210.08,360.54) --
	(210.08,382.07) --
	(169.91,382.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,367.37) -- (210.08,367.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,360.54) -- (190.00,360.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,394.89) -- (190.00,382.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,360.54) -- (200.04,360.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,394.89) -- (200.04,394.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,360.54) --
	(210.08,360.54) --
	(210.08,382.07) --
	(169.91,382.07) --
	(169.91,360.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,416.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,317.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,312.58) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,108.70) --
	(260.30,108.70) --
	(260.30,144.38) --
	(220.12,144.38) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,129.58) -- (260.30,129.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 95.61) -- (240.21,108.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,165.16) -- (240.21,144.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 95.61) -- (250.25, 95.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,165.16) -- (250.25,165.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,108.70) --
	(260.30,108.70) --
	(260.30,144.38) --
	(220.12,144.38) --
	(220.12,108.70);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,291.70) --
	(310.51,291.70) --
	(310.51,355.39) --
	(270.34,355.39) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,317.44) -- (310.51,317.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,239.66) -- (290.42,291.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,359.09) -- (290.42,355.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,239.66) -- (300.47,239.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,359.09) -- (300.47,359.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,291.70) --
	(310.51,291.70) --
	(310.51,355.39) --
	(270.34,355.39) --
	(270.34,291.70);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,262.33) --
	(360.72,262.33) --
	(360.72,296.45) --
	(320.55,296.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,278.49) -- (360.72,278.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,255.04) -- (340.64,262.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,305.10) -- (340.64,296.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,255.04) -- (350.68,255.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,305.10) -- (350.68,305.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,262.33) --
	(360.72,262.33) --
	(360.72,296.45) --
	(320.55,296.45) --
	(320.55,262.33);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,101.76) --
	(410.94,101.76) --
	(410.94,138.57) --
	(370.77,138.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,110.75) -- (410.94,110.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85,101.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,160.31) -- (390.85,138.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,160.31) -- (400.90,160.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,101.76) --
	(410.94,101.76) --
	(410.94,138.57) --
	(370.77,138.57) --
	(370.77,101.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 85.11) -- ( 50.40,382.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 85.11) -- ( 44.40, 85.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,144.52) -- ( 44.40,144.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,203.92) -- ( 44.40,203.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,263.32) -- ( 44.40,263.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,322.72) -- ( 44.40,322.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,382.12) -- ( 44.40,382.12);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 81.67) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,141.07) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,200.47) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,259.87) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,319.28) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,378.68) {35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 85.11) -- (430.02, 85.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,144.52) -- (430.02,144.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,203.92) -- (430.02,203.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,263.32) -- (430.02,263.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,322.72) -- (430.02,322.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,382.12) -- (430.02,382.12);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=1000nFC=10000_s=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,195.94) --
	(159.87,195.94) --
	(159.87,238.05) --
	(119.70,238.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,210.88) -- (159.87,210.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,178.70) -- (139.78,195.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,243.16) -- (139.78,238.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,178.70) -- (149.82,178.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,243.16) -- (149.82,243.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,195.94) --
	(159.87,195.94) --
	(159.87,238.05) --
	(119.70,238.05) --
	(119.70,195.94);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 81.58) --
	(210.08, 81.58) --
	(210.08, 93.56) --
	(169.91, 93.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 83.73) -- (210.08, 83.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.02) -- (190.00, 81.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 97.84) -- (190.00, 93.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.02) -- (200.04, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 97.84) -- (200.04, 97.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 81.58) --
	(210.08, 81.58) --
	(210.08, 93.56) --
	(169.91, 93.56) --
	(169.91, 81.58);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 94.28) --
	(260.30, 94.28) --
	(260.30,101.44) --
	(220.12,101.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 97.67) -- (260.30, 97.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 92.69) -- (240.21, 94.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,101.44) -- (240.21,101.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 92.69) -- (250.25, 92.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,101.44) -- (250.25,101.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 94.28) --
	(260.30, 94.28) --
	(260.30,101.44) --
	(220.12,101.44) --
	(220.12, 94.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 80.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,114.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,131.53) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,163.72) --
	(310.51,163.72) --
	(310.51,204.40) --
	(270.34,204.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,189.76) -- (310.51,189.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,131.18) -- (290.42,163.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,210.55) -- (290.42,204.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,131.18) -- (300.47,131.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,210.55) -- (300.47,210.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,163.72) --
	(310.51,163.72) --
	(310.51,204.40) --
	(270.34,204.40) --
	(270.34,163.72);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,373.99) --
	(360.72,373.99) --
	(360.72,406.52) --
	(320.55,406.52) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,392.06) -- (360.72,392.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,353.48) -- (340.64,373.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,406.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,353.48) -- (350.68,353.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,373.99) --
	(360.72,373.99) --
	(360.72,406.52) --
	(320.55,406.52) --
	(320.55,373.99);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,150.08) --
	(410.94,150.08) --
	(410.94,188.21) --
	(370.77,188.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,166.51) -- (410.94,166.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,145.80) -- (390.85,150.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,196.92) -- (390.85,188.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,145.80) -- (400.90,145.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,196.92) -- (400.90,196.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,150.08) --
	(410.94,150.08) --
	(410.94,188.21) --
	(370.77,188.21) --
	(370.77,150.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,119.98) -- ( 50.40,427.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,119.98) -- ( 44.40,119.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,181.46) -- ( 44.40,181.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,242.95) -- ( 44.40,242.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,304.43) -- ( 44.40,304.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,365.91) -- ( 44.40,365.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,427.39) -- ( 44.40,427.39);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,116.54) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,178.02) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,239.50) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,300.98) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,362.47) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,423.95) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,119.98) -- (430.02,119.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,181.46) -- (430.02,181.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,242.95) -- (430.02,242.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,304.43) -- (430.02,304.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,365.91) -- (430.02,365.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,427.39) -- (430.02,427.39);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=1000nFC=10000_s=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,212.46) --
	(159.87,212.46) --
	(159.87,250.09) --
	(119.70,250.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,234.00) -- (159.87,234.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,208.00) -- (139.78,212.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,301.79) -- (139.78,250.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,208.00) -- (149.82,208.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,301.79) -- (149.82,301.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,212.46) --
	(159.87,212.46) --
	(159.87,250.09) --
	(119.70,250.09) --
	(119.70,212.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,165.48) --
	(210.08,165.48) --
	(210.08,214.43) --
	(169.91,214.43) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,183.38) -- (210.08,183.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 93.29) -- (190.00,165.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,219.78) -- (190.00,214.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 93.29) -- (200.04, 93.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,219.78) -- (200.04,219.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,165.48) --
	(210.08,165.48) --
	(210.08,214.43) --
	(169.91,214.43) --
	(169.91,165.48);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,139.63) --
	(260.30,139.63) --
	(260.30,187.67) --
	(220.12,187.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,167.12) -- (260.30,167.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,101.37) -- (240.21,139.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,241.83) -- (240.21,187.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,101.37) -- (250.25,101.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,241.83) -- (250.25,241.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,139.63) --
	(260.30,139.63) --
	(260.30,187.67) --
	(220.12,187.67) --
	(220.12,139.63);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,153.07) --
	(310.51,153.07) --
	(310.51,226.21) --
	(270.34,226.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,182.15) -- (310.51,182.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,133.91) -- (290.42,153.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,308.36) -- (290.42,226.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,133.91) -- (300.47,133.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,308.36) -- (300.47,308.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,153.07) --
	(310.51,153.07) --
	(310.51,226.21) --
	(270.34,226.21) --
	(270.34,153.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,343.90) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 81.24) --
	(360.72, 81.24) --
	(360.72,110.80) --
	(320.55,110.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55, 98.28) -- (360.72, 98.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.02) -- (340.64, 81.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,115.93) -- (340.64,110.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.02) -- (350.68, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,115.93) -- (350.68,115.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 81.24) --
	(360.72, 81.24) --
	(360.72,110.80) --
	(320.55,110.80) --
	(320.55, 81.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,178.77) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,188.52) --
	(410.94,188.52) --
	(410.94,210.16) --
	(370.77,210.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,193.19) -- (410.94,193.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,186.10) -- (390.85,188.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,213.67) -- (390.85,210.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,186.10) -- (400.90,186.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,213.67) -- (400.90,213.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,188.52) --
	(410.94,188.52) --
	(410.94,210.16) --
	(370.77,210.16) --
	(370.77,188.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,258.49) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,151.30) -- ( 50.40,422.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,151.30) -- ( 44.40,151.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,241.74) -- ( 44.40,241.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,332.18) -- ( 44.40,332.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,422.62) -- ( 44.40,422.62);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,147.86) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,238.30) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,328.74) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,419.18) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,151.30) -- (430.02,151.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,241.74) -- (430.02,241.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,332.18) -- (430.02,332.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,422.62) -- (430.02,422.62);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=1000nFC=10000_s=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,365.86) --
	(159.87,365.86) --
	(159.87,375.21) --
	(119.70,375.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,371.81) -- (159.87,371.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,365.86) -- (139.78,365.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,383.59) -- (139.78,375.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,365.86) -- (149.82,365.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,383.59) -- (149.82,383.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,365.86) --
	(159.87,365.86) --
	(159.87,375.21) --
	(119.70,375.21) --
	(119.70,365.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,321.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,392.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,347.85) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,345.14) --
	(210.08,345.14) --
	(210.08,360.10) --
	(169.91,360.10) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,352.90) -- (210.08,352.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,326.71) -- (190.00,345.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,373.10) -- (190.00,360.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,326.71) -- (200.04,326.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,373.10) -- (200.04,373.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,345.14) --
	(210.08,345.14) --
	(210.08,360.10) --
	(169.91,360.10) --
	(169.91,345.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,382.56) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,239.58) --
	(260.30,239.58) --
	(260.30,267.19) --
	(220.12,267.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,255.22) -- (260.30,255.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,231.09) -- (240.21,239.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,289.02) -- (240.21,267.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,231.09) -- (250.25,231.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,289.02) -- (250.25,289.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,239.58) --
	(260.30,239.58) --
	(260.30,267.19) --
	(220.12,267.19) --
	(220.12,239.58);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,367.83) --
	(310.51,367.83) --
	(310.51,407.28) --
	(270.34,407.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,388.61) -- (310.51,388.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,334.07) -- (290.42,367.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,416.40) -- (290.42,407.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,334.07) -- (300.47,334.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,416.40) -- (300.47,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,367.83) --
	(310.51,367.83) --
	(310.51,407.28) --
	(270.34,407.28) --
	(270.34,367.83);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 85.71) --
	(360.72, 85.71) --
	(360.72,133.44) --
	(320.55,133.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,116.09) -- (360.72,116.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.02) -- (340.64, 85.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,148.43) -- (340.64,133.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.02) -- (350.68, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,148.43) -- (350.68,148.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 85.71) --
	(360.72, 85.71) --
	(360.72,133.44) --
	(320.55,133.44) --
	(320.55, 85.71);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,102.86) --
	(410.94,102.86) --
	(410.94,131.32) --
	(370.77,131.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,118.88) -- (410.94,118.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 97.00) -- (390.85,102.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,155.95) -- (390.85,131.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 97.00) -- (400.90, 97.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,155.95) -- (400.90,155.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,102.86) --
	(410.94,102.86) --
	(410.94,131.32) --
	(370.77,131.32) --
	(370.77,102.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,116.68) -- ( 50.40,410.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,116.68) -- ( 44.40,116.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,175.51) -- ( 44.40,175.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,234.34) -- ( 44.40,234.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,293.17) -- ( 44.40,293.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,351.99) -- ( 44.40,351.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,410.82) -- ( 44.40,410.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,113.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,172.07) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,230.90) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,289.72) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,348.55) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,407.38) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,116.68) -- (430.02,116.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,175.51) -- (430.02,175.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,234.34) -- (430.02,234.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,293.17) -- (430.02,293.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,351.99) -- (430.02,351.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,410.82) -- (430.02,410.82);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=1000nFC=10000_s=8.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 91.33) --
	(159.87, 91.33) --
	(159.87,106.68) --
	(119.70,106.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 98.94) -- (159.87, 98.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 88.36) -- (139.78, 91.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,117.60) -- (139.78,106.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 88.36) -- (149.82, 88.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,117.60) -- (149.82,117.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 91.33) --
	(159.87, 91.33) --
	(159.87,106.68) --
	(119.70,106.68) --
	(119.70, 91.33);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 94.23) --
	(210.08, 94.23) --
	(210.08,109.45) --
	(169.91,109.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,100.56) -- (210.08,100.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 84.37) -- (190.00, 94.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,126.38) -- (190.00,109.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 84.37) -- (200.04, 84.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,126.38) -- (200.04,126.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 94.23) --
	(210.08, 94.23) --
	(210.08,109.45) --
	(169.91,109.45) --
	(169.91, 94.23);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 94.81) --
	(260.30, 94.81) --
	(260.30,106.11) --
	(220.12,106.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,100.42) -- (260.30,100.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 93.04) -- (240.21, 94.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,108.14) -- (240.21,106.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 93.04) -- (250.25, 93.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,108.14) -- (250.25,108.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 94.81) --
	(260.30, 94.81) --
	(260.30,106.11) --
	(220.12,106.11) --
	(220.12, 94.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 90.44) --
	(310.51, 90.44) --
	(310.51,102.39) --
	(270.34,102.39) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 97.10) -- (310.51, 97.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 81.55) -- (290.42, 90.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,112.35) -- (290.42,102.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 81.55) -- (300.47, 81.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,112.35) -- (300.47,112.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 90.44) --
	(310.51, 90.44) --
	(310.51,102.39) --
	(270.34,102.39) --
	(270.34, 90.44);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,369.08) --
	(360.72,369.08) --
	(360.72,411.08) --
	(320.55,411.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,393.13) -- (360.72,393.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,359.19) -- (340.64,369.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,411.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,359.19) -- (350.68,359.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,369.08) --
	(360.72,369.08) --
	(360.72,411.08) --
	(320.55,411.08) --
	(320.55,369.08);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,207.62) --
	(410.94,207.62) --
	(410.94,232.11) --
	(370.77,232.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,212.92) -- (410.94,212.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,188.10) -- (390.85,207.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,237.17) -- (390.85,232.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,188.10) -- (400.90,188.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,237.17) -- (400.90,237.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,207.62) --
	(410.94,207.62) --
	(410.94,232.11) --
	(370.77,232.11) --
	(370.77,207.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 99.79) -- ( 50.40,379.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 99.79) -- ( 44.40, 99.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,169.63) -- ( 44.40,169.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,239.48) -- ( 44.40,239.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,309.33) -- ( 44.40,309.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,379.18) -- ( 44.40,379.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 96.34) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,166.19) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,236.04) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,305.89) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,375.73) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 99.79) -- (430.02, 99.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,169.63) -- (430.02,169.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,239.48) -- (430.02,239.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,309.33) -- (430.02,309.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,379.18) -- (430.02,379.18);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=1000nFC=10000_s=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,103.55) --
	(159.87,103.55) --
	(159.87,115.75) --
	(119.70,115.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,105.70) -- (159.87,105.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 93.44) -- (139.78,103.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,118.77) -- (139.78,115.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 93.44) -- (149.82, 93.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,118.77) -- (149.82,118.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,103.55) --
	(159.87,103.55) --
	(159.87,115.75) --
	(119.70,115.75) --
	(119.70,103.55);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,112.22) --
	(210.08,112.22) --
	(210.08,120.96) --
	(169.91,120.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,116.11) -- (210.08,116.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,112.22) -- (190.00,112.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,125.28) -- (190.00,120.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,112.22) -- (200.04,112.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,125.28) -- (200.04,125.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,112.22) --
	(210.08,112.22) --
	(210.08,120.96) --
	(169.91,120.96) --
	(169.91,112.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 89.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,136.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 89.48) --
	(260.30, 89.48) --
	(260.30,118.18) --
	(220.12,118.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,109.31) -- (260.30,109.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 79.75) -- (240.21, 89.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,124.98) -- (240.21,118.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 79.75) -- (250.25, 79.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,124.98) -- (250.25,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 89.48) --
	(260.30, 89.48) --
	(260.30,118.18) --
	(220.12,118.18) --
	(220.12, 89.48);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,100.88) --
	(310.51,100.88) --
	(310.51,115.38) --
	(270.34,115.38) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,106.04) -- (310.51,106.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 87.73) -- (290.42,100.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,133.09) -- (290.42,115.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 87.73) -- (300.47, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,133.09) -- (300.47,133.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,100.88) --
	(310.51,100.88) --
	(310.51,115.38) --
	(270.34,115.38) --
	(270.34,100.88);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,365.08) --
	(360.72,365.08) --
	(360.72,404.05) --
	(320.55,404.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,385.97) -- (360.72,385.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,352.26) -- (340.64,365.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,404.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,352.26) -- (350.68,352.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,365.08) --
	(360.72,365.08) --
	(360.72,404.05) --
	(320.55,404.05) --
	(320.55,365.08);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,171.60) --
	(410.94,171.60) --
	(410.94,197.05) --
	(370.77,197.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,177.57) -- (410.94,177.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,168.40) -- (390.85,171.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,199.42) -- (390.85,197.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,168.40) -- (400.90,168.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,199.42) -- (400.90,199.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,171.60) --
	(410.94,171.60) --
	(410.94,197.05) --
	(370.77,197.05) --
	(370.77,171.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,107.47) -- ( 50.40,413.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,107.47) -- ( 44.40,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,184.07) -- ( 44.40,184.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,260.67) -- ( 44.40,260.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,337.27) -- ( 44.40,337.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,413.86) -- ( 44.40,413.86);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,104.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,180.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,257.22) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,333.82) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,410.42) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,107.47) -- (430.02,107.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,184.07) -- (430.02,184.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,260.67) -- (430.02,260.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,337.27) -- (430.02,337.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,413.86) -- (430.02,413.86);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=500nFC=500_s=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,343.14) --
	(159.87,343.14) --
	(159.87,372.04) --
	(119.70,372.04) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,357.90) -- (159.87,357.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,322.25) -- (139.78,343.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,408.48) -- (139.78,372.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,322.25) -- (149.82,322.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,408.48) -- (149.82,408.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,343.14) --
	(159.87,343.14) --
	(159.87,372.04) --
	(119.70,372.04) --
	(119.70,343.14);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,288.86) --
	(210.08,288.86) --
	(210.08,352.87) --
	(169.91,352.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,341.56) -- (210.08,341.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,287.61) -- (190.00,288.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,363.75) -- (190.00,352.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,287.61) -- (200.04,287.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,363.75) -- (200.04,363.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,288.86) --
	(210.08,288.86) --
	(210.08,352.87) --
	(169.91,352.87) --
	(169.91,288.86);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,221.58) --
	(260.30,221.58) --
	(260.30,238.12) --
	(220.12,238.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,234.18) -- (260.30,234.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,209.66) -- (240.21,221.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,257.54) -- (240.21,238.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,209.66) -- (250.25,209.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,257.54) -- (250.25,257.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,221.58) --
	(260.30,221.58) --
	(260.30,238.12) --
	(220.12,238.12) --
	(220.12,221.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,191.22) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,308.06) --
	(310.51,308.06) --
	(310.51,381.46) --
	(270.34,381.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,355.67) -- (310.51,355.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,294.60) -- (290.42,308.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,416.40) -- (290.42,381.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,294.60) -- (300.47,294.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,416.40) -- (300.47,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,308.06) --
	(310.51,308.06) --
	(310.51,381.46) --
	(270.34,381.46) --
	(270.34,308.06);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,247.70) --
	(360.72,247.70) --
	(360.72,284.28) --
	(320.55,284.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,271.55) -- (360.72,271.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,220.66) -- (340.64,247.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,300.36) -- (340.64,284.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,220.66) -- (350.68,220.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,300.36) -- (350.68,300.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,247.70) --
	(360.72,247.70) --
	(360.72,284.28) --
	(320.55,284.28) --
	(320.55,247.70);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,105.42) --
	(410.94,105.42) --
	(410.94,154.73) --
	(370.77,154.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,109.49) -- (410.94,109.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85,105.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,174.24) -- (390.85,154.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,174.24) -- (400.90,174.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,105.42) --
	(410.94,105.42) --
	(410.94,154.73) --
	(370.77,154.73) --
	(370.77,105.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 80.45) -- ( 50.40,422.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 80.45) -- ( 44.40, 80.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,137.51) -- ( 44.40,137.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,194.56) -- ( 44.40,194.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,251.62) -- ( 44.40,251.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,308.68) -- ( 44.40,308.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,365.73) -- ( 44.40,365.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,422.79) -- ( 44.40,422.79);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 77.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,134.07) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,191.12) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,248.18) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,305.23) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,362.29) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,419.35) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {ES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 80.45) -- (430.02, 80.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,137.51) -- (430.02,137.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,194.56) -- (430.02,194.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,251.62) -- (430.02,251.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,308.68) -- (430.02,308.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,365.73) -- (430.02,365.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,422.79) -- (430.02,422.79);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=500nFC=500_s=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,114.48) --
	(159.87,114.48) --
	(159.87,131.32) --
	(119.70,131.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,118.81) -- (159.87,118.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,113.80) -- (139.78,114.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,136.62) -- (139.78,131.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,113.80) -- (149.82,113.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,136.62) -- (149.82,136.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,114.48) --
	(159.87,114.48) --
	(159.87,131.32) --
	(119.70,131.32) --
	(119.70,114.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 96.44) --
	(210.08, 96.44) --
	(210.08,130.82) --
	(169.91,130.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,122.85) -- (210.08,122.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 88.16) -- (190.00, 96.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,147.91) -- (190.00,130.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 88.16) -- (200.04, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,147.91) -- (200.04,147.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 96.44) --
	(210.08, 96.44) --
	(210.08,130.82) --
	(169.91,130.82) --
	(169.91, 96.44);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,100.74) --
	(260.30,100.74) --
	(260.30,126.07) --
	(220.12,126.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,115.94) -- (260.30,115.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 95.19) -- (240.21,100.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,147.89) -- (240.21,126.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 95.19) -- (250.25, 95.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,147.89) -- (250.25,147.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,100.74) --
	(260.30,100.74) --
	(260.30,126.07) --
	(220.12,126.07) --
	(220.12,100.74);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,100.14) --
	(310.51,100.14) --
	(310.51,122.45) --
	(270.34,122.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,115.36) -- (310.51,115.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 91.86) -- (290.42,100.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,125.79) -- (290.42,122.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 91.86) -- (300.47, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,125.79) -- (300.47,125.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,100.14) --
	(310.51,100.14) --
	(310.51,122.45) --
	(270.34,122.45) --
	(270.34,100.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,167.93) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,345.72) --
	(360.72,345.72) --
	(360.72,379.00) --
	(320.55,379.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,370.04) -- (360.72,370.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,309.92) -- (340.64,345.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,379.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,309.92) -- (350.68,309.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,345.72) --
	(360.72,345.72) --
	(360.72,379.00) --
	(320.55,379.00) --
	(320.55,345.72);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,235.50) --
	(410.94,235.50) --
	(410.94,266.31) --
	(370.77,266.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,248.66) -- (410.94,248.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,228.60) -- (390.85,235.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,281.95) -- (390.85,266.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,228.60) -- (400.90,228.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,281.95) -- (400.90,281.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,235.50) --
	(410.94,235.50) --
	(410.94,266.31) --
	(370.77,266.31) --
	(370.77,235.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,110.53) -- ( 50.40,407.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,110.53) -- ( 44.40,110.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,160.01) -- ( 44.40,160.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,209.50) -- ( 44.40,209.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,258.98) -- ( 44.40,258.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,308.47) -- ( 44.40,308.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,357.95) -- ( 44.40,357.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,407.43) -- ( 44.40,407.43);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,107.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,156.57) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,206.05) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,255.54) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,305.02) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,354.51) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,403.99) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,110.53) -- (430.02,110.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,160.01) -- (430.02,160.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,209.50) -- (430.02,209.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,258.98) -- (430.02,258.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,308.47) -- (430.02,308.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,357.95) -- (430.02,357.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,407.43) -- (430.02,407.43);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=500nFC=500_s=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 95.18) --
	(159.87, 95.18) --
	(159.87,109.21) --
	(119.70,109.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,105.14) -- (159.87,105.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 95.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,125.20) -- (139.78,109.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,125.20) -- (149.82,125.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 95.18) --
	(159.87, 95.18) --
	(159.87,109.21) --
	(119.70,109.21) --
	(119.70, 95.18);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,192.73) --
	(210.08,192.73) --
	(210.08,221.83) --
	(169.91,221.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,211.57) -- (210.08,211.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,180.29) -- (190.00,192.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,242.82) -- (190.00,221.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,180.29) -- (200.04,180.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,242.82) -- (200.04,242.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,192.73) --
	(210.08,192.73) --
	(210.08,221.83) --
	(169.91,221.83) --
	(169.91,192.73);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,176.20) --
	(260.30,176.20) --
	(260.30,205.88) --
	(220.12,205.88) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,182.92) -- (260.30,182.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,161.84) -- (240.21,176.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,212.90) -- (240.21,205.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,161.84) -- (250.25,161.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,212.90) -- (250.25,212.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,176.20) --
	(260.30,176.20) --
	(260.30,205.88) --
	(220.12,205.88) --
	(220.12,176.20);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,284.67) --
	(310.51,284.67) --
	(310.51,310.20) --
	(270.34,310.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,301.73) -- (310.51,301.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,263.13) -- (290.42,284.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,335.31) -- (290.42,310.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,263.13) -- (300.47,263.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,335.31) -- (300.47,335.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,284.67) --
	(310.51,284.67) --
	(310.51,310.20) --
	(270.34,310.20) --
	(270.34,284.67);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,354.85) --
	(360.72,354.85) --
	(360.72,381.24) --
	(320.55,381.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,373.98) -- (360.72,373.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,328.48) -- (340.64,354.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,381.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,328.48) -- (350.68,328.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,354.85) --
	(360.72,354.85) --
	(360.72,381.24) --
	(320.55,381.24) --
	(320.55,354.85);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,202.94) --
	(410.94,202.94) --
	(410.94,233.65) --
	(370.77,233.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,209.57) -- (410.94,209.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,186.05) -- (390.85,202.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,239.61) -- (390.85,233.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,186.05) -- (400.90,186.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,239.61) -- (400.90,239.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,202.94) --
	(410.94,202.94) --
	(410.94,233.65) --
	(370.77,233.65) --
	(370.77,202.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 98.70) -- ( 50.40,413.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 98.70) -- ( 44.40, 98.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,203.66) -- ( 44.40,203.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,308.61) -- ( 44.40,308.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,413.57) -- ( 44.40,413.57);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 95.26) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,200.21) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,305.17) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,410.13) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {VS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 98.70) -- (430.02, 98.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,203.66) -- (430.02,203.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,308.61) -- (430.02,308.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,413.57) -- (430.02,413.57);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=500nFC=500_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,214.53) --
	(159.87,214.53) --
	(159.87,249.41) --
	(119.70,249.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,225.27) -- (159.87,225.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,188.51) -- (139.78,214.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,278.25) -- (139.78,249.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,188.51) -- (149.82,188.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,278.25) -- (149.82,278.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,214.53) --
	(159.87,214.53) --
	(159.87,249.41) --
	(119.70,249.41) --
	(119.70,214.53);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,190.18) --
	(210.08,190.18) --
	(210.08,247.32) --
	(169.91,247.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,228.57) -- (210.08,228.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,170.02) -- (190.00,190.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,269.09) -- (190.00,247.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,170.02) -- (200.04,170.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,269.09) -- (200.04,269.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,190.18) --
	(210.08,190.18) --
	(210.08,247.32) --
	(169.91,247.32) --
	(169.91,190.18);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,131.84) --
	(260.30,131.84) --
	(260.30,159.74) --
	(220.12,159.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,139.99) -- (260.30,139.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,100.02) -- (240.21,131.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,162.69) -- (240.21,159.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,100.02) -- (250.25,100.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,162.69) -- (250.25,162.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,131.84) --
	(260.30,131.84) --
	(260.30,159.74) --
	(220.12,159.74) --
	(220.12,131.84);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,277.60) --
	(310.51,277.60) --
	(310.51,393.73) --
	(270.34,393.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,323.45) -- (310.51,323.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,222.82) -- (290.42,277.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,416.40) -- (290.42,393.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,222.82) -- (300.47,222.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,416.40) -- (300.47,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,277.60) --
	(310.51,277.60) --
	(310.51,393.73) --
	(270.34,393.73) --
	(270.34,277.60);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,252.36) --
	(360.72,252.36) --
	(360.72,315.98) --
	(320.55,315.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,295.32) -- (360.72,295.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,223.04) -- (340.64,252.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,326.62) -- (340.64,315.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,223.04) -- (350.68,223.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,326.62) -- (350.68,326.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,252.36) --
	(360.72,252.36) --
	(360.72,315.98) --
	(320.55,315.98) --
	(320.55,252.36);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 99.55) --
	(410.94, 99.55) --
	(410.94,141.68) --
	(370.77,141.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,115.34) -- (410.94,115.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85, 99.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,158.04) -- (390.85,141.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,158.04) -- (400.90,158.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 99.55) --
	(410.94, 99.55) --
	(410.94,141.68) --
	(370.77,141.68) --
	(370.77, 99.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,101.79) -- ( 50.40,388.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,101.79) -- ( 44.40,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,173.47) -- ( 44.40,173.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,245.16) -- ( 44.40,245.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,316.85) -- ( 44.40,316.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,388.53) -- ( 44.40,388.53);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 98.34) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,170.03) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,241.72) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,313.40) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,385.09) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {DSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,101.79) -- (430.02,101.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,173.47) -- (430.02,173.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,245.16) -- (430.02,245.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,316.85) -- (430.02,316.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,388.53) -- (430.02,388.53);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=500nFC=500_s=4.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,343.06) --
	(159.87,343.06) --
	(159.87,371.44) --
	(119.70,371.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,363.67) -- (159.87,363.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,335.06) -- (139.78,343.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,380.28) -- (139.78,371.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,335.06) -- (149.82,335.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,380.28) -- (149.82,380.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,343.06) --
	(159.87,343.06) --
	(159.87,371.44) --
	(119.70,371.44) --
	(119.70,343.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,249.11) --
	(210.08,249.11) --
	(210.08,334.57) --
	(169.91,334.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,308.35) -- (210.08,308.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,236.30) -- (190.00,249.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,350.11) -- (190.00,334.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,236.30) -- (200.04,236.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,350.11) -- (200.04,350.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,249.11) --
	(210.08,249.11) --
	(210.08,334.57) --
	(169.91,334.57) --
	(169.91,249.11);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,176.90) --
	(260.30,176.90) --
	(260.30,201.28) --
	(220.12,201.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,196.07) -- (260.30,196.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,150.57) -- (240.21,176.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,215.24) -- (240.21,201.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,150.57) -- (250.25,150.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,215.24) -- (250.25,215.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,176.90) --
	(260.30,176.90) --
	(260.30,201.28) --
	(220.12,201.28) --
	(220.12,176.90);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,289.28) --
	(310.51,289.28) --
	(310.51,343.73) --
	(270.34,343.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,336.28) -- (310.51,336.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,255.01) -- (290.42,289.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,393.75) -- (290.42,343.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,255.01) -- (300.47,255.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,393.75) -- (300.47,393.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,289.28) --
	(310.51,289.28) --
	(310.51,343.73) --
	(270.34,343.73) --
	(270.34,289.28);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,271.10) --
	(360.72,271.10) --
	(360.72,325.16) --
	(320.55,325.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,307.62) -- (360.72,307.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,265.07) -- (340.64,271.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,338.32) -- (340.64,325.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,265.07) -- (350.68,265.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,338.32) -- (350.68,338.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,271.10) --
	(360.72,271.10) --
	(360.72,325.16) --
	(320.55,325.16) --
	(320.55,271.10);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,109.49) --
	(410.94,109.49) --
	(410.94,136.18) --
	(370.77,136.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,115.97) -- (410.94,115.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85,109.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,163.02) -- (390.85,136.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,163.02) -- (400.90,163.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,109.49) --
	(410.94,109.49) --
	(410.94,136.18) --
	(370.77,136.18) --
	(370.77,109.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 74.53) -- ( 50.40,381.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 74.53) -- ( 44.40, 74.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,125.71) -- ( 44.40,125.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,176.89) -- ( 44.40,176.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,228.06) -- ( 44.40,228.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,279.24) -- ( 44.40,279.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,330.42) -- ( 44.40,330.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,381.60) -- ( 44.40,381.60);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 71.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,122.26) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,173.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,224.62) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,275.80) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,326.98) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,378.15) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 74.53) -- (430.02, 74.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,125.71) -- (430.02,125.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,176.89) -- (430.02,176.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,228.06) -- (430.02,228.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,279.24) -- (430.02,279.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,330.42) -- (430.02,330.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,381.60) -- (430.02,381.60);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=500nFC=500_s=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,186.43) --
	(159.87,186.43) --
	(159.87,207.60) --
	(119.70,207.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,196.61) -- (159.87,196.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,162.81) -- (139.78,186.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,221.52) -- (139.78,207.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,162.81) -- (149.82,162.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,221.52) -- (149.82,221.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,186.43) --
	(159.87,186.43) --
	(159.87,207.60) --
	(119.70,207.60) --
	(119.70,186.43);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,106.94) --
	(210.08,106.94) --
	(210.08,117.61) --
	(169.91,117.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,116.51) -- (210.08,116.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 96.75) -- (190.00,106.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,119.09) -- (190.00,117.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 96.75) -- (200.04, 96.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,119.09) -- (200.04,119.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,106.94) --
	(210.08,106.94) --
	(210.08,117.61) --
	(169.91,117.61) --
	(169.91,106.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,135.35) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 98.72) --
	(260.30, 98.72) --
	(260.30,125.64) --
	(220.12,125.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,107.17) -- (260.30,107.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 98.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,134.06) -- (240.21,125.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,134.06) -- (250.25,134.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 98.72) --
	(260.30, 98.72) --
	(260.30,125.64) --
	(220.12,125.64) --
	(220.12, 98.72);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,113.47) --
	(310.51,113.47) --
	(310.51,141.79) --
	(270.34,141.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,124.32) -- (310.51,124.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 88.31) -- (290.42,113.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,163.43) -- (290.42,141.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 88.31) -- (300.47, 88.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,163.43) -- (300.47,163.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,113.47) --
	(310.51,113.47) --
	(310.51,141.79) --
	(270.34,141.79) --
	(270.34,113.47);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,354.50) --
	(360.72,354.50) --
	(360.72,394.53) --
	(320.55,394.53) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,379.01) -- (360.72,379.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,324.14) -- (340.64,354.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,394.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,324.14) -- (350.68,324.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,354.50) --
	(360.72,354.50) --
	(360.72,394.53) --
	(320.55,394.53) --
	(320.55,354.50);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,147.23) --
	(410.94,147.23) --
	(410.94,166.36) --
	(370.77,166.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,159.94) -- (410.94,159.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,125.92) -- (390.85,147.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,184.30) -- (390.85,166.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,125.92) -- (400.90,125.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,184.30) -- (400.90,184.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,147.23) --
	(410.94,147.23) --
	(410.94,166.36) --
	(370.77,166.36) --
	(370.77,147.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 90.99) -- ( 50.40,318.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 90.99) -- ( 44.40, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,204.60) -- ( 44.40,204.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,318.21) -- ( 44.40,318.21);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 87.54) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,201.15) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,314.76) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 90.99) -- (430.02, 90.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,204.60) -- (430.02,204.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,318.21) -- (430.02,318.21);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=500nFC=500_s=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 97.30) --
	(159.87, 97.30) --
	(159.87,117.31) --
	(119.70,117.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,109.91) -- (159.87,109.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 97.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,133.98) -- (139.78,117.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,133.98) -- (149.82,133.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 97.30) --
	(159.87, 97.30) --
	(159.87,117.31) --
	(119.70,117.31) --
	(119.70, 97.30);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,137.20) --
	(210.08,137.20) --
	(210.08,177.36) --
	(169.91,177.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,151.29) -- (210.08,151.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,109.41) -- (190.00,137.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,200.81) -- (190.00,177.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,109.41) -- (200.04,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,200.81) -- (200.04,200.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,137.20) --
	(210.08,137.20) --
	(210.08,177.36) --
	(169.91,177.36) --
	(169.91,137.20);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,205.76) --
	(260.30,205.76) --
	(260.30,230.05) --
	(220.12,230.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,217.32) -- (260.30,217.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,198.57) -- (240.21,205.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,236.43) -- (240.21,230.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,198.57) -- (250.25,198.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,236.43) -- (250.25,236.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,205.76) --
	(260.30,205.76) --
	(260.30,230.05) --
	(220.12,230.05) --
	(220.12,205.76);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,126.80) --
	(310.51,126.80) --
	(310.51,160.16) --
	(270.34,160.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,153.18) -- (310.51,153.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,119.86) -- (290.42,126.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,180.20) -- (290.42,160.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,119.86) -- (300.47,119.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,180.20) -- (300.47,180.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,126.80) --
	(310.51,126.80) --
	(310.51,160.16) --
	(270.34,160.16) --
	(270.34,126.80);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,392.11) --
	(360.72,392.11) --
	(360.72,404.64) --
	(320.55,404.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,393.77) -- (360.72,393.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,380.46) -- (340.64,392.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,404.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,380.46) -- (350.68,380.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,392.11) --
	(360.72,392.11) --
	(360.72,404.64) --
	(320.55,404.64) --
	(320.55,392.11);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,374.74) --
	(410.94,374.74) --
	(410.94,390.23) --
	(370.77,390.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,383.56) -- (410.94,383.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,367.87) -- (390.85,374.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,401.70) -- (390.85,390.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,367.87) -- (400.90,367.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,401.70) -- (400.90,401.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,374.74) --
	(410.94,374.74) --
	(410.94,390.23) --
	(370.77,390.23) --
	(370.77,374.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,109.64) -- ( 50.40,377.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,109.64) -- ( 44.40,109.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,199.08) -- ( 44.40,199.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,288.52) -- ( 44.40,288.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,377.96) -- ( 44.40,377.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,106.20) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,195.64) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,285.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,374.52) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,109.64) -- (430.02,109.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,199.08) -- (430.02,199.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,288.52) -- (430.02,288.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,377.96) -- (430.02,377.96);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=500nFC=500_s=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,355.28) --
	(159.87,355.28) --
	(159.87,382.66) --
	(119.70,382.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,368.87) -- (159.87,368.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,337.76) -- (139.78,355.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,416.40) -- (139.78,382.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,337.76) -- (149.82,337.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,416.40) -- (149.82,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,355.28) --
	(159.87,355.28) --
	(159.87,382.66) --
	(119.70,382.66) --
	(119.70,355.28);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,297.95) --
	(210.08,297.95) --
	(210.08,345.59) --
	(169.91,345.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,332.62) -- (210.08,332.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,285.03) -- (190.00,297.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,363.00) -- (190.00,345.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,285.03) -- (200.04,285.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,363.00) -- (200.04,363.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,297.95) --
	(210.08,297.95) --
	(210.08,345.59) --
	(169.91,345.59) --
	(169.91,297.95);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,225.87) --
	(260.30,225.87) --
	(260.30,259.12) --
	(220.12,259.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,249.25) -- (260.30,249.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,222.70) -- (240.21,225.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,263.77) -- (240.21,259.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,222.70) -- (250.25,222.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,263.77) -- (250.25,263.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,225.87) --
	(260.30,225.87) --
	(260.30,259.12) --
	(220.12,259.12) --
	(220.12,225.87);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,324.83) --
	(310.51,324.83) --
	(310.51,390.01) --
	(270.34,390.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,355.36) -- (310.51,355.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,311.73) -- (290.42,324.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,408.42) -- (290.42,390.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,311.73) -- (300.47,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,408.42) -- (300.47,408.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,324.83) --
	(310.51,324.83) --
	(310.51,390.01) --
	(270.34,390.01) --
	(270.34,324.83);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 94.91) --
	(360.72, 94.91) --
	(360.72,143.38) --
	(320.55,143.38) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,106.83) -- (360.72,106.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.02) -- (340.64, 94.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,159.26) -- (340.64,143.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.02) -- (350.68, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,159.26) -- (350.68,159.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 94.91) --
	(360.72, 94.91) --
	(360.72,143.38) --
	(320.55,143.38) --
	(320.55, 94.91);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,104.17) --
	(410.94,104.17) --
	(410.94,146.54) --
	(370.77,146.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,120.81) -- (410.94,120.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 89.94) -- (390.85,104.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,148.27) -- (390.85,146.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 89.94) -- (400.90, 89.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,148.27) -- (400.90,148.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,104.17) --
	(410.94,104.17) --
	(410.94,146.54) --
	(370.77,146.54) --
	(370.77,104.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 69.80) -- ( 50.40,427.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 69.80) -- ( 44.40, 69.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,120.95) -- ( 44.40,120.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,172.10) -- ( 44.40,172.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,223.26) -- ( 44.40,223.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,274.41) -- ( 44.40,274.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,325.56) -- ( 44.40,325.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,376.72) -- ( 44.40,376.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,427.87) -- ( 44.40,427.87);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 66.36) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,117.51) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,168.66) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,219.81) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,270.97) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,322.12) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,373.27) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,424.42) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 69.80) -- (430.02, 69.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,120.95) -- (430.02,120.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,172.10) -- (430.02,172.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,223.26) -- (430.02,223.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,274.41) -- (430.02,274.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,325.56) -- (430.02,325.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,376.72) -- (430.02,376.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,427.87) -- (430.02,427.87);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=500nFC=500_s=8.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,111.02) --
	(159.87,111.02) --
	(159.87,123.47) --
	(119.70,123.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,121.10) -- (159.87,121.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,111.02) -- (139.78,111.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,138.13) -- (139.78,123.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,111.02) -- (149.82,111.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,138.13) -- (149.82,138.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,111.02) --
	(159.87,111.02) --
	(159.87,123.47) --
	(119.70,123.47) --
	(119.70,111.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 79.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,161.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 80.62) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 94.68) --
	(210.08, 94.68) --
	(210.08,126.94) --
	(169.91,126.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,110.85) -- (210.08,110.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 83.90) -- (190.00, 94.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,160.72) -- (190.00,126.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 83.90) -- (200.04, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,160.72) -- (200.04,160.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 94.68) --
	(210.08, 94.68) --
	(210.08,126.94) --
	(169.91,126.94) --
	(169.91, 94.68);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,107.62) --
	(260.30,107.62) --
	(260.30,142.12) --
	(220.12,142.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,126.83) -- (260.30,126.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21,107.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,162.12) -- (240.21,142.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,162.12) -- (250.25,162.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,107.62) --
	(260.30,107.62) --
	(260.30,142.12) --
	(220.12,142.12) --
	(220.12,107.62);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,116.26) --
	(310.51,116.26) --
	(310.51,138.10) --
	(270.34,138.10) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,120.73) -- (310.51,120.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,110.67) -- (290.42,116.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,145.34) -- (290.42,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,110.67) -- (300.47,110.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,145.34) -- (300.47,145.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,116.26) --
	(310.51,116.26) --
	(310.51,138.10) --
	(270.34,138.10) --
	(270.34,116.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 76.38) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,342.85) --
	(360.72,342.85) --
	(360.72,380.71) --
	(320.55,380.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,373.30) -- (360.72,373.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,336.65) -- (340.64,342.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,380.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,336.65) -- (350.68,336.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,342.85) --
	(360.72,342.85) --
	(360.72,380.71) --
	(320.55,380.71) --
	(320.55,342.85);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,158.12) --
	(410.94,158.12) --
	(410.94,172.77) --
	(370.77,172.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,169.46) -- (410.94,169.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,155.37) -- (390.85,158.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,193.84) -- (390.85,172.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,155.37) -- (400.90,155.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,193.84) -- (400.90,193.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,158.12) --
	(410.94,158.12) --
	(410.94,172.77) --
	(370.77,172.77) --
	(370.77,158.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,123.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,197.71) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,118.58) -- ( 50.40,391.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,118.58) -- ( 44.40,118.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,186.90) -- ( 44.40,186.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,255.21) -- ( 44.40,255.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,323.53) -- ( 44.40,323.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,391.85) -- ( 44.40,391.85);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,115.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,183.45) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,251.77) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,320.09) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,388.40) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,118.58) -- (430.02,118.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,186.90) -- (430.02,186.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,255.21) -- (430.02,255.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,323.53) -- (430.02,323.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,391.85) -- (430.02,391.85);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=10nY=500nFC=500_s=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 98.87) --
	(159.87, 98.87) --
	(159.87,125.66) --
	(119.70,125.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,109.95) -- (159.87,109.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 81.89) -- (139.78, 98.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,140.33) -- (139.78,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 81.89) -- (149.82, 81.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,140.33) -- (149.82,140.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 98.87) --
	(159.87, 98.87) --
	(159.87,125.66) --
	(119.70,125.66) --
	(119.70, 98.87);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 97.23) --
	(210.08, 97.23) --
	(210.08,116.15) --
	(169.91,116.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,112.70) -- (210.08,112.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 87.66) -- (190.00, 97.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,128.29) -- (190.00,116.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 87.66) -- (200.04, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,128.29) -- (200.04,128.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 97.23) --
	(210.08, 97.23) --
	(210.08,116.15) --
	(169.91,116.15) --
	(169.91, 97.23);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 91.08) --
	(260.30, 91.08) --
	(260.30,109.51) --
	(220.12,109.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,105.15) -- (260.30,105.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 81.30) -- (240.21, 91.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,130.62) -- (240.21,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 81.30) -- (250.25, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,130.62) -- (250.25,130.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 91.08) --
	(260.30, 91.08) --
	(260.30,109.51) --
	(220.12,109.51) --
	(220.12, 91.08);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 91.83) --
	(310.51, 91.83) --
	(310.51,112.35) --
	(270.34,112.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 97.97) -- (310.51, 97.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.02) -- (290.42, 91.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,123.32) -- (290.42,112.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.02) -- (300.47, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,123.32) -- (300.47,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 91.83) --
	(310.51, 91.83) --
	(310.51,112.35) --
	(270.34,112.35) --
	(270.34, 91.83);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,343.35) --
	(360.72,343.35) --
	(360.72,388.30) --
	(320.55,388.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,380.67) -- (360.72,380.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,319.02) -- (340.64,343.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,388.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,319.02) -- (350.68,319.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,343.35) --
	(360.72,343.35) --
	(360.72,388.30) --
	(320.55,388.30) --
	(320.55,343.35);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,143.94) --
	(410.94,143.94) --
	(410.94,159.69) --
	(370.77,159.69) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,153.02) -- (410.94,153.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,129.60) -- (390.85,143.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,168.76) -- (390.85,159.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,129.60) -- (400.90,129.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,168.76) -- (400.90,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,143.94) --
	(410.94,143.94) --
	(410.94,159.69) --
	(370.77,159.69) --
	(370.77,143.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,101.84) -- ( 50.40,423.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,101.84) -- ( 44.40,101.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,182.34) -- ( 44.40,182.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,262.84) -- ( 44.40,262.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,343.35) -- ( 44.40,343.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,423.85) -- ( 44.40,423.85);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 98.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,178.90) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,259.40) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,339.91) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,420.41) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,101.84) -- (430.02,101.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,182.34) -- (430.02,182.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,262.84) -- (430.02,262.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,343.35) -- (430.02,343.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,423.85) -- (430.02,423.85);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=20nY=1000nFC=10000_s=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,281.24) --
	(159.87,281.24) --
	(159.87,316.51) --
	(119.70,316.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,295.23) -- (159.87,295.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,250.57) -- (139.78,281.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,334.10) -- (139.78,316.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,250.57) -- (149.82,250.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,334.10) -- (149.82,334.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,281.24) --
	(159.87,281.24) --
	(159.87,316.51) --
	(119.70,316.51) --
	(119.70,281.24);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,281.42) --
	(210.08,281.42) --
	(210.08,315.43) --
	(169.91,315.43) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,305.63) -- (210.08,305.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,253.98) -- (190.00,281.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,326.95) -- (190.00,315.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,253.98) -- (200.04,253.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,326.95) -- (200.04,326.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,281.42) --
	(210.08,281.42) --
	(210.08,315.43) --
	(169.91,315.43) --
	(169.91,281.42);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,141.77) --
	(260.30,141.77) --
	(260.30,182.67) --
	(220.12,182.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,166.08) -- (260.30,166.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,111.44) -- (240.21,141.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,235.15) -- (240.21,182.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,111.44) -- (250.25,111.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,235.15) -- (250.25,235.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,141.77) --
	(260.30,141.77) --
	(260.30,182.67) --
	(220.12,182.67) --
	(220.12,141.77);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,314.82) --
	(310.51,314.82) --
	(310.51,355.51) --
	(270.34,355.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,334.95) -- (310.51,334.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,281.70) -- (290.42,314.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,384.73) -- (290.42,355.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,281.70) -- (300.47,281.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,384.73) -- (300.47,384.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,314.82) --
	(310.51,314.82) --
	(310.51,355.51) --
	(270.34,355.51) --
	(270.34,314.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,244.25) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,348.06) --
	(360.72,348.06) --
	(360.72,386.16) --
	(320.55,386.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,358.91) -- (360.72,358.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,292.15) -- (340.64,348.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,386.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,292.15) -- (350.68,292.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,348.06) --
	(360.72,348.06) --
	(360.72,386.16) --
	(320.55,386.16) --
	(320.55,348.06);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 87.14) --
	(410.94, 87.14) --
	(410.94,122.25) --
	(370.77,122.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,102.60) -- (410.94,102.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85, 87.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,154.22) -- (390.85,122.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,154.22) -- (400.90,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 87.14) --
	(410.94, 87.14) --
	(410.94,122.25) --
	(370.77,122.25) --
	(370.77, 87.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,107.86) -- ( 50.40,377.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,107.86) -- ( 44.40,107.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,161.88) -- ( 44.40,161.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,215.91) -- ( 44.40,215.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,269.94) -- ( 44.40,269.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,323.96) -- ( 44.40,323.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,377.99) -- ( 44.40,377.99);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,104.41) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,158.44) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,212.47) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,266.49) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,320.52) {14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,374.55) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {ES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,107.86) -- (430.02,107.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,161.88) -- (430.02,161.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,215.91) -- (430.02,215.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,269.94) -- (430.02,269.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,323.96) -- (430.02,323.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,377.99) -- (430.02,377.99);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=20nY=1000nFC=10000_s=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,102.30) --
	(159.87,102.30) --
	(159.87,124.83) --
	(119.70,124.83) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,111.77) -- (159.87,111.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 87.88) -- (139.78,102.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,134.84) -- (139.78,124.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 87.88) -- (149.82, 87.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,134.84) -- (149.82,134.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,102.30) --
	(159.87,102.30) --
	(159.87,124.83) --
	(119.70,124.83) --
	(119.70,102.30);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 99.56) --
	(210.08, 99.56) --
	(210.08,112.03) --
	(169.91,112.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,104.36) -- (210.08,104.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 99.00) -- (190.00, 99.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,128.73) -- (190.00,112.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 99.00) -- (200.04, 99.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,128.73) -- (200.04,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 99.56) --
	(210.08, 99.56) --
	(210.08,112.03) --
	(169.91,112.03) --
	(169.91, 99.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 77.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,141.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 80.64) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 98.62) --
	(260.30, 98.62) --
	(260.30,121.68) --
	(220.12,121.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,112.48) -- (260.30,112.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 98.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,127.55) -- (240.21,121.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,127.55) -- (250.25,127.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 98.62) --
	(260.30, 98.62) --
	(260.30,121.68) --
	(220.12,121.68) --
	(220.12, 98.62);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,102.63) --
	(310.51,102.63) --
	(310.51,121.15) --
	(270.34,121.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,114.87) -- (310.51,114.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 78.09) -- (290.42,102.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,140.88) -- (290.42,121.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 78.09) -- (300.47, 78.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,140.88) -- (300.47,140.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,102.63) --
	(310.51,102.63) --
	(310.51,121.15) --
	(270.34,121.15) --
	(270.34,102.63);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,348.43) --
	(360.72,348.43) --
	(360.72,373.08) --
	(320.55,373.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,357.93) -- (360.72,357.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,314.32) -- (340.64,348.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,409.26) -- (340.64,373.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,314.32) -- (350.68,314.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,409.26) -- (350.68,409.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,348.43) --
	(360.72,348.43) --
	(360.72,373.08) --
	(320.55,373.08) --
	(320.55,348.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,247.33) --
	(410.94,247.33) --
	(410.94,258.09) --
	(370.77,258.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,253.84) -- (410.94,253.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,231.37) -- (390.85,247.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,269.60) -- (390.85,258.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,231.37) -- (400.90,231.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,269.60) -- (400.90,269.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,247.33) --
	(410.94,247.33) --
	(410.94,258.09) --
	(370.77,258.09) --
	(370.77,247.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,216.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,230.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,279.69) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,107.99) -- ( 50.40,372.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,107.99) -- ( 44.40,107.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,196.21) -- ( 44.40,196.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,284.44) -- ( 44.40,284.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,372.66) -- ( 44.40,372.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,104.55) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,192.77) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,280.99) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,369.21) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,107.99) -- (430.02,107.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,196.21) -- (430.02,196.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,284.44) -- (430.02,284.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,372.66) -- (430.02,372.66);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=20nY=1000nFC=10000_s=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 91.17) --
	(159.87, 91.17) --
	(159.87,123.26) --
	(119.70,123.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 99.40) -- (159.87, 99.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 91.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,147.61) -- (139.78,123.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,147.61) -- (149.82,147.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 91.17) --
	(159.87, 91.17) --
	(159.87,123.26) --
	(119.70,123.26) --
	(119.70, 91.17);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,194.81) --
	(210.08,194.81) --
	(210.08,217.06) --
	(169.91,217.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,205.85) -- (210.08,205.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,170.79) -- (190.00,194.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,243.31) -- (190.00,217.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,170.79) -- (200.04,170.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,243.31) -- (200.04,243.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,194.81) --
	(210.08,194.81) --
	(210.08,217.06) --
	(169.91,217.06) --
	(169.91,194.81);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,188.18) --
	(260.30,188.18) --
	(260.30,206.54) --
	(220.12,206.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,196.05) -- (260.30,196.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,172.36) -- (240.21,188.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,227.44) -- (240.21,206.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,172.36) -- (250.25,172.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,227.44) -- (250.25,227.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,188.18) --
	(260.30,188.18) --
	(260.30,206.54) --
	(220.12,206.54) --
	(220.12,188.18);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,285.27) --
	(310.51,285.27) --
	(310.51,309.54) --
	(270.34,309.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,296.24) -- (310.51,296.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,259.13) -- (290.42,285.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,341.78) -- (290.42,309.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,259.13) -- (300.47,259.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,341.78) -- (300.47,341.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,285.27) --
	(310.51,285.27) --
	(310.51,309.54) --
	(270.34,309.54) --
	(270.34,285.27);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,354.88) --
	(360.72,354.88) --
	(360.72,381.22) --
	(320.55,381.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,366.94) -- (360.72,366.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,327.06) -- (340.64,354.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,381.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,327.06) -- (350.68,327.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,354.88) --
	(360.72,354.88) --
	(360.72,381.22) --
	(320.55,381.22) --
	(320.55,354.88);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,213.93) --
	(410.94,213.93) --
	(410.94,231.75) --
	(370.77,231.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,221.47) -- (410.94,221.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,200.01) -- (390.85,213.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,252.46) -- (390.85,231.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,200.01) -- (400.90,200.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,252.46) -- (400.90,252.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,213.93) --
	(410.94,213.93) --
	(410.94,231.75) --
	(370.77,231.75) --
	(370.77,213.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,103.64) -- ( 50.40,399.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,103.64) -- ( 44.40,103.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,177.53) -- ( 44.40,177.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,251.42) -- ( 44.40,251.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,325.31) -- ( 44.40,325.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,399.19) -- ( 44.40,399.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,100.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,174.08) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,247.97) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,321.86) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,395.75) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {VS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,103.64) -- (430.02,103.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,177.53) -- (430.02,177.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,251.42) -- (430.02,251.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,325.31) -- (430.02,325.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,399.19) -- (430.02,399.19);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=20nY=1000nFC=10000_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,208.49) --
	(159.87,208.49) --
	(159.87,238.99) --
	(119.70,238.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,221.03) -- (159.87,221.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,172.18) -- (139.78,208.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,258.19) -- (139.78,238.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,172.18) -- (149.82,172.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,258.19) -- (149.82,258.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,208.49) --
	(159.87,208.49) --
	(159.87,238.99) --
	(119.70,238.99) --
	(119.70,208.49);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,211.85) --
	(210.08,211.85) --
	(210.08,244.48) --
	(169.91,244.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,230.55) -- (210.08,230.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,182.62) -- (190.00,211.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,256.58) -- (190.00,244.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,182.62) -- (200.04,182.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,256.58) -- (200.04,256.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,211.85) --
	(210.08,211.85) --
	(210.08,244.48) --
	(169.91,244.48) --
	(169.91,211.85);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,122.08) --
	(260.30,122.08) --
	(260.30,161.17) --
	(220.12,161.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,145.08) -- (260.30,145.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,108.97) -- (240.21,122.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,188.17) -- (240.21,161.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,108.97) -- (250.25,108.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,188.17) -- (250.25,188.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,122.08) --
	(260.30,122.08) --
	(260.30,161.17) --
	(220.12,161.17) --
	(220.12,122.08);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,310.91) --
	(310.51,310.91) --
	(310.51,379.50) --
	(270.34,379.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,348.81) -- (310.51,348.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,276.00) -- (290.42,310.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,416.40) -- (290.42,379.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,276.00) -- (300.47,276.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,416.40) -- (300.47,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,310.91) --
	(310.51,310.91) --
	(310.51,379.50) --
	(270.34,379.50) --
	(270.34,310.91);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,281.40) --
	(360.72,281.40) --
	(360.72,318.66) --
	(320.55,318.66) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,297.81) -- (360.72,297.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,238.33) -- (340.64,281.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,374.07) -- (340.64,318.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,238.33) -- (350.68,238.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,374.07) -- (350.68,374.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,281.40) --
	(360.72,281.40) --
	(360.72,318.66) --
	(320.55,318.66) --
	(320.55,281.40);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,102.28) --
	(410.94,102.28) --
	(410.94,125.65) --
	(370.77,125.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,112.78) -- (410.94,112.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85,102.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,158.42) -- (390.85,125.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,158.42) -- (400.90,158.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,102.28) --
	(410.94,102.28) --
	(410.94,125.65) --
	(370.77,125.65) --
	(370.77,102.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 82.28) -- ( 50.40,421.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 82.28) -- ( 44.40, 82.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,138.81) -- ( 44.40,138.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,195.34) -- ( 44.40,195.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,251.87) -- ( 44.40,251.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,308.40) -- ( 44.40,308.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,364.93) -- ( 44.40,364.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,421.45) -- ( 44.40,421.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 78.84) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,135.37) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,191.89) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,248.42) {14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,304.95) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,361.48) {18};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,418.01) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {DSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 82.28) -- (430.02, 82.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,138.81) -- (430.02,138.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,195.34) -- (430.02,195.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,251.87) -- (430.02,251.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,308.40) -- (430.02,308.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,364.93) -- (430.02,364.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,421.45) -- (430.02,421.45);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=20nY=1000nFC=10000_s=4.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,254.17) --
	(159.87,254.17) --
	(159.87,282.73) --
	(119.70,282.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,268.63) -- (159.87,268.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,228.43) -- (139.78,254.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,296.46) -- (139.78,282.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,228.43) -- (149.82,228.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,296.46) -- (149.82,296.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,254.17) --
	(159.87,254.17) --
	(159.87,282.73) --
	(119.70,282.73) --
	(119.70,254.17);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,356.31) --
	(210.08,356.31) --
	(210.08,393.29) --
	(169.91,393.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,377.67) -- (210.08,377.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,322.44) -- (190.00,356.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,416.40) -- (190.00,393.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,322.44) -- (200.04,322.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,416.40) -- (200.04,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,356.31) --
	(210.08,356.31) --
	(210.08,393.29) --
	(169.91,393.29) --
	(169.91,356.31);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,133.12) --
	(260.30,133.12) --
	(260.30,162.86) --
	(220.12,162.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,150.42) -- (260.30,150.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,111.33) -- (240.21,133.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,179.87) -- (240.21,162.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,111.33) -- (250.25,111.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,179.87) -- (250.25,179.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,133.12) --
	(260.30,133.12) --
	(260.30,162.86) --
	(220.12,162.86) --
	(220.12,133.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,211.77) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,292.39) --
	(310.51,292.39) --
	(310.51,335.80) --
	(270.34,335.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,312.30) -- (310.51,312.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,233.09) -- (290.42,292.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,359.92) -- (290.42,335.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,233.09) -- (300.47,233.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,359.92) -- (300.47,359.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,292.39) --
	(310.51,292.39) --
	(310.51,335.80) --
	(270.34,335.80) --
	(270.34,292.39);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,280.18) --
	(360.72,280.18) --
	(360.72,309.37) --
	(320.55,309.37) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,298.33) -- (360.72,298.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,260.02) -- (340.64,280.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,352.40) -- (340.64,309.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,260.02) -- (350.68,260.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,352.40) -- (350.68,352.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,280.18) --
	(360.72,280.18) --
	(360.72,309.37) --
	(320.55,309.37) --
	(320.55,280.18);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,114.64) --
	(410.94,114.64) --
	(410.94,146.36) --
	(370.77,146.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,135.99) -- (410.94,135.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85,114.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,184.62) -- (390.85,146.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,184.62) -- (400.90,184.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,114.64) --
	(410.94,114.64) --
	(410.94,146.36) --
	(370.77,146.36) --
	(370.77,114.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,133.95) -- ( 50.40,357.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,133.95) -- ( 44.40,133.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,208.60) -- ( 44.40,208.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,283.25) -- ( 44.40,283.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,357.91) -- ( 44.40,357.91);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,130.51) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,205.16) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,279.81) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,354.46) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,133.95) -- (430.02,133.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,208.60) -- (430.02,208.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,283.25) -- (430.02,283.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,357.91) -- (430.02,357.91);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=20nY=1000nFC=10000_s=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,185.19) --
	(159.87,185.19) --
	(159.87,198.41) --
	(119.70,198.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,193.34) -- (159.87,193.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,179.28) -- (139.78,185.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,216.18) -- (139.78,198.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,179.28) -- (149.82,179.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,216.18) -- (149.82,216.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,185.19) --
	(159.87,185.19) --
	(159.87,198.41) --
	(119.70,198.41) --
	(119.70,185.19);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 80.61) --
	(210.08, 80.61) --
	(210.08, 86.63) --
	(169.91, 86.63) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 82.78) -- (210.08, 82.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.02) -- (190.00, 80.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 94.37) -- (190.00, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.02) -- (200.04, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 94.37) -- (200.04, 94.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 80.61) --
	(210.08, 80.61) --
	(210.08, 86.63) --
	(169.91, 86.63) --
	(169.91, 80.61);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 89.31) --
	(260.30, 89.31) --
	(260.30,107.06) --
	(220.12,107.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,102.26) -- (260.30,102.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 81.23) -- (240.21, 89.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,113.83) -- (240.21,107.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 81.23) -- (250.25, 81.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,113.83) -- (250.25,113.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 89.31) --
	(260.30, 89.31) --
	(260.30,107.06) --
	(220.12,107.06) --
	(220.12, 89.31);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,151.71) --
	(310.51,151.71) --
	(310.51,187.35) --
	(270.34,187.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,175.16) -- (310.51,175.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,117.91) -- (290.42,151.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,200.45) -- (290.42,187.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,117.91) -- (300.47,117.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,200.45) -- (300.47,200.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,151.71) --
	(310.51,151.71) --
	(310.51,187.35) --
	(270.34,187.35) --
	(270.34,151.71);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,346.46) --
	(360.72,346.46) --
	(360.72,376.79) --
	(320.55,376.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,360.19) -- (360.72,360.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,323.41) -- (340.64,346.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,376.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,323.41) -- (350.68,323.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,346.46) --
	(360.72,346.46) --
	(360.72,376.79) --
	(320.55,376.79) --
	(320.55,346.46);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,155.35) --
	(410.94,155.35) --
	(410.94,165.74) --
	(370.77,165.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,161.78) -- (410.94,161.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,141.05) -- (390.85,155.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,178.43) -- (390.85,165.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,141.05) -- (400.90,141.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,178.43) -- (400.90,178.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,155.35) --
	(410.94,155.35) --
	(410.94,165.74) --
	(370.77,165.74) --
	(370.77,155.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,126.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,134.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,189.53) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.48) -- ( 50.40,409.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.48) -- ( 44.40, 62.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,149.20) -- ( 44.40,149.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,235.93) -- ( 44.40,235.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,322.66) -- ( 44.40,322.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,409.39) -- ( 44.40,409.39);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 59.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,145.76) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,232.49) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,319.22) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,405.94) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 62.48) -- (430.02, 62.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,149.20) -- (430.02,149.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,235.93) -- (430.02,235.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,322.66) -- (430.02,322.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,409.39) -- (430.02,409.39);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=20nY=1000nFC=10000_s=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 96.15) --
	(159.87, 96.15) --
	(159.87,114.18) --
	(119.70,114.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,106.20) -- (159.87,106.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 87.83) -- (139.78, 96.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,129.55) -- (139.78,114.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 87.83) -- (149.82, 87.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,129.55) -- (149.82,129.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 96.15) --
	(159.87, 96.15) --
	(159.87,114.18) --
	(119.70,114.18) --
	(119.70, 96.15);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 88.02) --
	(210.08, 88.02) --
	(210.08,108.88) --
	(169.91,108.88) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 97.86) -- (210.08, 97.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.02) -- (190.00, 88.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,118.87) -- (190.00,108.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.02) -- (200.04, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,118.87) -- (200.04,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 88.02) --
	(210.08, 88.02) --
	(210.08,108.88) --
	(169.91,108.88) --
	(169.91, 88.02);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,174.43) --
	(260.30,174.43) --
	(260.30,191.97) --
	(220.12,191.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,182.54) -- (260.30,182.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,166.85) -- (240.21,174.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,208.30) -- (240.21,191.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,166.85) -- (250.25,166.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,208.30) -- (250.25,208.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,174.43) --
	(260.30,174.43) --
	(260.30,191.97) --
	(220.12,191.97) --
	(220.12,174.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,146.43) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,105.16) --
	(310.51,105.16) --
	(310.51,124.47) --
	(270.34,124.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,117.10) -- (310.51,117.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 98.07) -- (290.42,105.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,152.86) -- (290.42,124.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 98.07) -- (300.47, 98.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,152.86) -- (300.47,152.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,105.16) --
	(310.51,105.16) --
	(310.51,124.47) --
	(270.34,124.47) --
	(270.34,105.16);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,387.20) --
	(360.72,387.20) --
	(360.72,399.55) --
	(320.55,399.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,392.27) -- (360.72,392.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,377.64) -- (340.64,387.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,399.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,377.64) -- (350.68,377.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,387.20) --
	(360.72,387.20) --
	(360.72,399.55) --
	(320.55,399.55) --
	(320.55,387.20);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,376.65) --
	(410.94,376.65) --
	(410.94,387.77) --
	(370.77,387.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,383.09) -- (410.94,383.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,367.24) -- (390.85,376.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,401.02) -- (390.85,387.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,367.24) -- (400.90,367.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,401.02) -- (400.90,401.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,376.65) --
	(410.94,376.65) --
	(410.94,387.77) --
	(370.77,387.77) --
	(370.77,376.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,358.33) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 89.48) -- ( 50.40,413.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 89.48) -- ( 44.40, 89.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,154.27) -- ( 44.40,154.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,219.06) -- ( 44.40,219.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,283.85) -- ( 44.40,283.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,348.64) -- ( 44.40,348.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,413.43) -- ( 44.40,413.43);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 86.03) {-15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,150.83) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,215.62) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,280.41) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,345.20) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,409.99) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 89.48) -- (430.02, 89.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,154.27) -- (430.02,154.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,219.06) -- (430.02,219.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,283.85) -- (430.02,283.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,348.64) -- (430.02,348.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,413.43) -- (430.02,413.43);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=20nY=1000nFC=10000_s=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,352.31) --
	(159.87,352.31) --
	(159.87,379.87) --
	(119.70,379.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,363.38) -- (159.87,363.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,329.52) -- (139.78,352.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,393.09) -- (139.78,379.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,329.52) -- (149.82,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,393.09) -- (149.82,393.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,352.31) --
	(159.87,352.31) --
	(159.87,379.87) --
	(119.70,379.87) --
	(119.70,352.31);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,338.75) --
	(210.08,338.75) --
	(210.08,364.54) --
	(169.91,364.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,354.82) -- (210.08,354.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,322.99) -- (190.00,338.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,375.98) -- (190.00,364.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,322.99) -- (200.04,322.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,375.98) -- (200.04,375.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,338.75) --
	(210.08,338.75) --
	(210.08,364.54) --
	(169.91,364.54) --
	(169.91,338.75);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,238.31) --
	(260.30,238.31) --
	(260.30,266.86) --
	(220.12,266.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,254.15) -- (260.30,254.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,215.52) -- (240.21,238.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,282.31) -- (240.21,266.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,215.52) -- (250.25,215.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,282.31) -- (250.25,282.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,238.31) --
	(260.30,238.31) --
	(260.30,266.86) --
	(220.12,266.86) --
	(220.12,238.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,309.95) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,365.87) --
	(310.51,365.87) --
	(310.51,397.02) --
	(270.34,397.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,376.25) -- (310.51,376.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,335.81) -- (290.42,365.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,416.40) -- (290.42,397.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,335.81) -- (300.47,335.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,416.40) -- (300.47,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,365.87) --
	(310.51,365.87) --
	(310.51,397.02) --
	(270.34,397.02) --
	(270.34,365.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,307.20) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 93.04) --
	(360.72, 93.04) --
	(360.72,117.49) --
	(320.55,117.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,103.22) -- (360.72,103.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.02) -- (340.64, 93.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,140.01) -- (340.64,117.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.02) -- (350.68, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,140.01) -- (350.68,140.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 93.04) --
	(360.72, 93.04) --
	(360.72,117.49) --
	(320.55,117.49) --
	(320.55, 93.04);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 83.14) --
	(410.94, 83.14) --
	(410.94,110.02) --
	(370.77,110.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,100.36) -- (410.94,100.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.69) -- (390.85, 83.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,134.27) -- (390.85,110.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.69) -- (400.90, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,134.27) -- (400.90,134.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 83.14) --
	(410.94, 83.14) --
	(410.94,110.02) --
	(370.77,110.02) --
	(370.77, 83.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 96.28) -- ( 50.40,405.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 96.28) -- ( 44.40, 96.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,199.48) -- ( 44.40,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,302.67) -- ( 44.40,302.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,405.87) -- ( 44.40,405.87);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 92.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,196.03) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,299.23) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,402.42) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 96.28) -- (430.02, 96.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,199.48) -- (430.02,199.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,302.67) -- (430.02,302.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,405.87) -- (430.02,405.87);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=20nY=1000nFC=10000_s=8.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 94.20) --
	(159.87, 94.20) --
	(159.87,102.69) --
	(119.70,102.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,100.32) -- (159.87,100.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 87.51) -- (139.78, 94.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,112.14) -- (139.78,102.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 87.51) -- (149.82, 87.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,112.14) -- (149.82,112.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 94.20) --
	(159.87, 94.20) --
	(159.87,102.69) --
	(119.70,102.69) --
	(119.70, 94.20);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 91.30) --
	(210.08, 91.30) --
	(210.08,104.47) --
	(169.91,104.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 97.43) -- (210.08, 97.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 82.39) -- (190.00, 91.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,117.03) -- (190.00,104.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 82.39) -- (200.04, 82.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,117.03) -- (200.04,117.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 91.30) --
	(210.08, 91.30) --
	(210.08,104.47) --
	(169.91,104.47) --
	(169.91, 91.30);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 92.38) --
	(260.30, 92.38) --
	(260.30,103.98) --
	(220.12,103.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 98.95) -- (260.30, 98.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 92.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,109.40) -- (240.21,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,109.40) -- (250.25,109.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 92.38) --
	(260.30, 92.38) --
	(260.30,103.98) --
	(220.12,103.98) --
	(220.12, 92.38);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 90.57) --
	(310.51, 90.57) --
	(310.51,105.26) --
	(270.34,105.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 97.90) -- (310.51, 97.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 81.14) -- (290.42, 90.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,112.37) -- (290.42,105.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 81.14) -- (300.47, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,112.37) -- (300.47,112.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 90.57) --
	(310.51, 90.57) --
	(310.51,105.26) --
	(270.34,105.26) --
	(270.34, 90.57);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,355.09) --
	(360.72,355.09) --
	(360.72,380.12) --
	(320.55,380.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,366.14) -- (360.72,366.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,332.20) -- (340.64,355.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,380.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,332.20) -- (350.68,332.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,355.09) --
	(360.72,355.09) --
	(360.72,380.12) --
	(320.55,380.12) --
	(320.55,355.09);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,192.83) --
	(410.94,192.83) --
	(410.94,211.96) --
	(370.77,211.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,205.18) -- (410.94,205.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,183.13) -- (390.85,192.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,233.68) -- (390.85,211.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,183.13) -- (400.90,183.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,233.68) -- (400.90,233.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,192.83) --
	(410.94,192.83) --
	(410.94,211.96) --
	(370.77,211.96) --
	(370.77,192.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,162.74) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 97.70) -- ( 50.40,402.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 97.70) -- ( 44.40, 97.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,199.35) -- ( 44.40,199.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,300.99) -- ( 44.40,300.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,402.64) -- ( 44.40,402.64);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 94.26) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,195.90) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,297.55) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,399.20) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 97.70) -- (430.02, 97.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,199.35) -- (430.02,199.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,300.99) -- (430.02,300.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,402.64) -- (430.02,402.64);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=20nY=1000nFC=10000_s=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 97.91) --
	(159.87, 97.91) --
	(159.87,111.82) --
	(119.70,111.82) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,104.97) -- (159.87,104.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 88.73) -- (139.78, 97.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,122.37) -- (139.78,111.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 88.73) -- (149.82, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,122.37) -- (149.82,122.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 97.91) --
	(159.87, 97.91) --
	(159.87,111.82) --
	(119.70,111.82) --
	(119.70, 97.91);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 89.93) --
	(210.08, 89.93) --
	(210.08,105.89) --
	(169.91,105.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 96.05) -- (210.08, 96.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 79.95) -- (190.00, 89.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,112.62) -- (190.00,105.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 79.95) -- (200.04, 79.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,112.62) -- (200.04,112.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 89.93) --
	(210.08, 89.93) --
	(210.08,105.89) --
	(169.91,105.89) --
	(169.91, 89.93);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 93.27) --
	(260.30, 93.27) --
	(260.30,105.65) --
	(220.12,105.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 97.92) -- (260.30, 97.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 93.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,113.38) -- (240.21,105.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,113.38) -- (250.25,113.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 93.27) --
	(260.30, 93.27) --
	(260.30,105.65) --
	(220.12,105.65) --
	(220.12, 93.27);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 97.19) --
	(310.51, 97.19) --
	(310.51,109.30) --
	(270.34,109.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,103.99) -- (310.51,103.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 85.62) -- (290.42, 97.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,119.74) -- (290.42,109.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 85.62) -- (300.47, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,119.74) -- (300.47,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 97.19) --
	(310.51, 97.19) --
	(310.51,109.30) --
	(270.34,109.30) --
	(270.34, 97.19);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,346.81) --
	(360.72,346.81) --
	(360.72,373.47) --
	(320.55,373.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,360.38) -- (360.72,360.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,317.73) -- (340.64,346.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,411.42) -- (340.64,373.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,317.73) -- (350.68,317.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,411.42) -- (350.68,411.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,346.81) --
	(360.72,346.81) --
	(360.72,373.47) --
	(320.55,373.47) --
	(320.55,346.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,164.41) --
	(410.94,164.41) --
	(410.94,172.56) --
	(370.77,172.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,169.28) -- (410.94,169.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,152.87) -- (390.85,164.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,179.44) -- (390.85,172.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,152.87) -- (400.90,152.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,179.44) -- (400.90,179.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,164.41) --
	(410.94,164.41) --
	(410.94,172.56) --
	(370.77,172.56) --
	(370.77,164.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,144.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,187.02) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,101.33) -- ( 50.40,378.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,101.33) -- ( 44.40,101.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,156.83) -- ( 44.40,156.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,212.33) -- ( 44.40,212.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,267.83) -- ( 44.40,267.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,323.33) -- ( 44.40,323.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,378.83) -- ( 44.40,378.83);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 97.89) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,153.39) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,208.89) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,264.38) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,319.88) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,375.38) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,101.33) -- (430.02,101.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,156.83) -- (430.02,156.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,212.33) -- (430.02,212.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,267.83) -- (430.02,267.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,323.33) -- (430.02,323.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,378.83) -- (430.02,378.83);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=64nY=256nFC=8192_s=1.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 00:48:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,235.25) --
	(159.87,235.25) --
	(159.87,262.74) --
	(119.70,262.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,246.10) -- (159.87,246.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,204.57) -- (139.78,235.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,302.21) -- (139.78,262.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,204.57) -- (149.82,204.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,302.21) -- (149.82,302.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,235.25) --
	(159.87,235.25) --
	(159.87,262.74) --
	(119.70,262.74) --
	(119.70,235.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,310.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,326.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,311.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,192.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,331.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,343.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,332.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,316.28) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,228.30) --
	(210.08,228.30) --
	(210.08,260.61) --
	(169.91,260.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,241.54) -- (210.08,241.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,188.35) -- (190.00,228.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,307.30) -- (190.00,260.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,188.35) -- (200.04,188.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,307.30) -- (200.04,307.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,228.30) --
	(210.08,228.30) --
	(210.08,260.61) --
	(169.91,260.61) --
	(169.91,228.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,319.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,317.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,179.61) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,154.89) --
	(260.30,154.89) --
	(260.30,190.45) --
	(220.12,190.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,175.55) -- (260.30,175.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,102.88) -- (240.21,154.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,233.33) -- (240.21,190.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,102.88) -- (250.25,102.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,233.33) -- (250.25,233.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,154.89) --
	(260.30,154.89) --
	(260.30,190.45) --
	(220.12,190.45) --
	(220.12,154.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 97.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,278.72) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,250.72) --
	(310.51,250.72) --
	(310.51,298.35) --
	(270.34,298.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,273.01) -- (310.51,273.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,191.25) -- (290.42,250.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,356.61) -- (290.42,298.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,191.25) -- (300.47,191.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,356.61) -- (300.47,356.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,250.72) --
	(310.51,250.72) --
	(310.51,298.35) --
	(270.34,298.35) --
	(270.34,250.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,416.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,169.29) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,251.19) --
	(360.72,251.19) --
	(360.72,297.72) --
	(320.55,297.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,271.20) -- (360.72,271.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,198.94) -- (340.64,251.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,359.52) -- (340.64,297.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,198.94) -- (350.68,198.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,359.52) -- (350.68,359.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,251.19) --
	(360.72,251.19) --
	(360.72,297.72) --
	(320.55,297.72) --
	(320.55,251.19);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,125.77) --
	(410.94,125.77) --
	(410.94,158.92) --
	(370.77,158.92) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,139.20) -- (410.94,139.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 94.91) -- (390.85,125.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,193.58) -- (390.85,158.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 94.91) -- (400.90, 94.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,193.58) -- (400.90,193.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,125.77) --
	(410.94,125.77) --
	(410.94,158.92) --
	(370.77,158.92) --
	(370.77,125.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 76.02) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,117.89) -- ( 50.40,397.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,117.89) -- ( 44.40,117.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,173.91) -- ( 44.40,173.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,229.92) -- ( 44.40,229.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,285.93) -- ( 44.40,285.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,341.95) -- ( 44.40,341.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,397.96) -- ( 44.40,397.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,114.45) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,170.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,226.48) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,282.49) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,338.50) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,394.52) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {ES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,117.89) -- (430.02,117.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,173.91) -- (430.02,173.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,229.92) -- (430.02,229.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,285.93) -- (430.02,285.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,341.95) -- (430.02,341.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,397.96) -- (430.02,397.96);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=64nY=256nFC=8192_s=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,104.38) --
	(159.87,104.38) --
	(159.87,134.05) --
	(119.70,134.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,118.54) -- (159.87,118.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78,104.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,170.66) -- (139.78,134.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,170.66) -- (149.82,170.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,104.38) --
	(159.87,104.38) --
	(159.87,134.05) --
	(119.70,134.05) --
	(119.70,104.38);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,107.88) --
	(210.08,107.88) --
	(210.08,138.04) --
	(169.91,138.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,125.15) -- (210.08,125.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 81.34) -- (190.00,107.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,180.68) -- (190.00,138.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 81.34) -- (200.04, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,180.68) -- (200.04,180.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,107.88) --
	(210.08,107.88) --
	(210.08,138.04) --
	(169.91,138.04) --
	(169.91,107.88);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,108.31) --
	(260.30,108.31) --
	(260.30,140.44) --
	(220.12,140.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,124.07) -- (260.30,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 81.01) -- (240.21,108.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,167.16) -- (240.21,140.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 81.01) -- (250.25, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,167.16) -- (250.25,167.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,108.31) --
	(260.30,108.31) --
	(260.30,140.44) --
	(220.12,140.44) --
	(220.12,108.31);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,104.08) --
	(310.51,104.08) --
	(310.51,136.17) --
	(270.34,136.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,119.55) -- (310.51,119.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 83.73) -- (290.42,104.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,182.34) -- (290.42,136.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 83.73) -- (300.47, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,182.34) -- (300.47,182.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,104.08) --
	(310.51,104.08) --
	(310.51,136.17) --
	(270.34,136.17) --
	(270.34,104.08);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,291.01) --
	(360.72,291.01) --
	(360.72,349.86) --
	(320.55,349.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,322.81) -- (360.72,322.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,238.86) -- (340.64,291.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,349.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,238.86) -- (350.68,238.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,291.01) --
	(360.72,291.01) --
	(360.72,349.86) --
	(320.55,349.86) --
	(320.55,291.01);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,224.17) --
	(410.94,224.17) --
	(410.94,250.49) --
	(370.77,250.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,238.83) -- (410.94,238.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,197.66) -- (390.85,224.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,271.94) -- (390.85,250.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,197.66) -- (400.90,197.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,271.94) -- (400.90,271.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,224.17) --
	(410.94,224.17) --
	(410.94,250.49) --
	(370.77,250.49) --
	(370.77,224.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 64.74) -- ( 50.40,397.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 64.74) -- ( 44.40, 64.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,120.14) -- ( 44.40,120.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,175.54) -- ( 44.40,175.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,230.93) -- ( 44.40,230.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,286.33) -- ( 44.40,286.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,341.73) -- ( 44.40,341.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,397.13) -- ( 44.40,397.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 61.30) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,116.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,172.09) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,227.49) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,282.89) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,338.29) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,393.68) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 64.74) -- (430.02, 64.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,120.14) -- (430.02,120.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,175.54) -- (430.02,175.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,230.93) -- (430.02,230.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,286.33) -- (430.02,286.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,341.73) -- (430.02,341.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,397.13) -- (430.02,397.13);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=64nY=256nFC=8192_s=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,115.04) --
	(159.87,115.04) --
	(159.87,150.54) --
	(119.70,150.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,137.25) -- (159.87,137.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78,115.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,178.85) -- (139.78,150.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,178.85) -- (149.82,178.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,115.04) --
	(159.87,115.04) --
	(159.87,150.54) --
	(119.70,150.54) --
	(119.70,115.04);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,202.81) --
	(210.08,202.81) --
	(210.08,235.49) --
	(169.91,235.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,218.16) -- (210.08,218.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,170.54) -- (190.00,202.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,277.53) -- (190.00,235.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,170.54) -- (200.04,170.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,277.53) -- (200.04,277.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,202.81) --
	(210.08,202.81) --
	(210.08,235.49) --
	(169.91,235.49) --
	(169.91,202.81);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,192.97) --
	(260.30,192.97) --
	(260.30,220.27) --
	(220.12,220.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,210.72) -- (260.30,210.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,159.89) -- (240.21,192.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,252.60) -- (240.21,220.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,159.89) -- (250.25,159.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,252.60) -- (250.25,252.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,192.97) --
	(260.30,192.97) --
	(260.30,220.27) --
	(220.12,220.27) --
	(220.12,192.97);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,275.56) --
	(310.51,275.56) --
	(310.51,310.29) --
	(270.34,310.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,292.55) -- (310.51,292.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,239.92) -- (290.42,275.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,355.21) -- (290.42,310.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,239.92) -- (300.47,239.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,355.21) -- (300.47,355.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,275.56) --
	(310.51,275.56) --
	(310.51,310.29) --
	(270.34,310.29) --
	(270.34,275.56);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,334.20) --
	(360.72,334.20) --
	(360.72,368.45) --
	(320.55,368.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,349.85) -- (360.72,349.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,295.78) -- (340.64,334.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,368.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,295.78) -- (350.68,295.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,334.20) --
	(360.72,334.20) --
	(360.72,368.45) --
	(320.55,368.45) --
	(320.55,334.20);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,213.85) --
	(410.94,213.85) --
	(410.94,240.00) --
	(370.77,240.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,232.24) -- (410.94,232.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,182.07) -- (390.85,213.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,272.39) -- (390.85,240.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,182.07) -- (400.90,182.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,272.39) -- (400.90,272.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,213.85) --
	(410.94,213.85) --
	(410.94,240.00) --
	(370.77,240.00) --
	(370.77,213.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,134.39) -- ( 50.40,369.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,134.39) -- ( 44.40,134.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,252.12) -- ( 44.40,252.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,369.86) -- ( 44.40,369.86);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,130.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,248.68) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,366.41) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {VS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,134.39) -- (430.02,134.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,252.12) -- (430.02,252.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,369.86) -- (430.02,369.86);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=64nY=256nFC=8192_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,168.21) --
	(159.87,168.21) --
	(159.87,211.46) --
	(119.70,211.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,190.38) -- (159.87,190.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,107.97) -- (139.78,168.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,257.00) -- (139.78,211.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,107.97) -- (149.82,107.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,257.00) -- (149.82,257.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,168.21) --
	(159.87,168.21) --
	(159.87,211.46) --
	(119.70,211.46) --
	(119.70,168.21);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,175.47) --
	(210.08,175.47) --
	(210.08,216.75) --
	(169.91,216.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,195.14) -- (210.08,195.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,127.67) -- (190.00,175.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,253.37) -- (190.00,216.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,127.67) -- (200.04,127.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,253.37) -- (200.04,253.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,175.47) --
	(210.08,175.47) --
	(210.08,216.75) --
	(169.91,216.75) --
	(169.91,175.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,280.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 99.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,110.96) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,122.70) --
	(260.30,122.70) --
	(260.30,153.96) --
	(220.12,153.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,132.83) -- (260.30,132.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21,122.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,200.31) -- (240.21,153.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,200.31) -- (250.25,200.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,122.70) --
	(260.30,122.70) --
	(260.30,153.96) --
	(220.12,153.96) --
	(220.12,122.70);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,241.17) --
	(310.51,241.17) --
	(310.51,314.03) --
	(270.34,314.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,281.80) -- (310.51,281.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,185.66) -- (290.42,241.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,416.40) -- (290.42,314.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,185.66) -- (300.47,185.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,416.40) -- (300.47,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,241.17) --
	(310.51,241.17) --
	(310.51,314.03) --
	(270.34,314.03) --
	(270.34,241.17);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,217.50) --
	(360.72,217.50) --
	(360.72,261.27) --
	(320.55,261.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,237.81) -- (360.72,237.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,166.50) -- (340.64,217.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,317.42) -- (340.64,261.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,166.50) -- (350.68,166.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,317.42) -- (350.68,317.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,217.50) --
	(360.72,217.50) --
	(360.72,261.27) --
	(320.55,261.27) --
	(320.55,217.50);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,107.77) --
	(410.94,107.77) --
	(410.94,138.21) --
	(370.77,138.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,127.68) -- (410.94,127.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.96) -- (390.85,107.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,176.63) -- (390.85,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.96) -- (400.90, 76.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,176.63) -- (400.90,176.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,107.77) --
	(410.94,107.77) --
	(410.94,138.21) --
	(370.77,138.21) --
	(370.77,107.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,102.47) -- ( 50.40,368.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,102.47) -- ( 44.40,102.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,168.99) -- ( 44.40,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,235.51) -- ( 44.40,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,302.03) -- ( 44.40,302.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,368.55) -- ( 44.40,368.55);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 99.02) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,165.54) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,232.06) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,298.58) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,365.10) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {DSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,102.47) -- (430.02,102.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,168.99) -- (430.02,168.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,235.51) -- (430.02,235.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,302.03) -- (430.02,302.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,368.55) -- (430.02,368.55);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=64nY=256nFC=8192_s=4.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 00:49:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,221.17) --
	(159.87,221.17) --
	(159.87,250.81) --
	(119.70,250.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,230.86) -- (159.87,230.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,178.96) -- (139.78,221.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,290.85) -- (139.78,250.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,178.96) -- (149.82,178.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,290.85) -- (149.82,290.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,221.17) --
	(159.87,221.17) --
	(159.87,250.81) --
	(119.70,250.81) --
	(119.70,221.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,304.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,307.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,320.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,310.09) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,247.11) --
	(210.08,247.11) --
	(210.08,297.09) --
	(169.91,297.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,270.84) -- (210.08,270.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,199.59) -- (190.00,247.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,353.64) -- (190.00,297.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,199.59) -- (200.04,199.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,353.64) -- (200.04,353.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,247.11) --
	(210.08,247.11) --
	(210.08,297.09) --
	(169.91,297.09) --
	(169.91,247.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,394.51) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,139.07) --
	(260.30,139.07) --
	(260.30,171.67) --
	(220.12,171.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,157.92) -- (260.30,157.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 95.73) -- (240.21,139.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,207.98) -- (240.21,171.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 95.73) -- (250.25, 95.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,207.98) -- (250.25,207.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,139.07) --
	(260.30,139.07) --
	(260.30,171.67) --
	(220.12,171.67) --
	(220.12,139.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 88.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,249.59) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,232.39) --
	(310.51,232.39) --
	(310.51,293.04) --
	(270.34,293.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,266.69) -- (310.51,266.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,151.34) -- (290.42,232.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,337.02) -- (290.42,293.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,151.34) -- (300.47,151.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,337.02) -- (300.47,337.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,232.39) --
	(310.51,232.39) --
	(310.51,293.04) --
	(270.34,293.04) --
	(270.34,232.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,197.61) --
	(360.72,197.61) --
	(360.72,235.13) --
	(320.55,235.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,219.06) -- (360.72,219.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,163.67) -- (340.64,197.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,270.13) -- (340.64,235.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,163.67) -- (350.68,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,270.13) -- (350.68,270.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,197.61) --
	(360.72,197.61) --
	(360.72,235.13) --
	(320.55,235.13) --
	(320.55,197.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,292.87) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,115.48) --
	(410.94,115.48) --
	(410.94,141.81) --
	(370.77,141.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,127.72) -- (410.94,127.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,175.75) -- (390.85,141.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,175.75) -- (400.90,175.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,115.48) --
	(410.94,115.48) --
	(410.94,141.81) --
	(370.77,141.81) --
	(370.77,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,181.96) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,137.10) -- ( 50.40,368.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,137.10) -- ( 44.40,137.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,214.31) -- ( 44.40,214.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,291.52) -- ( 44.40,291.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,368.73) -- ( 44.40,368.73);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,133.66) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,210.87) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,288.07) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,365.28) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,137.10) -- (430.02,137.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,214.31) -- (430.02,214.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,291.52) -- (430.02,291.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,368.73) -- (430.02,368.73);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=64nY=256nFC=8192_s=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,178.30) --
	(159.87,178.30) --
	(159.87,207.53) --
	(119.70,207.53) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,194.50) -- (159.87,194.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,151.82) -- (139.78,178.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,238.09) -- (139.78,207.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,151.82) -- (149.82,151.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,238.09) -- (149.82,238.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,178.30) --
	(159.87,178.30) --
	(159.87,207.53) --
	(119.70,207.53) --
	(119.70,178.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,277.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,254.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,281.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,263.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,270.66) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,104.17) --
	(210.08,104.17) --
	(210.08,114.28) --
	(169.91,114.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,109.51) -- (210.08,109.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 97.03) -- (190.00,104.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,126.69) -- (190.00,114.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 97.03) -- (200.04, 97.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,126.69) -- (200.04,126.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,104.17) --
	(210.08,104.17) --
	(210.08,114.28) --
	(169.91,114.28) --
	(169.91,104.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,131.04) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,109.49) --
	(260.30,109.49) --
	(260.30,139.48) --
	(220.12,139.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,124.59) -- (260.30,124.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21,109.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,181.17) -- (240.21,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,181.17) -- (250.25,181.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,109.49) --
	(260.30,109.49) --
	(260.30,139.48) --
	(220.12,139.48) --
	(220.12,109.49);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,156.09) --
	(310.51,156.09) --
	(310.51,195.75) --
	(270.34,195.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,177.98) -- (310.51,177.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,119.16) -- (290.42,156.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,217.35) -- (290.42,195.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,119.16) -- (300.47,119.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,217.35) -- (300.47,217.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,156.09) --
	(310.51,156.09) --
	(310.51,195.75) --
	(270.34,195.75) --
	(270.34,156.09);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,296.48) --
	(360.72,296.48) --
	(360.72,348.56) --
	(320.55,348.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,324.96) -- (360.72,324.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,244.74) -- (340.64,296.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,348.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,244.74) -- (350.68,244.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,296.48) --
	(360.72,296.48) --
	(360.72,348.56) --
	(320.55,348.56) --
	(320.55,296.48);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,154.69) --
	(410.94,154.69) --
	(410.94,179.74) --
	(370.77,179.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,167.42) -- (410.94,167.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,124.04) -- (390.85,154.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,208.42) -- (390.85,179.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,124.04) -- (400.90,124.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,208.42) -- (400.90,208.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,154.69) --
	(410.94,154.69) --
	(410.94,179.74) --
	(370.77,179.74) --
	(370.77,154.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 91.64) -- ( 50.40,404.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 91.64) -- ( 44.40, 91.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,143.83) -- ( 44.40,143.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,196.02) -- ( 44.40,196.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,248.20) -- ( 44.40,248.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,300.39) -- ( 44.40,300.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,352.57) -- ( 44.40,352.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,404.76) -- ( 44.40,404.76);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 88.20) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,140.39) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,192.57) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,244.76) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,296.94) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,349.13) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,401.32) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 91.64) -- (430.02, 91.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,143.83) -- (430.02,143.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,196.02) -- (430.02,196.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,248.20) -- (430.02,248.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,300.39) -- (430.02,300.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,352.57) -- (430.02,352.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,404.76) -- (430.02,404.76);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=64nY=256nFC=8192_s=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,116.65) --
	(159.87,116.65) --
	(159.87,145.74) --
	(119.70,145.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,130.42) -- (159.87,130.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 90.57) -- (139.78,116.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,188.95) -- (139.78,145.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 90.57) -- (149.82, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,188.95) -- (149.82,188.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,116.65) --
	(159.87,116.65) --
	(159.87,145.74) --
	(119.70,145.74) --
	(119.70,116.65);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,107.00) --
	(210.08,107.00) --
	(210.08,141.92) --
	(169.91,141.92) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,127.66) -- (210.08,127.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.02) -- (190.00,107.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,182.95) -- (190.00,141.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.02) -- (200.04, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,182.95) -- (200.04,182.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,107.00) --
	(210.08,107.00) --
	(210.08,141.92) --
	(169.91,141.92) --
	(169.91,107.00);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,189.73) --
	(260.30,189.73) --
	(260.30,217.12) --
	(220.12,217.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,203.21) -- (260.30,203.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,166.72) -- (240.21,189.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,251.73) -- (240.21,217.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,166.72) -- (250.25,166.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,251.73) -- (250.25,251.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,189.73) --
	(260.30,189.73) --
	(260.30,217.12) --
	(220.12,217.12) --
	(220.12,189.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,148.53) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,122.15) --
	(310.51,122.15) --
	(310.51,151.45) --
	(270.34,151.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,136.18) -- (310.51,136.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 93.78) -- (290.42,122.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,188.95) -- (290.42,151.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 93.78) -- (300.47, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,188.95) -- (300.47,188.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,122.15) --
	(310.51,122.15) --
	(310.51,151.45) --
	(270.34,151.45) --
	(270.34,122.15);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,371.68) --
	(360.72,371.68) --
	(360.72,398.81) --
	(320.55,398.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,386.70) -- (360.72,386.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,349.21) -- (340.64,371.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,398.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,349.21) -- (350.68,349.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,371.68) --
	(360.72,371.68) --
	(360.72,398.81) --
	(320.55,398.81) --
	(320.55,371.68);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,365.95) --
	(410.94,365.95) --
	(410.94,388.00) --
	(370.77,388.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,375.17) -- (410.94,375.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,345.79) -- (390.85,365.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,408.12) -- (390.85,388.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,345.79) -- (400.90,345.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,408.12) -- (400.90,408.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,365.95) --
	(410.94,365.95) --
	(410.94,388.00) --
	(370.77,388.00) --
	(370.77,365.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 63.14) -- ( 50.40,400.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 63.14) -- ( 44.40, 63.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,175.43) -- ( 44.40,175.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,287.73) -- ( 44.40,287.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,400.02) -- ( 44.40,400.02);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 59.69) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,171.99) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,284.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,396.58) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 63.14) -- (430.02, 63.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,175.43) -- (430.02,175.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,287.73) -- (430.02,287.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,400.02) -- (430.02,400.02);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=64nY=256nFC=8192_s=7.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 00:49:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,288.15) --
	(159.87,288.15) --
	(159.87,309.79) --
	(119.70,309.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,295.84) -- (159.87,295.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,263.69) -- (139.78,288.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,340.96) -- (139.78,309.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,263.69) -- (149.82,263.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,340.96) -- (149.82,340.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,288.15) --
	(159.87,288.15) --
	(159.87,309.79) --
	(119.70,309.79) --
	(119.70,288.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,347.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,360.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,347.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,253.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,363.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,373.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,365.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,351.95) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,270.97) --
	(210.08,270.97) --
	(210.08,301.73) --
	(169.91,301.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,289.63) -- (210.08,289.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,238.50) -- (190.00,270.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,345.60) -- (190.00,301.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,238.50) -- (200.04,238.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,345.60) -- (200.04,345.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,270.97) --
	(210.08,270.97) --
	(210.08,301.73) --
	(169.91,301.73) --
	(169.91,270.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,352.38) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,220.16) --
	(260.30,220.16) --
	(260.30,249.13) --
	(220.12,249.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,235.81) -- (260.30,235.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,177.56) -- (240.21,220.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,282.67) -- (240.21,249.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,177.56) -- (250.25,177.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,282.67) -- (250.25,282.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,220.16) --
	(260.30,220.16) --
	(260.30,249.13) --
	(220.12,249.13) --
	(220.12,220.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,314.73) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,289.76) --
	(310.51,289.76) --
	(310.51,328.47) --
	(270.34,328.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,311.27) -- (310.51,311.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,247.40) -- (290.42,289.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,371.55) -- (290.42,328.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,247.40) -- (300.47,247.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,371.55) -- (300.47,371.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,289.76) --
	(310.51,289.76) --
	(310.51,328.47) --
	(270.34,328.47) --
	(270.34,289.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,416.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,225.94) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,139.94) --
	(360.72,139.94) --
	(360.72,175.84) --
	(320.55,175.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,154.68) -- (360.72,154.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,106.63) -- (340.64,139.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,208.54) -- (340.64,175.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,106.63) -- (350.68,106.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,208.54) -- (350.68,208.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,139.94) --
	(360.72,139.94) --
	(360.72,175.84) --
	(320.55,175.84) --
	(320.55,139.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,136.44) --
	(410.94,136.44) --
	(410.94,157.84) --
	(370.77,157.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,148.43) -- (410.94,148.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,109.99) -- (390.85,136.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,186.98) -- (390.85,157.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,109.99) -- (400.90,109.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,186.98) -- (400.90,186.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,136.44) --
	(410.94,136.44) --
	(410.94,157.84) --
	(370.77,157.84) --
	(370.77,136.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,194.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,192.80) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,150.79) -- ( 50.40,372.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,150.79) -- ( 44.40,150.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,261.75) -- ( 44.40,261.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,372.72) -- ( 44.40,372.72);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,147.35) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,258.31) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,369.27) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,150.79) -- (430.02,150.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,261.75) -- (430.02,261.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,372.72) -- (430.02,372.72);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=64nY=256nFC=8192_s=8.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 00:49:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,121.16) --
	(159.87,121.16) --
	(159.87,137.67) --
	(119.70,137.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,129.93) -- (159.87,129.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 99.78) -- (139.78,121.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,154.12) -- (139.78,137.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 99.78) -- (149.82, 99.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,154.12) -- (149.82,154.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,121.16) --
	(159.87,121.16) --
	(159.87,137.67) --
	(119.70,137.67) --
	(119.70,121.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,168.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,163.25) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,120.28) --
	(210.08,120.28) --
	(210.08,137.91) --
	(169.91,137.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,126.58) -- (210.08,126.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,101.67) -- (190.00,120.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,162.48) -- (190.00,137.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,101.67) -- (200.04,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,162.48) -- (200.04,162.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,120.28) --
	(210.08,120.28) --
	(210.08,137.91) --
	(169.91,137.91) --
	(169.91,120.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,120.22) --
	(260.30,120.22) --
	(260.30,140.98) --
	(220.12,140.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,129.63) -- (260.30,129.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 95.90) -- (240.21,120.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,169.03) -- (240.21,140.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 95.90) -- (250.25, 95.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,169.03) -- (250.25,169.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,120.22) --
	(260.30,120.22) --
	(260.30,140.98) --
	(220.12,140.98) --
	(220.12,120.22);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,120.62) --
	(310.51,120.62) --
	(310.51,137.74) --
	(270.34,137.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,128.35) -- (310.51,128.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,108.41) -- (290.42,120.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,158.55) -- (290.42,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,108.41) -- (300.47,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,158.55) -- (300.47,158.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,120.62) --
	(310.51,120.62) --
	(310.51,137.74) --
	(270.34,137.74) --
	(270.34,120.62);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,303.00) --
	(360.72,303.00) --
	(360.72,354.89) --
	(320.55,354.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,331.81) -- (360.72,331.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,256.04) -- (340.64,303.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,354.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,256.04) -- (350.68,256.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,303.00) --
	(360.72,303.00) --
	(360.72,354.89) --
	(320.55,354.89) --
	(320.55,303.00);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,188.36) --
	(410.94,188.36) --
	(410.94,222.92) --
	(370.77,222.92) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,203.22) -- (410.94,203.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,150.88) -- (390.85,188.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,274.52) -- (390.85,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,150.88) -- (400.90,150.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,274.52) -- (400.90,274.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,188.36) --
	(410.94,188.36) --
	(410.94,222.92) --
	(370.77,222.92) --
	(370.77,188.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 69.38) -- ( 50.40,373.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 69.38) -- ( 44.40, 69.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,130.13) -- ( 44.40,130.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,190.87) -- ( 44.40,190.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,251.61) -- ( 44.40,251.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,312.35) -- ( 44.40,312.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,373.09) -- ( 44.40,373.09);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 65.94) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,126.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,187.42) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,248.16) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,308.90) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,369.65) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 69.38) -- (430.02, 69.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,130.13) -- (430.02,130.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,190.87) -- (430.02,190.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,251.61) -- (430.02,251.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,312.35) -- (430.02,312.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,373.09) -- (430.02,373.09);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/dm_nEns=64nY=256nFC=8192_s=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,112.70) --
	(159.87,112.70) --
	(159.87,129.34) --
	(119.70,129.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,122.34) -- (159.87,122.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 91.06) -- (139.78,112.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,146.99) -- (139.78,129.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 91.06) -- (149.82, 91.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,146.99) -- (149.82,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,112.70) --
	(159.87,112.70) --
	(159.87,129.34) --
	(119.70,129.34) --
	(119.70,112.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 87.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,106.38) --
	(210.08,106.38) --
	(210.08,130.15) --
	(169.91,130.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,117.29) -- (210.08,117.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.75) -- (190.00,106.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,153.73) -- (190.00,130.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.75) -- (200.04, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,153.73) -- (200.04,153.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,106.38) --
	(210.08,106.38) --
	(210.08,130.15) --
	(169.91,130.15) --
	(169.91,106.38);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,106.89) --
	(260.30,106.89) --
	(260.30,132.44) --
	(220.12,132.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,120.46) -- (260.30,120.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 79.43) -- (240.21,106.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,151.37) -- (240.21,132.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 79.43) -- (250.25, 79.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,151.37) -- (250.25,151.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,106.89) --
	(260.30,106.89) --
	(260.30,132.44) --
	(220.12,132.44) --
	(220.12,106.89);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,109.46) --
	(310.51,109.46) --
	(310.51,130.54) --
	(270.34,130.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,120.48) -- (310.51,120.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 88.66) -- (290.42,109.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,157.92) -- (290.42,130.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 88.66) -- (300.47, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,157.92) -- (300.47,157.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,109.46) --
	(310.51,109.46) --
	(310.51,130.54) --
	(270.34,130.54) --
	(270.34,109.46);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,282.06) --
	(360.72,282.06) --
	(360.72,325.35) --
	(320.55,325.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,302.78) -- (360.72,302.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,234.66) -- (340.64,282.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,376.84) -- (340.64,325.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,234.66) -- (350.68,234.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,376.84) -- (350.68,376.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,282.06) --
	(360.72,282.06) --
	(360.72,325.35) --
	(320.55,325.35) --
	(320.55,282.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,416.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,408.17) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,159.15) --
	(410.94,159.15) --
	(410.94,174.60) --
	(370.77,174.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,167.70) -- (410.94,167.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,137.94) -- (390.85,159.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,187.30) -- (390.85,174.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,137.94) -- (400.90,137.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,187.30) -- (400.90,187.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,159.15) --
	(410.94,159.15) --
	(410.94,174.60) --
	(370.77,174.60) --
	(370.77,159.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {DM True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {DM Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {DM Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {DM Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {DM Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {DM Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {DM Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,118.14) -- ( 50.40,353.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,118.14) -- ( 44.40,118.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,196.58) -- ( 44.40,196.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,275.01) -- ( 44.40,275.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,353.45) -- ( 44.40,353.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,114.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,193.13) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,271.57) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,350.01) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,118.14) -- (430.02,118.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,196.58) -- (430.02,196.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,275.01) -- (430.02,275.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,353.45) -- (430.02,353.45);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=1000nFC=10000_s=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,387.19) --
	(159.87,387.19) --
	(159.87,403.54) --
	(119.70,403.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,392.40) -- (159.87,392.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,365.98) -- (139.78,387.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,416.40) -- (139.78,403.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,365.98) -- (149.82,365.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,416.40) -- (149.82,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,387.19) --
	(159.87,387.19) --
	(159.87,403.54) --
	(119.70,403.54) --
	(119.70,387.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,336.43) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,154.61) --
	(210.08,154.61) --
	(210.08,161.92) --
	(169.91,161.92) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,159.01) -- (210.08,159.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,150.72) -- (190.00,154.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,167.72) -- (190.00,161.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,150.72) -- (200.04,150.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,167.72) -- (200.04,167.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,154.61) --
	(210.08,154.61) --
	(210.08,161.92) --
	(169.91,161.92) --
	(169.91,154.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,174.20) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,103.96) --
	(260.30,103.96) --
	(260.30,109.27) --
	(220.12,109.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,106.70) -- (260.30,106.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,102.14) -- (240.21,103.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,112.72) -- (240.21,109.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,102.14) -- (250.25,102.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,112.72) -- (250.25,112.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,103.96) --
	(260.30,103.96) --
	(260.30,109.27) --
	(220.12,109.27) --
	(220.12,103.96);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,157.45) --
	(310.51,157.45) --
	(310.51,166.75) --
	(270.34,166.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,163.03) -- (310.51,163.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,147.46) -- (290.42,157.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,170.78) -- (290.42,166.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,147.46) -- (300.47,147.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,170.78) -- (300.47,170.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,157.45) --
	(310.51,157.45) --
	(310.51,166.75) --
	(270.34,166.75) --
	(270.34,157.45);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 98.51) --
	(360.72, 98.51) --
	(360.72,100.72) --
	(320.55,100.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55, 99.86) -- (360.72, 99.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 97.16) -- (340.64, 98.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,102.30) -- (340.64,100.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 97.16) -- (350.68, 97.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,102.30) -- (350.68,102.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 98.51) --
	(360.72, 98.51) --
	(360.72,100.72) --
	(320.55,100.72) --
	(320.55, 98.51);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 80.18) --
	(410.94, 80.18) --
	(410.94, 81.00) --
	(370.77, 81.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 80.68) -- (410.94, 80.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 79.65) -- (390.85, 80.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 81.50) -- (390.85, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 79.65) -- (400.90, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 81.50) -- (400.90, 81.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 80.18) --
	(410.94, 80.18) --
	(410.94, 81.00) --
	(370.77, 81.00) --
	(370.77, 80.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 82.72) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,419.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,133.25) -- ( 44.40,133.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,190.48) -- ( 44.40,190.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,247.70) -- ( 44.40,247.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,304.93) -- ( 44.40,304.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,362.16) -- ( 44.40,362.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,419.39) -- ( 44.40,419.39);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,129.80) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,187.03) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,244.26) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,301.49) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,358.72) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,415.95) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {ES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,133.25) -- (430.02,133.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,190.48) -- (430.02,190.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,247.70) -- (430.02,247.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,304.93) -- (430.02,304.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,362.16) -- (430.02,362.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,419.39) -- (430.02,419.39);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=1000nFC=10000_s=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 76.02) --
	(159.87, 76.02) --
	(159.87, 76.02) --
	(119.70, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 76.02) -- (159.87, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 76.02) --
	(159.87, 76.02) --
	(159.87, 76.02) --
	(119.70, 76.02) --
	(119.70, 76.02);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 76.02) --
	(210.08, 76.02) --
	(210.08, 76.02) --
	(169.91, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 76.02) -- (210.08, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.02) -- (190.00, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.02) -- (190.00, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.02) -- (200.04, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.02) -- (200.04, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 76.02) --
	(210.08, 76.02) --
	(210.08, 76.02) --
	(169.91, 76.02) --
	(169.91, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 76.02) --
	(260.30, 76.02) --
	(260.30, 76.02) --
	(220.12, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 76.02) -- (260.30, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 76.02) --
	(260.30, 76.02) --
	(260.30, 76.02) --
	(220.12, 76.02) --
	(220.12, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 76.02) --
	(310.51, 76.02) --
	(310.51, 76.02) --
	(270.34, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 76.02) -- (310.51, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.02) -- (290.42, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.02) -- (290.42, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.02) -- (300.47, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.02) -- (300.47, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 76.02) --
	(310.51, 76.02) --
	(310.51, 76.02) --
	(270.34, 76.02) --
	(270.34, 76.02);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 76.02) --
	(360.72, 76.02) --
	(360.72, 76.02) --
	(320.55, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55, 76.02) -- (360.72, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.02) -- (340.64, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.02) -- (340.64, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.02) -- (350.68, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.02) -- (350.68, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 76.02) --
	(360.72, 76.02) --
	(360.72, 76.02) --
	(320.55, 76.02) --
	(320.55, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 77.74) --
	(410.94, 77.74) --
	(410.94, 94.59) --
	(370.77, 94.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 78.60) -- (410.94, 78.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.03) -- (390.85, 77.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 98.60) -- (390.85, 94.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.03) -- (400.90, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 98.60) -- (400.90, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 77.74) --
	(410.94, 77.74) --
	(410.94, 94.59) --
	(370.77, 94.59) --
	(370.77, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,416.40) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,414.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,188.74) -- ( 44.40,188.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,301.47) -- ( 44.40,301.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,414.20) -- ( 44.40,414.20);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,185.30) {5.0e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,298.03) {1.0e+09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,410.75) {1.5e+09};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,188.74) -- (430.02,188.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,301.47) -- (430.02,301.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,414.20) -- (430.02,414.20);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=1000nFC=10000_s=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.23) --
	(109.65, 76.23) --
	(109.65, 76.23) --
	( 69.48, 76.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.23) -- (109.65, 76.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.23) -- ( 89.57, 76.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.23) -- ( 89.57, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.23) -- ( 99.61, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.23) -- ( 99.61, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.23) --
	(109.65, 76.23) --
	(109.65, 76.23) --
	( 69.48, 76.23) --
	( 69.48, 76.23);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 76.12) --
	(159.87, 76.12) --
	(159.87, 76.42) --
	(119.70, 76.42) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 76.15) -- (159.87, 76.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 76.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.46) -- (139.78, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.46) -- (149.82, 76.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 76.12) --
	(159.87, 76.12) --
	(159.87, 76.42) --
	(119.70, 76.42) --
	(119.70, 76.12);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,111.88) --
	(210.08,111.88) --
	(210.08,126.25) --
	(169.91,126.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,121.22) -- (210.08,121.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,109.54) -- (190.00,111.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,136.06) -- (190.00,126.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,109.54) -- (200.04,109.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,136.06) -- (200.04,136.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,111.88) --
	(210.08,111.88) --
	(210.08,126.25) --
	(169.91,126.25) --
	(169.91,111.88);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,109.29) --
	(260.30,109.29) --
	(260.30,116.55) --
	(220.12,116.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,114.14) -- (260.30,114.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,100.91) -- (240.21,109.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,117.42) -- (240.21,116.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,100.91) -- (250.25,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,117.42) -- (250.25,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,109.29) --
	(260.30,109.29) --
	(260.30,116.55) --
	(220.12,116.55) --
	(220.12,109.29);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,212.89) --
	(310.51,212.89) --
	(310.51,246.31) --
	(270.34,246.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,236.26) -- (310.51,236.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,205.53) -- (290.42,212.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,266.27) -- (290.42,246.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,205.53) -- (300.47,205.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,266.27) -- (300.47,266.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,212.89) --
	(310.51,212.89) --
	(310.51,246.31) --
	(270.34,246.31) --
	(270.34,212.89);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,336.41) --
	(360.72,336.41) --
	(360.72,386.83) --
	(320.55,386.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,372.39) -- (360.72,372.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,324.94) -- (340.64,336.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,386.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,324.94) -- (350.68,324.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,336.41) --
	(360.72,336.41) --
	(360.72,386.83) --
	(320.55,386.83) --
	(320.55,336.41);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,131.26) --
	(410.94,131.26) --
	(410.94,139.31) --
	(370.77,139.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,137.26) -- (410.94,137.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,121.31) -- (390.85,131.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,140.54) -- (390.85,139.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,121.31) -- (400.90,121.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,140.54) -- (400.90,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,131.26) --
	(410.94,131.26) --
	(410.94,139.31) --
	(370.77,139.31) --
	(370.77,131.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.23) -- ( 50.40,420.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.23) -- ( 44.40, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,190.89) -- ( 44.40,190.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,305.55) -- ( 44.40,305.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,420.21) -- ( 44.40,420.21);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,187.45) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,302.11) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,416.77) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {VS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.23) -- (430.02, 76.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,190.89) -- (430.02,190.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,305.55) -- (430.02,305.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,420.21) -- (430.02,420.21);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=1000nFC=10000_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,359.34) --
	(159.87,359.34) --
	(159.87,378.57) --
	(119.70,378.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,366.34) -- (159.87,366.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,344.24) -- (139.78,359.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,394.43) -- (139.78,378.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,344.24) -- (149.82,344.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,394.43) -- (149.82,394.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,359.34) --
	(159.87,359.34) --
	(159.87,378.57) --
	(119.70,378.57) --
	(119.70,359.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,309.86) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,347.45) --
	(210.08,347.45) --
	(210.08,379.71) --
	(169.91,379.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,365.97) -- (210.08,365.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,337.00) -- (190.00,347.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,413.20) -- (190.00,379.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,337.00) -- (200.04,337.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,413.20) -- (200.04,413.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,347.45) --
	(210.08,347.45) --
	(210.08,379.71) --
	(169.91,379.71) --
	(169.91,347.45);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,349.27) --
	(260.30,349.27) --
	(260.30,356.08) --
	(220.12,356.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,353.36) -- (260.30,353.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,342.77) -- (240.21,349.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,361.49) -- (240.21,356.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,342.77) -- (250.25,342.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,361.49) -- (250.25,361.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,349.27) --
	(260.30,349.27) --
	(260.30,356.08) --
	(220.12,356.08) --
	(220.12,349.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,326.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,367.00) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,351.67) --
	(310.51,351.67) --
	(310.51,374.02) --
	(270.34,374.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,360.67) -- (310.51,360.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,330.01) -- (290.42,351.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,376.53) -- (290.42,374.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,330.01) -- (300.47,330.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,376.53) -- (300.47,376.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,351.67) --
	(310.51,351.67) --
	(310.51,374.02) --
	(270.34,374.02) --
	(270.34,351.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,325.94) --
	(360.72,325.94) --
	(360.72,372.59) --
	(320.55,372.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,361.69) -- (360.72,361.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,318.74) -- (340.64,325.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,399.34) -- (340.64,372.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,318.74) -- (350.68,318.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,399.34) -- (350.68,399.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,325.94) --
	(360.72,325.94) --
	(360.72,372.59) --
	(320.55,372.59) --
	(320.55,325.94);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,332.55) --
	(410.94,332.55) --
	(410.94,394.51) --
	(370.77,394.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,346.01) -- (410.94,346.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,323.32) -- (390.85,332.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,395.22) -- (390.85,394.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,323.32) -- (400.90,323.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,395.22) -- (400.90,395.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,332.55) --
	(410.94,332.55) --
	(410.94,394.51) --
	(370.77,394.51) --
	(370.77,332.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,391.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,128.66) -- ( 44.40,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,181.31) -- ( 44.40,181.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,233.95) -- ( 44.40,233.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,286.60) -- ( 44.40,286.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,339.25) -- ( 44.40,339.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,391.89) -- ( 44.40,391.89);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,125.22) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,177.86) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,230.51) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,283.16) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,335.80) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,388.45) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {DSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,128.66) -- (430.02,128.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,181.31) -- (430.02,181.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,233.95) -- (430.02,233.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,286.60) -- (430.02,286.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,339.25) -- (430.02,339.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,391.89) -- (430.02,391.89);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=1000nFC=10000_s=4.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,383.41) --
	(159.87,383.41) --
	(159.87,400.93) --
	(119.70,400.93) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,389.56) -- (159.87,389.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,363.30) -- (139.78,383.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,416.40) -- (139.78,400.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,363.30) -- (149.82,363.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,416.40) -- (149.82,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,383.41) --
	(159.87,383.41) --
	(159.87,400.93) --
	(119.70,400.93) --
	(119.70,383.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,334.53) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,127.06) --
	(210.08,127.06) --
	(210.08,131.99) --
	(169.91,131.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,130.07) -- (210.08,130.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,123.05) -- (190.00,127.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,136.50) -- (190.00,131.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,123.05) -- (200.04,123.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,136.50) -- (200.04,136.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,127.06) --
	(210.08,127.06) --
	(210.08,131.99) --
	(169.91,131.99) --
	(169.91,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,140.77) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,100.71) --
	(260.30,100.71) --
	(260.30,107.01) --
	(220.12,107.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,104.11) -- (260.30,104.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 98.33) -- (240.21,100.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,110.37) -- (240.21,107.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 98.33) -- (250.25, 98.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,110.37) -- (250.25,110.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,100.71) --
	(260.30,100.71) --
	(260.30,107.01) --
	(220.12,107.01) --
	(220.12,100.71);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,150.62) --
	(310.51,150.62) --
	(310.51,159.35) --
	(270.34,159.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,156.41) -- (310.51,156.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,140.36) -- (290.42,150.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,164.30) -- (290.42,159.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,140.36) -- (300.47,140.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,164.30) -- (300.47,164.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,150.62) --
	(310.51,150.62) --
	(310.51,159.35) --
	(270.34,159.35) --
	(270.34,150.62);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,127.29) --
	(360.72,127.29) --
	(360.72,133.67) --
	(320.55,133.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,131.90) -- (360.72,131.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,125.57) -- (340.64,127.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,135.22) -- (340.64,133.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,125.57) -- (350.68,125.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,135.22) -- (350.68,135.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,127.29) --
	(360.72,127.29) --
	(360.72,133.67) --
	(320.55,133.67) --
	(320.55,127.29);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 84.18) --
	(410.94, 84.18) --
	(410.94, 86.18) --
	(370.77, 86.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 84.51) -- (410.94, 84.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 82.48) -- (390.85, 84.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 87.82) -- (390.85, 86.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 82.48) -- (400.90, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 87.82) -- (400.90, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 84.18) --
	(410.94, 84.18) --
	(410.94, 86.18) --
	(370.77, 86.18) --
	(370.77, 84.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,390.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,128.50) -- ( 44.40,128.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,180.98) -- ( 44.40,180.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,233.46) -- ( 44.40,233.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,285.94) -- ( 44.40,285.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,338.42) -- ( 44.40,338.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,390.90) -- ( 44.40,390.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,125.05) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,177.53) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,230.02) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,282.50) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,334.98) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,387.46) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,128.50) -- (430.02,128.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,180.98) -- (430.02,180.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,233.46) -- (430.02,233.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,285.94) -- (430.02,285.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,338.42) -- (430.02,338.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,390.90) -- (430.02,390.90);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=1000nFC=10000_s=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,116.87) --
	(159.87,116.87) --
	(159.87,118.57) --
	(119.70,118.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,117.97) -- (159.87,117.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,116.87) -- (139.78,116.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,120.72) -- (139.78,118.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,116.87) -- (149.82,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,120.72) -- (149.82,120.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,116.87) --
	(159.87,116.87) --
	(159.87,118.57) --
	(119.70,118.57) --
	(119.70,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,109.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,113.18) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 83.07) --
	(210.08, 83.07) --
	(210.08, 84.46) --
	(169.91, 84.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 83.81) -- (210.08, 83.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 82.04) -- (190.00, 83.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 85.81) -- (190.00, 84.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 82.04) -- (200.04, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 85.81) -- (200.04, 85.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 83.07) --
	(210.08, 83.07) --
	(210.08, 84.46) --
	(169.91, 84.46) --
	(169.91, 83.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 80.93) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 79.06) --
	(260.30, 79.06) --
	(260.30, 80.34) --
	(220.12, 80.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 79.74) -- (260.30, 79.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 77.14) -- (240.21, 79.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 81.05) -- (240.21, 80.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 77.14) -- (250.25, 77.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 81.05) -- (250.25, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 79.06) --
	(260.30, 79.06) --
	(260.30, 80.34) --
	(220.12, 80.34) --
	(220.12, 79.06);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 85.54) --
	(310.51, 85.54) --
	(310.51, 87.15) --
	(270.34, 87.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 86.75) -- (310.51, 86.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 84.14) -- (290.42, 85.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 88.43) -- (290.42, 87.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 84.14) -- (300.47, 84.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 88.43) -- (300.47, 88.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 85.54) --
	(310.51, 85.54) --
	(310.51, 87.15) --
	(270.34, 87.15) --
	(270.34, 85.54);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,336.26) --
	(360.72,336.26) --
	(360.72,393.07) --
	(320.55,393.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,374.45) -- (360.72,374.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,321.71) -- (340.64,336.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,393.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,321.71) -- (350.68,321.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,336.26) --
	(360.72,336.26) --
	(360.72,393.07) --
	(320.55,393.07) --
	(320.55,336.26);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 96.04) --
	(410.94, 96.04) --
	(410.94,101.48) --
	(370.77,101.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 96.72) -- (410.94, 96.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 93.72) -- (390.85, 96.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,103.31) -- (390.85,101.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 93.72) -- (400.90, 93.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,103.31) -- (400.90,103.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 96.04) --
	(410.94, 96.04) --
	(410.94,101.48) --
	(370.77,101.48) --
	(370.77, 96.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,422.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,145.31) -- ( 44.40,145.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,214.61) -- ( 44.40,214.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,283.90) -- ( 44.40,283.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,353.20) -- ( 44.40,353.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,422.49) -- ( 44.40,422.49);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,141.87) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,211.16) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,280.46) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,349.75) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,419.05) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,145.31) -- (430.02,145.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,214.61) -- (430.02,214.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,283.90) -- (430.02,283.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,353.20) -- (430.02,353.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,422.49) -- (430.02,422.49);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=1000nFC=10000_s=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 76.02) --
	(159.87, 76.02) --
	(159.87, 76.02) --
	(119.70, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 76.02) -- (159.87, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 76.02) --
	(159.87, 76.02) --
	(159.87, 76.02) --
	(119.70, 76.02) --
	(119.70, 76.02);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 76.02) --
	(210.08, 76.02) --
	(210.08, 76.02) --
	(169.91, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 76.02) -- (210.08, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.02) -- (190.00, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.02) -- (190.00, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.02) -- (200.04, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.02) -- (200.04, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 76.02) --
	(210.08, 76.02) --
	(210.08, 76.02) --
	(169.91, 76.02) --
	(169.91, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 76.02) --
	(260.30, 76.02) --
	(260.30, 76.02) --
	(220.12, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 76.02) -- (260.30, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 76.02) --
	(260.30, 76.02) --
	(260.30, 76.02) --
	(220.12, 76.02) --
	(220.12, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 76.02) --
	(310.51, 76.02) --
	(310.51, 76.02) --
	(270.34, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 76.02) -- (310.51, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.02) -- (290.42, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.02) -- (290.42, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.02) -- (300.47, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.02) -- (300.47, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 76.02) --
	(310.51, 76.02) --
	(310.51, 76.02) --
	(270.34, 76.02) --
	(270.34, 76.02);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 76.02) --
	(360.72, 76.02) --
	(360.72, 76.02) --
	(320.55, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55, 76.02) -- (360.72, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.02) -- (340.64, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.02) -- (340.64, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.02) -- (350.68, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.02) -- (350.68, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 76.02) --
	(360.72, 76.02) --
	(360.72, 76.02) --
	(320.55, 76.02) --
	(320.55, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 77.74) --
	(410.94, 77.74) --
	(410.94, 94.58) --
	(370.77, 94.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 78.60) -- (410.94, 78.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.03) -- (390.85, 77.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 98.59) -- (390.85, 94.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.03) -- (400.90, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 98.59) -- (400.90, 98.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 77.74) --
	(410.94, 77.74) --
	(410.94, 94.58) --
	(370.77, 94.58) --
	(370.77, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,416.40) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,414.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,188.71) -- ( 44.40,188.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,301.40) -- ( 44.40,301.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,414.09) -- ( 44.40,414.09);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,185.26) {5.0e+08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,297.96) {1.0e+09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,410.65) {1.5e+09};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,188.71) -- (430.02,188.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,301.40) -- (430.02,301.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,414.09) -- (430.02,414.09);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=1000nFC=10000_s=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.94) --
	(109.65, 76.94) --
	(109.65, 76.94) --
	( 69.48, 76.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.94) -- (109.65, 76.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.94) -- ( 89.57, 76.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.94) -- ( 89.57, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.94) -- ( 99.61, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.94) -- ( 99.61, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.94) --
	(109.65, 76.94) --
	(109.65, 76.94) --
	( 69.48, 76.94) --
	( 69.48, 76.94);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,385.20) --
	(159.87,385.20) --
	(159.87,400.94) --
	(119.70,400.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,390.99) -- (159.87,390.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,364.48) -- (139.78,385.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,416.40) -- (139.78,400.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,364.48) -- (149.82,364.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,416.40) -- (149.82,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,385.20) --
	(159.87,385.20) --
	(159.87,400.94) --
	(119.70,400.94) --
	(119.70,385.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,335.24) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,128.18) --
	(210.08,128.18) --
	(210.08,131.76) --
	(169.91,131.76) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,131.43) -- (210.08,131.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,123.99) -- (190.00,128.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,131.76) -- (190.00,131.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,123.99) -- (200.04,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,131.76) -- (200.04,131.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,128.18) --
	(210.08,128.18) --
	(210.08,131.76) --
	(169.91,131.76) --
	(169.91,128.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,137.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,141.32) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,101.95) --
	(260.30,101.95) --
	(260.30,107.74) --
	(220.12,107.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,104.85) -- (260.30,104.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,100.34) -- (240.21,101.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,111.25) -- (240.21,107.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,100.34) -- (250.25,100.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,111.25) -- (250.25,111.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,101.95) --
	(260.30,101.95) --
	(260.30,107.74) --
	(220.12,107.74) --
	(220.12,101.95);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,150.94) --
	(310.51,150.94) --
	(310.51,160.19) --
	(270.34,160.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,157.86) -- (310.51,157.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,141.58) -- (290.42,150.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,165.77) -- (290.42,160.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,141.58) -- (300.47,141.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,165.77) -- (300.47,165.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,150.94) --
	(310.51,150.94) --
	(310.51,160.19) --
	(270.34,160.19) --
	(270.34,150.94);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 76.26) --
	(360.72, 76.26) --
	(360.72, 77.32) --
	(320.55, 77.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55, 76.93) -- (360.72, 76.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.02) -- (340.64, 76.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 77.61) -- (340.64, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.02) -- (350.68, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 77.61) -- (350.68, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 76.26) --
	(360.72, 76.26) --
	(360.72, 77.32) --
	(320.55, 77.32) --
	(320.55, 76.26);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 76.61) --
	(410.94, 76.61) --
	(410.94, 77.30) --
	(370.77, 77.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 76.99) -- (410.94, 76.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.45) -- (390.85, 76.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 77.95) -- (390.85, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.45) -- (400.90, 76.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 77.95) -- (400.90, 77.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 76.61) --
	(410.94, 76.61) --
	(410.94, 77.30) --
	(370.77, 77.30) --
	(370.77, 76.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.94) -- ( 50.40,392.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.94) -- ( 44.40, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,129.49) -- ( 44.40,129.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,182.04) -- ( 44.40,182.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,234.59) -- ( 44.40,234.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,287.13) -- ( 44.40,287.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,339.68) -- ( 44.40,339.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,392.23) -- ( 44.40,392.23);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 73.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,126.05) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,178.59) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,231.14) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,283.69) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,336.24) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,388.79) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.94) -- (430.02, 76.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,129.49) -- (430.02,129.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,182.04) -- (430.02,182.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,234.59) -- (430.02,234.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,287.13) -- (430.02,287.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,339.68) -- (430.02,339.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,392.23) -- (430.02,392.23);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=1000nFC=10000_s=8.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 81.49) --
	(109.65, 81.49) --
	(109.65, 81.49) --
	( 69.48, 81.49) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 81.49) -- (109.65, 81.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 81.49) -- ( 89.57, 81.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 81.49) -- ( 89.57, 81.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 81.49) -- ( 99.61, 81.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 81.49) -- ( 99.61, 81.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 81.49) --
	(109.65, 81.49) --
	(109.65, 81.49) --
	( 69.48, 81.49) --
	( 69.48, 81.49);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 79.25) --
	(159.87, 79.25) --
	(159.87, 83.32) --
	(119.70, 83.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 81.28) -- (159.87, 81.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 78.48) -- (139.78, 79.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 86.55) -- (139.78, 83.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 78.48) -- (149.82, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 86.55) -- (149.82, 86.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 79.25) --
	(159.87, 79.25) --
	(159.87, 83.32) --
	(119.70, 83.32) --
	(119.70, 79.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 80.13) --
	(210.08, 80.13) --
	(210.08, 83.86) --
	(169.91, 83.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 81.68) -- (210.08, 81.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 77.82) -- (190.00, 80.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 87.93) -- (190.00, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 77.82) -- (200.04, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 87.93) -- (200.04, 87.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 80.13) --
	(210.08, 80.13) --
	(210.08, 83.86) --
	(169.91, 83.86) --
	(169.91, 80.13);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 80.30) --
	(260.30, 80.30) --
	(260.30, 82.94) --
	(220.12, 82.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 81.63) -- (260.30, 81.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 79.85) -- (240.21, 80.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 83.51) -- (240.21, 82.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 79.85) -- (250.25, 79.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 83.51) -- (250.25, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 80.30) --
	(260.30, 80.30) --
	(260.30, 82.94) --
	(220.12, 82.94) --
	(220.12, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 78.84) --
	(310.51, 78.84) --
	(310.51, 82.25) --
	(270.34, 82.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 80.74) -- (310.51, 80.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.42) -- (290.42, 78.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 84.91) -- (290.42, 82.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.42) -- (300.47, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 84.91) -- (300.47, 84.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 78.84) --
	(310.51, 78.84) --
	(310.51, 82.25) --
	(270.34, 82.25) --
	(270.34, 78.84);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,374.15) --
	(360.72,374.15) --
	(360.72,413.48) --
	(320.55,413.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,397.69) -- (360.72,397.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,363.46) -- (340.64,374.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,413.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,363.46) -- (350.68,363.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,374.15) --
	(360.72,374.15) --
	(360.72,413.48) --
	(320.55,413.48) --
	(320.55,374.15);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,127.69) --
	(410.94,127.69) --
	(410.94,140.81) --
	(370.77,140.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,129.82) -- (410.94,129.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,120.09) -- (390.85,127.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,142.79) -- (390.85,140.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,120.09) -- (400.90,120.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,142.79) -- (400.90,142.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,127.69) --
	(410.94,127.69) --
	(410.94,140.81) --
	(370.77,140.81) --
	(370.77,127.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 81.49) -- ( 50.40,380.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 81.49) -- ( 44.40, 81.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,141.25) -- ( 44.40,141.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,201.00) -- ( 44.40,201.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,260.76) -- ( 44.40,260.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,320.51) -- ( 44.40,320.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,380.26) -- ( 44.40,380.26);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 78.05) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,137.80) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,197.56) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,257.31) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,317.07) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,376.82) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 81.49) -- (430.02, 81.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,141.25) -- (430.02,141.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,201.00) -- (430.02,201.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,260.76) -- (430.02,260.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,320.51) -- (430.02,320.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,380.26) -- (430.02,380.26);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=1000nFC=10000_s=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-15 14:17:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 78.12) --
	(109.65, 78.12) --
	(109.65, 78.12) --
	( 69.48, 78.12) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 78.12) -- (109.65, 78.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 78.12) -- ( 89.57, 78.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 78.12) -- ( 89.57, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 78.12) -- ( 99.61, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 78.12) -- ( 99.61, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 78.12) --
	(109.65, 78.12) --
	(109.65, 78.12) --
	( 69.48, 78.12) --
	( 69.48, 78.12);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 77.85) --
	(159.87, 77.85) --
	(159.87, 78.80) --
	(119.70, 78.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 77.98) -- (159.87, 77.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 77.07) -- (139.78, 77.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 78.98) -- (139.78, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 77.07) -- (149.82, 77.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 78.98) -- (149.82, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 77.85) --
	(159.87, 77.85) --
	(159.87, 78.80) --
	(119.70, 78.80) --
	(119.70, 77.85);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 78.43) --
	(210.08, 78.43) --
	(210.08, 78.93) --
	(169.91, 78.93) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 78.69) -- (210.08, 78.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 78.43) -- (190.00, 78.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 79.45) -- (190.00, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 78.43) -- (200.04, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 79.45) -- (200.04, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 78.43) --
	(210.08, 78.43) --
	(210.08, 78.93) --
	(169.91, 78.93) --
	(169.91, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 80.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.15) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 77.05) --
	(260.30, 77.05) --
	(260.30, 78.78) --
	(220.12, 78.78) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 78.23) -- (260.30, 78.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 77.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 79.21) -- (240.21, 78.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 79.21) -- (250.25, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 77.05) --
	(260.30, 77.05) --
	(260.30, 78.78) --
	(220.12, 78.78) --
	(220.12, 77.05);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 77.60) --
	(310.51, 77.60) --
	(310.51, 78.67) --
	(270.34, 78.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 78.03) -- (310.51, 78.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.47) -- (290.42, 77.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 79.51) -- (290.42, 78.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.47) -- (300.47, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 79.51) -- (300.47, 79.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 77.60) --
	(310.51, 77.60) --
	(310.51, 78.67) --
	(270.34, 78.67) --
	(270.34, 77.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 80.45) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,336.88) --
	(360.72,336.88) --
	(360.72,392.74) --
	(320.55,392.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,374.48) -- (360.72,374.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,322.06) -- (340.64,336.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,392.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,322.06) -- (350.68,322.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,336.88) --
	(360.72,336.88) --
	(360.72,392.74) --
	(320.55,392.74) --
	(320.55,336.88);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 97.98) --
	(410.94, 97.98) --
	(410.94,103.24) --
	(370.77,103.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 98.62) -- (410.94, 98.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 95.74) -- (390.85, 97.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,105.28) -- (390.85,103.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 95.74) -- (400.90, 95.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,105.28) -- (400.90,105.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 97.98) --
	(410.94, 97.98) --
	(410.94,103.24) --
	(370.77,103.24) --
	(370.77, 97.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 78.12) -- ( 50.40,422.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 78.12) -- ( 44.40, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,146.93) -- ( 44.40,146.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,215.73) -- ( 44.40,215.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,284.53) -- ( 44.40,284.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,353.34) -- ( 44.40,353.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,422.14) -- ( 44.40,422.14);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 74.68) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,143.48) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,212.29) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,281.09) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,349.89) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,418.70) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 78.12) -- (430.02, 78.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,146.93) -- (430.02,146.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,215.73) -- (430.02,215.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,284.53) -- (430.02,284.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,353.34) -- (430.02,353.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,422.14) -- (430.02,422.14);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=500nFC=500_s=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.53) --
	(109.65, 76.53) --
	(109.65, 76.53) --
	( 69.48, 76.53) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.53) -- (109.65, 76.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.53) -- ( 89.57, 76.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.53) -- ( 89.57, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.53) -- ( 99.61, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.53) -- ( 99.61, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.53) --
	(109.65, 76.53) --
	(109.65, 76.53) --
	( 69.48, 76.53) --
	( 69.48, 76.53);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,350.74) --
	(159.87,350.74) --
	(159.87,382.90) --
	(119.70,382.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,364.39) -- (159.87,364.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,331.09) -- (139.78,350.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,416.40) -- (139.78,382.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,331.09) -- (149.82,331.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,416.40) -- (149.82,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,350.74) --
	(159.87,350.74) --
	(159.87,382.90) --
	(119.70,382.90) --
	(119.70,350.74);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,140.33) --
	(210.08,140.33) --
	(210.08,156.60) --
	(169.91,156.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,154.44) -- (210.08,154.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,135.90) -- (190.00,140.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,166.67) -- (190.00,156.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,135.90) -- (200.04,135.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,166.67) -- (200.04,166.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,140.33) --
	(210.08,140.33) --
	(210.08,156.60) --
	(169.91,156.60) --
	(169.91,140.33);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,103.80) --
	(260.30,103.80) --
	(260.30,107.34) --
	(220.12,107.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,106.82) -- (260.30,106.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 99.05) -- (240.21,103.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,111.41) -- (240.21,107.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 99.05) -- (250.25, 99.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,111.41) -- (250.25,111.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,103.80) --
	(260.30,103.80) --
	(260.30,107.34) --
	(220.12,107.34) --
	(220.12,103.80);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,145.28) --
	(310.51,145.28) --
	(310.51,160.65) --
	(270.34,160.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,153.01) -- (310.51,153.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,136.74) -- (290.42,145.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,169.41) -- (290.42,160.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,136.74) -- (300.47,136.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,169.41) -- (300.47,169.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,145.28) --
	(310.51,145.28) --
	(310.51,160.65) --
	(270.34,160.65) --
	(270.34,145.28);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 97.72) --
	(360.72, 97.72) --
	(360.72,102.22) --
	(320.55,102.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55, 98.28) -- (360.72, 98.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 91.94) -- (340.64, 97.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,102.80) -- (340.64,102.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 91.94) -- (350.68, 91.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,102.80) -- (350.68,102.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 97.72) --
	(360.72, 97.72) --
	(360.72,102.22) --
	(320.55,102.22) --
	(320.55, 97.72);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 79.12) --
	(410.94, 79.12) --
	(410.94, 85.11) --
	(370.77, 85.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 79.69) -- (410.94, 79.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85, 79.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 86.55) -- (390.85, 85.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 86.55) -- (400.90, 86.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 79.12) --
	(410.94, 79.12) --
	(410.94, 85.11) --
	(370.77, 85.11) --
	(370.77, 79.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.53) -- ( 50.40,389.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.53) -- ( 44.40, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,128.67) -- ( 44.40,128.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,180.82) -- ( 44.40,180.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,232.97) -- ( 44.40,232.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,285.12) -- ( 44.40,285.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,337.27) -- ( 44.40,337.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,389.42) -- ( 44.40,389.42);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 73.08) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,125.23) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,177.38) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,229.53) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,281.68) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,333.82) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,385.97) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {ES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.53) -- (430.02, 76.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,128.67) -- (430.02,128.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,180.82) -- (430.02,180.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,232.97) -- (430.02,232.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,285.12) -- (430.02,285.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,337.27) -- (430.02,337.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,389.42) -- (430.02,389.42);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=500nFC=500_s=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 83.09) --
	(109.65, 83.09) --
	(109.65, 83.09) --
	( 69.48, 83.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 83.09) -- (109.65, 83.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 83.09) -- ( 89.57, 83.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 83.09) -- ( 89.57, 83.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 83.09) -- ( 99.61, 83.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 83.09) -- ( 99.61, 83.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 83.09) --
	(109.65, 83.09) --
	(109.65, 83.09) --
	( 69.48, 83.09) --
	( 69.48, 83.09);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 84.05) --
	(159.87, 84.05) --
	(159.87, 87.92) --
	(119.70, 87.92) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 84.98) -- (159.87, 84.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 83.86) -- (139.78, 84.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 90.03) -- (139.78, 87.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 83.86) -- (149.82, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 90.03) -- (149.82, 90.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 84.05) --
	(159.87, 84.05) --
	(159.87, 87.92) --
	(119.70, 87.92) --
	(119.70, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 80.19) --
	(210.08, 80.19) --
	(210.08, 87.63) --
	(169.91, 87.63) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 85.81) -- (210.08, 85.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 77.70) -- (190.00, 80.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 91.22) -- (190.00, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 77.70) -- (200.04, 77.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 91.22) -- (200.04, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 80.19) --
	(210.08, 80.19) --
	(210.08, 87.63) --
	(169.91, 87.63) --
	(169.91, 80.19);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 81.13) --
	(260.30, 81.13) --
	(260.30, 86.08) --
	(220.12, 86.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 84.20) -- (260.30, 84.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 79.99) -- (240.21, 81.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 90.89) -- (240.21, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 79.99) -- (250.25, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 90.89) -- (250.25, 90.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 81.13) --
	(260.30, 81.13) --
	(260.30, 86.08) --
	(220.12, 86.08) --
	(220.12, 81.13);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 80.57) --
	(310.51, 80.57) --
	(310.51, 86.43) --
	(270.34, 86.43) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 84.32) -- (310.51, 84.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 78.75) -- (290.42, 80.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 87.24) -- (290.42, 86.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 78.75) -- (300.47, 78.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 87.24) -- (300.47, 87.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 80.57) --
	(310.51, 80.57) --
	(310.51, 86.43) --
	(270.34, 86.43) --
	(270.34, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 97.22) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,320.84) --
	(360.72,320.84) --
	(360.72,342.58) --
	(320.55,342.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,332.53) -- (360.72,332.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,297.37) -- (340.64,320.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,356.71) -- (340.64,342.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,297.37) -- (350.68,297.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,356.71) -- (350.68,356.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,320.84) --
	(360.72,320.84) --
	(360.72,342.58) --
	(320.55,342.58) --
	(320.55,320.84);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,278.97) --
	(410.94,278.97) --
	(410.94,346.27) --
	(370.77,346.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,307.69) -- (410.94,307.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,263.32) -- (390.85,278.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,416.40) -- (390.85,346.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,263.32) -- (400.90,263.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,416.40) -- (400.90,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,278.97) --
	(410.94,278.97) --
	(410.94,346.27) --
	(370.77,346.27) --
	(370.77,278.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 83.09) -- ( 50.40,422.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 83.09) -- ( 44.40, 83.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,150.91) -- ( 44.40,150.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,218.72) -- ( 44.40,218.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,286.54) -- ( 44.40,286.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,354.35) -- ( 44.40,354.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,422.17) -- ( 44.40,422.17);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 79.65) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,147.46) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,215.28) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,283.09) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,350.91) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,418.72) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 83.09) -- (430.02, 83.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,150.91) -- (430.02,150.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,218.72) -- (430.02,218.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,286.54) -- (430.02,286.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,354.35) -- (430.02,354.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,422.17) -- (430.02,422.17);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=500nFC=500_s=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 77.43) --
	(109.65, 77.43) --
	(109.65, 77.43) --
	( 69.48, 77.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 77.43) -- (109.65, 77.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 77.43) -- ( 89.57, 77.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 77.43) -- ( 89.57, 77.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 77.43) -- ( 99.61, 77.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 77.43) -- ( 99.61, 77.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 77.43) --
	(109.65, 77.43) --
	(109.65, 77.43) --
	( 69.48, 77.43) --
	( 69.48, 77.43);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 77.24) --
	(159.87, 77.24) --
	(159.87, 78.11) --
	(119.70, 78.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 77.77) -- (159.87, 77.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 77.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 78.95) -- (139.78, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 78.95) -- (149.82, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 77.24) --
	(159.87, 77.24) --
	(159.87, 78.11) --
	(119.70, 78.11) --
	(119.70, 77.24);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,115.73) --
	(210.08,115.73) --
	(210.08,125.32) --
	(169.91,125.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,122.08) -- (210.08,122.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,108.27) -- (190.00,115.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,137.47) -- (190.00,125.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,108.27) -- (200.04,108.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,137.47) -- (200.04,137.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,115.73) --
	(210.08,115.73) --
	(210.08,125.32) --
	(169.91,125.32) --
	(169.91,115.73);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,105.33) --
	(260.30,105.33) --
	(260.30,117.33) --
	(220.12,117.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,108.68) -- (260.30,108.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,100.97) -- (240.21,105.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,121.41) -- (240.21,117.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,100.97) -- (250.25,100.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,121.41) -- (250.25,121.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,105.33) --
	(260.30,105.33) --
	(260.30,117.33) --
	(220.12,117.33) --
	(220.12,105.33);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,214.62) --
	(310.51,214.62) --
	(310.51,236.59) --
	(270.34,236.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,229.15) -- (310.51,229.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,192.01) -- (290.42,214.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,263.25) -- (290.42,236.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,192.01) -- (300.47,192.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,263.25) -- (300.47,263.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,214.62) --
	(310.51,214.62) --
	(310.51,236.59) --
	(270.34,236.59) --
	(270.34,214.62);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,333.89) --
	(360.72,333.89) --
	(360.72,368.34) --
	(320.55,368.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,357.61) -- (360.72,357.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,296.23) -- (340.64,333.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,368.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,296.23) -- (350.68,296.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,333.89) --
	(360.72,333.89) --
	(360.72,368.34) --
	(320.55,368.34) --
	(320.55,333.89);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,123.61) --
	(410.94,123.61) --
	(410.94,137.53) --
	(370.77,137.53) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,129.30) -- (410.94,129.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,118.11) -- (390.85,123.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,145.62) -- (390.85,137.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,118.11) -- (400.90,118.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,145.62) -- (400.90,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,123.61) --
	(410.94,123.61) --
	(410.94,137.53) --
	(370.77,137.53) --
	(370.77,123.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 77.43) -- ( 50.40,390.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 77.43) -- ( 44.40, 77.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,181.76) -- ( 44.40,181.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,286.09) -- ( 44.40,286.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,390.42) -- ( 44.40,390.42);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 73.98) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,178.32) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,282.65) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,386.98) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {VS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 77.43) -- (430.02, 77.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,181.76) -- (430.02,181.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,286.09) -- (430.02,286.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,390.42) -- (430.02,390.42);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=500nFC=500_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,341.60) --
	(159.87,341.60) --
	(159.87,392.33) --
	(119.70,392.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,358.89) -- (159.87,358.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,325.10) -- (139.78,341.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,413.07) -- (139.78,392.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,325.10) -- (149.82,325.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,413.07) -- (149.82,413.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,341.60) --
	(159.87,341.60) --
	(159.87,392.33) --
	(119.70,392.33) --
	(119.70,341.60);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,326.07) --
	(210.08,326.07) --
	(210.08,370.30) --
	(169.91,370.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,359.47) -- (210.08,359.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,312.04) -- (190.00,326.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,415.86) -- (190.00,370.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,312.04) -- (200.04,312.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,415.86) -- (200.04,415.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,326.07) --
	(210.08,326.07) --
	(210.08,370.30) --
	(169.91,370.30) --
	(169.91,326.07);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,332.39) --
	(260.30,332.39) --
	(260.30,363.45) --
	(220.12,363.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,353.68) -- (260.30,353.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,305.82) -- (240.21,332.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,383.37) -- (240.21,363.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,305.82) -- (250.25,305.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,383.37) -- (250.25,383.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,332.39) --
	(260.30,332.39) --
	(260.30,363.45) --
	(220.12,363.45) --
	(220.12,332.39);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,319.23) --
	(310.51,319.23) --
	(310.51,372.82) --
	(270.34,372.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,351.64) -- (310.51,351.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,291.11) -- (290.42,319.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,416.40) -- (290.42,372.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,291.11) -- (300.47,291.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,416.40) -- (300.47,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,319.23) --
	(310.51,319.23) --
	(310.51,372.82) --
	(270.34,372.82) --
	(270.34,319.23);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,342.89) --
	(360.72,342.89) --
	(360.72,371.41) --
	(320.55,371.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,360.76) -- (360.72,360.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,306.50) -- (340.64,342.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,404.13) -- (340.64,371.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,306.50) -- (350.68,306.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,404.13) -- (350.68,404.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,342.89) --
	(360.72,342.89) --
	(360.72,371.41) --
	(320.55,371.41) --
	(320.55,342.89);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,310.46) --
	(410.94,310.46) --
	(410.94,363.56) --
	(370.77,363.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,328.31) -- (410.94,328.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,294.76) -- (390.85,310.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,404.78) -- (390.85,363.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,294.76) -- (400.90,294.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,404.78) -- (400.90,404.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,310.46) --
	(410.94,310.46) --
	(410.94,363.56) --
	(370.77,363.56) --
	(370.77,310.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,384.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,127.36) -- ( 44.40,127.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,178.70) -- ( 44.40,178.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,230.05) -- ( 44.40,230.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,281.39) -- ( 44.40,281.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,332.74) -- ( 44.40,332.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,384.08) -- ( 44.40,384.08);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,123.92) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,175.26) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,226.61) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,277.95) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,329.29) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,380.64) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {DSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,127.36) -- (430.02,127.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,178.70) -- (430.02,178.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,230.05) -- (430.02,230.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,281.39) -- (430.02,281.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,332.74) -- (430.02,332.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,384.08) -- (430.02,384.08);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=500nFC=500_s=4.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,351.57) --
	(159.87,351.57) --
	(159.87,375.80) --
	(119.70,375.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,366.04) -- (159.87,366.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,330.42) -- (139.78,351.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,384.16) -- (139.78,375.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,330.42) -- (149.82,330.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,384.16) -- (149.82,384.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,351.57) --
	(159.87,351.57) --
	(159.87,375.80) --
	(119.70,375.80) --
	(119.70,351.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,114.84) --
	(210.08,114.84) --
	(210.08,131.27) --
	(169.91,131.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,125.52) -- (210.08,125.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,111.24) -- (190.00,114.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,136.60) -- (190.00,131.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,111.24) -- (200.04,111.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,136.60) -- (200.04,136.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,114.84) --
	(210.08,114.84) --
	(210.08,131.27) --
	(169.91,131.27) --
	(169.91,114.84);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,100.35) --
	(260.30,100.35) --
	(260.30,104.79) --
	(220.12,104.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,103.86) -- (260.30,103.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 99.11) -- (240.21,100.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,109.97) -- (240.21,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 99.11) -- (250.25, 99.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,109.97) -- (250.25,109.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,100.35) --
	(260.30,100.35) --
	(260.30,104.79) --
	(220.12,104.79) --
	(220.12,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 93.23) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,141.66) --
	(310.51,141.66) --
	(310.51,156.12) --
	(270.34,156.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,149.77) -- (310.51,149.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,127.60) -- (290.42,141.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,167.18) -- (290.42,156.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,127.60) -- (300.47,127.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,167.18) -- (300.47,167.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,141.66) --
	(310.51,141.66) --
	(310.51,156.12) --
	(270.34,156.12) --
	(270.34,141.66);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,124.48) --
	(360.72,124.48) --
	(360.72,132.29) --
	(320.55,132.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,131.15) -- (360.72,131.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,118.83) -- (340.64,124.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,135.17) -- (340.64,132.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,118.83) -- (350.68,118.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,135.17) -- (350.68,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,124.48) --
	(360.72,124.48) --
	(360.72,132.29) --
	(320.55,132.29) --
	(320.55,124.48);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 82.44) --
	(410.94, 82.44) --
	(410.94, 87.33) --
	(370.77, 87.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 83.13) -- (410.94, 83.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.29) -- (390.85, 82.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 92.13) -- (390.85, 87.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.29) -- (400.90, 76.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 92.13) -- (400.90, 92.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 82.44) --
	(410.94, 82.44) --
	(410.94, 87.33) --
	(370.77, 87.33) --
	(370.77, 82.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,413.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,124.21) -- ( 44.40,124.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,172.41) -- ( 44.40,172.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,220.61) -- ( 44.40,220.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,268.81) -- ( 44.40,268.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,317.01) -- ( 44.40,317.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,365.21) -- ( 44.40,365.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,413.41) -- ( 44.40,413.41);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,120.77) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,168.97) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,217.17) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,265.37) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,313.57) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,361.77) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,409.97) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,124.21) -- (430.02,124.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,172.41) -- (430.02,172.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,220.61) -- (430.02,220.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,268.81) -- (430.02,268.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,317.01) -- (430.02,317.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,365.21) -- (430.02,365.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,413.41) -- (430.02,413.41);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=500nFC=500_s=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 79.47) --
	(109.65, 79.47) --
	(109.65, 79.47) --
	( 69.48, 79.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 79.47) -- (109.65, 79.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 79.47) -- ( 89.57, 79.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 79.47) -- ( 89.57, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 79.47) -- ( 99.61, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 79.47) -- ( 99.61, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 79.47) --
	(109.65, 79.47) --
	(109.65, 79.47) --
	( 69.48, 79.47) --
	( 69.48, 79.47);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,112.19) --
	(159.87,112.19) --
	(159.87,118.97) --
	(119.70,118.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,117.33) -- (159.87,117.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,111.09) -- (139.78,112.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,128.07) -- (139.78,118.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,111.09) -- (149.82,111.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,128.07) -- (149.82,128.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,112.19) --
	(159.87,112.19) --
	(159.87,118.97) --
	(119.70,118.97) --
	(119.70,112.19);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 84.75) --
	(210.08, 84.75) --
	(210.08, 89.15) --
	(169.91, 89.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 87.55) -- (210.08, 87.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 81.05) -- (190.00, 84.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 92.49) -- (190.00, 89.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 81.05) -- (200.04, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 92.49) -- (200.04, 92.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 84.75) --
	(210.08, 84.75) --
	(210.08, 89.15) --
	(169.91, 89.15) --
	(169.91, 84.75);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 80.73) --
	(260.30, 80.73) --
	(260.30, 84.03) --
	(220.12, 84.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 83.41) -- (260.30, 83.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 80.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 84.25) -- (240.21, 84.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 84.25) -- (250.25, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 80.73) --
	(260.30, 80.73) --
	(260.30, 84.03) --
	(220.12, 84.03) --
	(220.12, 80.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 89.45) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 84.53) --
	(310.51, 84.53) --
	(310.51, 91.24) --
	(270.34, 91.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 86.06) -- (310.51, 86.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 78.91) -- (290.42, 84.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 95.64) -- (290.42, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 78.91) -- (300.47, 78.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 95.64) -- (300.47, 95.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 84.53) --
	(310.51, 84.53) --
	(310.51, 91.24) --
	(270.34, 91.24) --
	(270.34, 84.53);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,293.80) --
	(360.72,293.80) --
	(360.72,366.09) --
	(320.55,366.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,355.90) -- (360.72,355.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,279.49) -- (340.64,293.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,366.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,279.49) -- (350.68,279.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,293.80) --
	(360.72,293.80) --
	(360.72,366.09) --
	(320.55,366.09) --
	(320.55,293.80);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 95.40) --
	(410.94, 95.40) --
	(410.94,100.58) --
	(370.77,100.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 97.10) -- (410.94, 97.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 91.61) -- (390.85, 95.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,107.40) -- (390.85,100.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 91.61) -- (400.90, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,107.40) -- (400.90,107.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 95.40) --
	(410.94, 95.40) --
	(410.94,100.58) --
	(370.77,100.58) --
	(370.77, 95.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 79.47) -- ( 50.40,422.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 79.47) -- ( 44.40, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,136.65) -- ( 44.40,136.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,193.83) -- ( 44.40,193.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,251.01) -- ( 44.40,251.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,308.19) -- ( 44.40,308.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,365.37) -- ( 44.40,365.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,422.55) -- ( 44.40,422.55);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 76.03) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,133.21) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,190.39) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,247.57) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,304.75) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,361.93) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,419.11) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 79.47) -- (430.02, 79.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,136.65) -- (430.02,136.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,193.83) -- (430.02,193.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,251.01) -- (430.02,251.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,308.19) -- (430.02,308.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,365.37) -- (430.02,365.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,422.55) -- (430.02,422.55);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=500nFC=500_s=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48,276.51) --
	(109.65,276.51) --
	(109.65,276.51) --
	( 69.48,276.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48,276.51) -- (109.65,276.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57,276.51) -- ( 89.57,276.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57,276.51) -- ( 89.57,276.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52,276.51) -- ( 99.61,276.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52,276.51) -- ( 99.61,276.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48,276.51) --
	(109.65,276.51) --
	(109.65,276.51) --
	( 69.48,276.51) --
	( 69.48,276.51);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 97.66) --
	(159.87, 97.66) --
	(159.87,116.95) --
	(119.70,116.95) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,108.67) -- (159.87,108.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 97.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,126.63) -- (139.78,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,126.63) -- (149.82,126.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 97.66) --
	(159.87, 97.66) --
	(159.87,116.95) --
	(119.70,116.95) --
	(119.70, 97.66);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,244.18) --
	(210.08,244.18) --
	(210.08,252.01) --
	(169.91,252.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,247.18) -- (210.08,247.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,241.00) -- (190.00,244.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,257.70) -- (190.00,252.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,241.00) -- (200.04,241.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,257.70) -- (200.04,257.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,244.18) --
	(210.08,244.18) --
	(210.08,252.01) --
	(169.91,252.01) --
	(169.91,244.18);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,259.71) --
	(260.30,259.71) --
	(260.30,263.80) --
	(220.12,263.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,261.15) -- (260.30,261.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,258.11) -- (240.21,259.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,265.16) -- (240.21,263.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,258.11) -- (250.25,258.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,265.16) -- (250.25,265.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,259.71) --
	(260.30,259.71) --
	(260.30,263.80) --
	(220.12,263.80) --
	(220.12,259.71);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,229.11) --
	(310.51,229.11) --
	(310.51,239.70) --
	(270.34,239.70) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,236.06) -- (310.51,236.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,227.45) -- (290.42,229.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,243.89) -- (290.42,239.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,227.45) -- (300.47,227.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,243.89) -- (300.47,243.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,229.11) --
	(310.51,229.11) --
	(310.51,239.70) --
	(270.34,239.70) --
	(270.34,229.11);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,375.24) --
	(360.72,375.24) --
	(360.72,387.90) --
	(320.55,387.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,382.33) -- (360.72,382.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,367.19) -- (340.64,375.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,393.30) -- (340.64,387.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,367.19) -- (350.68,367.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,393.30) -- (350.68,393.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,375.24) --
	(360.72,375.24) --
	(360.72,387.90) --
	(320.55,387.90) --
	(320.55,375.24);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,359.32) --
	(410.94,359.32) --
	(410.94,389.52) --
	(370.77,389.52) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,371.84) -- (410.94,371.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,352.65) -- (390.85,359.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,416.40) -- (390.85,389.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,352.65) -- (400.90,352.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,416.40) -- (400.90,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,359.32) --
	(410.94,359.32) --
	(410.94,389.52) --
	(370.77,389.52) --
	(370.77,359.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,104.31) -- ( 50.40,391.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,104.31) -- ( 44.40,104.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,161.71) -- ( 44.40,161.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,219.11) -- ( 44.40,219.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,276.51) -- ( 44.40,276.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,333.90) -- ( 44.40,333.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,391.30) -- ( 44.40,391.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,100.87) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,158.27) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,215.66) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,273.06) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,330.46) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,387.86) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,104.31) -- (430.02,104.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,161.71) -- (430.02,161.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,219.11) -- (430.02,219.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,276.51) -- (430.02,276.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,333.90) -- (430.02,333.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,391.30) -- (430.02,391.30);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=500nFC=500_s=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 79.96) --
	(109.65, 79.96) --
	(109.65, 79.96) --
	( 69.48, 79.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 79.96) -- (109.65, 79.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 79.96) -- ( 89.57, 79.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 79.96) -- ( 89.57, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 79.96) -- ( 99.61, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 79.96) -- ( 99.61, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 79.96) --
	(109.65, 79.96) --
	(109.65, 79.96) --
	( 69.48, 79.96) --
	( 69.48, 79.96);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,349.11) --
	(159.87,349.11) --
	(159.87,384.16) --
	(119.70,384.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,362.70) -- (159.87,362.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,330.92) -- (139.78,349.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,416.40) -- (139.78,384.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,330.92) -- (149.82,330.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,416.40) -- (149.82,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,349.11) --
	(159.87,349.11) --
	(159.87,384.16) --
	(119.70,384.16) --
	(119.70,349.11);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,122.71) --
	(210.08,122.71) --
	(210.08,133.28) --
	(169.91,133.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,129.69) -- (210.08,129.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,117.23) -- (190.00,122.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,138.98) -- (190.00,133.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,117.23) -- (200.04,117.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,138.98) -- (200.04,138.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,122.71) --
	(210.08,122.71) --
	(210.08,133.28) --
	(169.91,133.28) --
	(169.91,122.71);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,101.90) --
	(260.30,101.90) --
	(260.30,109.02) --
	(220.12,109.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,106.85) -- (260.30,106.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,101.72) -- (240.21,101.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,109.74) -- (240.21,109.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,101.72) -- (250.25,101.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,109.74) -- (250.25,109.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,101.90) --
	(260.30,101.90) --
	(260.30,109.02) --
	(220.12,109.02) --
	(220.12,101.90);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,143.40) --
	(310.51,143.40) --
	(310.51,158.56) --
	(270.34,158.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,148.61) -- (310.51,148.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,138.08) -- (290.42,143.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,164.89) -- (290.42,158.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,138.08) -- (300.47,138.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,164.89) -- (300.47,164.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,143.40) --
	(310.51,143.40) --
	(310.51,158.56) --
	(270.34,158.56) --
	(270.34,143.40);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 77.51) --
	(360.72, 77.51) --
	(360.72, 82.06) --
	(320.55, 82.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55, 78.71) -- (360.72, 78.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.02) -- (340.64, 77.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 83.67) -- (340.64, 82.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.02) -- (350.68, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 83.67) -- (350.68, 83.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 77.51) --
	(360.72, 77.51) --
	(360.72, 82.06) --
	(320.55, 82.06) --
	(320.55, 77.51);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 78.24) --
	(410.94, 78.24) --
	(410.94, 82.65) --
	(370.77, 82.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 79.94) -- (410.94, 79.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.61) -- (390.85, 78.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 82.85) -- (390.85, 82.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.61) -- (400.90, 76.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 82.85) -- (400.90, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 78.24) --
	(410.94, 78.24) --
	(410.94, 82.65) --
	(370.77, 82.65) --
	(370.77, 78.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 79.96) -- ( 50.40,414.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 79.96) -- ( 44.40, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,127.74) -- ( 44.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,175.52) -- ( 44.40,175.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,223.31) -- ( 44.40,223.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,271.09) -- ( 44.40,271.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,318.88) -- ( 44.40,318.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,366.66) -- ( 44.40,366.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,414.45) -- ( 44.40,414.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 76.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,124.30) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,172.08) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,219.87) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,267.65) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,315.44) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,363.22) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,411.01) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 79.96) -- (430.02, 79.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,127.74) -- (430.02,127.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,175.52) -- (430.02,175.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,223.31) -- (430.02,223.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,271.09) -- (430.02,271.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,318.88) -- (430.02,318.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,366.66) -- (430.02,366.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,414.45) -- (430.02,414.45);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=500nFC=500_s=8.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48,112.15) --
	(109.65,112.15) --
	(109.65,112.15) --
	( 69.48,112.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48,112.15) -- (109.65,112.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57,112.15) -- ( 89.57,112.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57,112.15) -- ( 89.57,112.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52,112.15) -- ( 99.61,112.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52,112.15) -- ( 99.61,112.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48,112.15) --
	(109.65,112.15) --
	(109.65,112.15) --
	( 69.48,112.15) --
	( 69.48,112.15);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,105.71) --
	(159.87,105.71) --
	(159.87,115.98) --
	(119.70,115.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,114.23) -- (159.87,114.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,105.71) -- (139.78,105.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,128.52) -- (139.78,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,105.71) -- (149.82,105.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,128.52) -- (149.82,128.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,105.71) --
	(159.87,105.71) --
	(159.87,115.98) --
	(119.70,115.98) --
	(119.70,105.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 79.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,144.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 81.21) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 94.42) --
	(210.08, 94.42) --
	(210.08,118.77) --
	(169.91,118.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,106.21) -- (210.08,106.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 86.42) -- (190.00, 94.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,143.22) -- (190.00,118.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 86.42) -- (200.04, 86.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,143.22) -- (200.04,143.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 94.42) --
	(210.08, 94.42) --
	(210.08,118.77) --
	(169.91,118.77) --
	(169.91, 94.42);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,104.05) --
	(260.30,104.05) --
	(260.30,129.09) --
	(220.12,129.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,118.40) -- (260.30,118.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 82.14) -- (240.21,104.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,143.07) -- (240.21,129.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 82.14) -- (250.25, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,143.07) -- (250.25,143.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,104.05) --
	(260.30,104.05) --
	(260.30,129.09) --
	(220.12,129.09) --
	(220.12,104.05);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,109.91) --
	(310.51,109.91) --
	(310.51,130.26) --
	(270.34,130.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,114.18) -- (310.51,114.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,105.17) -- (290.42,109.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,136.05) -- (290.42,130.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,105.17) -- (300.47,105.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,136.05) -- (300.47,136.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,109.91) --
	(310.51,109.91) --
	(310.51,130.26) --
	(270.34,130.26) --
	(270.34,109.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,355.06) --
	(360.72,355.06) --
	(360.72,395.04) --
	(320.55,395.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,379.67) -- (360.72,379.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,345.66) -- (340.64,355.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,395.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,345.66) -- (350.68,345.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,355.06) --
	(360.72,355.06) --
	(360.72,395.04) --
	(320.55,395.04) --
	(320.55,355.06);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,144.46) --
	(410.94,144.46) --
	(410.94,155.75) --
	(370.77,155.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,152.92) -- (410.94,152.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,143.23) -- (390.85,144.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,155.75) -- (390.85,155.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,143.23) -- (400.90,143.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,155.75) -- (400.90,155.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,144.46) --
	(410.94,144.46) --
	(410.94,155.75) --
	(370.77,155.75) --
	(370.77,144.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,116.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,174.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,178.42) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 64.26) -- ( 50.40,399.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 64.26) -- ( 44.40, 64.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,112.15) -- ( 44.40,112.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,160.05) -- ( 44.40,160.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,207.94) -- ( 44.40,207.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,255.84) -- ( 44.40,255.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,303.73) -- ( 44.40,303.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,351.63) -- ( 44.40,351.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,399.52) -- ( 44.40,399.52);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 60.82) {-0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,108.71) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,156.60) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,204.50) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,252.39) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,300.29) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,348.18) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,396.08) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 64.26) -- (430.02, 64.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,112.15) -- (430.02,112.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,160.05) -- (430.02,160.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,207.94) -- (430.02,207.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,255.84) -- (430.02,255.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,303.73) -- (430.02,303.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,351.63) -- (430.02,351.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,399.52) -- (430.02,399.52);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=10nY=500nFC=500_s=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 13:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 84.52) --
	(109.65, 84.52) --
	(109.65, 84.52) --
	( 69.48, 84.52) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 84.52) -- (109.65, 84.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 84.52) -- ( 89.57, 84.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 84.52) -- ( 89.57, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 84.52) -- ( 99.61, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 84.52) -- ( 99.61, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 84.52) --
	(109.65, 84.52) --
	(109.65, 84.52) --
	( 69.48, 84.52) --
	( 69.48, 84.52);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 83.59) --
	(159.87, 83.59) --
	(159.87, 90.24) --
	(119.70, 90.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 86.81) -- (159.87, 86.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 80.96) -- (139.78, 83.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 93.58) -- (139.78, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 80.96) -- (149.82, 80.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 93.58) -- (149.82, 93.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 83.59) --
	(159.87, 83.59) --
	(159.87, 90.24) --
	(119.70, 90.24) --
	(119.70, 83.59);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 83.71) --
	(210.08, 83.71) --
	(210.08, 88.01) --
	(169.91, 88.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 87.02) -- (210.08, 87.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 80.42) -- (190.00, 83.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 90.00) -- (190.00, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 80.42) -- (200.04, 80.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 90.00) -- (200.04, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 83.71) --
	(210.08, 83.71) --
	(210.08, 88.01) --
	(169.91, 88.01) --
	(169.91, 83.71);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 82.56) --
	(260.30, 82.56) --
	(260.30, 85.80) --
	(220.12, 85.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 85.34) -- (260.30, 85.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 78.69) -- (240.21, 82.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 85.80) -- (240.21, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 78.69) -- (250.25, 78.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 85.80) -- (250.25, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 82.56) --
	(260.30, 82.56) --
	(260.30, 85.80) --
	(220.12, 85.80) --
	(220.12, 82.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 91.27) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 81.30) --
	(310.51, 81.30) --
	(310.51, 87.64) --
	(270.34, 87.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 83.49) -- (310.51, 83.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.02) -- (290.42, 81.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 91.30) -- (290.42, 87.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.02) -- (300.47, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 91.30) -- (300.47, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 81.30) --
	(310.51, 81.30) --
	(310.51, 87.64) --
	(270.34, 87.64) --
	(270.34, 81.30);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,293.60) --
	(360.72,293.60) --
	(360.72,365.00) --
	(320.55,365.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,356.03) -- (360.72,356.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,280.96) -- (340.64,293.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,365.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,280.96) -- (350.68,280.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,293.60) --
	(360.72,293.60) --
	(360.72,365.00) --
	(320.55,365.00) --
	(320.55,293.60);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,100.10) --
	(410.94,100.10) --
	(410.94,105.01) --
	(370.77,105.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,101.98) -- (410.94,101.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 96.36) -- (390.85,100.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,111.52) -- (390.85,105.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 96.36) -- (400.90, 96.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,111.52) -- (400.90,111.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,100.10) --
	(410.94,100.10) --
	(410.94,105.01) --
	(370.77,105.01) --
	(370.77,100.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 84.52) -- ( 50.40,421.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 84.52) -- ( 44.40, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,140.63) -- ( 44.40,140.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,196.75) -- ( 44.40,196.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,252.86) -- ( 44.40,252.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,308.98) -- ( 44.40,308.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,365.09) -- ( 44.40,365.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,421.21) -- ( 44.40,421.21);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 81.07) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,137.19) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,193.30) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,249.42) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,305.54) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,361.65) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,417.77) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 84.52) -- (430.02, 84.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,140.63) -- (430.02,140.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,196.75) -- (430.02,196.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,252.86) -- (430.02,252.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,308.98) -- (430.02,308.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,365.09) -- (430.02,365.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,421.21) -- (430.02,421.21);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=20nY=1000nFC=10000_s=1.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,371.70) --
	(159.87,371.70) --
	(159.87,398.97) --
	(119.70,398.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,381.01) -- (159.87,381.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,340.83) -- (139.78,371.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,416.40) -- (139.78,398.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,340.83) -- (149.82,340.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,416.40) -- (149.82,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,371.70) --
	(159.87,371.70) --
	(159.87,398.97) --
	(119.70,398.97) --
	(119.70,371.70);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,155.25) --
	(210.08,155.25) --
	(210.08,162.52) --
	(169.91,162.52) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,159.41) -- (210.08,159.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,148.13) -- (190.00,155.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,164.76) -- (190.00,162.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,148.13) -- (200.04,148.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,164.76) -- (200.04,164.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,155.25) --
	(210.08,155.25) --
	(210.08,162.52) --
	(169.91,162.52) --
	(169.91,155.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,105.36) --
	(260.30,105.36) --
	(260.30,110.43) --
	(220.12,110.43) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,108.27) -- (260.30,108.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,101.41) -- (240.21,105.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,112.82) -- (240.21,110.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,101.41) -- (250.25,101.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,112.82) -- (250.25,112.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,105.36) --
	(260.30,105.36) --
	(260.30,110.43) --
	(220.12,110.43) --
	(220.12,105.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,118.14) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,154.77) --
	(310.51,154.77) --
	(310.51,164.37) --
	(270.34,164.37) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,160.48) -- (310.51,160.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,148.54) -- (290.42,154.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,172.52) -- (290.42,164.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,148.54) -- (300.47,148.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,172.52) -- (300.47,172.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,154.77) --
	(310.51,154.77) --
	(310.51,164.37) --
	(270.34,164.37) --
	(270.34,154.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,140.06) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 99.77) --
	(360.72, 99.77) --
	(360.72,101.32) --
	(320.55,101.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,100.25) -- (360.72,100.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 98.25) -- (340.64, 99.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,102.96) -- (340.64,101.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 98.25) -- (350.68, 98.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,102.96) -- (350.68,102.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 99.77) --
	(360.72, 99.77) --
	(360.72,101.32) --
	(320.55,101.32) --
	(320.55, 99.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 97.04) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 80.21) --
	(410.94, 80.21) --
	(410.94, 81.22) --
	(370.77, 81.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 80.64) -- (410.94, 80.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 79.76) -- (390.85, 80.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 82.45) -- (390.85, 81.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 79.76) -- (400.90, 79.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 82.45) -- (400.90, 82.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 80.21) --
	(410.94, 80.21) --
	(410.94, 81.22) --
	(370.77, 81.22) --
	(370.77, 80.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,425.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,134.22) -- ( 44.40,134.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,192.43) -- ( 44.40,192.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,250.63) -- ( 44.40,250.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,308.84) -- ( 44.40,308.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,367.04) -- ( 44.40,367.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,425.25) -- ( 44.40,425.25);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,130.78) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,188.98) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,247.19) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,305.39) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,363.60) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,421.80) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {ES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,134.22) -- (430.02,134.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,192.43) -- (430.02,192.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,250.63) -- (430.02,250.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,308.84) -- (430.02,308.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,367.04) -- (430.02,367.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,425.25) -- (430.02,425.25);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=20nY=1000nFC=10000_s=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 77.83) --
	(109.65, 77.83) --
	(109.65, 77.83) --
	( 69.48, 77.83) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 77.83) -- (109.65, 77.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 77.83) -- ( 89.57, 77.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 77.83) -- ( 89.57, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 77.83) -- ( 99.61, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 77.83) -- ( 99.61, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 77.83) --
	(109.65, 77.83) --
	(109.65, 77.83) --
	( 69.48, 77.83) --
	( 69.48, 77.83);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 77.49) --
	(159.87, 77.49) --
	(159.87, 78.80) --
	(119.70, 78.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 78.06) -- (159.87, 78.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.55) -- (139.78, 77.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 79.49) -- (139.78, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.55) -- (149.82, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 79.49) -- (149.82, 79.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 77.49) --
	(159.87, 77.49) --
	(159.87, 78.80) --
	(119.70, 78.80) --
	(119.70, 77.49);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 77.38) --
	(210.08, 77.38) --
	(210.08, 78.06) --
	(169.91, 78.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 77.64) -- (210.08, 77.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.37) -- (190.00, 77.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 78.90) -- (190.00, 78.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.37) -- (200.04, 76.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 78.90) -- (200.04, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 77.38) --
	(210.08, 77.38) --
	(210.08, 78.06) --
	(169.91, 78.06) --
	(169.91, 77.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 79.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.11) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 77.36) --
	(260.30, 77.36) --
	(260.30, 78.52) --
	(220.12, 78.52) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 78.06) -- (260.30, 78.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.12) -- (240.21, 77.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 78.88) -- (240.21, 78.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.12) -- (250.25, 76.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 78.88) -- (250.25, 78.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 77.36) --
	(260.30, 77.36) --
	(260.30, 78.52) --
	(220.12, 78.52) --
	(220.12, 77.36);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 77.47) --
	(310.51, 77.47) --
	(310.51, 78.72) --
	(270.34, 78.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 78.25) -- (310.51, 78.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.02) -- (290.42, 77.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 79.82) -- (290.42, 78.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.02) -- (300.47, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 79.82) -- (300.47, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 77.47) --
	(310.51, 77.47) --
	(310.51, 78.72) --
	(270.34, 78.72) --
	(270.34, 77.47);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,332.42) --
	(360.72,332.42) --
	(360.72,345.18) --
	(320.55,345.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,337.42) -- (360.72,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,324.43) -- (340.64,332.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,362.34) -- (340.64,345.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,324.43) -- (350.68,324.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,362.34) -- (350.68,362.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,332.42) --
	(360.72,332.42) --
	(360.72,345.18) --
	(320.55,345.18) --
	(320.55,332.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,371.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,364.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,309.03) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,320.65) --
	(410.94,320.65) --
	(410.94,352.30) --
	(370.77,352.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,338.96) -- (410.94,338.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,274.77) -- (390.85,320.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,376.36) -- (390.85,352.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,274.77) -- (400.90,274.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,376.36) -- (400.90,376.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,320.65) --
	(410.94,320.65) --
	(410.94,352.30) --
	(370.77,352.30) --
	(370.77,320.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,253.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,271.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,416.40) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 77.83) -- ( 50.40,368.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 77.83) -- ( 44.40, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,150.47) -- ( 44.40,150.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,223.11) -- ( 44.40,223.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,295.74) -- ( 44.40,295.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,368.38) -- ( 44.40,368.38);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 74.39) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,147.03) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,219.66) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,292.30) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,364.94) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 77.83) -- (430.02, 77.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,150.47) -- (430.02,150.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,223.11) -- (430.02,223.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,295.74) -- (430.02,295.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,368.38) -- (430.02,368.38);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=20nY=1000nFC=10000_s=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.36) --
	(109.65, 76.36) --
	(109.65, 76.36) --
	( 69.48, 76.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.36) -- (109.65, 76.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.36) -- ( 89.57, 76.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.36) -- ( 89.57, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.36) -- ( 99.61, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.36) -- ( 99.61, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.36) --
	(109.65, 76.36) --
	(109.65, 76.36) --
	( 69.48, 76.36) --
	( 69.48, 76.36);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 76.20) --
	(159.87, 76.20) --
	(159.87, 76.60) --
	(119.70, 76.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 76.31) -- (159.87, 76.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 76.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.94) -- (139.78, 76.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.94) -- (149.82, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 76.20) --
	(159.87, 76.20) --
	(159.87, 76.60) --
	(119.70, 76.60) --
	(119.70, 76.20);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,112.15) --
	(210.08,112.15) --
	(210.08,121.91) --
	(169.91,121.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,116.45) -- (210.08,116.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,102.07) -- (190.00,112.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,135.12) -- (190.00,121.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,102.07) -- (200.04,102.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,135.12) -- (200.04,135.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,112.15) --
	(210.08,112.15) --
	(210.08,121.91) --
	(169.91,121.91) --
	(169.91,112.15);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,107.64) --
	(260.30,107.64) --
	(260.30,114.50) --
	(220.12,114.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,110.75) -- (260.30,110.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,103.29) -- (240.21,107.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,120.59) -- (240.21,114.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,103.29) -- (250.25,103.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,120.59) -- (250.25,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,107.64) --
	(260.30,107.64) --
	(260.30,114.50) --
	(220.12,114.50) --
	(220.12,107.64);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,210.96) --
	(310.51,210.96) --
	(310.51,231.89) --
	(270.34,231.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,221.80) -- (310.51,221.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,188.74) -- (290.42,210.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,248.63) -- (290.42,231.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,188.74) -- (300.47,188.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,248.63) -- (300.47,248.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,210.96) --
	(310.51,210.96) --
	(310.51,231.89) --
	(270.34,231.89) --
	(270.34,210.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,266.13) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,330.73) --
	(360.72,330.73) --
	(360.72,361.80) --
	(320.55,361.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,347.83) -- (360.72,347.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,297.04) -- (340.64,330.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,388.02) -- (340.64,361.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,297.04) -- (350.68,297.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,388.02) -- (350.68,388.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,330.73) --
	(360.72,330.73) --
	(360.72,361.80) --
	(320.55,361.80) --
	(320.55,330.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,127.75) --
	(410.94,127.75) --
	(410.94,136.54) --
	(370.77,136.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,132.04) -- (410.94,132.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,123.93) -- (390.85,127.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,143.72) -- (390.85,136.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,123.93) -- (400.90,123.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,143.72) -- (400.90,143.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,127.75) --
	(410.94,127.75) --
	(410.94,136.54) --
	(370.77,136.54) --
	(370.77,127.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.36) -- ( 50.40,394.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.36) -- ( 44.40, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,182.32) -- ( 44.40,182.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,288.27) -- ( 44.40,288.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,394.23) -- ( 44.40,394.23);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.92) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,178.88) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,284.83) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,390.79) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {VS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.36) -- (430.02, 76.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,182.32) -- (430.02,182.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,288.27) -- (430.02,288.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,394.23) -- (430.02,394.23);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=20nY=1000nFC=10000_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,335.25) --
	(159.87,335.25) --
	(159.87,363.25) --
	(119.70,363.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,352.58) -- (159.87,352.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,321.17) -- (139.78,335.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,390.57) -- (139.78,363.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,321.17) -- (149.82,321.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,390.57) -- (149.82,390.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,335.25) --
	(159.87,335.25) --
	(159.87,363.25) --
	(119.70,363.25) --
	(119.70,335.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,340.17) --
	(210.08,340.17) --
	(210.08,370.63) --
	(169.91,370.63) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,357.47) -- (210.08,357.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,305.63) -- (190.00,340.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,389.47) -- (190.00,370.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,305.63) -- (200.04,305.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,389.47) -- (200.04,389.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,340.17) --
	(210.08,340.17) --
	(210.08,370.63) --
	(169.91,370.63) --
	(169.91,340.17);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,342.10) --
	(260.30,342.10) --
	(260.30,369.23) --
	(220.12,369.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,357.37) -- (260.30,357.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,337.76) -- (240.21,342.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,384.04) -- (240.21,369.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,337.76) -- (250.25,337.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,384.04) -- (250.25,384.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,342.10) --
	(260.30,342.10) --
	(260.30,369.23) --
	(220.12,369.23) --
	(220.12,342.10);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,328.82) --
	(310.51,328.82) --
	(310.51,383.84) --
	(270.34,383.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,355.93) -- (310.51,355.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,301.88) -- (290.42,328.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,402.15) -- (290.42,383.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,301.88) -- (300.47,301.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,402.15) -- (300.47,402.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,328.82) --
	(310.51,328.82) --
	(310.51,383.84) --
	(270.34,383.84) --
	(270.34,328.82);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,345.26) --
	(360.72,345.26) --
	(360.72,372.11) --
	(320.55,372.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,360.46) -- (360.72,360.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,312.01) -- (340.64,345.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,396.62) -- (340.64,372.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,312.01) -- (350.68,312.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,396.62) -- (350.68,396.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,345.26) --
	(360.72,345.26) --
	(360.72,372.11) --
	(320.55,372.11) --
	(320.55,345.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,341.34) --
	(410.94,341.34) --
	(410.94,363.92) --
	(370.77,363.92) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,354.25) -- (410.94,354.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,317.15) -- (390.85,341.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,387.74) -- (390.85,363.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,317.15) -- (400.90,317.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,387.74) -- (400.90,387.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,341.34) --
	(410.94,341.34) --
	(410.94,363.92) --
	(370.77,363.92) --
	(370.77,341.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,295.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,402.67) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,393.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,128.90) -- ( 44.40,128.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,181.78) -- ( 44.40,181.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,234.66) -- ( 44.40,234.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,287.54) -- ( 44.40,287.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,340.42) -- ( 44.40,340.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,393.30) -- ( 44.40,393.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,125.45) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,178.33) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,231.21) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,284.09) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,336.98) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,389.86) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {DSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,128.90) -- (430.02,128.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,181.78) -- (430.02,181.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,234.66) -- (430.02,234.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,287.54) -- (430.02,287.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,340.42) -- (430.02,340.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,393.30) -- (430.02,393.30);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=20nY=1000nFC=10000_s=4.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,371.36) --
	(159.87,371.36) --
	(159.87,399.39) --
	(119.70,399.39) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,381.06) -- (159.87,381.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,341.12) -- (139.78,371.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,416.40) -- (139.78,399.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,341.12) -- (149.82,341.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,416.40) -- (149.82,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,371.36) --
	(159.87,371.36) --
	(159.87,399.39) --
	(119.70,399.39) --
	(119.70,371.36);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,127.55) --
	(210.08,127.55) --
	(210.08,132.64) --
	(169.91,132.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,130.48) -- (210.08,130.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,122.98) -- (190.00,127.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,135.33) -- (190.00,132.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,122.98) -- (200.04,122.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,135.33) -- (200.04,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,127.55) --
	(210.08,127.55) --
	(210.08,132.64) --
	(169.91,132.64) --
	(169.91,127.55);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,103.01) --
	(260.30,103.01) --
	(260.30,108.02) --
	(220.12,108.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,105.92) -- (260.30,105.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 99.44) -- (240.21,103.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,110.95) -- (240.21,108.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 99.44) -- (250.25, 99.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,110.95) -- (250.25,110.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,103.01) --
	(260.30,103.01) --
	(260.30,108.02) --
	(220.12,108.02) --
	(220.12,103.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,116.17) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,149.74) --
	(310.51,149.74) --
	(310.51,158.39) --
	(270.34,158.39) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,154.24) -- (310.51,154.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,143.10) -- (290.42,149.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,165.99) -- (290.42,158.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,143.10) -- (300.47,143.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,165.99) -- (300.47,165.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,149.74) --
	(310.51,149.74) --
	(310.51,158.39) --
	(270.34,158.39) --
	(270.34,149.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,133.91) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,131.04) --
	(360.72,131.04) --
	(360.72,135.07) --
	(320.55,135.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,133.06) -- (360.72,133.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,125.66) -- (340.64,131.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,139.20) -- (340.64,135.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,125.66) -- (350.68,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,139.20) -- (350.68,139.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,131.04) --
	(360.72,131.04) --
	(360.72,135.07) --
	(320.55,135.07) --
	(320.55,131.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,142.38) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 84.04) --
	(410.94, 84.04) --
	(410.94, 85.67) --
	(370.77, 85.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 85.46) -- (410.94, 85.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 81.80) -- (390.85, 84.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 87.02) -- (390.85, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 81.80) -- (400.90, 81.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 87.02) -- (400.90, 87.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 84.04) --
	(410.94, 84.04) --
	(410.94, 85.67) --
	(370.77, 85.67) --
	(370.77, 84.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 88.20) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,399.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,129.92) -- ( 44.40,129.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,183.83) -- ( 44.40,183.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,237.73) -- ( 44.40,237.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,291.64) -- ( 44.40,291.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,345.55) -- ( 44.40,345.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,399.45) -- ( 44.40,399.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,126.48) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,180.38) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,234.29) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,288.20) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,342.10) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,396.01) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,129.92) -- (430.02,129.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,183.83) -- (430.02,183.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,237.73) -- (430.02,237.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,291.64) -- (430.02,291.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,345.55) -- (430.02,345.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,399.45) -- (430.02,399.45);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=20nY=1000nFC=10000_s=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,107.93) --
	(159.87,107.93) --
	(159.87,111.32) --
	(119.70,111.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,109.75) -- (159.87,109.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,104.52) -- (139.78,107.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,112.92) -- (139.78,111.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,104.52) -- (149.82,104.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,112.92) -- (149.82,112.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,107.93) --
	(159.87,107.93) --
	(159.87,111.32) --
	(119.70,111.32) --
	(119.70,107.93);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 80.96) --
	(210.08, 80.96) --
	(210.08, 82.25) --
	(169.91, 82.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 81.57) -- (210.08, 81.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 79.73) -- (190.00, 80.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 83.19) -- (190.00, 82.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 79.73) -- (200.04, 79.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 83.19) -- (200.04, 83.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 80.96) --
	(210.08, 80.96) --
	(210.08, 82.25) --
	(169.91, 82.25) --
	(169.91, 80.96);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 78.47) --
	(260.30, 78.47) --
	(260.30, 79.73) --
	(220.12, 79.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 79.23) -- (260.30, 79.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.93) -- (240.21, 78.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 80.48) -- (240.21, 79.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.93) -- (250.25, 76.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 80.48) -- (250.25, 80.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 78.47) --
	(260.30, 78.47) --
	(260.30, 79.73) --
	(220.12, 79.73) --
	(220.12, 78.47);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 83.96) --
	(310.51, 83.96) --
	(310.51, 85.41) --
	(270.34, 85.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 84.74) -- (310.51, 84.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 82.37) -- (290.42, 83.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 87.20) -- (290.42, 85.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 82.37) -- (300.47, 82.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 87.20) -- (300.47, 87.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 83.96) --
	(310.51, 83.96) --
	(310.51, 85.41) --
	(270.34, 85.41) --
	(270.34, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 81.26) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,309.59) --
	(360.72,309.59) --
	(360.72,346.08) --
	(320.55,346.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,329.23) -- (360.72,329.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,269.33) -- (340.64,309.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,400.35) -- (340.64,346.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,269.33) -- (350.68,269.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,400.35) -- (350.68,400.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,309.59) --
	(360.72,309.59) --
	(360.72,346.08) --
	(320.55,346.08) --
	(320.55,309.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 93.82) --
	(410.94, 93.82) --
	(410.94, 95.55) --
	(370.77, 95.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 94.58) -- (410.94, 94.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 92.49) -- (390.85, 93.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 96.11) -- (390.85, 95.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 92.49) -- (400.90, 92.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 96.11) -- (400.90, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 93.82) --
	(410.94, 93.82) --
	(410.94, 95.55) --
	(370.77, 95.55) --
	(370.77, 93.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 88.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 98.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 98.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 91.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 98.36) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,424.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,134.09) -- ( 44.40,134.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,192.16) -- ( 44.40,192.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,250.24) -- ( 44.40,250.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,308.31) -- ( 44.40,308.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,366.38) -- ( 44.40,366.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,424.46) -- ( 44.40,424.46);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,130.65) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,188.72) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,246.79) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,304.86) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,362.94) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,421.01) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,134.09) -- (430.02,134.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,192.16) -- (430.02,192.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,250.24) -- (430.02,250.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,308.31) -- (430.02,308.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,366.38) -- (430.02,366.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,424.46) -- (430.02,424.46);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=20nY=1000nFC=10000_s=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48,272.06) --
	(109.65,272.06) --
	(109.65,272.06) --
	( 69.48,272.06) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48,272.06) -- (109.65,272.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57,272.06) -- ( 89.57,272.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57,272.06) -- ( 89.57,272.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52,272.06) -- ( 99.61,272.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52,272.06) -- ( 99.61,272.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48,272.06) --
	(109.65,272.06) --
	(109.65,272.06) --
	( 69.48,272.06) --
	( 69.48,272.06);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 86.81) --
	(159.87, 86.81) --
	(159.87,102.40) --
	(119.70,102.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 97.50) -- (159.87, 97.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 86.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,120.20) -- (139.78,102.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,120.20) -- (149.82,120.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 86.81) --
	(159.87, 86.81) --
	(159.87,102.40) --
	(119.70,102.40) --
	(119.70, 86.81);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,239.11) --
	(210.08,239.11) --
	(210.08,242.50) --
	(169.91,242.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,240.76) -- (210.08,240.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,238.30) -- (190.00,239.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,244.80) -- (190.00,242.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,238.30) -- (200.04,238.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,244.80) -- (200.04,244.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,239.11) --
	(210.08,239.11) --
	(210.08,242.50) --
	(169.91,242.50) --
	(169.91,239.11);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,253.86) --
	(260.30,253.86) --
	(260.30,256.05) --
	(220.12,256.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,254.94) -- (260.30,254.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,252.49) -- (240.21,253.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,258.46) -- (240.21,256.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,252.49) -- (250.25,252.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,258.46) -- (250.25,258.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,253.86) --
	(260.30,253.86) --
	(260.30,256.05) --
	(220.12,256.05) --
	(220.12,253.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,249.20) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,224.79) --
	(310.51,224.79) --
	(310.51,230.10) --
	(270.34,230.10) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,227.65) -- (310.51,227.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,220.66) -- (290.42,224.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,234.36) -- (290.42,230.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,220.66) -- (300.47,220.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,234.36) -- (300.47,234.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,224.79) --
	(310.51,224.79) --
	(310.51,230.10) --
	(270.34,230.10) --
	(270.34,224.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,238.42) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,380.61) --
	(360.72,380.61) --
	(360.72,386.14) --
	(320.55,386.14) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,382.55) -- (360.72,382.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,377.00) -- (340.64,380.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,393.18) -- (340.64,386.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,377.00) -- (350.68,377.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,393.18) -- (350.68,393.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,380.61) --
	(360.72,380.61) --
	(360.72,386.14) --
	(320.55,386.14) --
	(320.55,380.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,397.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,394.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,370.73) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,375.58) --
	(410.94,375.58) --
	(410.94,389.25) --
	(370.77,389.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,383.65) -- (410.94,383.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,356.06) -- (390.85,375.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,399.45) -- (390.85,389.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,356.06) -- (400.90,356.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,399.45) -- (400.90,399.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,375.58) --
	(410.94,375.58) --
	(410.94,389.25) --
	(370.77,389.25) --
	(370.77,375.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,346.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,354.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,416.40) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 86.10) -- ( 50.40,396.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 86.10) -- ( 44.40, 86.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,148.09) -- ( 44.40,148.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,210.07) -- ( 44.40,210.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,272.06) -- ( 44.40,272.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,334.04) -- ( 44.40,334.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,396.03) -- ( 44.40,396.03);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 82.66) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,144.64) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,206.63) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,268.61) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,330.60) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,392.59) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 86.10) -- (430.02, 86.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,148.09) -- (430.02,148.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,210.07) -- (430.02,210.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,272.06) -- (430.02,272.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,334.04) -- (430.02,334.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,396.03) -- (430.02,396.03);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=20nY=1000nFC=10000_s=7.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.47) --
	(109.65, 76.47) --
	(109.65, 76.47) --
	( 69.48, 76.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.47) -- (109.65, 76.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.47) -- ( 89.57, 76.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.47) -- ( 89.57, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.47) -- ( 99.61, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.47) -- ( 99.61, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.47) --
	(109.65, 76.47) --
	(109.65, 76.47) --
	( 69.48, 76.47) --
	( 69.48, 76.47);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,371.39) --
	(159.87,371.39) --
	(159.87,399.22) --
	(119.70,399.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,380.32) -- (159.87,380.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,340.80) -- (139.78,371.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,416.40) -- (139.78,399.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,340.80) -- (149.82,340.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,416.40) -- (149.82,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,371.39) --
	(159.87,371.39) --
	(159.87,399.22) --
	(119.70,399.22) --
	(119.70,371.39);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,127.79) --
	(210.08,127.79) --
	(210.08,133.27) --
	(169.91,133.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,130.48) -- (210.08,130.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,123.66) -- (190.00,127.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,135.17) -- (190.00,133.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,123.66) -- (200.04,123.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,135.17) -- (200.04,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,127.79) --
	(210.08,127.79) --
	(210.08,133.27) --
	(169.91,133.27) --
	(169.91,127.79);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,103.70) --
	(260.30,103.70) --
	(260.30,108.32) --
	(220.12,108.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,106.36) -- (260.30,106.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 99.83) -- (240.21,103.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,111.00) -- (240.21,108.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 99.83) -- (250.25, 99.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,111.00) -- (250.25,111.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,103.70) --
	(260.30,103.70) --
	(260.30,108.32) --
	(220.12,108.32) --
	(220.12,103.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,116.26) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,149.97) --
	(310.51,149.97) --
	(310.51,158.81) --
	(270.34,158.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,154.22) -- (310.51,154.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,142.73) -- (290.42,149.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,166.56) -- (290.42,158.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,142.73) -- (300.47,142.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,166.56) -- (300.47,166.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,149.97) --
	(310.51,149.97) --
	(310.51,158.81) --
	(270.34,158.81) --
	(270.34,149.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,134.14) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 76.40) --
	(360.72, 76.40) --
	(360.72, 76.90) --
	(320.55, 76.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55, 76.61) -- (360.72, 76.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 76.05) -- (340.64, 76.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 77.32) -- (340.64, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 76.05) -- (350.68, 76.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 77.32) -- (350.68, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 76.40) --
	(360.72, 76.40) --
	(360.72, 76.90) --
	(320.55, 76.90) --
	(320.55, 76.40);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 76.18) --
	(410.94, 76.18) --
	(410.94, 76.78) --
	(370.77, 76.78) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 76.56) -- (410.94, 76.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.02) -- (390.85, 76.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 77.28) -- (390.85, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.02) -- (400.90, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 77.28) -- (400.90, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 76.18) --
	(410.94, 76.18) --
	(410.94, 76.78) --
	(370.77, 76.78) --
	(370.77, 76.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.47) -- ( 50.40,399.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.47) -- ( 44.40, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,130.29) -- ( 44.40,130.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,184.12) -- ( 44.40,184.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,237.94) -- ( 44.40,237.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,291.77) -- ( 44.40,291.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,345.60) -- ( 44.40,345.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,399.42) -- ( 44.40,399.42);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 73.02) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,126.85) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,180.68) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,234.50) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,288.33) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,342.15) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,395.98) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.47) -- (430.02, 76.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,130.29) -- (430.02,130.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,184.12) -- (430.02,184.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,237.94) -- (430.02,237.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,291.77) -- (430.02,291.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,345.60) -- (430.02,345.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,399.42) -- (430.02,399.42);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=20nY=1000nFC=10000_s=8.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 81.30) --
	(109.65, 81.30) --
	(109.65, 81.30) --
	( 69.48, 81.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 81.30) -- (109.65, 81.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 81.30) -- ( 89.57, 81.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 81.30) -- ( 89.57, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 81.30) -- ( 99.61, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 81.30) -- ( 99.61, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 81.30) --
	(109.65, 81.30) --
	(109.65, 81.30) --
	( 69.48, 81.30) --
	( 69.48, 81.30);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 80.37) --
	(159.87, 80.37) --
	(159.87, 82.63) --
	(119.70, 82.63) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 81.97) -- (159.87, 81.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 78.62) -- (139.78, 80.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 84.99) -- (139.78, 82.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 78.62) -- (149.82, 78.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 84.99) -- (149.82, 84.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 80.37) --
	(159.87, 80.37) --
	(159.87, 82.63) --
	(119.70, 82.63) --
	(119.70, 80.37);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 79.73) --
	(210.08, 79.73) --
	(210.08, 82.95) --
	(169.91, 82.95) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 81.23) -- (210.08, 81.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 77.54) -- (190.00, 79.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 85.89) -- (190.00, 82.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 77.54) -- (200.04, 77.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 85.89) -- (200.04, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 79.73) --
	(210.08, 79.73) --
	(210.08, 82.95) --
	(169.91, 82.95) --
	(169.91, 79.73);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 80.06) --
	(260.30, 80.06) --
	(260.30, 82.77) --
	(220.12, 82.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 81.59) -- (260.30, 81.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 80.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 84.04) -- (240.21, 82.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 84.04) -- (250.25, 84.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 80.06) --
	(260.30, 80.06) --
	(260.30, 82.77) --
	(220.12, 82.77) --
	(220.12, 80.06);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 79.25) --
	(310.51, 79.25) --
	(310.51, 83.49) --
	(270.34, 83.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 81.35) -- (310.51, 81.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.71) -- (290.42, 79.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 85.61) -- (290.42, 83.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.71) -- (300.47, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 85.61) -- (300.47, 85.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 79.25) --
	(310.51, 79.25) --
	(310.51, 83.49) --
	(270.34, 83.49) --
	(270.34, 79.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,361.48) --
	(360.72,361.48) --
	(360.72,380.14) --
	(320.55,380.14) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,369.01) -- (360.72,369.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,335.16) -- (340.64,361.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,400.82) -- (340.64,380.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,335.16) -- (350.68,335.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,400.82) -- (350.68,400.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,361.48) --
	(360.72,361.48) --
	(360.72,380.14) --
	(320.55,380.14) --
	(320.55,361.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,122.42) --
	(410.94,122.42) --
	(410.94,131.40) --
	(370.77,131.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,127.10) -- (410.94,127.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,109.18) -- (390.85,122.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,141.53) -- (390.85,131.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,109.18) -- (400.90,109.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,141.53) -- (400.90,141.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,122.42) --
	(410.94,122.42) --
	(410.94,131.40) --
	(370.77,131.40) --
	(370.77,122.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 81.30) -- ( 50.40,410.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 81.30) -- ( 44.40, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,136.13) -- ( 44.40,136.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,190.96) -- ( 44.40,190.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,245.80) -- ( 44.40,245.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,300.63) -- ( 44.40,300.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,355.46) -- ( 44.40,355.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,410.29) -- ( 44.40,410.29);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 77.85) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,132.69) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,187.52) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,242.35) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,297.18) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,352.02) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,406.85) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 81.30) -- (430.02, 81.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,136.13) -- (430.02,136.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,190.96) -- (430.02,190.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,245.80) -- (430.02,245.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,300.63) -- (430.02,300.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,355.46) -- (430.02,355.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,410.29) -- (430.02,410.29);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=20nY=1000nFC=10000_s=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-17 21:26:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 77.81) --
	(109.65, 77.81) --
	(109.65, 77.81) --
	( 69.48, 77.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 77.81) -- (109.65, 77.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 77.81) -- ( 89.57, 77.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 77.81) -- ( 89.57, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 77.81) -- ( 99.61, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 77.81) -- ( 99.61, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 77.81) --
	(109.65, 77.81) --
	(109.65, 77.81) --
	( 69.48, 77.81) --
	( 69.48, 77.81);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 77.55) --
	(159.87, 77.55) --
	(159.87, 78.56) --
	(119.70, 78.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 78.06) -- (159.87, 78.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.97) -- (139.78, 77.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 79.10) -- (139.78, 78.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.97) -- (149.82, 76.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 79.10) -- (149.82, 79.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 77.55) --
	(159.87, 77.55) --
	(159.87, 78.56) --
	(119.70, 78.56) --
	(119.70, 77.55);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 77.11) --
	(210.08, 77.11) --
	(210.08, 78.16) --
	(169.91, 78.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 77.46) -- (210.08, 77.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.10) -- (190.00, 77.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 78.60) -- (190.00, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.10) -- (200.04, 76.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 78.60) -- (200.04, 78.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 77.11) --
	(210.08, 77.11) --
	(210.08, 78.16) --
	(169.91, 78.16) --
	(169.91, 77.11);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 77.31) --
	(260.30, 77.31) --
	(260.30, 78.07) --
	(220.12, 78.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 77.60) -- (260.30, 77.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.65) -- (240.21, 77.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 78.54) -- (240.21, 78.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.65) -- (250.25, 76.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 78.54) -- (250.25, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 77.31) --
	(260.30, 77.31) --
	(260.30, 78.07) --
	(220.12, 78.07) --
	(220.12, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 77.51) --
	(310.51, 77.51) --
	(310.51, 78.46) --
	(270.34, 78.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 78.01) -- (310.51, 78.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.59) -- (290.42, 77.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 79.27) -- (290.42, 78.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.59) -- (300.47, 76.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 79.27) -- (300.47, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 77.51) --
	(310.51, 77.51) --
	(310.51, 78.46) --
	(270.34, 78.46) --
	(270.34, 77.51);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,310.13) --
	(360.72,310.13) --
	(360.72,346.41) --
	(320.55,346.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,329.53) -- (360.72,329.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,270.14) -- (340.64,310.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,400.18) -- (340.64,346.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,270.14) -- (350.68,270.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,400.18) -- (350.68,400.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,310.13) --
	(360.72,310.13) --
	(360.72,346.41) --
	(320.55,346.41) --
	(320.55,310.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 95.49) --
	(410.94, 95.49) --
	(410.94, 97.28) --
	(370.77, 97.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 96.26) -- (410.94, 96.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 92.86) -- (390.85, 95.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 97.73) -- (390.85, 97.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 92.86) -- (400.90, 92.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 97.73) -- (400.90, 97.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 95.49) --
	(410.94, 95.49) --
	(410.94, 97.28) --
	(370.77, 97.28) --
	(370.77, 95.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 90.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,100.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,100.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 99.99) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 77.81) -- ( 50.40,424.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 77.81) -- ( 44.40, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,135.56) -- ( 44.40,135.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,193.32) -- ( 44.40,193.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,251.07) -- ( 44.40,251.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,308.82) -- ( 44.40,308.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,366.57) -- ( 44.40,366.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,424.32) -- ( 44.40,424.32);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 74.37) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,132.12) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,189.87) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,247.62) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,305.38) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,363.13) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,420.88) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 77.81) -- (430.02, 77.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,135.56) -- (430.02,135.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,193.32) -- (430.02,193.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,251.07) -- (430.02,251.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,308.82) -- (430.02,308.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,366.57) -- (430.02,366.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,424.32) -- (430.02,424.32);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=64nY=256nFC=8192_s=1.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 00:48:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,295.25) --
	(159.87,295.25) --
	(159.87,329.52) --
	(119.70,329.52) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,309.05) -- (159.87,309.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,256.33) -- (139.78,295.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,378.73) -- (139.78,329.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,256.33) -- (149.82,256.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,378.73) -- (149.82,378.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,295.25) --
	(159.87,295.25) --
	(159.87,329.52) --
	(119.70,329.52) --
	(119.70,295.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,384.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,390.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,235.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,414.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,416.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,401.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,390.87) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,130.67) --
	(210.08,130.67) --
	(210.08,143.90) --
	(169.91,143.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,136.90) -- (210.08,136.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,115.54) -- (190.00,130.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,160.13) -- (190.00,143.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,115.54) -- (200.04,115.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,160.13) -- (200.04,160.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,130.67) --
	(210.08,130.67) --
	(210.08,143.90) --
	(169.91,143.90) --
	(169.91,130.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,165.55) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 96.01) --
	(260.30, 96.01) --
	(260.30,102.62) --
	(220.12,102.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 99.62) -- (260.30, 99.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 89.13) -- (240.21, 96.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,109.95) -- (240.21,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 89.13) -- (250.25, 89.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,109.95) -- (250.25,109.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 96.01) --
	(260.30, 96.01) --
	(260.30,102.62) --
	(220.12,102.62) --
	(220.12, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 83.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 84.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,117.93) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,134.39) --
	(310.51,134.39) --
	(310.51,148.64) --
	(270.34,148.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,140.82) -- (310.51,140.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,114.94) -- (290.42,134.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,169.33) -- (290.42,148.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,114.94) -- (300.47,114.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,169.33) -- (300.47,169.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,134.39) --
	(310.51,134.39) --
	(310.51,148.64) --
	(270.34,148.64) --
	(270.34,134.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,178.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,106.79) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 92.47) --
	(360.72, 92.47) --
	(360.72, 95.71) --
	(320.55, 95.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55, 94.15) -- (360.72, 94.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 89.35) -- (340.64, 92.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 99.88) -- (340.64, 95.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 89.35) -- (350.68, 89.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 99.88) -- (350.68, 99.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 92.47) --
	(360.72, 92.47) --
	(360.72, 95.71) --
	(320.55, 95.71) --
	(320.55, 92.47);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 78.92) --
	(410.94, 78.92) --
	(410.94, 80.41) --
	(370.77, 80.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 79.51) -- (410.94, 79.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 77.42) -- (390.85, 78.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 82.19) -- (390.85, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 77.42) -- (400.90, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 82.19) -- (400.90, 82.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 78.92) --
	(410.94, 78.92) --
	(410.94, 80.41) --
	(370.77, 80.41) --
	(370.77, 78.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 76.68) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,425.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,163.48) -- ( 44.40,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,250.94) -- ( 44.40,250.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,338.40) -- ( 44.40,338.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,425.87) -- ( 44.40,425.87);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,160.03) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,247.50) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,334.96) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,422.42) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {ES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,163.48) -- (430.02,163.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,250.94) -- (430.02,250.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,338.40) -- (430.02,338.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,425.87) -- (430.02,425.87);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=64nY=256nFC=8192_s=10.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 79.25) --
	(109.65, 79.25) --
	(109.65, 79.25) --
	( 69.48, 79.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 79.25) -- (109.65, 79.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 79.25) -- ( 89.57, 79.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 79.25) -- ( 89.57, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 79.25) -- ( 99.61, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 79.25) -- ( 99.61, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 79.25) --
	(109.65, 79.25) --
	(109.65, 79.25) --
	( 69.48, 79.25) --
	( 69.48, 79.25);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 77.99) --
	(159.87, 77.99) --
	(159.87, 80.21) --
	(119.70, 80.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 79.14) -- (159.87, 79.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.05) -- (139.78, 77.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 82.97) -- (139.78, 80.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.05) -- (149.82, 76.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 82.97) -- (149.82, 82.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 77.99) --
	(159.87, 77.99) --
	(159.87, 80.21) --
	(119.70, 80.21) --
	(119.70, 77.99);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 78.41) --
	(210.08, 78.41) --
	(210.08, 80.61) --
	(169.91, 80.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 79.59) -- (210.08, 79.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.29) -- (190.00, 78.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 82.81) -- (190.00, 80.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.29) -- (200.04, 76.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 82.81) -- (200.04, 82.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 78.41) --
	(210.08, 78.41) --
	(210.08, 80.61) --
	(169.91, 80.61) --
	(169.91, 78.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 84.05) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 78.39) --
	(260.30, 78.39) --
	(260.30, 80.60) --
	(220.12, 80.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 79.51) -- (260.30, 79.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.57) -- (240.21, 78.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 82.68) -- (240.21, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.57) -- (250.25, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 82.68) -- (250.25, 82.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 78.39) --
	(260.30, 78.39) --
	(260.30, 80.60) --
	(220.12, 80.60) --
	(220.12, 78.39);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 77.82) --
	(310.51, 77.82) --
	(310.51, 80.54) --
	(270.34, 80.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 79.20) -- (310.51, 79.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.02) -- (290.42, 77.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 83.92) -- (290.42, 80.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.02) -- (300.47, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 83.92) -- (300.47, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 77.82) --
	(310.51, 77.82) --
	(310.51, 80.54) --
	(270.34, 80.54) --
	(270.34, 77.82);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,264.77) --
	(360.72,264.77) --
	(360.72,293.07) --
	(320.55,293.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,280.07) -- (360.72,280.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,226.31) -- (340.64,264.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,321.48) -- (340.64,293.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,226.31) -- (350.68,226.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,321.48) -- (350.68,321.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,264.77) --
	(360.72,264.77) --
	(360.72,293.07) --
	(320.55,293.07) --
	(320.55,264.77);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,248.64) --
	(410.94,248.64) --
	(410.94,317.87) --
	(370.77,317.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,285.39) -- (410.94,285.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,175.44) -- (390.85,248.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,416.40) -- (390.85,317.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,175.44) -- (400.90,175.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,416.40) -- (400.90,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,248.64) --
	(410.94,248.64) --
	(410.94,317.87) --
	(370.77,317.87) --
	(370.77,248.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 79.25) -- ( 50.40,414.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 79.25) -- ( 44.40, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,135.16) -- ( 44.40,135.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,191.06) -- ( 44.40,191.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,246.97) -- ( 44.40,246.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,302.88) -- ( 44.40,302.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,358.78) -- ( 44.40,358.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,414.69) -- ( 44.40,414.69);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 75.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,131.71) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,187.62) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,243.53) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,299.43) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,355.34) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,411.25) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 79.25) -- (430.02, 79.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,135.16) -- (430.02,135.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,191.06) -- (430.02,191.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,246.97) -- (430.02,246.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,302.88) -- (430.02,302.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,358.78) -- (430.02,358.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,414.69) -- (430.02,414.69);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=64nY=256nFC=8192_s=2.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:27:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.91) --
	(109.65, 76.91) --
	(109.65, 76.91) --
	( 69.48, 76.91) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.91) -- (109.65, 76.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.91) -- ( 89.57, 76.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.91) -- ( 89.57, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.91) -- ( 99.61, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.91) -- ( 99.61, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.91) --
	(109.65, 76.91) --
	(109.65, 76.91) --
	( 69.48, 76.91) --
	( 69.48, 76.91);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 76.63) --
	(159.87, 76.63) --
	(159.87, 77.16) --
	(119.70, 77.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 76.95) -- (159.87, 76.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78, 76.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 77.74) -- (139.78, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 77.74) -- (149.82, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 76.63) --
	(159.87, 76.63) --
	(159.87, 77.16) --
	(119.70, 77.16) --
	(119.70, 76.63);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,107.18) --
	(210.08,107.18) --
	(210.08,122.94) --
	(169.91,122.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,114.91) -- (210.08,114.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 92.44) -- (190.00,107.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,143.64) -- (190.00,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 92.44) -- (200.04, 92.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,143.64) -- (200.04,143.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,107.18) --
	(210.08,107.18) --
	(210.08,122.94) --
	(169.91,122.94) --
	(169.91,107.18);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,101.92) --
	(260.30,101.92) --
	(260.30,112.13) --
	(220.12,112.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,109.79) -- (260.30,109.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 88.09) -- (240.21,101.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,124.00) -- (240.21,112.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 88.09) -- (250.25, 88.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,124.00) -- (250.25,124.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,101.92) --
	(260.30,101.92) --
	(260.30,112.13) --
	(220.12,112.13) --
	(220.12,101.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,128.01) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,196.77) --
	(310.51,196.77) --
	(310.51,228.45) --
	(270.34,228.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,211.37) -- (310.51,211.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,161.58) -- (290.42,196.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,271.70) -- (290.42,228.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,161.58) -- (300.47,161.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,271.70) -- (300.47,271.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,196.77) --
	(310.51,196.77) --
	(310.51,228.45) --
	(270.34,228.45) --
	(270.34,196.77);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,306.15) --
	(360.72,306.15) --
	(360.72,351.46) --
	(320.55,351.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,326.90) -- (360.72,326.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,249.12) -- (340.64,306.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,351.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,249.12) -- (350.68,249.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,306.15) --
	(360.72,306.15) --
	(360.72,351.46) --
	(320.55,351.46) --
	(320.55,306.15);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,120.44) --
	(410.94,120.44) --
	(410.94,132.58) --
	(370.77,132.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,129.46) -- (410.94,129.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,103.42) -- (390.85,120.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,146.21) -- (390.85,132.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,103.42) -- (400.90,103.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,146.21) -- (400.90,146.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,120.44) --
	(410.94,120.44) --
	(410.94,132.58) --
	(370.77,132.58) --
	(370.77,120.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,155.41) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.91) -- ( 50.40,365.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.91) -- ( 44.40, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,173.12) -- ( 44.40,173.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,269.32) -- ( 44.40,269.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,365.53) -- ( 44.40,365.53);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 73.47) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,169.67) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,265.88) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,362.08) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {VS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.91) -- (430.02, 76.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,173.12) -- (430.02,173.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,269.32) -- (430.02,269.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,365.53) -- (430.02,365.53);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=64nY=256nFC=8192_s=3.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,263.61) --
	(159.87,263.61) --
	(159.87,321.27) --
	(119.70,321.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,289.67) -- (159.87,289.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,215.41) -- (139.78,263.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,365.74) -- (139.78,321.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,215.41) -- (149.82,215.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,365.74) -- (149.82,365.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,263.61) --
	(159.87,263.61) --
	(159.87,321.27) --
	(119.70,321.27) --
	(119.70,263.61);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,271.04) --
	(210.08,271.04) --
	(210.08,321.00) --
	(169.91,321.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,298.35) -- (210.08,298.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,200.57) -- (190.00,271.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,389.81) -- (190.00,321.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,200.57) -- (200.04,200.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,389.81) -- (200.04,389.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,271.04) --
	(210.08,271.04) --
	(210.08,321.00) --
	(169.91,321.00) --
	(169.91,271.04);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,270.50) --
	(260.30,270.50) --
	(260.30,300.06) --
	(220.12,300.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,284.01) -- (260.30,284.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,240.43) -- (240.21,270.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,317.06) -- (240.21,300.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,240.43) -- (250.25,240.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,317.06) -- (250.25,317.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,270.50) --
	(260.30,270.50) --
	(260.30,300.06) --
	(220.12,300.06) --
	(220.12,270.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,225.51) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,268.16) --
	(310.51,268.16) --
	(310.51,326.77) --
	(270.34,326.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,298.73) -- (310.51,298.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,230.97) -- (290.42,268.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,381.58) -- (290.42,326.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,230.97) -- (300.47,230.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,381.58) -- (300.47,381.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,268.16) --
	(310.51,268.16) --
	(310.51,326.77) --
	(270.34,326.77) --
	(270.34,268.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,416.40) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,279.48) --
	(360.72,279.48) --
	(360.72,311.03) --
	(320.55,311.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,293.56) -- (360.72,293.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,235.86) -- (340.64,279.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,348.54) -- (340.64,311.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,235.86) -- (350.68,235.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,348.54) -- (350.68,348.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,279.48) --
	(360.72,279.48) --
	(360.72,311.03) --
	(320.55,311.03) --
	(320.55,279.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,365.25) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,269.35) --
	(410.94,269.35) --
	(410.94,300.04) --
	(370.77,300.04) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,289.76) -- (410.94,289.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,227.76) -- (390.85,269.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,333.52) -- (390.85,300.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,227.76) -- (400.90,227.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,333.52) -- (400.90,333.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,269.35) --
	(410.94,269.35) --
	(410.94,300.04) --
	(370.77,300.04) --
	(370.77,269.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85,217.46) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,396.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,156.22) -- ( 44.40,156.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,236.42) -- ( 44.40,236.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,316.62) -- ( 44.40,316.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,396.82) -- ( 44.40,396.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,152.77) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,232.98) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,313.18) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,393.38) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {DSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,156.22) -- (430.02,156.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,236.42) -- (430.02,236.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,316.62) -- (430.02,316.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,396.82) -- (430.02,396.82);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=64nY=256nFC=8192_s=4.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 00:48:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.02) -- (109.65, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.02) -- ( 89.57, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.02) -- ( 99.61, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.02) --
	(109.65, 76.02) --
	(109.65, 76.02) --
	( 69.48, 76.02) --
	( 69.48, 76.02);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,295.85) --
	(159.87,295.85) --
	(159.87,330.25) --
	(119.70,330.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,309.14) -- (159.87,309.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,255.25) -- (139.78,295.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,376.04) -- (139.78,330.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,255.25) -- (149.82,255.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,376.04) -- (149.82,376.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,295.85) --
	(159.87,295.85) --
	(159.87,330.25) --
	(119.70,330.25) --
	(119.70,295.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,385.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,390.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,235.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,414.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,416.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,403.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,390.28) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,111.54) --
	(210.08,111.54) --
	(210.08,121.15) --
	(169.91,121.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,116.34) -- (210.08,116.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,100.90) -- (190.00,111.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,130.95) -- (190.00,121.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,100.90) -- (200.04,100.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,130.95) -- (200.04,130.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,111.54) --
	(210.08,111.54) --
	(210.08,121.15) --
	(169.91,121.15) --
	(169.91,111.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,137.37) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 93.79) --
	(260.30, 93.79) --
	(260.30,100.86) --
	(220.12,100.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 98.00) -- (260.30, 98.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 84.34) -- (240.21, 93.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,107.77) -- (240.21,100.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 84.34) -- (250.25, 84.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,107.77) -- (250.25,107.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 93.79) --
	(260.30, 93.79) --
	(260.30,100.86) --
	(220.12,100.86) --
	(220.12, 93.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 82.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,115.65) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,130.12) --
	(310.51,130.12) --
	(310.51,143.94) --
	(270.34,143.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,136.76) -- (310.51,136.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,111.04) -- (290.42,130.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,162.55) -- (290.42,143.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,111.04) -- (300.47,111.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,162.55) -- (300.47,162.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,130.12) --
	(310.51,130.12) --
	(310.51,143.94) --
	(270.34,143.94) --
	(270.34,130.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,172.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,102.54) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,102.86) --
	(360.72,102.86) --
	(360.72,109.26) --
	(320.55,109.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,106.47) -- (360.72,106.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 96.31) -- (340.64,102.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,116.82) -- (340.64,109.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 96.31) -- (350.68, 96.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,116.82) -- (350.68,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,102.86) --
	(360.72,102.86) --
	(360.72,109.26) --
	(320.55,109.26) --
	(320.55,102.86);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 80.04) --
	(410.94, 80.04) --
	(410.94, 81.81) --
	(370.77, 81.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 81.05) -- (410.94, 81.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 77.68) -- (390.85, 80.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 84.36) -- (390.85, 81.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 77.68) -- (400.90, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 84.36) -- (400.90, 84.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 80.04) --
	(410.94, 80.04) --
	(410.94, 81.81) --
	(370.77, 81.81) --
	(370.77, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 77.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 77.20) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 50.40,399.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.02) -- ( 44.40, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,156.98) -- ( 44.40,156.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,237.94) -- ( 44.40,237.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,318.90) -- ( 44.40,318.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,399.86) -- ( 44.40,399.86);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 72.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,153.53) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,234.50) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,315.46) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,396.42) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.02) -- (430.02, 76.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,156.98) -- (430.02,156.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,237.94) -- (430.02,237.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,318.90) -- (430.02,318.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,399.86) -- (430.02,399.86);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=64nY=256nFC=8192_s=5.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 76.75) --
	(109.65, 76.75) --
	(109.65, 76.75) --
	( 69.48, 76.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 76.75) -- (109.65, 76.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.75) -- ( 89.57, 76.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 76.75) -- ( 89.57, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.75) -- ( 99.61, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 76.75) -- ( 99.61, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 76.75) --
	(109.65, 76.75) --
	(109.65, 76.75) --
	( 69.48, 76.75) --
	( 69.48, 76.75);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 95.42) --
	(159.87, 95.42) --
	(159.87,100.93) --
	(119.70,100.93) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 98.55) -- (159.87, 98.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 90.19) -- (139.78, 95.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,105.66) -- (139.78,100.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 90.19) -- (149.82, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,105.66) -- (149.82,105.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 95.42) --
	(159.87, 95.42) --
	(159.87,100.93) --
	(119.70,100.93) --
	(119.70, 95.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 86.99) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 79.57) --
	(210.08, 79.57) --
	(210.08, 81.59) --
	(169.91, 81.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 80.44) -- (210.08, 80.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 77.91) -- (190.00, 79.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 84.35) -- (190.00, 81.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 77.91) -- (200.04, 77.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 84.35) -- (200.04, 84.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 79.57) --
	(210.08, 79.57) --
	(210.08, 81.59) --
	(169.91, 81.59) --
	(169.91, 79.57);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 77.86) --
	(260.30, 77.86) --
	(260.30, 79.62) --
	(220.12, 79.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 78.97) -- (260.30, 78.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.02) -- (240.21, 77.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 81.75) -- (240.21, 79.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.02) -- (250.25, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 81.75) -- (250.25, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 77.86) --
	(260.30, 77.86) --
	(260.30, 79.62) --
	(220.12, 79.62) --
	(220.12, 77.86);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 81.27) --
	(310.51, 81.27) --
	(310.51, 83.56) --
	(270.34, 83.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 82.39) -- (310.51, 82.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 78.45) -- (290.42, 81.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 86.92) -- (290.42, 83.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 78.45) -- (300.47, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 86.92) -- (300.47, 86.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 81.27) --
	(310.51, 81.27) --
	(310.51, 83.56) --
	(270.34, 83.56) --
	(270.34, 81.27);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,210.43) --
	(360.72,210.43) --
	(360.72,268.82) --
	(320.55,268.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,238.81) -- (360.72,238.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,158.36) -- (340.64,210.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,355.07) -- (340.64,268.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,158.36) -- (350.68,158.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,355.07) -- (350.68,355.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,210.43) --
	(360.72,210.43) --
	(360.72,268.82) --
	(320.55,268.82) --
	(320.55,210.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,416.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,405.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 87.72) --
	(410.94, 87.72) --
	(410.94, 90.88) --
	(370.77, 90.88) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 89.34) -- (410.94, 89.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 83.92) -- (390.85, 87.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 93.64) -- (390.85, 90.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 83.92) -- (400.90, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 93.64) -- (400.90, 93.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 87.72) --
	(410.94, 87.72) --
	(410.94, 90.88) --
	(370.77, 90.88) --
	(370.77, 87.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 82.72) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.75) -- ( 50.40,370.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 76.75) -- ( 44.40, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,150.31) -- ( 44.40,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,223.87) -- ( 44.40,223.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,297.43) -- ( 44.40,297.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,370.99) -- ( 44.40,370.99);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 73.30) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,146.86) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,220.42) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,293.98) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,367.54) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 76.75) -- (430.02, 76.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,150.31) -- (430.02,150.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,223.87) -- (430.02,223.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,297.43) -- (430.02,297.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,370.99) -- (430.02,370.99);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=64nY=256nFC=8192_s=6.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48,263.44) --
	(109.65,263.44) --
	(109.65,263.44) --
	( 69.48,263.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48,263.44) -- (109.65,263.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57,263.44) -- ( 89.57,263.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57,263.44) -- ( 89.57,263.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52,263.44) -- ( 99.61,263.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52,263.44) -- ( 99.61,263.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48,263.44) --
	(109.65,263.44) --
	(109.65,263.44) --
	( 69.48,263.44) --
	( 69.48,263.44);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,101.75) --
	(159.87,101.75) --
	(159.87,132.35) --
	(119.70,132.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,119.21) -- (159.87,119.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 76.02) -- (139.78,101.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,170.09) -- (139.78,132.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 76.02) -- (149.82, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,170.09) -- (149.82,170.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,101.75) --
	(159.87,101.75) --
	(159.87,132.35) --
	(119.70,132.35) --
	(119.70,101.75);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,234.57) --
	(210.08,234.57) --
	(210.08,239.99) --
	(169.91,239.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,237.01) -- (210.08,237.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,231.13) -- (190.00,234.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,246.60) -- (190.00,239.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,231.13) -- (200.04,231.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,246.60) -- (200.04,246.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,234.57) --
	(210.08,234.57) --
	(210.08,239.99) --
	(169.91,239.99) --
	(169.91,234.57);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12,247.80) --
	(260.30,247.80) --
	(260.30,251.97) --
	(220.12,251.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,249.64) -- (260.30,249.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,242.17) -- (240.21,247.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,257.43) -- (240.21,251.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,242.17) -- (250.25,242.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,257.43) -- (250.25,257.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12,247.80) --
	(260.30,247.80) --
	(260.30,251.97) --
	(220.12,251.97) --
	(220.12,247.80);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,221.61) --
	(310.51,221.61) --
	(310.51,230.19) --
	(270.34,230.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,225.79) -- (310.51,225.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,213.59) -- (290.42,221.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,240.06) -- (290.42,230.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,213.59) -- (300.47,213.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,240.06) -- (300.47,240.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,221.61) --
	(310.51,221.61) --
	(310.51,230.19) --
	(270.34,230.19) --
	(270.34,221.61);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,347.62) --
	(360.72,347.62) --
	(360.72,359.66) --
	(320.55,359.66) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,353.62) -- (360.72,353.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,335.12) -- (340.64,347.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,372.54) -- (340.64,359.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,335.12) -- (350.68,335.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,372.54) -- (350.68,372.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,347.62) --
	(360.72,347.62) --
	(360.72,359.66) --
	(320.55,359.66) --
	(320.55,347.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,329.46) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,339.56) --
	(410.94,339.56) --
	(410.94,371.62) --
	(370.77,371.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,356.45) -- (410.94,356.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,307.27) -- (390.85,339.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,416.40) -- (390.85,371.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,307.27) -- (400.90,307.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,416.40) -- (400.90,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,339.56) --
	(410.94,339.56) --
	(410.94,371.62) --
	(370.77,371.62) --
	(370.77,339.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,111.71) -- ( 50.40,415.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,111.71) -- ( 44.40,111.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,162.28) -- ( 44.40,162.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,212.86) -- ( 44.40,212.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,263.44) -- ( 44.40,263.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,314.02) -- ( 44.40,314.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,364.60) -- ( 44.40,364.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,415.17) -- ( 44.40,415.17);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,108.26) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,158.84) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,209.42) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,260.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,310.57) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,361.15) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,411.73) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS-CDSS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,111.71) -- (430.02,111.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,162.28) -- (430.02,162.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,212.86) -- (430.02,212.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,263.44) -- (430.02,263.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,314.02) -- (430.02,314.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,364.60) -- (430.02,364.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,415.17) -- (430.02,415.17);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=64nY=256nFC=8192_s=7.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 00:48:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 78.39) --
	(109.65, 78.39) --
	(109.65, 78.39) --
	( 69.48, 78.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 78.39) -- (109.65, 78.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 78.39) -- ( 89.57, 78.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 78.39) -- ( 89.57, 78.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 78.39) -- ( 99.61, 78.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 78.39) -- ( 99.61, 78.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 78.39) --
	(109.65, 78.39) --
	(109.65, 78.39) --
	( 69.48, 78.39) --
	( 69.48, 78.39);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70,296.39) --
	(159.87,296.39) --
	(159.87,330.32) --
	(119.70,330.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70,309.54) -- (159.87,309.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,256.78) -- (139.78,296.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,377.12) -- (139.78,330.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,256.78) -- (149.82,256.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,377.12) -- (149.82,377.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70,296.39) --
	(159.87,296.39) --
	(159.87,330.32) --
	(119.70,330.32) --
	(119.70,296.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,384.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,391.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,236.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,414.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,416.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,403.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,392.06) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91,113.77) --
	(210.08,113.77) --
	(210.08,123.39) --
	(169.91,123.39) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91,118.76) -- (210.08,118.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,103.43) -- (190.00,113.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,132.94) -- (190.00,123.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,103.43) -- (200.04,103.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,132.94) -- (200.04,132.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,113.77) --
	(210.08,113.77) --
	(210.08,123.39) --
	(169.91,123.39) --
	(169.91,113.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00,138.68) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 96.37) --
	(260.30, 96.37) --
	(260.30,103.24) --
	(220.12,103.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12,100.31) -- (260.30,100.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 86.89) -- (240.21, 96.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,110.57) -- (240.21,103.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 86.89) -- (250.25, 86.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,110.57) -- (250.25,110.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 96.37) --
	(260.30, 96.37) --
	(260.30,103.24) --
	(220.12,103.24) --
	(220.12, 96.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 85.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,117.33) circle (  2.25);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34,131.65) --
	(310.51,131.65) --
	(310.51,145.85) --
	(270.34,145.85) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34,138.75) -- (310.51,138.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,114.04) -- (290.42,131.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,164.91) -- (290.42,145.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,114.04) -- (300.47,114.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,164.91) -- (300.47,164.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34,131.65) --
	(310.51,131.65) --
	(310.51,145.85) --
	(270.34,145.85) --
	(270.34,131.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,173.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,104.81) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55, 78.04) --
	(360.72, 78.04) --
	(360.72, 79.18) --
	(320.55, 79.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55, 78.51) -- (360.72, 78.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 77.03) -- (340.64, 78.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64, 80.17) -- (340.64, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 77.03) -- (350.68, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60, 80.17) -- (350.68, 80.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55, 78.04) --
	(360.72, 78.04) --
	(360.72, 79.18) --
	(320.55, 79.18) --
	(320.55, 78.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 77.91) --
	(410.94, 77.91) --
	(410.94, 78.64) --
	(370.77, 78.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 78.31) -- (410.94, 78.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 76.94) -- (390.85, 77.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 79.67) -- (390.85, 78.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 76.94) -- (400.90, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 79.67) -- (400.90, 79.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 77.91) --
	(410.94, 77.91) --
	(410.94, 78.64) --
	(370.77, 78.64) --
	(370.77, 77.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 79.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 79.83) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 78.39) -- ( 50.40,400.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 78.39) -- ( 44.40, 78.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,158.91) -- ( 44.40,158.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,239.44) -- ( 44.40,239.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,319.96) -- ( 44.40,319.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,400.48) -- ( 44.40,400.48);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 74.95) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,155.47) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,235.99) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,316.52) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,397.04) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CRPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 78.39) -- (430.02, 78.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,158.91) -- (430.02,158.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,239.44) -- (430.02,239.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,319.96) -- (430.02,319.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,400.48) -- (430.02,400.48);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=64nY=256nFC=8192_s=8.tex <==
% Created by tikzDevice version 0.11 on 2018-12-14 00:48:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 92.86) --
	(109.65, 92.86) --
	(109.65, 92.86) --
	( 69.48, 92.86) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 92.86) -- (109.65, 92.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 92.86) -- ( 89.57, 92.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 92.86) -- ( 89.57, 92.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 92.86) -- ( 99.61, 92.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 92.86) -- ( 99.61, 92.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 92.86) --
	(109.65, 92.86) --
	(109.65, 92.86) --
	( 69.48, 92.86) --
	( 69.48, 92.86);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 89.16) --
	(159.87, 89.16) --
	(159.87, 95.77) --
	(119.70, 95.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 92.78) -- (159.87, 92.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 81.63) -- (139.78, 89.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78,105.56) -- (139.78, 95.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 81.63) -- (149.82, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74,105.56) -- (149.82,105.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 89.16) --
	(159.87, 89.16) --
	(159.87, 95.77) --
	(119.70, 95.77) --
	(119.70, 89.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,106.03) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 89.44) --
	(210.08, 89.44) --
	(210.08, 95.78) --
	(169.91, 95.78) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 91.50) -- (210.08, 91.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 83.22) -- (190.00, 89.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00,104.09) -- (190.00, 95.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 83.22) -- (200.04, 83.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95,104.09) -- (200.04,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 89.44) --
	(210.08, 89.44) --
	(210.08, 95.78) --
	(169.91, 95.78) --
	(169.91, 89.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 76.02) circle (  2.25);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 89.43) --
	(260.30, 89.43) --
	(260.30, 96.44) --
	(220.12, 96.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 92.69) -- (260.30, 92.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 79.97) -- (240.21, 89.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21,106.14) -- (240.21, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 79.97) -- (250.25, 79.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,106.14) -- (250.25,106.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 89.43) --
	(260.30, 89.43) --
	(260.30, 96.44) --
	(220.12, 96.44) --
	(220.12, 89.43);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 88.98) --
	(310.51, 88.98) --
	(310.51, 96.09) --
	(270.34, 96.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 92.19) -- (310.51, 92.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 84.37) -- (290.42, 88.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42,103.55) -- (290.42, 96.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 84.37) -- (300.47, 84.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38,103.55) -- (300.47,103.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 88.98) --
	(310.51, 88.98) --
	(310.51, 96.09) --
	(270.34, 96.09) --
	(270.34, 88.98);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,310.00) --
	(360.72,310.00) --
	(360.72,360.69) --
	(320.55,360.69) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,340.54) -- (360.72,340.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,258.11) -- (340.64,310.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,416.40) -- (340.64,360.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,258.11) -- (350.68,258.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,416.40) -- (350.68,416.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,310.00) --
	(360.72,310.00) --
	(360.72,360.69) --
	(320.55,360.69) --
	(320.55,310.00);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77,123.64) --
	(410.94,123.64) --
	(410.94,143.37) --
	(370.77,143.37) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77,132.46) -- (410.94,132.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,103.45) -- (390.85,123.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85,166.27) -- (390.85,143.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,103.45) -- (400.90,103.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81,166.27) -- (400.90,166.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77,123.64) --
	(410.94,123.64) --
	(410.94,143.37) --
	(370.77,143.37) --
	(370.77,123.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 92.86) -- ( 50.40,421.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 92.86) -- ( 44.40, 92.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,158.50) -- ( 44.40,158.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,224.14) -- ( 44.40,224.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,289.78) -- ( 44.40,289.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,355.41) -- ( 44.40,355.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,421.05) -- ( 44.40,421.05);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 89.41) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,155.05) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,220.69) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,286.33) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,351.97) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,417.61) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 92.86) -- (430.02, 92.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,158.50) -- (430.02,158.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,224.14) -- (430.02,224.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,289.78) -- (430.02,289.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,355.41) -- (430.02,355.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,421.05) -- (430.02,421.05);
\end{scope}
\end{tikzpicture}


==> fig/variostudy/rel_nEns=64nY=256nFC=8192_s=9.tex <==
% Created by tikzDevice version 0.11 on 2018-08-28 00:28:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{fillColor}{RGB}{255,128,128}

\path[fill=fillColor] ( 69.48, 78.82) --
	(109.65, 78.82) --
	(109.65, 78.82) --
	( 69.48, 78.82) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.48, 78.82) -- (109.65, 78.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 78.82) -- ( 89.57, 78.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.57, 78.82) -- ( 89.57, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 78.82) -- ( 99.61, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 78.82) -- ( 99.61, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 78.82) --
	(109.65, 78.82) --
	(109.65, 78.82) --
	( 69.48, 78.82) --
	( 69.48, 78.82);
\definecolor{fillColor}{RGB}{255,237,128}

\path[fill=fillColor] (119.70, 78.47) --
	(159.87, 78.47) --
	(159.87, 79.60) --
	(119.70, 79.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (119.70, 79.14) -- (159.87, 79.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 77.44) -- (139.78, 78.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.78, 80.92) -- (139.78, 79.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 77.44) -- (149.82, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 80.92) -- (149.82, 80.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.70, 78.47) --
	(159.87, 78.47) --
	(159.87, 79.60) --
	(119.70, 79.60) --
	(119.70, 78.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 76.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 76.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 76.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 76.55) circle (  2.25);
\definecolor{fillColor}{RGB}{164,255,128}

\path[fill=fillColor] (169.91, 78.06) --
	(210.08, 78.06) --
	(210.08, 79.75) --
	(169.91, 79.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.91, 78.75) -- (210.08, 78.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 76.02) -- (190.00, 78.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.00, 81.57) -- (190.00, 79.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 76.02) -- (200.04, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.95, 81.57) -- (200.04, 81.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91, 78.06) --
	(210.08, 78.06) --
	(210.08, 79.75) --
	(169.91, 79.75) --
	(169.91, 78.06);
\definecolor{fillColor}{RGB}{128,255,200}

\path[fill=fillColor] (220.12, 78.17) --
	(260.30, 78.17) --
	(260.30, 79.71) --
	(220.12, 79.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (220.12, 78.94) -- (260.30, 78.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 76.31) -- (240.21, 78.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (240.21, 81.18) -- (240.21, 79.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 76.31) -- (250.25, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17, 81.18) -- (250.25, 81.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.12, 78.17) --
	(260.30, 78.17) --
	(260.30, 79.71) --
	(220.12, 79.71) --
	(220.12, 78.17);
\definecolor{fillColor}{RGB}{128,200,255}

\path[fill=fillColor] (270.34, 78.12) --
	(310.51, 78.12) --
	(310.51, 79.87) --
	(270.34, 79.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (270.34, 78.99) -- (310.51, 78.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 76.16) -- (290.42, 78.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (290.42, 81.89) -- (290.42, 79.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 76.16) -- (300.47, 76.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.38, 81.89) -- (300.47, 81.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.34, 78.12) --
	(310.51, 78.12) --
	(310.51, 79.87) --
	(270.34, 79.87) --
	(270.34, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 83.00) circle (  2.25);
\definecolor{fillColor}{RGB}{164,128,255}

\path[fill=fillColor] (320.55,211.68) --
	(360.72,211.68) --
	(360.72,269.56) --
	(320.55,269.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.55,239.95) -- (360.72,239.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,159.85) -- (340.64,211.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.64,355.34) -- (340.64,269.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,159.85) -- (350.68,159.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.60,355.34) -- (350.68,355.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.55,211.68) --
	(360.72,211.68) --
	(360.72,269.56) --
	(320.55,269.56) --
	(320.55,211.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,416.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64,406.27) circle (  2.25);
\definecolor{fillColor}{RGB}{255,128,237}

\path[fill=fillColor] (370.77, 89.65) --
	(410.94, 89.65) --
	(410.94, 92.81) --
	(370.77, 92.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (370.77, 91.23) -- (410.94, 91.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 85.89) -- (390.85, 89.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (390.85, 95.56) -- (390.85, 92.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 85.89) -- (400.90, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.81, 95.56) -- (400.90, 95.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.77, 89.65) --
	(410.94, 89.65) --
	(410.94, 92.81) --
	(370.77, 92.81) --
	(370.77, 89.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 84.75) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- (390.85, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.57, 62.40) -- ( 89.57, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 62.40) -- (139.78, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.00, 62.40) -- (190.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21, 62.40) -- (240.21, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42, 62.40) -- (290.42, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 62.40) -- (340.64, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.85, 62.40) -- (390.85, 56.40);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.01, 50.40) {True};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.23, 50.40) {Mean sym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.44, 50.40) {Mean asym.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.65, 50.40) {Var sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.87, 50.40) {Var gr.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.08, 50.40) {Cor sm.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.30, 50.40) {Cor gr.};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 78.82) -- ( 50.40,371.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 78.82) -- ( 44.40, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,151.91) -- ( 44.40,151.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,225.01) -- ( 44.40,225.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,298.10) -- ( 44.40,298.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40,371.19) -- ( 44.40,371.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40, 75.38) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,148.47) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,221.56) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,294.66) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 38.40,367.75) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 12.00,246.21) {CVS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.40, 62.40) --
	(430.02, 62.40) --
	(430.02,430.02) --
	( 50.40,430.02) --
	( 50.40, 62.40);
\end{scope}
\begin{scope}
\path[clip] ( 50.40, 62.40) rectangle (430.02,430.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40, 78.82) -- (430.02, 78.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,151.91) -- (430.02,151.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,225.01) -- (430.02,225.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,298.10) -- (430.02,298.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.40,371.19) -- (430.02,371.19);
\end{scope}
\end{tikzpicture}

